Femoral ROIs and Entropy for Texture-based Detection of Osteoarthritis from High-Resolution Knee Radiographs

The relationship between knee osteoarthritis progression and changes in tibial bone structure has long been recognized and various texture descriptors have been proposed to detect early osteoarthritis (OA) from radiographs. This work aims to investigate (1) femoral textures as an OA indicator and (2) the potential of entropy as a computationally efficient alternative to established texture descriptors. We design a robust semi-automatically placed layout for regions of interest (ROI), compute the Hurst coefficient and the entropy in each ROI, and employ statistical and machine learning methods to evaluate feature combinations. Based on 153 high-resolution radiographs, our results identify medial femur as an effective univariate descriptor, with significance comparable to medial tibia. Entropy is shown to contribute to classification performance. A linear five-feature classifier combining femur, entropic and standard texture descriptors, achieves AUC of 0.85, outperforming the state-of-the-art by roughly 0.1.

==> auc_by_n_avg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.353543in}{1.537008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.537008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{0.517887in}{1.434476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592150in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{0.592150in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592150in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592150in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592150in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740677in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{0.740677in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740677in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740677in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740677in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889204in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889204in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889204in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889204in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037731in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.037731in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037731in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037731in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037731in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186258in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.186258in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186258in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186258in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186258in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334785in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.334785in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334785in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334785in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334785in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483312in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.483312in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483312in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483312in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483312in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631839in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631839in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631839in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631839in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780365in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780365in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780365in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780365in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928892in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.928892in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928892in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928892in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928892in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077419in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077419in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077419in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077419in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225946in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{2.225946in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225946in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225946in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225946in,y=0.342940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409048in,y=0.172825in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont n (\# features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{0.420717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517887in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300209in}{0.420717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440109in,y=0.420717in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.76\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{0.589677in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{0.589677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517887in}{0.589677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300209in}{0.589677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440109in,y=0.589677in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.78\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{0.758637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517887in}{0.758637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300209in}{0.758637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440109in,y=0.758637in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{0.927597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517887in}{0.927597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300209in}{0.927597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440109in,y=0.927597in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{1.096556in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.096556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517887in}{1.096556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300209in}{1.096556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440109in,y=1.096556in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.265516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517887in}{1.265516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300209in}{1.265516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440109in,y=1.265516in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.86\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517887in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300209in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440109in,y=1.434476in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160785in,y=0.927597in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592150in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{0.740677in}{0.879255in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{1.060210in}}%
\pgfpathlineto{\pgfqpoint{1.037731in}{1.145579in}}%
\pgfpathlineto{\pgfqpoint{1.186258in}{1.196161in}}%
\pgfpathlineto{\pgfqpoint{1.334785in}{1.109173in}}%
\pgfpathlineto{\pgfqpoint{1.483312in}{1.204266in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{1.780365in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{1.928892in}{1.111612in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{2.225946in}{1.112090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517887in}{0.420717in}}{\pgfqpoint{1.782322in}{1.013758in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592150in}{0.626063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740677in}{0.879255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889204in}{1.060210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037731in}{1.145579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186258in}{1.196161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334785in}{1.109173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483312in}{1.204266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631839in}{1.309564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780365in}{1.250276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928892in}{1.111612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077419in}{1.126884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225946in}{1.112090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.434476in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300209in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.434476in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{0.420717in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517887in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{0.517887in}{1.434476in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> layout.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.305511in}{1.537008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.305511in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.305511in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.537008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058412in}{0.053333in}}%
\pgfpathlineto{\pgfqpoint{2.247099in}{0.053333in}}%
\pgfpathlineto{\pgfqpoint{2.247099in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{0.058412in}{1.483674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.058412in}{0.053333in},left,bottom]{\pgfimage[interpolate=true,width=2.208333in,height=1.444444in]{layout.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357148in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{0.693580in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{0.336130in}{1.290501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632950in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{1.948364in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{1.370084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512091in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{0.850066in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{0.870183in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{0.331051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850066in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{0.377671in}}%
\pgfpathlineto{\pgfqpoint{0.870183in}{0.354361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188041in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.525910in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{0.400980in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{0.377671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525910in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{1.863885in}{0.729616in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{0.422589in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{0.400980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357148in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{0.693580in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{0.336130in}{1.290501in}}%
\pgfpathlineto{\pgfqpoint{0.357148in}{0.954069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632950in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{1.948364in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{1.370084in}}%
\pgfpathlineto{\pgfqpoint{1.632950in}{1.033652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512091in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{0.850066in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{0.870183in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{0.331051in}}%
\pgfpathlineto{\pgfqpoint{0.512091in}{0.638079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850066in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{0.377671in}}%
\pgfpathlineto{\pgfqpoint{0.870183in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{0.850066in}{0.661389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188041in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.525910in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{0.400980in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{0.377671in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.684698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525910in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{1.863885in}{0.729616in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{0.422589in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{0.400980in}}%
\pgfpathlineto{\pgfqpoint{1.525910in}{0.706307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.213016in}{0.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145296in}{0.892007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.095685in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{0.099898in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{0.104102in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{0.113267in}{1.402985in}}%
\pgfpathlineto{\pgfqpoint{0.147023in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{0.160137in}{1.288604in}}%
\pgfpathlineto{\pgfqpoint{0.175637in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{0.194714in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{0.197958in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{0.202152in}{1.004808in}}%
\pgfpathlineto{\pgfqpoint{0.207686in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{0.218557in}{0.954182in}}%
\pgfpathlineto{\pgfqpoint{0.235152in}{0.933802in}}%
\pgfpathlineto{\pgfqpoint{0.255946in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{0.280362in}{0.900268in}}%
\pgfpathlineto{\pgfqpoint{0.307832in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.877873in}}%
\pgfpathlineto{\pgfqpoint{0.360778in}{0.872896in}}%
\pgfpathlineto{\pgfqpoint{0.385401in}{0.869490in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{0.497658in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{0.554050in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{0.610141in}{0.885486in}}%
\pgfpathlineto{\pgfqpoint{0.669056in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{0.726086in}{0.912591in}}%
\pgfpathlineto{\pgfqpoint{0.776522in}{0.930336in}}%
\pgfpathlineto{\pgfqpoint{0.804816in}{0.943903in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.959574in}}%
\pgfpathlineto{\pgfqpoint{0.878685in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{0.938665in}{1.044800in}}%
\pgfpathlineto{\pgfqpoint{0.960832in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.010160in}{1.121642in}}%
\pgfpathlineto{\pgfqpoint{1.029275in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{1.052318in}{1.146319in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{1.103784in}{1.161041in}}%
\pgfpathlineto{\pgfqpoint{1.129460in}{1.164181in}}%
\pgfpathlineto{\pgfqpoint{1.153268in}{1.164004in}}%
\pgfpathlineto{\pgfqpoint{1.178863in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{1.201850in}{1.147622in}}%
\pgfpathlineto{\pgfqpoint{1.296511in}{1.087902in}}%
\pgfpathlineto{\pgfqpoint{1.344906in}{1.054694in}}%
\pgfpathlineto{\pgfqpoint{1.371919in}{1.039112in}}%
\pgfpathlineto{\pgfqpoint{1.401253in}{1.025722in}}%
\pgfpathlineto{\pgfqpoint{1.450843in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{1.505870in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{1.563431in}{0.983124in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{1.736566in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{1.794428in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{1.849529in}{0.954182in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{1.941918in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{1.971354in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.998854in}{0.980873in}}%
\pgfpathlineto{\pgfqpoint{2.023672in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{2.045057in}{1.006645in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{1.025130in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{1.047703in}}%
\pgfpathlineto{\pgfqpoint{2.088094in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{2.105808in}{1.127537in}}%
\pgfpathlineto{\pgfqpoint{2.121361in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{1.232196in}}%
\pgfpathlineto{\pgfqpoint{2.155250in}{1.306214in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.350535in}}%
\pgfpathlineto{\pgfqpoint{2.171779in}{1.416882in}}%
\pgfpathlineto{\pgfqpoint{2.184993in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{2.184993in}{1.497563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564265in}{0.039444in}}%
\pgfpathlineto{\pgfqpoint{0.503025in}{0.140729in}}%
\pgfpathlineto{\pgfqpoint{0.469721in}{0.189577in}}%
\pgfpathlineto{\pgfqpoint{0.419912in}{0.260051in}}%
\pgfpathlineto{\pgfqpoint{0.389552in}{0.308603in}}%
\pgfpathlineto{\pgfqpoint{0.375934in}{0.334228in}}%
\pgfpathlineto{\pgfqpoint{0.354454in}{0.384320in}}%
\pgfpathlineto{\pgfqpoint{0.335913in}{0.437968in}}%
\pgfpathlineto{\pgfqpoint{0.294147in}{0.565792in}}%
\pgfpathlineto{\pgfqpoint{0.285322in}{0.586973in}}%
\pgfpathlineto{\pgfqpoint{0.268676in}{0.618966in}}%
\pgfpathlineto{\pgfqpoint{0.250175in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{0.202087in}{0.717730in}}%
\pgfpathlineto{\pgfqpoint{0.194714in}{0.734822in}}%
\pgfpathlineto{\pgfqpoint{0.202463in}{0.764031in}}%
\pgfpathlineto{\pgfqpoint{0.237635in}{0.772977in}}%
\pgfpathlineto{\pgfqpoint{0.256825in}{0.773629in}}%
\pgfpathlineto{\pgfqpoint{0.305964in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{0.443516in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{0.501329in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{0.561920in}{0.734822in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.730645in}}%
\pgfpathlineto{\pgfqpoint{0.712578in}{0.731593in}}%
\pgfpathlineto{\pgfqpoint{0.742320in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{0.770234in}{0.740214in}}%
\pgfpathlineto{\pgfqpoint{0.795597in}{0.749130in}}%
\pgfpathlineto{\pgfqpoint{0.818674in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{0.860467in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{0.879351in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{0.913518in}{0.865816in}}%
\pgfpathlineto{\pgfqpoint{0.959904in}{0.932143in}}%
\pgfpathlineto{\pgfqpoint{0.983971in}{0.986383in}}%
\pgfpathlineto{\pgfqpoint{0.994478in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{1.005917in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{1.019738in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{1.039080in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{1.059833in}{1.008867in}}%
\pgfpathlineto{\pgfqpoint{1.081885in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{1.105121in}{0.958330in}}%
\pgfpathlineto{\pgfqpoint{1.129423in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{0.943696in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{0.949976in}}%
\pgfpathlineto{\pgfqpoint{1.267719in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{1.318690in}{0.989345in}}%
\pgfpathlineto{\pgfqpoint{1.340931in}{0.992574in}}%
\pgfpathlineto{\pgfqpoint{1.363100in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{1.384561in}{0.988782in}}%
\pgfpathlineto{\pgfqpoint{1.404828in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{1.448939in}{0.958952in}}%
\pgfpathlineto{\pgfqpoint{1.466747in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{1.506466in}{0.912147in}}%
\pgfpathlineto{\pgfqpoint{1.545920in}{0.877429in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{1.595883in}{0.834356in}}%
\pgfpathlineto{\pgfqpoint{1.613580in}{0.824018in}}%
\pgfpathlineto{\pgfqpoint{1.644466in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{1.688441in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{0.805355in}}%
\pgfpathlineto{\pgfqpoint{1.803785in}{0.803163in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{1.887681in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{1.915587in}{0.810510in}}%
\pgfpathlineto{\pgfqpoint{1.971175in}{0.824166in}}%
\pgfpathlineto{\pgfqpoint{2.023485in}{0.841288in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{0.863565in}}%
\pgfpathlineto{\pgfqpoint{2.127907in}{0.880894in}}%
\pgfpathlineto{\pgfqpoint{2.154568in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{2.169054in}{0.892181in}}%
\pgfpathlineto{\pgfqpoint{2.170031in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{2.164581in}{0.856781in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{0.799697in}}%
\pgfpathlineto{\pgfqpoint{2.140438in}{0.768208in}}%
\pgfpathlineto{\pgfqpoint{2.137446in}{0.716604in}}%
\pgfpathlineto{\pgfqpoint{2.135846in}{0.629008in}}%
\pgfpathlineto{\pgfqpoint{2.134099in}{0.601784in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{0.577434in}}%
\pgfpathlineto{\pgfqpoint{2.124175in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{0.523727in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{0.478108in}}%
\pgfpathlineto{\pgfqpoint{2.027460in}{0.339204in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{0.315150in}}%
\pgfpathlineto{\pgfqpoint{1.995477in}{0.294384in}}%
\pgfpathlineto{\pgfqpoint{1.956531in}{0.252497in}}%
\pgfpathlineto{\pgfqpoint{1.914976in}{0.208981in}}%
\pgfpathlineto{\pgfqpoint{1.895509in}{0.186230in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{0.162531in}}%
\pgfpathlineto{\pgfqpoint{1.848294in}{0.114068in}}%
\pgfpathlineto{\pgfqpoint{1.822112in}{0.063353in}}%
\pgfpathlineto{\pgfqpoint{1.811515in}{0.039444in}}%
\pgfpathlineto{\pgfqpoint{1.811515in}{0.039444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512091in}{0.638079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884003in}{0.422589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497658in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.956878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.058412in}{0.053333in}}{\pgfqpoint{2.188687in}{1.430341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497658in}{0.869904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880257in}{0.956878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058412in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{2.247099in}{1.483674in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247099in}{0.053333in}}%
\pgfpathlineto{\pgfqpoint{2.247099in}{1.483674in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058412in}{0.053333in}}%
\pgfpathlineto{\pgfqpoint{2.247099in}{0.053333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058412in}{0.053333in}}%
\pgfpathlineto{\pgfqpoint{0.058412in}{1.483674in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514855in,y=1.132794in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle F_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790657in,y=1.212377in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle F_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691137in,y=0.496220in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle T_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029112in,y=0.519530in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle T_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367061in,y=0.542414in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle T_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704983in,y=0.564873in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle T_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.095441in,y=0.094065in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont med.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210070in,y=0.094065in,right,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont lat.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pair_plot_2x5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.755117in}{2.401574in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.755117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.755117in}{2.401574in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.401574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{0.172363in}{2.348241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.172363in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172363in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172363in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364361in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.364361in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364361in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364361in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556360in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.556360in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556360in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556360in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748358in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.748358in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748358in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748358in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940357in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940357in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940357in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556360in,y=1.338150in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(F_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{1.698921in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.698921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172363in}{1.698921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940357in}{1.698921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{2.023581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172363in}{2.023581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940357in}{2.023581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164029in,y=1.861251in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590661in}{1.968115in}}%
\pgfpathcurveto{\pgfqpoint{0.594344in}{1.968115in}}{\pgfqpoint{0.597877in}{1.969578in}}{\pgfqpoint{0.600482in}{1.972183in}}%
\pgfpathcurveto{\pgfqpoint{0.603086in}{1.974787in}}{\pgfqpoint{0.604550in}{1.978320in}}{\pgfqpoint{0.604550in}{1.982003in}}%
\pgfpathcurveto{\pgfqpoint{0.604550in}{1.985687in}}{\pgfqpoint{0.603086in}{1.989220in}}{\pgfqpoint{0.600482in}{1.991824in}}%
\pgfpathcurveto{\pgfqpoint{0.597877in}{1.994429in}}{\pgfqpoint{0.594344in}{1.995892in}}{\pgfqpoint{0.590661in}{1.995892in}}%
\pgfpathcurveto{\pgfqpoint{0.586978in}{1.995892in}}{\pgfqpoint{0.583445in}{1.994429in}}{\pgfqpoint{0.580840in}{1.991824in}}%
\pgfpathcurveto{\pgfqpoint{0.578236in}{1.989220in}}{\pgfqpoint{0.576772in}{1.985687in}}{\pgfqpoint{0.576772in}{1.982003in}}%
\pgfpathcurveto{\pgfqpoint{0.576772in}{1.978320in}}{\pgfqpoint{0.578236in}{1.974787in}}{\pgfqpoint{0.580840in}{1.972183in}}%
\pgfpathcurveto{\pgfqpoint{0.583445in}{1.969578in}}{\pgfqpoint{0.586978in}{1.968115in}}{\pgfqpoint{0.590661in}{1.968115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368593in}{1.769254in}}%
\pgfpathcurveto{\pgfqpoint{0.372276in}{1.769254in}}{\pgfqpoint{0.375809in}{1.770718in}}{\pgfqpoint{0.378414in}{1.773322in}}%
\pgfpathcurveto{\pgfqpoint{0.381018in}{1.775927in}}{\pgfqpoint{0.382482in}{1.779460in}}{\pgfqpoint{0.382482in}{1.783143in}}%
\pgfpathcurveto{\pgfqpoint{0.382482in}{1.786826in}}{\pgfqpoint{0.381018in}{1.790359in}}{\pgfqpoint{0.378414in}{1.792964in}}%
\pgfpathcurveto{\pgfqpoint{0.375809in}{1.795569in}}{\pgfqpoint{0.372276in}{1.797032in}}{\pgfqpoint{0.368593in}{1.797032in}}%
\pgfpathcurveto{\pgfqpoint{0.364909in}{1.797032in}}{\pgfqpoint{0.361376in}{1.795569in}}{\pgfqpoint{0.358772in}{1.792964in}}%
\pgfpathcurveto{\pgfqpoint{0.356167in}{1.790359in}}{\pgfqpoint{0.354704in}{1.786826in}}{\pgfqpoint{0.354704in}{1.783143in}}%
\pgfpathcurveto{\pgfqpoint{0.354704in}{1.779460in}}{\pgfqpoint{0.356167in}{1.775927in}}{\pgfqpoint{0.358772in}{1.773322in}}%
\pgfpathcurveto{\pgfqpoint{0.361376in}{1.770718in}}{\pgfqpoint{0.364909in}{1.769254in}}{\pgfqpoint{0.368593in}{1.769254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{1.857535in}}%
\pgfpathcurveto{\pgfqpoint{0.484915in}{1.857535in}}{\pgfqpoint{0.488448in}{1.858998in}}{\pgfqpoint{0.491053in}{1.861603in}}%
\pgfpathcurveto{\pgfqpoint{0.493657in}{1.864207in}}{\pgfqpoint{0.495121in}{1.867740in}}{\pgfqpoint{0.495121in}{1.871424in}}%
\pgfpathcurveto{\pgfqpoint{0.495121in}{1.875107in}}{\pgfqpoint{0.493657in}{1.878640in}}{\pgfqpoint{0.491053in}{1.881245in}}%
\pgfpathcurveto{\pgfqpoint{0.488448in}{1.883849in}}{\pgfqpoint{0.484915in}{1.885313in}}{\pgfqpoint{0.481232in}{1.885313in}}%
\pgfpathcurveto{\pgfqpoint{0.477548in}{1.885313in}}{\pgfqpoint{0.474015in}{1.883849in}}{\pgfqpoint{0.471411in}{1.881245in}}%
\pgfpathcurveto{\pgfqpoint{0.468806in}{1.878640in}}{\pgfqpoint{0.467343in}{1.875107in}}{\pgfqpoint{0.467343in}{1.871424in}}%
\pgfpathcurveto{\pgfqpoint{0.467343in}{1.867740in}}{\pgfqpoint{0.468806in}{1.864207in}}{\pgfqpoint{0.471411in}{1.861603in}}%
\pgfpathcurveto{\pgfqpoint{0.474015in}{1.858998in}}{\pgfqpoint{0.477548in}{1.857535in}}{\pgfqpoint{0.481232in}{1.857535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573596in}{1.812993in}}%
\pgfpathcurveto{\pgfqpoint{0.577279in}{1.812993in}}{\pgfqpoint{0.580812in}{1.814457in}}{\pgfqpoint{0.583417in}{1.817061in}}%
\pgfpathcurveto{\pgfqpoint{0.586022in}{1.819666in}}{\pgfqpoint{0.587485in}{1.823199in}}{\pgfqpoint{0.587485in}{1.826882in}}%
\pgfpathcurveto{\pgfqpoint{0.587485in}{1.830566in}}{\pgfqpoint{0.586022in}{1.834099in}}{\pgfqpoint{0.583417in}{1.836703in}}%
\pgfpathcurveto{\pgfqpoint{0.580812in}{1.839308in}}{\pgfqpoint{0.577279in}{1.840771in}}{\pgfqpoint{0.573596in}{1.840771in}}%
\pgfpathcurveto{\pgfqpoint{0.569913in}{1.840771in}}{\pgfqpoint{0.566380in}{1.839308in}}{\pgfqpoint{0.563775in}{1.836703in}}%
\pgfpathcurveto{\pgfqpoint{0.561171in}{1.834099in}}{\pgfqpoint{0.559707in}{1.830566in}}{\pgfqpoint{0.559707in}{1.826882in}}%
\pgfpathcurveto{\pgfqpoint{0.559707in}{1.823199in}}{\pgfqpoint{0.561171in}{1.819666in}}{\pgfqpoint{0.563775in}{1.817061in}}%
\pgfpathcurveto{\pgfqpoint{0.566380in}{1.814457in}}{\pgfqpoint{0.569913in}{1.812993in}}{\pgfqpoint{0.573596in}{1.812993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595787in}{1.947480in}}%
\pgfpathcurveto{\pgfqpoint{0.599471in}{1.947480in}}{\pgfqpoint{0.603004in}{1.948943in}}{\pgfqpoint{0.605608in}{1.951548in}}%
\pgfpathcurveto{\pgfqpoint{0.608213in}{1.954152in}}{\pgfqpoint{0.609676in}{1.957685in}}{\pgfqpoint{0.609676in}{1.961369in}}%
\pgfpathcurveto{\pgfqpoint{0.609676in}{1.965052in}}{\pgfqpoint{0.608213in}{1.968585in}}{\pgfqpoint{0.605608in}{1.971190in}}%
\pgfpathcurveto{\pgfqpoint{0.603004in}{1.973794in}}{\pgfqpoint{0.599471in}{1.975258in}}{\pgfqpoint{0.595787in}{1.975258in}}%
\pgfpathcurveto{\pgfqpoint{0.592104in}{1.975258in}}{\pgfqpoint{0.588571in}{1.973794in}}{\pgfqpoint{0.585966in}{1.971190in}}%
\pgfpathcurveto{\pgfqpoint{0.583362in}{1.968585in}}{\pgfqpoint{0.581898in}{1.965052in}}{\pgfqpoint{0.581898in}{1.961369in}}%
\pgfpathcurveto{\pgfqpoint{0.581898in}{1.957685in}}{\pgfqpoint{0.583362in}{1.954152in}}{\pgfqpoint{0.585966in}{1.951548in}}%
\pgfpathcurveto{\pgfqpoint{0.588571in}{1.948943in}}{\pgfqpoint{0.592104in}{1.947480in}}{\pgfqpoint{0.595787in}{1.947480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562198in}{1.928023in}}%
\pgfpathcurveto{\pgfqpoint{0.565881in}{1.928023in}}{\pgfqpoint{0.569414in}{1.929487in}}{\pgfqpoint{0.572019in}{1.932091in}}%
\pgfpathcurveto{\pgfqpoint{0.574623in}{1.934696in}}{\pgfqpoint{0.576087in}{1.938229in}}{\pgfqpoint{0.576087in}{1.941912in}}%
\pgfpathcurveto{\pgfqpoint{0.576087in}{1.945596in}}{\pgfqpoint{0.574623in}{1.949129in}}{\pgfqpoint{0.572019in}{1.951733in}}%
\pgfpathcurveto{\pgfqpoint{0.569414in}{1.954338in}}{\pgfqpoint{0.565881in}{1.955801in}}{\pgfqpoint{0.562198in}{1.955801in}}%
\pgfpathcurveto{\pgfqpoint{0.558515in}{1.955801in}}{\pgfqpoint{0.554982in}{1.954338in}}{\pgfqpoint{0.552377in}{1.951733in}}%
\pgfpathcurveto{\pgfqpoint{0.549773in}{1.949129in}}{\pgfqpoint{0.548309in}{1.945596in}}{\pgfqpoint{0.548309in}{1.941912in}}%
\pgfpathcurveto{\pgfqpoint{0.548309in}{1.938229in}}{\pgfqpoint{0.549773in}{1.934696in}}{\pgfqpoint{0.552377in}{1.932091in}}%
\pgfpathcurveto{\pgfqpoint{0.554982in}{1.929487in}}{\pgfqpoint{0.558515in}{1.928023in}}{\pgfqpoint{0.562198in}{1.928023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664255in}{2.382175in}}%
\pgfpathcurveto{\pgfqpoint{0.667938in}{2.382175in}}{\pgfqpoint{0.671471in}{2.383638in}}{\pgfqpoint{0.674076in}{2.386243in}}%
\pgfpathcurveto{\pgfqpoint{0.676680in}{2.388848in}}{\pgfqpoint{0.678144in}{2.392381in}}{\pgfqpoint{0.678144in}{2.396064in}}%
\pgfpathcurveto{\pgfqpoint{0.678144in}{2.399747in}}{\pgfqpoint{0.676680in}{2.403280in}}{\pgfqpoint{0.674076in}{2.405885in}}%
\pgfpathcurveto{\pgfqpoint{0.671471in}{2.408489in}}{\pgfqpoint{0.667938in}{2.409953in}}{\pgfqpoint{0.664255in}{2.409953in}}%
\pgfpathcurveto{\pgfqpoint{0.660571in}{2.409953in}}{\pgfqpoint{0.657038in}{2.408489in}}{\pgfqpoint{0.654434in}{2.405885in}}%
\pgfpathcurveto{\pgfqpoint{0.651829in}{2.403280in}}{\pgfqpoint{0.650366in}{2.399747in}}{\pgfqpoint{0.650366in}{2.396064in}}%
\pgfpathcurveto{\pgfqpoint{0.650366in}{2.392381in}}{\pgfqpoint{0.651829in}{2.388848in}}{\pgfqpoint{0.654434in}{2.386243in}}%
\pgfpathcurveto{\pgfqpoint{0.657038in}{2.383638in}}{\pgfqpoint{0.660571in}{2.382175in}}{\pgfqpoint{0.664255in}{2.382175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794198in}{2.188610in}}%
\pgfpathcurveto{\pgfqpoint{0.797881in}{2.188610in}}{\pgfqpoint{0.801414in}{2.190073in}}{\pgfqpoint{0.804019in}{2.192678in}}%
\pgfpathcurveto{\pgfqpoint{0.806624in}{2.195282in}}{\pgfqpoint{0.808087in}{2.198815in}}{\pgfqpoint{0.808087in}{2.202499in}}%
\pgfpathcurveto{\pgfqpoint{0.808087in}{2.206182in}}{\pgfqpoint{0.806624in}{2.209715in}}{\pgfqpoint{0.804019in}{2.212320in}}%
\pgfpathcurveto{\pgfqpoint{0.801414in}{2.214924in}}{\pgfqpoint{0.797881in}{2.216387in}}{\pgfqpoint{0.794198in}{2.216387in}}%
\pgfpathcurveto{\pgfqpoint{0.790515in}{2.216387in}}{\pgfqpoint{0.786982in}{2.214924in}}{\pgfqpoint{0.784377in}{2.212320in}}%
\pgfpathcurveto{\pgfqpoint{0.781773in}{2.209715in}}{\pgfqpoint{0.780309in}{2.206182in}}{\pgfqpoint{0.780309in}{2.202499in}}%
\pgfpathcurveto{\pgfqpoint{0.780309in}{2.198815in}}{\pgfqpoint{0.781773in}{2.195282in}}{\pgfqpoint{0.784377in}{2.192678in}}%
\pgfpathcurveto{\pgfqpoint{0.786982in}{2.190073in}}{\pgfqpoint{0.790515in}{2.188610in}}{\pgfqpoint{0.794198in}{2.188610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641996in}{1.968623in}}%
\pgfpathcurveto{\pgfqpoint{0.645680in}{1.968623in}}{\pgfqpoint{0.649213in}{1.970087in}}{\pgfqpoint{0.651817in}{1.972691in}}%
\pgfpathcurveto{\pgfqpoint{0.654422in}{1.975296in}}{\pgfqpoint{0.655885in}{1.978829in}}{\pgfqpoint{0.655885in}{1.982512in}}%
\pgfpathcurveto{\pgfqpoint{0.655885in}{1.986195in}}{\pgfqpoint{0.654422in}{1.989728in}}{\pgfqpoint{0.651817in}{1.992333in}}%
\pgfpathcurveto{\pgfqpoint{0.649213in}{1.994938in}}{\pgfqpoint{0.645680in}{1.996401in}}{\pgfqpoint{0.641996in}{1.996401in}}%
\pgfpathcurveto{\pgfqpoint{0.638313in}{1.996401in}}{\pgfqpoint{0.634780in}{1.994938in}}{\pgfqpoint{0.632175in}{1.992333in}}%
\pgfpathcurveto{\pgfqpoint{0.629571in}{1.989728in}}{\pgfqpoint{0.628107in}{1.986195in}}{\pgfqpoint{0.628107in}{1.982512in}}%
\pgfpathcurveto{\pgfqpoint{0.628107in}{1.978829in}}{\pgfqpoint{0.629571in}{1.975296in}}{\pgfqpoint{0.632175in}{1.972691in}}%
\pgfpathcurveto{\pgfqpoint{0.634780in}{1.970087in}}{\pgfqpoint{0.638313in}{1.968623in}}{\pgfqpoint{0.641996in}{1.968623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534941in}{1.762917in}}%
\pgfpathcurveto{\pgfqpoint{0.538624in}{1.762917in}}{\pgfqpoint{0.542157in}{1.764381in}}{\pgfqpoint{0.544762in}{1.766985in}}%
\pgfpathcurveto{\pgfqpoint{0.547367in}{1.769590in}}{\pgfqpoint{0.548830in}{1.773123in}}{\pgfqpoint{0.548830in}{1.776806in}}%
\pgfpathcurveto{\pgfqpoint{0.548830in}{1.780490in}}{\pgfqpoint{0.547367in}{1.784023in}}{\pgfqpoint{0.544762in}{1.786627in}}%
\pgfpathcurveto{\pgfqpoint{0.542157in}{1.789232in}}{\pgfqpoint{0.538624in}{1.790695in}}{\pgfqpoint{0.534941in}{1.790695in}}%
\pgfpathcurveto{\pgfqpoint{0.531258in}{1.790695in}}{\pgfqpoint{0.527725in}{1.789232in}}{\pgfqpoint{0.525120in}{1.786627in}}%
\pgfpathcurveto{\pgfqpoint{0.522516in}{1.784023in}}{\pgfqpoint{0.521052in}{1.780490in}}{\pgfqpoint{0.521052in}{1.776806in}}%
\pgfpathcurveto{\pgfqpoint{0.521052in}{1.773123in}}{\pgfqpoint{0.522516in}{1.769590in}}{\pgfqpoint{0.525120in}{1.766985in}}%
\pgfpathcurveto{\pgfqpoint{0.527725in}{1.764381in}}{\pgfqpoint{0.531258in}{1.762917in}}{\pgfqpoint{0.534941in}{1.762917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517567in}{1.915297in}}%
\pgfpathcurveto{\pgfqpoint{0.521250in}{1.915297in}}{\pgfqpoint{0.524783in}{1.916761in}}{\pgfqpoint{0.527388in}{1.919365in}}%
\pgfpathcurveto{\pgfqpoint{0.529992in}{1.921970in}}{\pgfqpoint{0.531456in}{1.925503in}}{\pgfqpoint{0.531456in}{1.929186in}}%
\pgfpathcurveto{\pgfqpoint{0.531456in}{1.932870in}}{\pgfqpoint{0.529992in}{1.936403in}}{\pgfqpoint{0.527388in}{1.939007in}}%
\pgfpathcurveto{\pgfqpoint{0.524783in}{1.941612in}}{\pgfqpoint{0.521250in}{1.943075in}}{\pgfqpoint{0.517567in}{1.943075in}}%
\pgfpathcurveto{\pgfqpoint{0.513884in}{1.943075in}}{\pgfqpoint{0.510351in}{1.941612in}}{\pgfqpoint{0.507746in}{1.939007in}}%
\pgfpathcurveto{\pgfqpoint{0.505142in}{1.936403in}}{\pgfqpoint{0.503678in}{1.932870in}}{\pgfqpoint{0.503678in}{1.929186in}}%
\pgfpathcurveto{\pgfqpoint{0.503678in}{1.925503in}}{\pgfqpoint{0.505142in}{1.921970in}}{\pgfqpoint{0.507746in}{1.919365in}}%
\pgfpathcurveto{\pgfqpoint{0.510351in}{1.916761in}}{\pgfqpoint{0.513884in}{1.915297in}}{\pgfqpoint{0.517567in}{1.915297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655841in}{1.924560in}}%
\pgfpathcurveto{\pgfqpoint{0.659524in}{1.924560in}}{\pgfqpoint{0.663057in}{1.926023in}}{\pgfqpoint{0.665662in}{1.928628in}}%
\pgfpathcurveto{\pgfqpoint{0.668266in}{1.931233in}}{\pgfqpoint{0.669730in}{1.934766in}}{\pgfqpoint{0.669730in}{1.938449in}}%
\pgfpathcurveto{\pgfqpoint{0.669730in}{1.942132in}}{\pgfqpoint{0.668266in}{1.945665in}}{\pgfqpoint{0.665662in}{1.948270in}}%
\pgfpathcurveto{\pgfqpoint{0.663057in}{1.950874in}}{\pgfqpoint{0.659524in}{1.952338in}}{\pgfqpoint{0.655841in}{1.952338in}}%
\pgfpathcurveto{\pgfqpoint{0.652157in}{1.952338in}}{\pgfqpoint{0.648624in}{1.950874in}}{\pgfqpoint{0.646020in}{1.948270in}}%
\pgfpathcurveto{\pgfqpoint{0.643415in}{1.945665in}}{\pgfqpoint{0.641952in}{1.942132in}}{\pgfqpoint{0.641952in}{1.938449in}}%
\pgfpathcurveto{\pgfqpoint{0.641952in}{1.934766in}}{\pgfqpoint{0.643415in}{1.931233in}}{\pgfqpoint{0.646020in}{1.928628in}}%
\pgfpathcurveto{\pgfqpoint{0.648624in}{1.926023in}}{\pgfqpoint{0.652157in}{1.924560in}}{\pgfqpoint{0.655841in}{1.924560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368141in}{1.625467in}}%
\pgfpathcurveto{\pgfqpoint{0.371824in}{1.625467in}}{\pgfqpoint{0.375357in}{1.626930in}}{\pgfqpoint{0.377962in}{1.629534in}}%
\pgfpathcurveto{\pgfqpoint{0.380566in}{1.632139in}}{\pgfqpoint{0.382030in}{1.635672in}}{\pgfqpoint{0.382030in}{1.639355in}}%
\pgfpathcurveto{\pgfqpoint{0.382030in}{1.643039in}}{\pgfqpoint{0.380566in}{1.646572in}}{\pgfqpoint{0.377962in}{1.649176in}}%
\pgfpathcurveto{\pgfqpoint{0.375357in}{1.651781in}}{\pgfqpoint{0.371824in}{1.653244in}}{\pgfqpoint{0.368141in}{1.653244in}}%
\pgfpathcurveto{\pgfqpoint{0.364458in}{1.653244in}}{\pgfqpoint{0.360925in}{1.651781in}}{\pgfqpoint{0.358320in}{1.649176in}}%
\pgfpathcurveto{\pgfqpoint{0.355715in}{1.646572in}}{\pgfqpoint{0.354252in}{1.643039in}}{\pgfqpoint{0.354252in}{1.639355in}}%
\pgfpathcurveto{\pgfqpoint{0.354252in}{1.635672in}}{\pgfqpoint{0.355715in}{1.632139in}}{\pgfqpoint{0.358320in}{1.629534in}}%
\pgfpathcurveto{\pgfqpoint{0.360925in}{1.626930in}}{\pgfqpoint{0.364458in}{1.625467in}}{\pgfqpoint{0.368141in}{1.625467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675723in}{2.167950in}}%
\pgfpathcurveto{\pgfqpoint{0.679407in}{2.167950in}}{\pgfqpoint{0.682940in}{2.169413in}}{\pgfqpoint{0.685544in}{2.172018in}}%
\pgfpathcurveto{\pgfqpoint{0.688149in}{2.174622in}}{\pgfqpoint{0.689612in}{2.178155in}}{\pgfqpoint{0.689612in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{0.689612in}{2.185522in}}{\pgfqpoint{0.688149in}{2.189055in}}{\pgfqpoint{0.685544in}{2.191660in}}%
\pgfpathcurveto{\pgfqpoint{0.682940in}{2.194264in}}{\pgfqpoint{0.679407in}{2.195727in}}{\pgfqpoint{0.675723in}{2.195727in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{2.195727in}}{\pgfqpoint{0.668507in}{2.194264in}}{\pgfqpoint{0.665902in}{2.191660in}}%
\pgfpathcurveto{\pgfqpoint{0.663298in}{2.189055in}}{\pgfqpoint{0.661834in}{2.185522in}}{\pgfqpoint{0.661834in}{2.181839in}}%
\pgfpathcurveto{\pgfqpoint{0.661834in}{2.178155in}}{\pgfqpoint{0.663298in}{2.174622in}}{\pgfqpoint{0.665902in}{2.172018in}}%
\pgfpathcurveto{\pgfqpoint{0.668507in}{2.169413in}}{\pgfqpoint{0.672040in}{2.167950in}}{\pgfqpoint{0.675723in}{2.167950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612758in}{2.073596in}}%
\pgfpathcurveto{\pgfqpoint{0.616442in}{2.073596in}}{\pgfqpoint{0.619975in}{2.075059in}}{\pgfqpoint{0.622579in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{0.625184in}{2.080268in}}{\pgfqpoint{0.626647in}{2.083801in}}{\pgfqpoint{0.626647in}{2.087484in}}%
\pgfpathcurveto{\pgfqpoint{0.626647in}{2.091168in}}{\pgfqpoint{0.625184in}{2.094701in}}{\pgfqpoint{0.622579in}{2.097305in}}%
\pgfpathcurveto{\pgfqpoint{0.619975in}{2.099910in}}{\pgfqpoint{0.616442in}{2.101373in}}{\pgfqpoint{0.612758in}{2.101373in}}%
\pgfpathcurveto{\pgfqpoint{0.609075in}{2.101373in}}{\pgfqpoint{0.605542in}{2.099910in}}{\pgfqpoint{0.602937in}{2.097305in}}%
\pgfpathcurveto{\pgfqpoint{0.600333in}{2.094701in}}{\pgfqpoint{0.598869in}{2.091168in}}{\pgfqpoint{0.598869in}{2.087484in}}%
\pgfpathcurveto{\pgfqpoint{0.598869in}{2.083801in}}{\pgfqpoint{0.600333in}{2.080268in}}{\pgfqpoint{0.602937in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{0.605542in}{2.075059in}}{\pgfqpoint{0.609075in}{2.073596in}}{\pgfqpoint{0.612758in}{2.073596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762928in}{1.961695in}}%
\pgfpathcurveto{\pgfqpoint{0.766611in}{1.961695in}}{\pgfqpoint{0.770144in}{1.963158in}}{\pgfqpoint{0.772749in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{0.775353in}{1.968367in}}{\pgfqpoint{0.776817in}{1.971901in}}{\pgfqpoint{0.776817in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{0.776817in}{1.979267in}}{\pgfqpoint{0.775353in}{1.982800in}}{\pgfqpoint{0.772749in}{1.985405in}}%
\pgfpathcurveto{\pgfqpoint{0.770144in}{1.988009in}}{\pgfqpoint{0.766611in}{1.989473in}}{\pgfqpoint{0.762928in}{1.989473in}}%
\pgfpathcurveto{\pgfqpoint{0.759244in}{1.989473in}}{\pgfqpoint{0.755711in}{1.988009in}}{\pgfqpoint{0.753107in}{1.985405in}}%
\pgfpathcurveto{\pgfqpoint{0.750502in}{1.982800in}}{\pgfqpoint{0.749039in}{1.979267in}}{\pgfqpoint{0.749039in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{0.749039in}{1.971901in}}{\pgfqpoint{0.750502in}{1.968367in}}{\pgfqpoint{0.753107in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{0.755711in}{1.963158in}}{\pgfqpoint{0.759244in}{1.961695in}}{\pgfqpoint{0.762928in}{1.961695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463086in}{1.931274in}}%
\pgfpathcurveto{\pgfqpoint{0.466770in}{1.931274in}}{\pgfqpoint{0.470303in}{1.932738in}}{\pgfqpoint{0.472907in}{1.935342in}}%
\pgfpathcurveto{\pgfqpoint{0.475512in}{1.937947in}}{\pgfqpoint{0.476975in}{1.941480in}}{\pgfqpoint{0.476975in}{1.945163in}}%
\pgfpathcurveto{\pgfqpoint{0.476975in}{1.948846in}}{\pgfqpoint{0.475512in}{1.952379in}}{\pgfqpoint{0.472907in}{1.954984in}}%
\pgfpathcurveto{\pgfqpoint{0.470303in}{1.957589in}}{\pgfqpoint{0.466770in}{1.959052in}}{\pgfqpoint{0.463086in}{1.959052in}}%
\pgfpathcurveto{\pgfqpoint{0.459403in}{1.959052in}}{\pgfqpoint{0.455870in}{1.957589in}}{\pgfqpoint{0.453266in}{1.954984in}}%
\pgfpathcurveto{\pgfqpoint{0.450661in}{1.952379in}}{\pgfqpoint{0.449198in}{1.948846in}}{\pgfqpoint{0.449198in}{1.945163in}}%
\pgfpathcurveto{\pgfqpoint{0.449198in}{1.941480in}}{\pgfqpoint{0.450661in}{1.937947in}}{\pgfqpoint{0.453266in}{1.935342in}}%
\pgfpathcurveto{\pgfqpoint{0.455870in}{1.932738in}}{\pgfqpoint{0.459403in}{1.931274in}}{\pgfqpoint{0.463086in}{1.931274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700495in}{2.158195in}}%
\pgfpathcurveto{\pgfqpoint{0.704179in}{2.158195in}}{\pgfqpoint{0.707712in}{2.159659in}}{\pgfqpoint{0.710316in}{2.162263in}}%
\pgfpathcurveto{\pgfqpoint{0.712921in}{2.164868in}}{\pgfqpoint{0.714384in}{2.168401in}}{\pgfqpoint{0.714384in}{2.172084in}}%
\pgfpathcurveto{\pgfqpoint{0.714384in}{2.175767in}}{\pgfqpoint{0.712921in}{2.179301in}}{\pgfqpoint{0.710316in}{2.181905in}}%
\pgfpathcurveto{\pgfqpoint{0.707712in}{2.184510in}}{\pgfqpoint{0.704179in}{2.185973in}}{\pgfqpoint{0.700495in}{2.185973in}}%
\pgfpathcurveto{\pgfqpoint{0.696812in}{2.185973in}}{\pgfqpoint{0.693279in}{2.184510in}}{\pgfqpoint{0.690675in}{2.181905in}}%
\pgfpathcurveto{\pgfqpoint{0.688070in}{2.179301in}}{\pgfqpoint{0.686607in}{2.175767in}}{\pgfqpoint{0.686607in}{2.172084in}}%
\pgfpathcurveto{\pgfqpoint{0.686607in}{2.168401in}}{\pgfqpoint{0.688070in}{2.164868in}}{\pgfqpoint{0.690675in}{2.162263in}}%
\pgfpathcurveto{\pgfqpoint{0.693279in}{2.159659in}}{\pgfqpoint{0.696812in}{2.158195in}}{\pgfqpoint{0.700495in}{2.158195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733562in}{2.049095in}}%
\pgfpathcurveto{\pgfqpoint{0.737245in}{2.049095in}}{\pgfqpoint{0.740778in}{2.050559in}}{\pgfqpoint{0.743383in}{2.053163in}}%
\pgfpathcurveto{\pgfqpoint{0.745987in}{2.055768in}}{\pgfqpoint{0.747451in}{2.059301in}}{\pgfqpoint{0.747451in}{2.062984in}}%
\pgfpathcurveto{\pgfqpoint{0.747451in}{2.066667in}}{\pgfqpoint{0.745987in}{2.070200in}}{\pgfqpoint{0.743383in}{2.072805in}}%
\pgfpathcurveto{\pgfqpoint{0.740778in}{2.075409in}}{\pgfqpoint{0.737245in}{2.076873in}}{\pgfqpoint{0.733562in}{2.076873in}}%
\pgfpathcurveto{\pgfqpoint{0.729878in}{2.076873in}}{\pgfqpoint{0.726345in}{2.075409in}}{\pgfqpoint{0.723741in}{2.072805in}}%
\pgfpathcurveto{\pgfqpoint{0.721136in}{2.070200in}}{\pgfqpoint{0.719673in}{2.066667in}}{\pgfqpoint{0.719673in}{2.062984in}}%
\pgfpathcurveto{\pgfqpoint{0.719673in}{2.059301in}}{\pgfqpoint{0.721136in}{2.055768in}}{\pgfqpoint{0.723741in}{2.053163in}}%
\pgfpathcurveto{\pgfqpoint{0.726345in}{2.050559in}}{\pgfqpoint{0.729878in}{2.049095in}}{\pgfqpoint{0.733562in}{2.049095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461261in}{2.004512in}}%
\pgfpathcurveto{\pgfqpoint{0.464944in}{2.004512in}}{\pgfqpoint{0.468477in}{2.005975in}}{\pgfqpoint{0.471082in}{2.008580in}}%
\pgfpathcurveto{\pgfqpoint{0.473686in}{2.011184in}}{\pgfqpoint{0.475150in}{2.014717in}}{\pgfqpoint{0.475150in}{2.018401in}}%
\pgfpathcurveto{\pgfqpoint{0.475150in}{2.022084in}}{\pgfqpoint{0.473686in}{2.025617in}}{\pgfqpoint{0.471082in}{2.028222in}}%
\pgfpathcurveto{\pgfqpoint{0.468477in}{2.030826in}}{\pgfqpoint{0.464944in}{2.032290in}}{\pgfqpoint{0.461261in}{2.032290in}}%
\pgfpathcurveto{\pgfqpoint{0.457577in}{2.032290in}}{\pgfqpoint{0.454044in}{2.030826in}}{\pgfqpoint{0.451440in}{2.028222in}}%
\pgfpathcurveto{\pgfqpoint{0.448835in}{2.025617in}}{\pgfqpoint{0.447372in}{2.022084in}}{\pgfqpoint{0.447372in}{2.018401in}}%
\pgfpathcurveto{\pgfqpoint{0.447372in}{2.014717in}}{\pgfqpoint{0.448835in}{2.011184in}}{\pgfqpoint{0.451440in}{2.008580in}}%
\pgfpathcurveto{\pgfqpoint{0.454044in}{2.005975in}}{\pgfqpoint{0.457577in}{2.004512in}}{\pgfqpoint{0.461261in}{2.004512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609650in}{1.941995in}}%
\pgfpathcurveto{\pgfqpoint{0.613334in}{1.941995in}}{\pgfqpoint{0.616867in}{1.943459in}}{\pgfqpoint{0.619471in}{1.946063in}}%
\pgfpathcurveto{\pgfqpoint{0.622076in}{1.948668in}}{\pgfqpoint{0.623539in}{1.952201in}}{\pgfqpoint{0.623539in}{1.955884in}}%
\pgfpathcurveto{\pgfqpoint{0.623539in}{1.959568in}}{\pgfqpoint{0.622076in}{1.963101in}}{\pgfqpoint{0.619471in}{1.965705in}}%
\pgfpathcurveto{\pgfqpoint{0.616867in}{1.968310in}}{\pgfqpoint{0.613334in}{1.969773in}}{\pgfqpoint{0.609650in}{1.969773in}}%
\pgfpathcurveto{\pgfqpoint{0.605967in}{1.969773in}}{\pgfqpoint{0.602434in}{1.968310in}}{\pgfqpoint{0.599829in}{1.965705in}}%
\pgfpathcurveto{\pgfqpoint{0.597225in}{1.963101in}}{\pgfqpoint{0.595761in}{1.959568in}}{\pgfqpoint{0.595761in}{1.955884in}}%
\pgfpathcurveto{\pgfqpoint{0.595761in}{1.952201in}}{\pgfqpoint{0.597225in}{1.948668in}}{\pgfqpoint{0.599829in}{1.946063in}}%
\pgfpathcurveto{\pgfqpoint{0.602434in}{1.943459in}}{\pgfqpoint{0.605967in}{1.941995in}}{\pgfqpoint{0.609650in}{1.941995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538024in}{1.765311in}}%
\pgfpathcurveto{\pgfqpoint{0.541708in}{1.765311in}}{\pgfqpoint{0.545241in}{1.766775in}}{\pgfqpoint{0.547845in}{1.769379in}}%
\pgfpathcurveto{\pgfqpoint{0.550450in}{1.771984in}}{\pgfqpoint{0.551913in}{1.775517in}}{\pgfqpoint{0.551913in}{1.779200in}}%
\pgfpathcurveto{\pgfqpoint{0.551913in}{1.782884in}}{\pgfqpoint{0.550450in}{1.786417in}}{\pgfqpoint{0.547845in}{1.789021in}}%
\pgfpathcurveto{\pgfqpoint{0.545241in}{1.791626in}}{\pgfqpoint{0.541708in}{1.793089in}}{\pgfqpoint{0.538024in}{1.793089in}}%
\pgfpathcurveto{\pgfqpoint{0.534341in}{1.793089in}}{\pgfqpoint{0.530808in}{1.791626in}}{\pgfqpoint{0.528203in}{1.789021in}}%
\pgfpathcurveto{\pgfqpoint{0.525599in}{1.786417in}}{\pgfqpoint{0.524135in}{1.782884in}}{\pgfqpoint{0.524135in}{1.779200in}}%
\pgfpathcurveto{\pgfqpoint{0.524135in}{1.775517in}}{\pgfqpoint{0.525599in}{1.771984in}}{\pgfqpoint{0.528203in}{1.769379in}}%
\pgfpathcurveto{\pgfqpoint{0.530808in}{1.766775in}}{\pgfqpoint{0.534341in}{1.765311in}}{\pgfqpoint{0.538024in}{1.765311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477143in}{1.887388in}}%
\pgfpathcurveto{\pgfqpoint{0.480826in}{1.887388in}}{\pgfqpoint{0.484359in}{1.888852in}}{\pgfqpoint{0.486963in}{1.891456in}}%
\pgfpathcurveto{\pgfqpoint{0.489568in}{1.894061in}}{\pgfqpoint{0.491031in}{1.897594in}}{\pgfqpoint{0.491031in}{1.901277in}}%
\pgfpathcurveto{\pgfqpoint{0.491031in}{1.904961in}}{\pgfqpoint{0.489568in}{1.908494in}}{\pgfqpoint{0.486963in}{1.911098in}}%
\pgfpathcurveto{\pgfqpoint{0.484359in}{1.913703in}}{\pgfqpoint{0.480826in}{1.915166in}}{\pgfqpoint{0.477143in}{1.915166in}}%
\pgfpathcurveto{\pgfqpoint{0.473459in}{1.915166in}}{\pgfqpoint{0.469926in}{1.913703in}}{\pgfqpoint{0.467322in}{1.911098in}}%
\pgfpathcurveto{\pgfqpoint{0.464717in}{1.908494in}}{\pgfqpoint{0.463254in}{1.904961in}}{\pgfqpoint{0.463254in}{1.901277in}}%
\pgfpathcurveto{\pgfqpoint{0.463254in}{1.897594in}}{\pgfqpoint{0.464717in}{1.894061in}}{\pgfqpoint{0.467322in}{1.891456in}}%
\pgfpathcurveto{\pgfqpoint{0.469926in}{1.888852in}}{\pgfqpoint{0.473459in}{1.887388in}}{\pgfqpoint{0.477143in}{1.887388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580753in}{1.795577in}}%
\pgfpathcurveto{\pgfqpoint{0.584437in}{1.795577in}}{\pgfqpoint{0.587970in}{1.797041in}}{\pgfqpoint{0.590574in}{1.799645in}}%
\pgfpathcurveto{\pgfqpoint{0.593179in}{1.802250in}}{\pgfqpoint{0.594642in}{1.805783in}}{\pgfqpoint{0.594642in}{1.809466in}}%
\pgfpathcurveto{\pgfqpoint{0.594642in}{1.813150in}}{\pgfqpoint{0.593179in}{1.816683in}}{\pgfqpoint{0.590574in}{1.819287in}}%
\pgfpathcurveto{\pgfqpoint{0.587970in}{1.821892in}}{\pgfqpoint{0.584437in}{1.823355in}}{\pgfqpoint{0.580753in}{1.823355in}}%
\pgfpathcurveto{\pgfqpoint{0.577070in}{1.823355in}}{\pgfqpoint{0.573537in}{1.821892in}}{\pgfqpoint{0.570932in}{1.819287in}}%
\pgfpathcurveto{\pgfqpoint{0.568328in}{1.816683in}}{\pgfqpoint{0.566864in}{1.813150in}}{\pgfqpoint{0.566864in}{1.809466in}}%
\pgfpathcurveto{\pgfqpoint{0.566864in}{1.805783in}}{\pgfqpoint{0.568328in}{1.802250in}}{\pgfqpoint{0.570932in}{1.799645in}}%
\pgfpathcurveto{\pgfqpoint{0.573537in}{1.797041in}}{\pgfqpoint{0.577070in}{1.795577in}}{\pgfqpoint{0.580753in}{1.795577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589764in}{1.914500in}}%
\pgfpathcurveto{\pgfqpoint{0.593448in}{1.914500in}}{\pgfqpoint{0.596981in}{1.915963in}}{\pgfqpoint{0.599585in}{1.918568in}}%
\pgfpathcurveto{\pgfqpoint{0.602190in}{1.921172in}}{\pgfqpoint{0.603653in}{1.924705in}}{\pgfqpoint{0.603653in}{1.928389in}}%
\pgfpathcurveto{\pgfqpoint{0.603653in}{1.932072in}}{\pgfqpoint{0.602190in}{1.935605in}}{\pgfqpoint{0.599585in}{1.938209in}}%
\pgfpathcurveto{\pgfqpoint{0.596981in}{1.940814in}}{\pgfqpoint{0.593448in}{1.942277in}}{\pgfqpoint{0.589764in}{1.942277in}}%
\pgfpathcurveto{\pgfqpoint{0.586081in}{1.942277in}}{\pgfqpoint{0.582548in}{1.940814in}}{\pgfqpoint{0.579943in}{1.938209in}}%
\pgfpathcurveto{\pgfqpoint{0.577339in}{1.935605in}}{\pgfqpoint{0.575875in}{1.932072in}}{\pgfqpoint{0.575875in}{1.928389in}}%
\pgfpathcurveto{\pgfqpoint{0.575875in}{1.924705in}}{\pgfqpoint{0.577339in}{1.921172in}}{\pgfqpoint{0.579943in}{1.918568in}}%
\pgfpathcurveto{\pgfqpoint{0.582548in}{1.915963in}}{\pgfqpoint{0.586081in}{1.914500in}}{\pgfqpoint{0.589764in}{1.914500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656966in}{2.034876in}}%
\pgfpathcurveto{\pgfqpoint{0.660650in}{2.034876in}}{\pgfqpoint{0.664183in}{2.036340in}}{\pgfqpoint{0.666787in}{2.038944in}}%
\pgfpathcurveto{\pgfqpoint{0.669392in}{2.041549in}}{\pgfqpoint{0.670855in}{2.045082in}}{\pgfqpoint{0.670855in}{2.048765in}}%
\pgfpathcurveto{\pgfqpoint{0.670855in}{2.052449in}}{\pgfqpoint{0.669392in}{2.055982in}}{\pgfqpoint{0.666787in}{2.058586in}}%
\pgfpathcurveto{\pgfqpoint{0.664183in}{2.061191in}}{\pgfqpoint{0.660650in}{2.062654in}}{\pgfqpoint{0.656966in}{2.062654in}}%
\pgfpathcurveto{\pgfqpoint{0.653283in}{2.062654in}}{\pgfqpoint{0.649750in}{2.061191in}}{\pgfqpoint{0.647145in}{2.058586in}}%
\pgfpathcurveto{\pgfqpoint{0.644541in}{2.055982in}}{\pgfqpoint{0.643077in}{2.052449in}}{\pgfqpoint{0.643077in}{2.048765in}}%
\pgfpathcurveto{\pgfqpoint{0.643077in}{2.045082in}}{\pgfqpoint{0.644541in}{2.041549in}}{\pgfqpoint{0.647145in}{2.038944in}}%
\pgfpathcurveto{\pgfqpoint{0.649750in}{2.036340in}}{\pgfqpoint{0.653283in}{2.034876in}}{\pgfqpoint{0.656966in}{2.034876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456994in}{1.790300in}}%
\pgfpathcurveto{\pgfqpoint{0.460677in}{1.790300in}}{\pgfqpoint{0.464210in}{1.791763in}}{\pgfqpoint{0.466815in}{1.794368in}}%
\pgfpathcurveto{\pgfqpoint{0.469419in}{1.796972in}}{\pgfqpoint{0.470883in}{1.800505in}}{\pgfqpoint{0.470883in}{1.804189in}}%
\pgfpathcurveto{\pgfqpoint{0.470883in}{1.807872in}}{\pgfqpoint{0.469419in}{1.811405in}}{\pgfqpoint{0.466815in}{1.814010in}}%
\pgfpathcurveto{\pgfqpoint{0.464210in}{1.816614in}}{\pgfqpoint{0.460677in}{1.818078in}}{\pgfqpoint{0.456994in}{1.818078in}}%
\pgfpathcurveto{\pgfqpoint{0.453310in}{1.818078in}}{\pgfqpoint{0.449777in}{1.816614in}}{\pgfqpoint{0.447173in}{1.814010in}}%
\pgfpathcurveto{\pgfqpoint{0.444568in}{1.811405in}}{\pgfqpoint{0.443105in}{1.807872in}}{\pgfqpoint{0.443105in}{1.804189in}}%
\pgfpathcurveto{\pgfqpoint{0.443105in}{1.800505in}}{\pgfqpoint{0.444568in}{1.796972in}}{\pgfqpoint{0.447173in}{1.794368in}}%
\pgfpathcurveto{\pgfqpoint{0.449777in}{1.791763in}}{\pgfqpoint{0.453310in}{1.790300in}}{\pgfqpoint{0.456994in}{1.790300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598197in}{1.791041in}}%
\pgfpathcurveto{\pgfqpoint{0.601880in}{1.791041in}}{\pgfqpoint{0.605413in}{1.792504in}}{\pgfqpoint{0.608018in}{1.795109in}}%
\pgfpathcurveto{\pgfqpoint{0.610623in}{1.797713in}}{\pgfqpoint{0.612086in}{1.801246in}}{\pgfqpoint{0.612086in}{1.804930in}}%
\pgfpathcurveto{\pgfqpoint{0.612086in}{1.808613in}}{\pgfqpoint{0.610623in}{1.812146in}}{\pgfqpoint{0.608018in}{1.814750in}}%
\pgfpathcurveto{\pgfqpoint{0.605413in}{1.817355in}}{\pgfqpoint{0.601880in}{1.818818in}}{\pgfqpoint{0.598197in}{1.818818in}}%
\pgfpathcurveto{\pgfqpoint{0.594514in}{1.818818in}}{\pgfqpoint{0.590981in}{1.817355in}}{\pgfqpoint{0.588376in}{1.814750in}}%
\pgfpathcurveto{\pgfqpoint{0.585772in}{1.812146in}}{\pgfqpoint{0.584308in}{1.808613in}}{\pgfqpoint{0.584308in}{1.804930in}}%
\pgfpathcurveto{\pgfqpoint{0.584308in}{1.801246in}}{\pgfqpoint{0.585772in}{1.797713in}}{\pgfqpoint{0.588376in}{1.795109in}}%
\pgfpathcurveto{\pgfqpoint{0.590981in}{1.792504in}}{\pgfqpoint{0.594514in}{1.791041in}}{\pgfqpoint{0.598197in}{1.791041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611345in}{2.168960in}}%
\pgfpathcurveto{\pgfqpoint{0.615028in}{2.168960in}}{\pgfqpoint{0.618561in}{2.170424in}}{\pgfqpoint{0.621166in}{2.173028in}}%
\pgfpathcurveto{\pgfqpoint{0.623770in}{2.175633in}}{\pgfqpoint{0.625234in}{2.179166in}}{\pgfqpoint{0.625234in}{2.182849in}}%
\pgfpathcurveto{\pgfqpoint{0.625234in}{2.186533in}}{\pgfqpoint{0.623770in}{2.190066in}}{\pgfqpoint{0.621166in}{2.192670in}}%
\pgfpathcurveto{\pgfqpoint{0.618561in}{2.195275in}}{\pgfqpoint{0.615028in}{2.196738in}}{\pgfqpoint{0.611345in}{2.196738in}}%
\pgfpathcurveto{\pgfqpoint{0.607661in}{2.196738in}}{\pgfqpoint{0.604128in}{2.195275in}}{\pgfqpoint{0.601524in}{2.192670in}}%
\pgfpathcurveto{\pgfqpoint{0.598919in}{2.190066in}}{\pgfqpoint{0.597456in}{2.186533in}}{\pgfqpoint{0.597456in}{2.182849in}}%
\pgfpathcurveto{\pgfqpoint{0.597456in}{2.179166in}}{\pgfqpoint{0.598919in}{2.175633in}}{\pgfqpoint{0.601524in}{2.173028in}}%
\pgfpathcurveto{\pgfqpoint{0.604128in}{2.170424in}}{\pgfqpoint{0.607661in}{2.168960in}}{\pgfqpoint{0.611345in}{2.168960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684281in}{2.141071in}}%
\pgfpathcurveto{\pgfqpoint{0.687964in}{2.141071in}}{\pgfqpoint{0.691497in}{2.142534in}}{\pgfqpoint{0.694102in}{2.145139in}}%
\pgfpathcurveto{\pgfqpoint{0.696706in}{2.147743in}}{\pgfqpoint{0.698170in}{2.151276in}}{\pgfqpoint{0.698170in}{2.154960in}}%
\pgfpathcurveto{\pgfqpoint{0.698170in}{2.158643in}}{\pgfqpoint{0.696706in}{2.162176in}}{\pgfqpoint{0.694102in}{2.164781in}}%
\pgfpathcurveto{\pgfqpoint{0.691497in}{2.167385in}}{\pgfqpoint{0.687964in}{2.168849in}}{\pgfqpoint{0.684281in}{2.168849in}}%
\pgfpathcurveto{\pgfqpoint{0.680598in}{2.168849in}}{\pgfqpoint{0.677065in}{2.167385in}}{\pgfqpoint{0.674460in}{2.164781in}}%
\pgfpathcurveto{\pgfqpoint{0.671855in}{2.162176in}}{\pgfqpoint{0.670392in}{2.158643in}}{\pgfqpoint{0.670392in}{2.154960in}}%
\pgfpathcurveto{\pgfqpoint{0.670392in}{2.151276in}}{\pgfqpoint{0.671855in}{2.147743in}}{\pgfqpoint{0.674460in}{2.145139in}}%
\pgfpathcurveto{\pgfqpoint{0.677065in}{2.142534in}}{\pgfqpoint{0.680598in}{2.141071in}}{\pgfqpoint{0.684281in}{2.141071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432008in}{1.577411in}}%
\pgfpathcurveto{\pgfqpoint{0.435692in}{1.577411in}}{\pgfqpoint{0.439225in}{1.578874in}}{\pgfqpoint{0.441829in}{1.581479in}}%
\pgfpathcurveto{\pgfqpoint{0.444434in}{1.584083in}}{\pgfqpoint{0.445897in}{1.587616in}}{\pgfqpoint{0.445897in}{1.591300in}}%
\pgfpathcurveto{\pgfqpoint{0.445897in}{1.594983in}}{\pgfqpoint{0.444434in}{1.598516in}}{\pgfqpoint{0.441829in}{1.601121in}}%
\pgfpathcurveto{\pgfqpoint{0.439225in}{1.603725in}}{\pgfqpoint{0.435692in}{1.605189in}}{\pgfqpoint{0.432008in}{1.605189in}}%
\pgfpathcurveto{\pgfqpoint{0.428325in}{1.605189in}}{\pgfqpoint{0.424792in}{1.603725in}}{\pgfqpoint{0.422187in}{1.601121in}}%
\pgfpathcurveto{\pgfqpoint{0.419583in}{1.598516in}}{\pgfqpoint{0.418119in}{1.594983in}}{\pgfqpoint{0.418119in}{1.591300in}}%
\pgfpathcurveto{\pgfqpoint{0.418119in}{1.587616in}}{\pgfqpoint{0.419583in}{1.584083in}}{\pgfqpoint{0.422187in}{1.581479in}}%
\pgfpathcurveto{\pgfqpoint{0.424792in}{1.578874in}}{\pgfqpoint{0.428325in}{1.577411in}}{\pgfqpoint{0.432008in}{1.577411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695871in}{2.159577in}}%
\pgfpathcurveto{\pgfqpoint{0.699555in}{2.159577in}}{\pgfqpoint{0.703088in}{2.161040in}}{\pgfqpoint{0.705692in}{2.163645in}}%
\pgfpathcurveto{\pgfqpoint{0.708297in}{2.166249in}}{\pgfqpoint{0.709760in}{2.169782in}}{\pgfqpoint{0.709760in}{2.173465in}}%
\pgfpathcurveto{\pgfqpoint{0.709760in}{2.177149in}}{\pgfqpoint{0.708297in}{2.180682in}}{\pgfqpoint{0.705692in}{2.183286in}}%
\pgfpathcurveto{\pgfqpoint{0.703088in}{2.185891in}}{\pgfqpoint{0.699555in}{2.187354in}}{\pgfqpoint{0.695871in}{2.187354in}}%
\pgfpathcurveto{\pgfqpoint{0.692188in}{2.187354in}}{\pgfqpoint{0.688655in}{2.185891in}}{\pgfqpoint{0.686050in}{2.183286in}}%
\pgfpathcurveto{\pgfqpoint{0.683446in}{2.180682in}}{\pgfqpoint{0.681982in}{2.177149in}}{\pgfqpoint{0.681982in}{2.173465in}}%
\pgfpathcurveto{\pgfqpoint{0.681982in}{2.169782in}}{\pgfqpoint{0.683446in}{2.166249in}}{\pgfqpoint{0.686050in}{2.163645in}}%
\pgfpathcurveto{\pgfqpoint{0.688655in}{2.161040in}}{\pgfqpoint{0.692188in}{2.159577in}}{\pgfqpoint{0.695871in}{2.159577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748185in}{2.145331in}}%
\pgfpathcurveto{\pgfqpoint{0.751869in}{2.145331in}}{\pgfqpoint{0.755402in}{2.146794in}}{\pgfqpoint{0.758006in}{2.149399in}}%
\pgfpathcurveto{\pgfqpoint{0.760611in}{2.152003in}}{\pgfqpoint{0.762074in}{2.155536in}}{\pgfqpoint{0.762074in}{2.159220in}}%
\pgfpathcurveto{\pgfqpoint{0.762074in}{2.162903in}}{\pgfqpoint{0.760611in}{2.166436in}}{\pgfqpoint{0.758006in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{0.755402in}{2.171645in}}{\pgfqpoint{0.751869in}{2.173109in}}{\pgfqpoint{0.748185in}{2.173109in}}%
\pgfpathcurveto{\pgfqpoint{0.744502in}{2.173109in}}{\pgfqpoint{0.740969in}{2.171645in}}{\pgfqpoint{0.738364in}{2.169041in}}%
\pgfpathcurveto{\pgfqpoint{0.735760in}{2.166436in}}{\pgfqpoint{0.734296in}{2.162903in}}{\pgfqpoint{0.734296in}{2.159220in}}%
\pgfpathcurveto{\pgfqpoint{0.734296in}{2.155536in}}{\pgfqpoint{0.735760in}{2.152003in}}{\pgfqpoint{0.738364in}{2.149399in}}%
\pgfpathcurveto{\pgfqpoint{0.740969in}{2.146794in}}{\pgfqpoint{0.744502in}{2.145331in}}{\pgfqpoint{0.748185in}{2.145331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606234in}{1.821436in}}%
\pgfpathcurveto{\pgfqpoint{0.609917in}{1.821436in}}{\pgfqpoint{0.613450in}{1.822900in}}{\pgfqpoint{0.616055in}{1.825504in}}%
\pgfpathcurveto{\pgfqpoint{0.618659in}{1.828109in}}{\pgfqpoint{0.620123in}{1.831642in}}{\pgfqpoint{0.620123in}{1.835325in}}%
\pgfpathcurveto{\pgfqpoint{0.620123in}{1.839009in}}{\pgfqpoint{0.618659in}{1.842542in}}{\pgfqpoint{0.616055in}{1.845146in}}%
\pgfpathcurveto{\pgfqpoint{0.613450in}{1.847751in}}{\pgfqpoint{0.609917in}{1.849214in}}{\pgfqpoint{0.606234in}{1.849214in}}%
\pgfpathcurveto{\pgfqpoint{0.602550in}{1.849214in}}{\pgfqpoint{0.599017in}{1.847751in}}{\pgfqpoint{0.596413in}{1.845146in}}%
\pgfpathcurveto{\pgfqpoint{0.593808in}{1.842542in}}{\pgfqpoint{0.592345in}{1.839009in}}{\pgfqpoint{0.592345in}{1.835325in}}%
\pgfpathcurveto{\pgfqpoint{0.592345in}{1.831642in}}{\pgfqpoint{0.593808in}{1.828109in}}{\pgfqpoint{0.596413in}{1.825504in}}%
\pgfpathcurveto{\pgfqpoint{0.599017in}{1.822900in}}{\pgfqpoint{0.602550in}{1.821436in}}{\pgfqpoint{0.606234in}{1.821436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600110in}{1.803161in}}%
\pgfpathcurveto{\pgfqpoint{0.603793in}{1.803161in}}{\pgfqpoint{0.607326in}{1.804625in}}{\pgfqpoint{0.609931in}{1.807229in}}%
\pgfpathcurveto{\pgfqpoint{0.612535in}{1.809834in}}{\pgfqpoint{0.613999in}{1.813367in}}{\pgfqpoint{0.613999in}{1.817050in}}%
\pgfpathcurveto{\pgfqpoint{0.613999in}{1.820734in}}{\pgfqpoint{0.612535in}{1.824267in}}{\pgfqpoint{0.609931in}{1.826871in}}%
\pgfpathcurveto{\pgfqpoint{0.607326in}{1.829476in}}{\pgfqpoint{0.603793in}{1.830939in}}{\pgfqpoint{0.600110in}{1.830939in}}%
\pgfpathcurveto{\pgfqpoint{0.596426in}{1.830939in}}{\pgfqpoint{0.592893in}{1.829476in}}{\pgfqpoint{0.590289in}{1.826871in}}%
\pgfpathcurveto{\pgfqpoint{0.587684in}{1.824267in}}{\pgfqpoint{0.586221in}{1.820734in}}{\pgfqpoint{0.586221in}{1.817050in}}%
\pgfpathcurveto{\pgfqpoint{0.586221in}{1.813367in}}{\pgfqpoint{0.587684in}{1.809834in}}{\pgfqpoint{0.590289in}{1.807229in}}%
\pgfpathcurveto{\pgfqpoint{0.592893in}{1.804625in}}{\pgfqpoint{0.596426in}{1.803161in}}{\pgfqpoint{0.600110in}{1.803161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608613in}{1.927376in}}%
\pgfpathcurveto{\pgfqpoint{0.612296in}{1.927376in}}{\pgfqpoint{0.615829in}{1.928839in}}{\pgfqpoint{0.618434in}{1.931443in}}%
\pgfpathcurveto{\pgfqpoint{0.621038in}{1.934048in}}{\pgfqpoint{0.622502in}{1.937581in}}{\pgfqpoint{0.622502in}{1.941264in}}%
\pgfpathcurveto{\pgfqpoint{0.622502in}{1.944948in}}{\pgfqpoint{0.621038in}{1.948481in}}{\pgfqpoint{0.618434in}{1.951085in}}%
\pgfpathcurveto{\pgfqpoint{0.615829in}{1.953690in}}{\pgfqpoint{0.612296in}{1.955153in}}{\pgfqpoint{0.608613in}{1.955153in}}%
\pgfpathcurveto{\pgfqpoint{0.604929in}{1.955153in}}{\pgfqpoint{0.601396in}{1.953690in}}{\pgfqpoint{0.598792in}{1.951085in}}%
\pgfpathcurveto{\pgfqpoint{0.596187in}{1.948481in}}{\pgfqpoint{0.594724in}{1.944948in}}{\pgfqpoint{0.594724in}{1.941264in}}%
\pgfpathcurveto{\pgfqpoint{0.594724in}{1.937581in}}{\pgfqpoint{0.596187in}{1.934048in}}{\pgfqpoint{0.598792in}{1.931443in}}%
\pgfpathcurveto{\pgfqpoint{0.601396in}{1.928839in}}{\pgfqpoint{0.604929in}{1.927376in}}{\pgfqpoint{0.608613in}{1.927376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619779in}{1.813349in}}%
\pgfpathcurveto{\pgfqpoint{0.623462in}{1.813349in}}{\pgfqpoint{0.626995in}{1.814812in}}{\pgfqpoint{0.629600in}{1.817417in}}%
\pgfpathcurveto{\pgfqpoint{0.632204in}{1.820022in}}{\pgfqpoint{0.633668in}{1.823555in}}{\pgfqpoint{0.633668in}{1.827238in}}%
\pgfpathcurveto{\pgfqpoint{0.633668in}{1.830921in}}{\pgfqpoint{0.632204in}{1.834454in}}{\pgfqpoint{0.629600in}{1.837059in}}%
\pgfpathcurveto{\pgfqpoint{0.626995in}{1.839663in}}{\pgfqpoint{0.623462in}{1.841127in}}{\pgfqpoint{0.619779in}{1.841127in}}%
\pgfpathcurveto{\pgfqpoint{0.616095in}{1.841127in}}{\pgfqpoint{0.612562in}{1.839663in}}{\pgfqpoint{0.609958in}{1.837059in}}%
\pgfpathcurveto{\pgfqpoint{0.607353in}{1.834454in}}{\pgfqpoint{0.605890in}{1.830921in}}{\pgfqpoint{0.605890in}{1.827238in}}%
\pgfpathcurveto{\pgfqpoint{0.605890in}{1.823555in}}{\pgfqpoint{0.607353in}{1.820022in}}{\pgfqpoint{0.609958in}{1.817417in}}%
\pgfpathcurveto{\pgfqpoint{0.612562in}{1.814812in}}{\pgfqpoint{0.616095in}{1.813349in}}{\pgfqpoint{0.619779in}{1.813349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605833in}{2.019818in}}%
\pgfpathcurveto{\pgfqpoint{0.609516in}{2.019818in}}{\pgfqpoint{0.613049in}{2.021281in}}{\pgfqpoint{0.615654in}{2.023886in}}%
\pgfpathcurveto{\pgfqpoint{0.618258in}{2.026490in}}{\pgfqpoint{0.619721in}{2.030023in}}{\pgfqpoint{0.619721in}{2.033707in}}%
\pgfpathcurveto{\pgfqpoint{0.619721in}{2.037390in}}{\pgfqpoint{0.618258in}{2.040923in}}{\pgfqpoint{0.615654in}{2.043528in}}%
\pgfpathcurveto{\pgfqpoint{0.613049in}{2.046132in}}{\pgfqpoint{0.609516in}{2.047596in}}{\pgfqpoint{0.605833in}{2.047596in}}%
\pgfpathcurveto{\pgfqpoint{0.602149in}{2.047596in}}{\pgfqpoint{0.598616in}{2.046132in}}{\pgfqpoint{0.596012in}{2.043528in}}%
\pgfpathcurveto{\pgfqpoint{0.593407in}{2.040923in}}{\pgfqpoint{0.591944in}{2.037390in}}{\pgfqpoint{0.591944in}{2.033707in}}%
\pgfpathcurveto{\pgfqpoint{0.591944in}{2.030023in}}{\pgfqpoint{0.593407in}{2.026490in}}{\pgfqpoint{0.596012in}{2.023886in}}%
\pgfpathcurveto{\pgfqpoint{0.598616in}{2.021281in}}{\pgfqpoint{0.602149in}{2.019818in}}{\pgfqpoint{0.605833in}{2.019818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699031in}{2.030474in}}%
\pgfpathcurveto{\pgfqpoint{0.702714in}{2.030474in}}{\pgfqpoint{0.706248in}{2.031937in}}{\pgfqpoint{0.708852in}{2.034542in}}%
\pgfpathcurveto{\pgfqpoint{0.711457in}{2.037146in}}{\pgfqpoint{0.712920in}{2.040679in}}{\pgfqpoint{0.712920in}{2.044363in}}%
\pgfpathcurveto{\pgfqpoint{0.712920in}{2.048046in}}{\pgfqpoint{0.711457in}{2.051579in}}{\pgfqpoint{0.708852in}{2.054184in}}%
\pgfpathcurveto{\pgfqpoint{0.706248in}{2.056788in}}{\pgfqpoint{0.702714in}{2.058252in}}{\pgfqpoint{0.699031in}{2.058252in}}%
\pgfpathcurveto{\pgfqpoint{0.695348in}{2.058252in}}{\pgfqpoint{0.691815in}{2.056788in}}{\pgfqpoint{0.689210in}{2.054184in}}%
\pgfpathcurveto{\pgfqpoint{0.686606in}{2.051579in}}{\pgfqpoint{0.685142in}{2.048046in}}{\pgfqpoint{0.685142in}{2.044363in}}%
\pgfpathcurveto{\pgfqpoint{0.685142in}{2.040679in}}{\pgfqpoint{0.686606in}{2.037146in}}{\pgfqpoint{0.689210in}{2.034542in}}%
\pgfpathcurveto{\pgfqpoint{0.691815in}{2.031937in}}{\pgfqpoint{0.695348in}{2.030474in}}{\pgfqpoint{0.699031in}{2.030474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524713in}{2.029968in}}%
\pgfpathcurveto{\pgfqpoint{0.528396in}{2.029968in}}{\pgfqpoint{0.531929in}{2.031432in}}{\pgfqpoint{0.534534in}{2.034036in}}%
\pgfpathcurveto{\pgfqpoint{0.537139in}{2.036641in}}{\pgfqpoint{0.538602in}{2.040174in}}{\pgfqpoint{0.538602in}{2.043857in}}%
\pgfpathcurveto{\pgfqpoint{0.538602in}{2.047540in}}{\pgfqpoint{0.537139in}{2.051073in}}{\pgfqpoint{0.534534in}{2.053678in}}%
\pgfpathcurveto{\pgfqpoint{0.531929in}{2.056283in}}{\pgfqpoint{0.528396in}{2.057746in}}{\pgfqpoint{0.524713in}{2.057746in}}%
\pgfpathcurveto{\pgfqpoint{0.521030in}{2.057746in}}{\pgfqpoint{0.517497in}{2.056283in}}{\pgfqpoint{0.514892in}{2.053678in}}%
\pgfpathcurveto{\pgfqpoint{0.512288in}{2.051073in}}{\pgfqpoint{0.510824in}{2.047540in}}{\pgfqpoint{0.510824in}{2.043857in}}%
\pgfpathcurveto{\pgfqpoint{0.510824in}{2.040174in}}{\pgfqpoint{0.512288in}{2.036641in}}{\pgfqpoint{0.514892in}{2.034036in}}%
\pgfpathcurveto{\pgfqpoint{0.517497in}{2.031432in}}{\pgfqpoint{0.521030in}{2.029968in}}{\pgfqpoint{0.524713in}{2.029968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680917in}{1.969841in}}%
\pgfpathcurveto{\pgfqpoint{0.684600in}{1.969841in}}{\pgfqpoint{0.688133in}{1.971305in}}{\pgfqpoint{0.690738in}{1.973909in}}%
\pgfpathcurveto{\pgfqpoint{0.693342in}{1.976514in}}{\pgfqpoint{0.694806in}{1.980047in}}{\pgfqpoint{0.694806in}{1.983730in}}%
\pgfpathcurveto{\pgfqpoint{0.694806in}{1.987414in}}{\pgfqpoint{0.693342in}{1.990947in}}{\pgfqpoint{0.690738in}{1.993551in}}%
\pgfpathcurveto{\pgfqpoint{0.688133in}{1.996156in}}{\pgfqpoint{0.684600in}{1.997619in}}{\pgfqpoint{0.680917in}{1.997619in}}%
\pgfpathcurveto{\pgfqpoint{0.677233in}{1.997619in}}{\pgfqpoint{0.673700in}{1.996156in}}{\pgfqpoint{0.671096in}{1.993551in}}%
\pgfpathcurveto{\pgfqpoint{0.668491in}{1.990947in}}{\pgfqpoint{0.667028in}{1.987414in}}{\pgfqpoint{0.667028in}{1.983730in}}%
\pgfpathcurveto{\pgfqpoint{0.667028in}{1.980047in}}{\pgfqpoint{0.668491in}{1.976514in}}{\pgfqpoint{0.671096in}{1.973909in}}%
\pgfpathcurveto{\pgfqpoint{0.673700in}{1.971305in}}{\pgfqpoint{0.677233in}{1.969841in}}{\pgfqpoint{0.680917in}{1.969841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543226in}{1.897906in}}%
\pgfpathcurveto{\pgfqpoint{0.546909in}{1.897906in}}{\pgfqpoint{0.550442in}{1.899369in}}{\pgfqpoint{0.553047in}{1.901974in}}%
\pgfpathcurveto{\pgfqpoint{0.555652in}{1.904578in}}{\pgfqpoint{0.557115in}{1.908111in}}{\pgfqpoint{0.557115in}{1.911794in}}%
\pgfpathcurveto{\pgfqpoint{0.557115in}{1.915478in}}{\pgfqpoint{0.555652in}{1.919011in}}{\pgfqpoint{0.553047in}{1.921615in}}%
\pgfpathcurveto{\pgfqpoint{0.550442in}{1.924220in}}{\pgfqpoint{0.546909in}{1.925683in}}{\pgfqpoint{0.543226in}{1.925683in}}%
\pgfpathcurveto{\pgfqpoint{0.539543in}{1.925683in}}{\pgfqpoint{0.536010in}{1.924220in}}{\pgfqpoint{0.533405in}{1.921615in}}%
\pgfpathcurveto{\pgfqpoint{0.530801in}{1.919011in}}{\pgfqpoint{0.529337in}{1.915478in}}{\pgfqpoint{0.529337in}{1.911794in}}%
\pgfpathcurveto{\pgfqpoint{0.529337in}{1.908111in}}{\pgfqpoint{0.530801in}{1.904578in}}{\pgfqpoint{0.533405in}{1.901974in}}%
\pgfpathcurveto{\pgfqpoint{0.536010in}{1.899369in}}{\pgfqpoint{0.539543in}{1.897906in}}{\pgfqpoint{0.543226in}{1.897906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384843in}{1.655954in}}%
\pgfpathcurveto{\pgfqpoint{0.388527in}{1.655954in}}{\pgfqpoint{0.392060in}{1.657418in}}{\pgfqpoint{0.394664in}{1.660022in}}%
\pgfpathcurveto{\pgfqpoint{0.397269in}{1.662627in}}{\pgfqpoint{0.398732in}{1.666160in}}{\pgfqpoint{0.398732in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{0.398732in}{1.673527in}}{\pgfqpoint{0.397269in}{1.677060in}}{\pgfqpoint{0.394664in}{1.679664in}}%
\pgfpathcurveto{\pgfqpoint{0.392060in}{1.682269in}}{\pgfqpoint{0.388527in}{1.683732in}}{\pgfqpoint{0.384843in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{0.381160in}{1.683732in}}{\pgfqpoint{0.377627in}{1.682269in}}{\pgfqpoint{0.375022in}{1.679664in}}%
\pgfpathcurveto{\pgfqpoint{0.372418in}{1.677060in}}{\pgfqpoint{0.370954in}{1.673527in}}{\pgfqpoint{0.370954in}{1.669843in}}%
\pgfpathcurveto{\pgfqpoint{0.370954in}{1.666160in}}{\pgfqpoint{0.372418in}{1.662627in}}{\pgfqpoint{0.375022in}{1.660022in}}%
\pgfpathcurveto{\pgfqpoint{0.377627in}{1.657418in}}{\pgfqpoint{0.381160in}{1.655954in}}{\pgfqpoint{0.384843in}{1.655954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567563in}{1.880021in}}%
\pgfpathcurveto{\pgfqpoint{0.571246in}{1.880021in}}{\pgfqpoint{0.574779in}{1.881484in}}{\pgfqpoint{0.577384in}{1.884089in}}%
\pgfpathcurveto{\pgfqpoint{0.579988in}{1.886693in}}{\pgfqpoint{0.581452in}{1.890226in}}{\pgfqpoint{0.581452in}{1.893910in}}%
\pgfpathcurveto{\pgfqpoint{0.581452in}{1.897593in}}{\pgfqpoint{0.579988in}{1.901126in}}{\pgfqpoint{0.577384in}{1.903730in}}%
\pgfpathcurveto{\pgfqpoint{0.574779in}{1.906335in}}{\pgfqpoint{0.571246in}{1.907798in}}{\pgfqpoint{0.567563in}{1.907798in}}%
\pgfpathcurveto{\pgfqpoint{0.563879in}{1.907798in}}{\pgfqpoint{0.560346in}{1.906335in}}{\pgfqpoint{0.557742in}{1.903730in}}%
\pgfpathcurveto{\pgfqpoint{0.555137in}{1.901126in}}{\pgfqpoint{0.553674in}{1.897593in}}{\pgfqpoint{0.553674in}{1.893910in}}%
\pgfpathcurveto{\pgfqpoint{0.553674in}{1.890226in}}{\pgfqpoint{0.555137in}{1.886693in}}{\pgfqpoint{0.557742in}{1.884089in}}%
\pgfpathcurveto{\pgfqpoint{0.560346in}{1.881484in}}{\pgfqpoint{0.563879in}{1.880021in}}{\pgfqpoint{0.567563in}{1.880021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559983in}{1.885415in}}%
\pgfpathcurveto{\pgfqpoint{0.563666in}{1.885415in}}{\pgfqpoint{0.567199in}{1.886878in}}{\pgfqpoint{0.569804in}{1.889483in}}%
\pgfpathcurveto{\pgfqpoint{0.572408in}{1.892087in}}{\pgfqpoint{0.573872in}{1.895620in}}{\pgfqpoint{0.573872in}{1.899304in}}%
\pgfpathcurveto{\pgfqpoint{0.573872in}{1.902987in}}{\pgfqpoint{0.572408in}{1.906520in}}{\pgfqpoint{0.569804in}{1.909125in}}%
\pgfpathcurveto{\pgfqpoint{0.567199in}{1.911729in}}{\pgfqpoint{0.563666in}{1.913193in}}{\pgfqpoint{0.559983in}{1.913193in}}%
\pgfpathcurveto{\pgfqpoint{0.556300in}{1.913193in}}{\pgfqpoint{0.552767in}{1.911729in}}{\pgfqpoint{0.550162in}{1.909125in}}%
\pgfpathcurveto{\pgfqpoint{0.547557in}{1.906520in}}{\pgfqpoint{0.546094in}{1.902987in}}{\pgfqpoint{0.546094in}{1.899304in}}%
\pgfpathcurveto{\pgfqpoint{0.546094in}{1.895620in}}{\pgfqpoint{0.547557in}{1.892087in}}{\pgfqpoint{0.550162in}{1.889483in}}%
\pgfpathcurveto{\pgfqpoint{0.552767in}{1.886878in}}{\pgfqpoint{0.556300in}{1.885415in}}{\pgfqpoint{0.559983in}{1.885415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607421in}{2.106564in}}%
\pgfpathcurveto{\pgfqpoint{0.611105in}{2.106564in}}{\pgfqpoint{0.614638in}{2.108028in}}{\pgfqpoint{0.617242in}{2.110632in}}%
\pgfpathcurveto{\pgfqpoint{0.619847in}{2.113237in}}{\pgfqpoint{0.621310in}{2.116770in}}{\pgfqpoint{0.621310in}{2.120453in}}%
\pgfpathcurveto{\pgfqpoint{0.621310in}{2.124136in}}{\pgfqpoint{0.619847in}{2.127669in}}{\pgfqpoint{0.617242in}{2.130274in}}%
\pgfpathcurveto{\pgfqpoint{0.614638in}{2.132878in}}{\pgfqpoint{0.611105in}{2.134342in}}{\pgfqpoint{0.607421in}{2.134342in}}%
\pgfpathcurveto{\pgfqpoint{0.603738in}{2.134342in}}{\pgfqpoint{0.600205in}{2.132878in}}{\pgfqpoint{0.597601in}{2.130274in}}%
\pgfpathcurveto{\pgfqpoint{0.594996in}{2.127669in}}{\pgfqpoint{0.593533in}{2.124136in}}{\pgfqpoint{0.593533in}{2.120453in}}%
\pgfpathcurveto{\pgfqpoint{0.593533in}{2.116770in}}{\pgfqpoint{0.594996in}{2.113237in}}{\pgfqpoint{0.597601in}{2.110632in}}%
\pgfpathcurveto{\pgfqpoint{0.600205in}{2.108028in}}{\pgfqpoint{0.603738in}{2.106564in}}{\pgfqpoint{0.607421in}{2.106564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583904in}{1.602049in}}%
\pgfpathcurveto{\pgfqpoint{0.587587in}{1.602049in}}{\pgfqpoint{0.591120in}{1.603512in}}{\pgfqpoint{0.593725in}{1.606117in}}%
\pgfpathcurveto{\pgfqpoint{0.596329in}{1.608721in}}{\pgfqpoint{0.597793in}{1.612254in}}{\pgfqpoint{0.597793in}{1.615938in}}%
\pgfpathcurveto{\pgfqpoint{0.597793in}{1.619621in}}{\pgfqpoint{0.596329in}{1.623154in}}{\pgfqpoint{0.593725in}{1.625759in}}%
\pgfpathcurveto{\pgfqpoint{0.591120in}{1.628363in}}{\pgfqpoint{0.587587in}{1.629827in}}{\pgfqpoint{0.583904in}{1.629827in}}%
\pgfpathcurveto{\pgfqpoint{0.580220in}{1.629827in}}{\pgfqpoint{0.576687in}{1.628363in}}{\pgfqpoint{0.574083in}{1.625759in}}%
\pgfpathcurveto{\pgfqpoint{0.571478in}{1.623154in}}{\pgfqpoint{0.570015in}{1.619621in}}{\pgfqpoint{0.570015in}{1.615938in}}%
\pgfpathcurveto{\pgfqpoint{0.570015in}{1.612254in}}{\pgfqpoint{0.571478in}{1.608721in}}{\pgfqpoint{0.574083in}{1.606117in}}%
\pgfpathcurveto{\pgfqpoint{0.576687in}{1.603512in}}{\pgfqpoint{0.580220in}{1.602049in}}{\pgfqpoint{0.583904in}{1.602049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673815in}{1.655888in}}%
\pgfpathcurveto{\pgfqpoint{0.677499in}{1.655888in}}{\pgfqpoint{0.681032in}{1.657352in}}{\pgfqpoint{0.683636in}{1.659956in}}%
\pgfpathcurveto{\pgfqpoint{0.686241in}{1.662561in}}{\pgfqpoint{0.687704in}{1.666094in}}{\pgfqpoint{0.687704in}{1.669777in}}%
\pgfpathcurveto{\pgfqpoint{0.687704in}{1.673460in}}{\pgfqpoint{0.686241in}{1.676993in}}{\pgfqpoint{0.683636in}{1.679598in}}%
\pgfpathcurveto{\pgfqpoint{0.681032in}{1.682203in}}{\pgfqpoint{0.677499in}{1.683666in}}{\pgfqpoint{0.673815in}{1.683666in}}%
\pgfpathcurveto{\pgfqpoint{0.670132in}{1.683666in}}{\pgfqpoint{0.666599in}{1.682203in}}{\pgfqpoint{0.663994in}{1.679598in}}%
\pgfpathcurveto{\pgfqpoint{0.661390in}{1.676993in}}{\pgfqpoint{0.659926in}{1.673460in}}{\pgfqpoint{0.659926in}{1.669777in}}%
\pgfpathcurveto{\pgfqpoint{0.659926in}{1.666094in}}{\pgfqpoint{0.661390in}{1.662561in}}{\pgfqpoint{0.663994in}{1.659956in}}%
\pgfpathcurveto{\pgfqpoint{0.666599in}{1.657352in}}{\pgfqpoint{0.670132in}{1.655888in}}{\pgfqpoint{0.673815in}{1.655888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678283in}{2.233252in}}%
\pgfpathcurveto{\pgfqpoint{0.681967in}{2.233252in}}{\pgfqpoint{0.685500in}{2.234716in}}{\pgfqpoint{0.688104in}{2.237320in}}%
\pgfpathcurveto{\pgfqpoint{0.690709in}{2.239925in}}{\pgfqpoint{0.692172in}{2.243458in}}{\pgfqpoint{0.692172in}{2.247141in}}%
\pgfpathcurveto{\pgfqpoint{0.692172in}{2.250825in}}{\pgfqpoint{0.690709in}{2.254358in}}{\pgfqpoint{0.688104in}{2.256962in}}%
\pgfpathcurveto{\pgfqpoint{0.685500in}{2.259567in}}{\pgfqpoint{0.681967in}{2.261030in}}{\pgfqpoint{0.678283in}{2.261030in}}%
\pgfpathcurveto{\pgfqpoint{0.674600in}{2.261030in}}{\pgfqpoint{0.671067in}{2.259567in}}{\pgfqpoint{0.668462in}{2.256962in}}%
\pgfpathcurveto{\pgfqpoint{0.665858in}{2.254358in}}{\pgfqpoint{0.664394in}{2.250825in}}{\pgfqpoint{0.664394in}{2.247141in}}%
\pgfpathcurveto{\pgfqpoint{0.664394in}{2.243458in}}{\pgfqpoint{0.665858in}{2.239925in}}{\pgfqpoint{0.668462in}{2.237320in}}%
\pgfpathcurveto{\pgfqpoint{0.671067in}{2.234716in}}{\pgfqpoint{0.674600in}{2.233252in}}{\pgfqpoint{0.678283in}{2.233252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700846in}{2.153868in}}%
\pgfpathcurveto{\pgfqpoint{0.704530in}{2.153868in}}{\pgfqpoint{0.708063in}{2.155331in}}{\pgfqpoint{0.710667in}{2.157936in}}%
\pgfpathcurveto{\pgfqpoint{0.713272in}{2.160540in}}{\pgfqpoint{0.714735in}{2.164073in}}{\pgfqpoint{0.714735in}{2.167756in}}%
\pgfpathcurveto{\pgfqpoint{0.714735in}{2.171440in}}{\pgfqpoint{0.713272in}{2.174973in}}{\pgfqpoint{0.710667in}{2.177577in}}%
\pgfpathcurveto{\pgfqpoint{0.708063in}{2.180182in}}{\pgfqpoint{0.704530in}{2.181645in}}{\pgfqpoint{0.700846in}{2.181645in}}%
\pgfpathcurveto{\pgfqpoint{0.697163in}{2.181645in}}{\pgfqpoint{0.693630in}{2.180182in}}{\pgfqpoint{0.691025in}{2.177577in}}%
\pgfpathcurveto{\pgfqpoint{0.688421in}{2.174973in}}{\pgfqpoint{0.686957in}{2.171440in}}{\pgfqpoint{0.686957in}{2.167756in}}%
\pgfpathcurveto{\pgfqpoint{0.686957in}{2.164073in}}{\pgfqpoint{0.688421in}{2.160540in}}{\pgfqpoint{0.691025in}{2.157936in}}%
\pgfpathcurveto{\pgfqpoint{0.693630in}{2.155331in}}{\pgfqpoint{0.697163in}{2.153868in}}{\pgfqpoint{0.700846in}{2.153868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677699in}{2.048108in}}%
\pgfpathcurveto{\pgfqpoint{0.681383in}{2.048108in}}{\pgfqpoint{0.684916in}{2.049571in}}{\pgfqpoint{0.687520in}{2.052176in}}%
\pgfpathcurveto{\pgfqpoint{0.690125in}{2.054780in}}{\pgfqpoint{0.691588in}{2.058313in}}{\pgfqpoint{0.691588in}{2.061997in}}%
\pgfpathcurveto{\pgfqpoint{0.691588in}{2.065680in}}{\pgfqpoint{0.690125in}{2.069213in}}{\pgfqpoint{0.687520in}{2.071817in}}%
\pgfpathcurveto{\pgfqpoint{0.684916in}{2.074422in}}{\pgfqpoint{0.681383in}{2.075885in}}{\pgfqpoint{0.677699in}{2.075885in}}%
\pgfpathcurveto{\pgfqpoint{0.674016in}{2.075885in}}{\pgfqpoint{0.670483in}{2.074422in}}{\pgfqpoint{0.667878in}{2.071817in}}%
\pgfpathcurveto{\pgfqpoint{0.665274in}{2.069213in}}{\pgfqpoint{0.663810in}{2.065680in}}{\pgfqpoint{0.663810in}{2.061997in}}%
\pgfpathcurveto{\pgfqpoint{0.663810in}{2.058313in}}{\pgfqpoint{0.665274in}{2.054780in}}{\pgfqpoint{0.667878in}{2.052176in}}%
\pgfpathcurveto{\pgfqpoint{0.670483in}{2.049571in}}{\pgfqpoint{0.674016in}{2.048108in}}{\pgfqpoint{0.677699in}{2.048108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481310in}{1.901727in}}%
\pgfpathcurveto{\pgfqpoint{0.484993in}{1.901727in}}{\pgfqpoint{0.488526in}{1.903190in}}{\pgfqpoint{0.491130in}{1.905795in}}%
\pgfpathcurveto{\pgfqpoint{0.493735in}{1.908399in}}{\pgfqpoint{0.495198in}{1.911932in}}{\pgfqpoint{0.495198in}{1.915616in}}%
\pgfpathcurveto{\pgfqpoint{0.495198in}{1.919299in}}{\pgfqpoint{0.493735in}{1.922832in}}{\pgfqpoint{0.491130in}{1.925437in}}%
\pgfpathcurveto{\pgfqpoint{0.488526in}{1.928041in}}{\pgfqpoint{0.484993in}{1.929505in}}{\pgfqpoint{0.481310in}{1.929505in}}%
\pgfpathcurveto{\pgfqpoint{0.477626in}{1.929505in}}{\pgfqpoint{0.474093in}{1.928041in}}{\pgfqpoint{0.471489in}{1.925437in}}%
\pgfpathcurveto{\pgfqpoint{0.468884in}{1.922832in}}{\pgfqpoint{0.467421in}{1.919299in}}{\pgfqpoint{0.467421in}{1.915616in}}%
\pgfpathcurveto{\pgfqpoint{0.467421in}{1.911932in}}{\pgfqpoint{0.468884in}{1.908399in}}{\pgfqpoint{0.471489in}{1.905795in}}%
\pgfpathcurveto{\pgfqpoint{0.474093in}{1.903190in}}{\pgfqpoint{0.477626in}{1.901727in}}{\pgfqpoint{0.481310in}{1.901727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775047in}{1.921028in}}%
\pgfpathcurveto{\pgfqpoint{0.778730in}{1.921028in}}{\pgfqpoint{0.782263in}{1.922491in}}{\pgfqpoint{0.784868in}{1.925096in}}%
\pgfpathcurveto{\pgfqpoint{0.787473in}{1.927700in}}{\pgfqpoint{0.788936in}{1.931233in}}{\pgfqpoint{0.788936in}{1.934916in}}%
\pgfpathcurveto{\pgfqpoint{0.788936in}{1.938600in}}{\pgfqpoint{0.787473in}{1.942133in}}{\pgfqpoint{0.784868in}{1.944737in}}%
\pgfpathcurveto{\pgfqpoint{0.782263in}{1.947342in}}{\pgfqpoint{0.778730in}{1.948805in}}{\pgfqpoint{0.775047in}{1.948805in}}%
\pgfpathcurveto{\pgfqpoint{0.771364in}{1.948805in}}{\pgfqpoint{0.767831in}{1.947342in}}{\pgfqpoint{0.765226in}{1.944737in}}%
\pgfpathcurveto{\pgfqpoint{0.762622in}{1.942133in}}{\pgfqpoint{0.761158in}{1.938600in}}{\pgfqpoint{0.761158in}{1.934916in}}%
\pgfpathcurveto{\pgfqpoint{0.761158in}{1.931233in}}{\pgfqpoint{0.762622in}{1.927700in}}{\pgfqpoint{0.765226in}{1.925096in}}%
\pgfpathcurveto{\pgfqpoint{0.767831in}{1.922491in}}{\pgfqpoint{0.771364in}{1.921028in}}{\pgfqpoint{0.775047in}{1.921028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739168in}{1.848858in}}%
\pgfpathcurveto{\pgfqpoint{0.742851in}{1.848858in}}{\pgfqpoint{0.746385in}{1.850322in}}{\pgfqpoint{0.748989in}{1.852926in}}%
\pgfpathcurveto{\pgfqpoint{0.751594in}{1.855531in}}{\pgfqpoint{0.753057in}{1.859064in}}{\pgfqpoint{0.753057in}{1.862747in}}%
\pgfpathcurveto{\pgfqpoint{0.753057in}{1.866431in}}{\pgfqpoint{0.751594in}{1.869964in}}{\pgfqpoint{0.748989in}{1.872568in}}%
\pgfpathcurveto{\pgfqpoint{0.746385in}{1.875173in}}{\pgfqpoint{0.742851in}{1.876636in}}{\pgfqpoint{0.739168in}{1.876636in}}%
\pgfpathcurveto{\pgfqpoint{0.735485in}{1.876636in}}{\pgfqpoint{0.731952in}{1.875173in}}{\pgfqpoint{0.729347in}{1.872568in}}%
\pgfpathcurveto{\pgfqpoint{0.726743in}{1.869964in}}{\pgfqpoint{0.725279in}{1.866431in}}{\pgfqpoint{0.725279in}{1.862747in}}%
\pgfpathcurveto{\pgfqpoint{0.725279in}{1.859064in}}{\pgfqpoint{0.726743in}{1.855531in}}{\pgfqpoint{0.729347in}{1.852926in}}%
\pgfpathcurveto{\pgfqpoint{0.731952in}{1.850322in}}{\pgfqpoint{0.735485in}{1.848858in}}{\pgfqpoint{0.739168in}{1.848858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598022in}{1.966063in}}%
\pgfpathcurveto{\pgfqpoint{0.601705in}{1.966063in}}{\pgfqpoint{0.605238in}{1.967526in}}{\pgfqpoint{0.607843in}{1.970131in}}%
\pgfpathcurveto{\pgfqpoint{0.610447in}{1.972735in}}{\pgfqpoint{0.611911in}{1.976268in}}{\pgfqpoint{0.611911in}{1.979952in}}%
\pgfpathcurveto{\pgfqpoint{0.611911in}{1.983635in}}{\pgfqpoint{0.610447in}{1.987168in}}{\pgfqpoint{0.607843in}{1.989773in}}%
\pgfpathcurveto{\pgfqpoint{0.605238in}{1.992377in}}{\pgfqpoint{0.601705in}{1.993841in}}{\pgfqpoint{0.598022in}{1.993841in}}%
\pgfpathcurveto{\pgfqpoint{0.594338in}{1.993841in}}{\pgfqpoint{0.590805in}{1.992377in}}{\pgfqpoint{0.588201in}{1.989773in}}%
\pgfpathcurveto{\pgfqpoint{0.585596in}{1.987168in}}{\pgfqpoint{0.584133in}{1.983635in}}{\pgfqpoint{0.584133in}{1.979952in}}%
\pgfpathcurveto{\pgfqpoint{0.584133in}{1.976268in}}{\pgfqpoint{0.585596in}{1.972735in}}{\pgfqpoint{0.588201in}{1.970131in}}%
\pgfpathcurveto{\pgfqpoint{0.590805in}{1.967526in}}{\pgfqpoint{0.594338in}{1.966063in}}{\pgfqpoint{0.598022in}{1.966063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599120in}{1.697685in}}%
\pgfpathcurveto{\pgfqpoint{0.602803in}{1.697685in}}{\pgfqpoint{0.606336in}{1.699148in}}{\pgfqpoint{0.608941in}{1.701753in}}%
\pgfpathcurveto{\pgfqpoint{0.611545in}{1.704357in}}{\pgfqpoint{0.613009in}{1.707890in}}{\pgfqpoint{0.613009in}{1.711573in}}%
\pgfpathcurveto{\pgfqpoint{0.613009in}{1.715257in}}{\pgfqpoint{0.611545in}{1.718790in}}{\pgfqpoint{0.608941in}{1.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.606336in}{1.723999in}}{\pgfqpoint{0.602803in}{1.725462in}}{\pgfqpoint{0.599120in}{1.725462in}}%
\pgfpathcurveto{\pgfqpoint{0.595436in}{1.725462in}}{\pgfqpoint{0.591903in}{1.723999in}}{\pgfqpoint{0.589299in}{1.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.586694in}{1.718790in}}{\pgfqpoint{0.585231in}{1.715257in}}{\pgfqpoint{0.585231in}{1.711573in}}%
\pgfpathcurveto{\pgfqpoint{0.585231in}{1.707890in}}{\pgfqpoint{0.586694in}{1.704357in}}{\pgfqpoint{0.589299in}{1.701753in}}%
\pgfpathcurveto{\pgfqpoint{0.591903in}{1.699148in}}{\pgfqpoint{0.595436in}{1.697685in}}{\pgfqpoint{0.599120in}{1.697685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559189in}{2.244142in}}%
\pgfpathcurveto{\pgfqpoint{0.562872in}{2.244142in}}{\pgfqpoint{0.566405in}{2.245605in}}{\pgfqpoint{0.569010in}{2.248210in}}%
\pgfpathcurveto{\pgfqpoint{0.571614in}{2.250814in}}{\pgfqpoint{0.573078in}{2.254347in}}{\pgfqpoint{0.573078in}{2.258031in}}%
\pgfpathcurveto{\pgfqpoint{0.573078in}{2.261714in}}{\pgfqpoint{0.571614in}{2.265247in}}{\pgfqpoint{0.569010in}{2.267852in}}%
\pgfpathcurveto{\pgfqpoint{0.566405in}{2.270456in}}{\pgfqpoint{0.562872in}{2.271919in}}{\pgfqpoint{0.559189in}{2.271919in}}%
\pgfpathcurveto{\pgfqpoint{0.555506in}{2.271919in}}{\pgfqpoint{0.551973in}{2.270456in}}{\pgfqpoint{0.549368in}{2.267852in}}%
\pgfpathcurveto{\pgfqpoint{0.546763in}{2.265247in}}{\pgfqpoint{0.545300in}{2.261714in}}{\pgfqpoint{0.545300in}{2.258031in}}%
\pgfpathcurveto{\pgfqpoint{0.545300in}{2.254347in}}{\pgfqpoint{0.546763in}{2.250814in}}{\pgfqpoint{0.549368in}{2.248210in}}%
\pgfpathcurveto{\pgfqpoint{0.551973in}{2.245605in}}{\pgfqpoint{0.555506in}{2.244142in}}{\pgfqpoint{0.559189in}{2.244142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566316in}{1.977710in}}%
\pgfpathcurveto{\pgfqpoint{0.569999in}{1.977710in}}{\pgfqpoint{0.573532in}{1.979174in}}{\pgfqpoint{0.576137in}{1.981778in}}%
\pgfpathcurveto{\pgfqpoint{0.578741in}{1.984383in}}{\pgfqpoint{0.580205in}{1.987916in}}{\pgfqpoint{0.580205in}{1.991599in}}%
\pgfpathcurveto{\pgfqpoint{0.580205in}{1.995282in}}{\pgfqpoint{0.578741in}{1.998815in}}{\pgfqpoint{0.576137in}{2.001420in}}%
\pgfpathcurveto{\pgfqpoint{0.573532in}{2.004024in}}{\pgfqpoint{0.569999in}{2.005488in}}{\pgfqpoint{0.566316in}{2.005488in}}%
\pgfpathcurveto{\pgfqpoint{0.562633in}{2.005488in}}{\pgfqpoint{0.559100in}{2.004024in}}{\pgfqpoint{0.556495in}{2.001420in}}%
\pgfpathcurveto{\pgfqpoint{0.553891in}{1.998815in}}{\pgfqpoint{0.552427in}{1.995282in}}{\pgfqpoint{0.552427in}{1.991599in}}%
\pgfpathcurveto{\pgfqpoint{0.552427in}{1.987916in}}{\pgfqpoint{0.553891in}{1.984383in}}{\pgfqpoint{0.556495in}{1.981778in}}%
\pgfpathcurveto{\pgfqpoint{0.559100in}{1.979174in}}{\pgfqpoint{0.562633in}{1.977710in}}{\pgfqpoint{0.566316in}{1.977710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465013in}{1.867772in}}%
\pgfpathcurveto{\pgfqpoint{0.468696in}{1.867772in}}{\pgfqpoint{0.472229in}{1.869236in}}{\pgfqpoint{0.474834in}{1.871840in}}%
\pgfpathcurveto{\pgfqpoint{0.477439in}{1.874445in}}{\pgfqpoint{0.478902in}{1.877978in}}{\pgfqpoint{0.478902in}{1.881661in}}%
\pgfpathcurveto{\pgfqpoint{0.478902in}{1.885345in}}{\pgfqpoint{0.477439in}{1.888878in}}{\pgfqpoint{0.474834in}{1.891482in}}%
\pgfpathcurveto{\pgfqpoint{0.472229in}{1.894087in}}{\pgfqpoint{0.468696in}{1.895550in}}{\pgfqpoint{0.465013in}{1.895550in}}%
\pgfpathcurveto{\pgfqpoint{0.461330in}{1.895550in}}{\pgfqpoint{0.457797in}{1.894087in}}{\pgfqpoint{0.455192in}{1.891482in}}%
\pgfpathcurveto{\pgfqpoint{0.452588in}{1.888878in}}{\pgfqpoint{0.451124in}{1.885345in}}{\pgfqpoint{0.451124in}{1.881661in}}%
\pgfpathcurveto{\pgfqpoint{0.451124in}{1.877978in}}{\pgfqpoint{0.452588in}{1.874445in}}{\pgfqpoint{0.455192in}{1.871840in}}%
\pgfpathcurveto{\pgfqpoint{0.457797in}{1.869236in}}{\pgfqpoint{0.461330in}{1.867772in}}{\pgfqpoint{0.465013in}{1.867772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591922in}{1.955133in}}%
\pgfpathcurveto{\pgfqpoint{0.595606in}{1.955133in}}{\pgfqpoint{0.599139in}{1.956597in}}{\pgfqpoint{0.601743in}{1.959201in}}%
\pgfpathcurveto{\pgfqpoint{0.604348in}{1.961806in}}{\pgfqpoint{0.605811in}{1.965339in}}{\pgfqpoint{0.605811in}{1.969022in}}%
\pgfpathcurveto{\pgfqpoint{0.605811in}{1.972705in}}{\pgfqpoint{0.604348in}{1.976238in}}{\pgfqpoint{0.601743in}{1.978843in}}%
\pgfpathcurveto{\pgfqpoint{0.599139in}{1.981447in}}{\pgfqpoint{0.595606in}{1.982911in}}{\pgfqpoint{0.591922in}{1.982911in}}%
\pgfpathcurveto{\pgfqpoint{0.588239in}{1.982911in}}{\pgfqpoint{0.584706in}{1.981447in}}{\pgfqpoint{0.582102in}{1.978843in}}%
\pgfpathcurveto{\pgfqpoint{0.579497in}{1.976238in}}{\pgfqpoint{0.578034in}{1.972705in}}{\pgfqpoint{0.578034in}{1.969022in}}%
\pgfpathcurveto{\pgfqpoint{0.578034in}{1.965339in}}{\pgfqpoint{0.579497in}{1.961806in}}{\pgfqpoint{0.582102in}{1.959201in}}%
\pgfpathcurveto{\pgfqpoint{0.584706in}{1.956597in}}{\pgfqpoint{0.588239in}{1.955133in}}{\pgfqpoint{0.591922in}{1.955133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557440in}{1.927969in}}%
\pgfpathcurveto{\pgfqpoint{0.561123in}{1.927969in}}{\pgfqpoint{0.564656in}{1.929433in}}{\pgfqpoint{0.567260in}{1.932037in}}%
\pgfpathcurveto{\pgfqpoint{0.569865in}{1.934642in}}{\pgfqpoint{0.571328in}{1.938175in}}{\pgfqpoint{0.571328in}{1.941858in}}%
\pgfpathcurveto{\pgfqpoint{0.571328in}{1.945542in}}{\pgfqpoint{0.569865in}{1.949075in}}{\pgfqpoint{0.567260in}{1.951679in}}%
\pgfpathcurveto{\pgfqpoint{0.564656in}{1.954284in}}{\pgfqpoint{0.561123in}{1.955747in}}{\pgfqpoint{0.557440in}{1.955747in}}%
\pgfpathcurveto{\pgfqpoint{0.553756in}{1.955747in}}{\pgfqpoint{0.550223in}{1.954284in}}{\pgfqpoint{0.547619in}{1.951679in}}%
\pgfpathcurveto{\pgfqpoint{0.545014in}{1.949075in}}{\pgfqpoint{0.543551in}{1.945542in}}{\pgfqpoint{0.543551in}{1.941858in}}%
\pgfpathcurveto{\pgfqpoint{0.543551in}{1.938175in}}{\pgfqpoint{0.545014in}{1.934642in}}{\pgfqpoint{0.547619in}{1.932037in}}%
\pgfpathcurveto{\pgfqpoint{0.550223in}{1.929433in}}{\pgfqpoint{0.553756in}{1.927969in}}{\pgfqpoint{0.557440in}{1.927969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509853in}{1.797122in}}%
\pgfpathcurveto{\pgfqpoint{0.513536in}{1.797122in}}{\pgfqpoint{0.517069in}{1.798585in}}{\pgfqpoint{0.519674in}{1.801190in}}%
\pgfpathcurveto{\pgfqpoint{0.522278in}{1.803794in}}{\pgfqpoint{0.523742in}{1.807327in}}{\pgfqpoint{0.523742in}{1.811011in}}%
\pgfpathcurveto{\pgfqpoint{0.523742in}{1.814694in}}{\pgfqpoint{0.522278in}{1.818227in}}{\pgfqpoint{0.519674in}{1.820832in}}%
\pgfpathcurveto{\pgfqpoint{0.517069in}{1.823436in}}{\pgfqpoint{0.513536in}{1.824900in}}{\pgfqpoint{0.509853in}{1.824900in}}%
\pgfpathcurveto{\pgfqpoint{0.506169in}{1.824900in}}{\pgfqpoint{0.502636in}{1.823436in}}{\pgfqpoint{0.500032in}{1.820832in}}%
\pgfpathcurveto{\pgfqpoint{0.497427in}{1.818227in}}{\pgfqpoint{0.495964in}{1.814694in}}{\pgfqpoint{0.495964in}{1.811011in}}%
\pgfpathcurveto{\pgfqpoint{0.495964in}{1.807327in}}{\pgfqpoint{0.497427in}{1.803794in}}{\pgfqpoint{0.500032in}{1.801190in}}%
\pgfpathcurveto{\pgfqpoint{0.502636in}{1.798585in}}{\pgfqpoint{0.506169in}{1.797122in}}{\pgfqpoint{0.509853in}{1.797122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393785in}{1.660921in}}%
\pgfpathcurveto{\pgfqpoint{0.397468in}{1.660921in}}{\pgfqpoint{0.401001in}{1.662385in}}{\pgfqpoint{0.403606in}{1.664989in}}%
\pgfpathcurveto{\pgfqpoint{0.406210in}{1.667594in}}{\pgfqpoint{0.407674in}{1.671127in}}{\pgfqpoint{0.407674in}{1.674810in}}%
\pgfpathcurveto{\pgfqpoint{0.407674in}{1.678494in}}{\pgfqpoint{0.406210in}{1.682027in}}{\pgfqpoint{0.403606in}{1.684631in}}%
\pgfpathcurveto{\pgfqpoint{0.401001in}{1.687236in}}{\pgfqpoint{0.397468in}{1.688699in}}{\pgfqpoint{0.393785in}{1.688699in}}%
\pgfpathcurveto{\pgfqpoint{0.390101in}{1.688699in}}{\pgfqpoint{0.386568in}{1.687236in}}{\pgfqpoint{0.383964in}{1.684631in}}%
\pgfpathcurveto{\pgfqpoint{0.381359in}{1.682027in}}{\pgfqpoint{0.379896in}{1.678494in}}{\pgfqpoint{0.379896in}{1.674810in}}%
\pgfpathcurveto{\pgfqpoint{0.379896in}{1.671127in}}{\pgfqpoint{0.381359in}{1.667594in}}{\pgfqpoint{0.383964in}{1.664989in}}%
\pgfpathcurveto{\pgfqpoint{0.386568in}{1.662385in}}{\pgfqpoint{0.390101in}{1.660921in}}{\pgfqpoint{0.393785in}{1.660921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648228in}{1.797618in}}%
\pgfpathcurveto{\pgfqpoint{0.651911in}{1.797618in}}{\pgfqpoint{0.655444in}{1.799081in}}{\pgfqpoint{0.658049in}{1.801686in}}%
\pgfpathcurveto{\pgfqpoint{0.660653in}{1.804290in}}{\pgfqpoint{0.662117in}{1.807823in}}{\pgfqpoint{0.662117in}{1.811506in}}%
\pgfpathcurveto{\pgfqpoint{0.662117in}{1.815190in}}{\pgfqpoint{0.660653in}{1.818723in}}{\pgfqpoint{0.658049in}{1.821327in}}%
\pgfpathcurveto{\pgfqpoint{0.655444in}{1.823932in}}{\pgfqpoint{0.651911in}{1.825395in}}{\pgfqpoint{0.648228in}{1.825395in}}%
\pgfpathcurveto{\pgfqpoint{0.644544in}{1.825395in}}{\pgfqpoint{0.641011in}{1.823932in}}{\pgfqpoint{0.638407in}{1.821327in}}%
\pgfpathcurveto{\pgfqpoint{0.635802in}{1.818723in}}{\pgfqpoint{0.634339in}{1.815190in}}{\pgfqpoint{0.634339in}{1.811506in}}%
\pgfpathcurveto{\pgfqpoint{0.634339in}{1.807823in}}{\pgfqpoint{0.635802in}{1.804290in}}{\pgfqpoint{0.638407in}{1.801686in}}%
\pgfpathcurveto{\pgfqpoint{0.641011in}{1.799081in}}{\pgfqpoint{0.644544in}{1.797618in}}{\pgfqpoint{0.648228in}{1.797618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590024in}{1.805006in}}%
\pgfpathcurveto{\pgfqpoint{0.593708in}{1.805006in}}{\pgfqpoint{0.597241in}{1.806470in}}{\pgfqpoint{0.599845in}{1.809074in}}%
\pgfpathcurveto{\pgfqpoint{0.602450in}{1.811679in}}{\pgfqpoint{0.603913in}{1.815212in}}{\pgfqpoint{0.603913in}{1.818895in}}%
\pgfpathcurveto{\pgfqpoint{0.603913in}{1.822579in}}{\pgfqpoint{0.602450in}{1.826112in}}{\pgfqpoint{0.599845in}{1.828716in}}%
\pgfpathcurveto{\pgfqpoint{0.597241in}{1.831321in}}{\pgfqpoint{0.593708in}{1.832784in}}{\pgfqpoint{0.590024in}{1.832784in}}%
\pgfpathcurveto{\pgfqpoint{0.586341in}{1.832784in}}{\pgfqpoint{0.582808in}{1.831321in}}{\pgfqpoint{0.580203in}{1.828716in}}%
\pgfpathcurveto{\pgfqpoint{0.577599in}{1.826112in}}{\pgfqpoint{0.576135in}{1.822579in}}{\pgfqpoint{0.576135in}{1.818895in}}%
\pgfpathcurveto{\pgfqpoint{0.576135in}{1.815212in}}{\pgfqpoint{0.577599in}{1.811679in}}{\pgfqpoint{0.580203in}{1.809074in}}%
\pgfpathcurveto{\pgfqpoint{0.582808in}{1.806470in}}{\pgfqpoint{0.586341in}{1.805006in}}{\pgfqpoint{0.590024in}{1.805006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680368in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{0.684051in}{1.816888in}}{\pgfqpoint{0.687584in}{1.818352in}}{\pgfqpoint{0.690189in}{1.820956in}}%
\pgfpathcurveto{\pgfqpoint{0.692793in}{1.823561in}}{\pgfqpoint{0.694257in}{1.827094in}}{\pgfqpoint{0.694257in}{1.830777in}}%
\pgfpathcurveto{\pgfqpoint{0.694257in}{1.834461in}}{\pgfqpoint{0.692793in}{1.837994in}}{\pgfqpoint{0.690189in}{1.840598in}}%
\pgfpathcurveto{\pgfqpoint{0.687584in}{1.843203in}}{\pgfqpoint{0.684051in}{1.844666in}}{\pgfqpoint{0.680368in}{1.844666in}}%
\pgfpathcurveto{\pgfqpoint{0.676685in}{1.844666in}}{\pgfqpoint{0.673152in}{1.843203in}}{\pgfqpoint{0.670547in}{1.840598in}}%
\pgfpathcurveto{\pgfqpoint{0.667943in}{1.837994in}}{\pgfqpoint{0.666479in}{1.834461in}}{\pgfqpoint{0.666479in}{1.830777in}}%
\pgfpathcurveto{\pgfqpoint{0.666479in}{1.827094in}}{\pgfqpoint{0.667943in}{1.823561in}}{\pgfqpoint{0.670547in}{1.820956in}}%
\pgfpathcurveto{\pgfqpoint{0.673152in}{1.818352in}}{\pgfqpoint{0.676685in}{1.816888in}}{\pgfqpoint{0.680368in}{1.816888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709844in}{1.965015in}}%
\pgfpathcurveto{\pgfqpoint{0.713527in}{1.965015in}}{\pgfqpoint{0.717060in}{1.966479in}}{\pgfqpoint{0.719665in}{1.969083in}}%
\pgfpathcurveto{\pgfqpoint{0.722270in}{1.971688in}}{\pgfqpoint{0.723733in}{1.975221in}}{\pgfqpoint{0.723733in}{1.978904in}}%
\pgfpathcurveto{\pgfqpoint{0.723733in}{1.982588in}}{\pgfqpoint{0.722270in}{1.986121in}}{\pgfqpoint{0.719665in}{1.988725in}}%
\pgfpathcurveto{\pgfqpoint{0.717060in}{1.991330in}}{\pgfqpoint{0.713527in}{1.992793in}}{\pgfqpoint{0.709844in}{1.992793in}}%
\pgfpathcurveto{\pgfqpoint{0.706161in}{1.992793in}}{\pgfqpoint{0.702628in}{1.991330in}}{\pgfqpoint{0.700023in}{1.988725in}}%
\pgfpathcurveto{\pgfqpoint{0.697419in}{1.986121in}}{\pgfqpoint{0.695955in}{1.982588in}}{\pgfqpoint{0.695955in}{1.978904in}}%
\pgfpathcurveto{\pgfqpoint{0.695955in}{1.975221in}}{\pgfqpoint{0.697419in}{1.971688in}}{\pgfqpoint{0.700023in}{1.969083in}}%
\pgfpathcurveto{\pgfqpoint{0.702628in}{1.966479in}}{\pgfqpoint{0.706161in}{1.965015in}}{\pgfqpoint{0.709844in}{1.965015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556517in}{1.840941in}}%
\pgfpathcurveto{\pgfqpoint{0.560201in}{1.840941in}}{\pgfqpoint{0.563734in}{1.842405in}}{\pgfqpoint{0.566338in}{1.845009in}}%
\pgfpathcurveto{\pgfqpoint{0.568943in}{1.847614in}}{\pgfqpoint{0.570406in}{1.851147in}}{\pgfqpoint{0.570406in}{1.854830in}}%
\pgfpathcurveto{\pgfqpoint{0.570406in}{1.858513in}}{\pgfqpoint{0.568943in}{1.862046in}}{\pgfqpoint{0.566338in}{1.864651in}}%
\pgfpathcurveto{\pgfqpoint{0.563734in}{1.867256in}}{\pgfqpoint{0.560201in}{1.868719in}}{\pgfqpoint{0.556517in}{1.868719in}}%
\pgfpathcurveto{\pgfqpoint{0.552834in}{1.868719in}}{\pgfqpoint{0.549301in}{1.867256in}}{\pgfqpoint{0.546696in}{1.864651in}}%
\pgfpathcurveto{\pgfqpoint{0.544092in}{1.862046in}}{\pgfqpoint{0.542628in}{1.858513in}}{\pgfqpoint{0.542628in}{1.854830in}}%
\pgfpathcurveto{\pgfqpoint{0.542628in}{1.851147in}}{\pgfqpoint{0.544092in}{1.847614in}}{\pgfqpoint{0.546696in}{1.845009in}}%
\pgfpathcurveto{\pgfqpoint{0.549301in}{1.842405in}}{\pgfqpoint{0.552834in}{1.840941in}}{\pgfqpoint{0.556517in}{1.840941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640665in}{1.785458in}}%
\pgfpathcurveto{\pgfqpoint{0.644348in}{1.785458in}}{\pgfqpoint{0.647881in}{1.786921in}}{\pgfqpoint{0.650486in}{1.789526in}}%
\pgfpathcurveto{\pgfqpoint{0.653090in}{1.792130in}}{\pgfqpoint{0.654554in}{1.795663in}}{\pgfqpoint{0.654554in}{1.799347in}}%
\pgfpathcurveto{\pgfqpoint{0.654554in}{1.803030in}}{\pgfqpoint{0.653090in}{1.806563in}}{\pgfqpoint{0.650486in}{1.809168in}}%
\pgfpathcurveto{\pgfqpoint{0.647881in}{1.811772in}}{\pgfqpoint{0.644348in}{1.813236in}}{\pgfqpoint{0.640665in}{1.813236in}}%
\pgfpathcurveto{\pgfqpoint{0.636982in}{1.813236in}}{\pgfqpoint{0.633449in}{1.811772in}}{\pgfqpoint{0.630844in}{1.809168in}}%
\pgfpathcurveto{\pgfqpoint{0.628240in}{1.806563in}}{\pgfqpoint{0.626776in}{1.803030in}}{\pgfqpoint{0.626776in}{1.799347in}}%
\pgfpathcurveto{\pgfqpoint{0.626776in}{1.795663in}}{\pgfqpoint{0.628240in}{1.792130in}}{\pgfqpoint{0.630844in}{1.789526in}}%
\pgfpathcurveto{\pgfqpoint{0.633449in}{1.786921in}}{\pgfqpoint{0.636982in}{1.785458in}}{\pgfqpoint{0.640665in}{1.785458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391878in}{1.775349in}}%
\pgfpathcurveto{\pgfqpoint{0.395561in}{1.775349in}}{\pgfqpoint{0.399094in}{1.776813in}}{\pgfqpoint{0.401699in}{1.779417in}}%
\pgfpathcurveto{\pgfqpoint{0.404303in}{1.782022in}}{\pgfqpoint{0.405767in}{1.785555in}}{\pgfqpoint{0.405767in}{1.789238in}}%
\pgfpathcurveto{\pgfqpoint{0.405767in}{1.792922in}}{\pgfqpoint{0.404303in}{1.796455in}}{\pgfqpoint{0.401699in}{1.799059in}}%
\pgfpathcurveto{\pgfqpoint{0.399094in}{1.801664in}}{\pgfqpoint{0.395561in}{1.803127in}}{\pgfqpoint{0.391878in}{1.803127in}}%
\pgfpathcurveto{\pgfqpoint{0.388194in}{1.803127in}}{\pgfqpoint{0.384661in}{1.801664in}}{\pgfqpoint{0.382057in}{1.799059in}}%
\pgfpathcurveto{\pgfqpoint{0.379452in}{1.796455in}}{\pgfqpoint{0.377989in}{1.792922in}}{\pgfqpoint{0.377989in}{1.789238in}}%
\pgfpathcurveto{\pgfqpoint{0.377989in}{1.785555in}}{\pgfqpoint{0.379452in}{1.782022in}}{\pgfqpoint{0.382057in}{1.779417in}}%
\pgfpathcurveto{\pgfqpoint{0.384661in}{1.776813in}}{\pgfqpoint{0.388194in}{1.775349in}}{\pgfqpoint{0.391878in}{1.775349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535147in}{1.999447in}}%
\pgfpathcurveto{\pgfqpoint{0.538830in}{1.999447in}}{\pgfqpoint{0.542363in}{2.000911in}}{\pgfqpoint{0.544967in}{2.003515in}}%
\pgfpathcurveto{\pgfqpoint{0.547572in}{2.006120in}}{\pgfqpoint{0.549035in}{2.009653in}}{\pgfqpoint{0.549035in}{2.013336in}}%
\pgfpathcurveto{\pgfqpoint{0.549035in}{2.017020in}}{\pgfqpoint{0.547572in}{2.020553in}}{\pgfqpoint{0.544967in}{2.023157in}}%
\pgfpathcurveto{\pgfqpoint{0.542363in}{2.025762in}}{\pgfqpoint{0.538830in}{2.027225in}}{\pgfqpoint{0.535147in}{2.027225in}}%
\pgfpathcurveto{\pgfqpoint{0.531463in}{2.027225in}}{\pgfqpoint{0.527930in}{2.025762in}}{\pgfqpoint{0.525326in}{2.023157in}}%
\pgfpathcurveto{\pgfqpoint{0.522721in}{2.020553in}}{\pgfqpoint{0.521258in}{2.017020in}}{\pgfqpoint{0.521258in}{2.013336in}}%
\pgfpathcurveto{\pgfqpoint{0.521258in}{2.009653in}}{\pgfqpoint{0.522721in}{2.006120in}}{\pgfqpoint{0.525326in}{2.003515in}}%
\pgfpathcurveto{\pgfqpoint{0.527930in}{2.000911in}}{\pgfqpoint{0.531463in}{1.999447in}}{\pgfqpoint{0.535147in}{1.999447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584603in}{1.567652in}}%
\pgfpathcurveto{\pgfqpoint{0.588286in}{1.567652in}}{\pgfqpoint{0.591819in}{1.569115in}}{\pgfqpoint{0.594424in}{1.571720in}}%
\pgfpathcurveto{\pgfqpoint{0.597028in}{1.574324in}}{\pgfqpoint{0.598492in}{1.577857in}}{\pgfqpoint{0.598492in}{1.581541in}}%
\pgfpathcurveto{\pgfqpoint{0.598492in}{1.585224in}}{\pgfqpoint{0.597028in}{1.588757in}}{\pgfqpoint{0.594424in}{1.591362in}}%
\pgfpathcurveto{\pgfqpoint{0.591819in}{1.593966in}}{\pgfqpoint{0.588286in}{1.595430in}}{\pgfqpoint{0.584603in}{1.595430in}}%
\pgfpathcurveto{\pgfqpoint{0.580919in}{1.595430in}}{\pgfqpoint{0.577386in}{1.593966in}}{\pgfqpoint{0.574782in}{1.591362in}}%
\pgfpathcurveto{\pgfqpoint{0.572177in}{1.588757in}}{\pgfqpoint{0.570714in}{1.585224in}}{\pgfqpoint{0.570714in}{1.581541in}}%
\pgfpathcurveto{\pgfqpoint{0.570714in}{1.577857in}}{\pgfqpoint{0.572177in}{1.574324in}}{\pgfqpoint{0.574782in}{1.571720in}}%
\pgfpathcurveto{\pgfqpoint{0.577386in}{1.569115in}}{\pgfqpoint{0.580919in}{1.567652in}}{\pgfqpoint{0.584603in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575929in}{1.921125in}}%
\pgfpathcurveto{\pgfqpoint{0.579612in}{1.921125in}}{\pgfqpoint{0.583146in}{1.922588in}}{\pgfqpoint{0.585750in}{1.925193in}}%
\pgfpathcurveto{\pgfqpoint{0.588355in}{1.927798in}}{\pgfqpoint{0.589818in}{1.931331in}}{\pgfqpoint{0.589818in}{1.935014in}}%
\pgfpathcurveto{\pgfqpoint{0.589818in}{1.938697in}}{\pgfqpoint{0.588355in}{1.942230in}}{\pgfqpoint{0.585750in}{1.944835in}}%
\pgfpathcurveto{\pgfqpoint{0.583146in}{1.947439in}}{\pgfqpoint{0.579612in}{1.948903in}}{\pgfqpoint{0.575929in}{1.948903in}}%
\pgfpathcurveto{\pgfqpoint{0.572246in}{1.948903in}}{\pgfqpoint{0.568713in}{1.947439in}}{\pgfqpoint{0.566108in}{1.944835in}}%
\pgfpathcurveto{\pgfqpoint{0.563504in}{1.942230in}}{\pgfqpoint{0.562040in}{1.938697in}}{\pgfqpoint{0.562040in}{1.935014in}}%
\pgfpathcurveto{\pgfqpoint{0.562040in}{1.931331in}}{\pgfqpoint{0.563504in}{1.927798in}}{\pgfqpoint{0.566108in}{1.925193in}}%
\pgfpathcurveto{\pgfqpoint{0.568713in}{1.922588in}}{\pgfqpoint{0.572246in}{1.921125in}}{\pgfqpoint{0.575929in}{1.921125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694836in}{1.933249in}}%
\pgfpathcurveto{\pgfqpoint{0.698519in}{1.933249in}}{\pgfqpoint{0.702052in}{1.934713in}}{\pgfqpoint{0.704657in}{1.937317in}}%
\pgfpathcurveto{\pgfqpoint{0.707261in}{1.939922in}}{\pgfqpoint{0.708725in}{1.943455in}}{\pgfqpoint{0.708725in}{1.947138in}}%
\pgfpathcurveto{\pgfqpoint{0.708725in}{1.950822in}}{\pgfqpoint{0.707261in}{1.954355in}}{\pgfqpoint{0.704657in}{1.956959in}}%
\pgfpathcurveto{\pgfqpoint{0.702052in}{1.959564in}}{\pgfqpoint{0.698519in}{1.961027in}}{\pgfqpoint{0.694836in}{1.961027in}}%
\pgfpathcurveto{\pgfqpoint{0.691153in}{1.961027in}}{\pgfqpoint{0.687620in}{1.959564in}}{\pgfqpoint{0.685015in}{1.956959in}}%
\pgfpathcurveto{\pgfqpoint{0.682411in}{1.954355in}}{\pgfqpoint{0.680947in}{1.950822in}}{\pgfqpoint{0.680947in}{1.947138in}}%
\pgfpathcurveto{\pgfqpoint{0.680947in}{1.943455in}}{\pgfqpoint{0.682411in}{1.939922in}}{\pgfqpoint{0.685015in}{1.937317in}}%
\pgfpathcurveto{\pgfqpoint{0.687620in}{1.934713in}}{\pgfqpoint{0.691153in}{1.933249in}}{\pgfqpoint{0.694836in}{1.933249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451526in}{1.704068in}}%
\pgfpathcurveto{\pgfqpoint{0.455209in}{1.704068in}}{\pgfqpoint{0.458742in}{1.705531in}}{\pgfqpoint{0.461347in}{1.708136in}}%
\pgfpathcurveto{\pgfqpoint{0.463951in}{1.710740in}}{\pgfqpoint{0.465414in}{1.714273in}}{\pgfqpoint{0.465414in}{1.717957in}}%
\pgfpathcurveto{\pgfqpoint{0.465414in}{1.721640in}}{\pgfqpoint{0.463951in}{1.725173in}}{\pgfqpoint{0.461347in}{1.727777in}}%
\pgfpathcurveto{\pgfqpoint{0.458742in}{1.730382in}}{\pgfqpoint{0.455209in}{1.731845in}}{\pgfqpoint{0.451526in}{1.731845in}}%
\pgfpathcurveto{\pgfqpoint{0.447842in}{1.731845in}}{\pgfqpoint{0.444309in}{1.730382in}}{\pgfqpoint{0.441705in}{1.727777in}}%
\pgfpathcurveto{\pgfqpoint{0.439100in}{1.725173in}}{\pgfqpoint{0.437637in}{1.721640in}}{\pgfqpoint{0.437637in}{1.717957in}}%
\pgfpathcurveto{\pgfqpoint{0.437637in}{1.714273in}}{\pgfqpoint{0.439100in}{1.710740in}}{\pgfqpoint{0.441705in}{1.708136in}}%
\pgfpathcurveto{\pgfqpoint{0.444309in}{1.705531in}}{\pgfqpoint{0.447842in}{1.704068in}}{\pgfqpoint{0.451526in}{1.704068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489248in}{1.680834in}}%
\pgfpathcurveto{\pgfqpoint{0.492931in}{1.680834in}}{\pgfqpoint{0.496464in}{1.682298in}}{\pgfqpoint{0.499069in}{1.684902in}}%
\pgfpathcurveto{\pgfqpoint{0.501673in}{1.687507in}}{\pgfqpoint{0.503136in}{1.691040in}}{\pgfqpoint{0.503136in}{1.694723in}}%
\pgfpathcurveto{\pgfqpoint{0.503136in}{1.698407in}}{\pgfqpoint{0.501673in}{1.701940in}}{\pgfqpoint{0.499069in}{1.704544in}}%
\pgfpathcurveto{\pgfqpoint{0.496464in}{1.707149in}}{\pgfqpoint{0.492931in}{1.708612in}}{\pgfqpoint{0.489248in}{1.708612in}}%
\pgfpathcurveto{\pgfqpoint{0.485564in}{1.708612in}}{\pgfqpoint{0.482031in}{1.707149in}}{\pgfqpoint{0.479427in}{1.704544in}}%
\pgfpathcurveto{\pgfqpoint{0.476822in}{1.701940in}}{\pgfqpoint{0.475359in}{1.698407in}}{\pgfqpoint{0.475359in}{1.694723in}}%
\pgfpathcurveto{\pgfqpoint{0.475359in}{1.691040in}}{\pgfqpoint{0.476822in}{1.687507in}}{\pgfqpoint{0.479427in}{1.684902in}}%
\pgfpathcurveto{\pgfqpoint{0.482031in}{1.682298in}}{\pgfqpoint{0.485564in}{1.680834in}}{\pgfqpoint{0.489248in}{1.680834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496077in}{2.003789in}}%
\pgfpathcurveto{\pgfqpoint{0.499760in}{2.003789in}}{\pgfqpoint{0.503293in}{2.005253in}}{\pgfqpoint{0.505897in}{2.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.508502in}{2.010462in}}{\pgfqpoint{0.509965in}{2.013995in}}{\pgfqpoint{0.509965in}{2.017678in}}%
\pgfpathcurveto{\pgfqpoint{0.509965in}{2.021361in}}{\pgfqpoint{0.508502in}{2.024894in}}{\pgfqpoint{0.505897in}{2.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.503293in}{2.030104in}}{\pgfqpoint{0.499760in}{2.031567in}}{\pgfqpoint{0.496077in}{2.031567in}}%
\pgfpathcurveto{\pgfqpoint{0.492393in}{2.031567in}}{\pgfqpoint{0.488860in}{2.030104in}}{\pgfqpoint{0.486256in}{2.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.483651in}{2.024894in}}{\pgfqpoint{0.482188in}{2.021361in}}{\pgfqpoint{0.482188in}{2.017678in}}%
\pgfpathcurveto{\pgfqpoint{0.482188in}{2.013995in}}{\pgfqpoint{0.483651in}{2.010462in}}{\pgfqpoint{0.486256in}{2.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.488860in}{2.005253in}}{\pgfqpoint{0.492393in}{2.003789in}}{\pgfqpoint{0.496077in}{2.003789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526393in}{1.652153in}}%
\pgfpathcurveto{\pgfqpoint{0.530076in}{1.652153in}}{\pgfqpoint{0.533609in}{1.653617in}}{\pgfqpoint{0.536214in}{1.656221in}}%
\pgfpathcurveto{\pgfqpoint{0.538818in}{1.658826in}}{\pgfqpoint{0.540282in}{1.662359in}}{\pgfqpoint{0.540282in}{1.666042in}}%
\pgfpathcurveto{\pgfqpoint{0.540282in}{1.669725in}}{\pgfqpoint{0.538818in}{1.673258in}}{\pgfqpoint{0.536214in}{1.675863in}}%
\pgfpathcurveto{\pgfqpoint{0.533609in}{1.678468in}}{\pgfqpoint{0.530076in}{1.679931in}}{\pgfqpoint{0.526393in}{1.679931in}}%
\pgfpathcurveto{\pgfqpoint{0.522710in}{1.679931in}}{\pgfqpoint{0.519177in}{1.678468in}}{\pgfqpoint{0.516572in}{1.675863in}}%
\pgfpathcurveto{\pgfqpoint{0.513968in}{1.673258in}}{\pgfqpoint{0.512504in}{1.669725in}}{\pgfqpoint{0.512504in}{1.666042in}}%
\pgfpathcurveto{\pgfqpoint{0.512504in}{1.662359in}}{\pgfqpoint{0.513968in}{1.658826in}}{\pgfqpoint{0.516572in}{1.656221in}}%
\pgfpathcurveto{\pgfqpoint{0.519177in}{1.653617in}}{\pgfqpoint{0.522710in}{1.652153in}}{\pgfqpoint{0.526393in}{1.652153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667914in}{2.140178in}}%
\pgfpathcurveto{\pgfqpoint{0.671597in}{2.140178in}}{\pgfqpoint{0.675130in}{2.141641in}}{\pgfqpoint{0.677734in}{2.144245in}}%
\pgfpathcurveto{\pgfqpoint{0.680339in}{2.146850in}}{\pgfqpoint{0.681802in}{2.150383in}}{\pgfqpoint{0.681802in}{2.154066in}}%
\pgfpathcurveto{\pgfqpoint{0.681802in}{2.157750in}}{\pgfqpoint{0.680339in}{2.161283in}}{\pgfqpoint{0.677734in}{2.163887in}}%
\pgfpathcurveto{\pgfqpoint{0.675130in}{2.166492in}}{\pgfqpoint{0.671597in}{2.167955in}}{\pgfqpoint{0.667914in}{2.167955in}}%
\pgfpathcurveto{\pgfqpoint{0.664230in}{2.167955in}}{\pgfqpoint{0.660697in}{2.166492in}}{\pgfqpoint{0.658093in}{2.163887in}}%
\pgfpathcurveto{\pgfqpoint{0.655488in}{2.161283in}}{\pgfqpoint{0.654025in}{2.157750in}}{\pgfqpoint{0.654025in}{2.154066in}}%
\pgfpathcurveto{\pgfqpoint{0.654025in}{2.150383in}}{\pgfqpoint{0.655488in}{2.146850in}}{\pgfqpoint{0.658093in}{2.144245in}}%
\pgfpathcurveto{\pgfqpoint{0.660697in}{2.141641in}}{\pgfqpoint{0.664230in}{2.140178in}}{\pgfqpoint{0.667914in}{2.140178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518038in}{1.746047in}}%
\pgfpathcurveto{\pgfqpoint{0.521721in}{1.746047in}}{\pgfqpoint{0.525254in}{1.747510in}}{\pgfqpoint{0.527859in}{1.750115in}}%
\pgfpathcurveto{\pgfqpoint{0.530463in}{1.752719in}}{\pgfqpoint{0.531927in}{1.756252in}}{\pgfqpoint{0.531927in}{1.759936in}}%
\pgfpathcurveto{\pgfqpoint{0.531927in}{1.763619in}}{\pgfqpoint{0.530463in}{1.767152in}}{\pgfqpoint{0.527859in}{1.769757in}}%
\pgfpathcurveto{\pgfqpoint{0.525254in}{1.772361in}}{\pgfqpoint{0.521721in}{1.773825in}}{\pgfqpoint{0.518038in}{1.773825in}}%
\pgfpathcurveto{\pgfqpoint{0.514354in}{1.773825in}}{\pgfqpoint{0.510821in}{1.772361in}}{\pgfqpoint{0.508217in}{1.769757in}}%
\pgfpathcurveto{\pgfqpoint{0.505612in}{1.767152in}}{\pgfqpoint{0.504149in}{1.763619in}}{\pgfqpoint{0.504149in}{1.759936in}}%
\pgfpathcurveto{\pgfqpoint{0.504149in}{1.756252in}}{\pgfqpoint{0.505612in}{1.752719in}}{\pgfqpoint{0.508217in}{1.750115in}}%
\pgfpathcurveto{\pgfqpoint{0.510821in}{1.747510in}}{\pgfqpoint{0.514354in}{1.746047in}}{\pgfqpoint{0.518038in}{1.746047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591462in}{2.052583in}}%
\pgfpathcurveto{\pgfqpoint{0.595146in}{2.052583in}}{\pgfqpoint{0.598679in}{2.054047in}}{\pgfqpoint{0.601283in}{2.056651in}}%
\pgfpathcurveto{\pgfqpoint{0.603888in}{2.059256in}}{\pgfqpoint{0.605351in}{2.062789in}}{\pgfqpoint{0.605351in}{2.066472in}}%
\pgfpathcurveto{\pgfqpoint{0.605351in}{2.070156in}}{\pgfqpoint{0.603888in}{2.073689in}}{\pgfqpoint{0.601283in}{2.076293in}}%
\pgfpathcurveto{\pgfqpoint{0.598679in}{2.078898in}}{\pgfqpoint{0.595146in}{2.080361in}}{\pgfqpoint{0.591462in}{2.080361in}}%
\pgfpathcurveto{\pgfqpoint{0.587779in}{2.080361in}}{\pgfqpoint{0.584246in}{2.078898in}}{\pgfqpoint{0.581641in}{2.076293in}}%
\pgfpathcurveto{\pgfqpoint{0.579037in}{2.073689in}}{\pgfqpoint{0.577573in}{2.070156in}}{\pgfqpoint{0.577573in}{2.066472in}}%
\pgfpathcurveto{\pgfqpoint{0.577573in}{2.062789in}}{\pgfqpoint{0.579037in}{2.059256in}}{\pgfqpoint{0.581641in}{2.056651in}}%
\pgfpathcurveto{\pgfqpoint{0.584246in}{2.054047in}}{\pgfqpoint{0.587779in}{2.052583in}}{\pgfqpoint{0.591462in}{2.052583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588287in}{1.940634in}}%
\pgfpathcurveto{\pgfqpoint{0.591971in}{1.940634in}}{\pgfqpoint{0.595504in}{1.942097in}}{\pgfqpoint{0.598108in}{1.944702in}}%
\pgfpathcurveto{\pgfqpoint{0.600713in}{1.947306in}}{\pgfqpoint{0.602176in}{1.950839in}}{\pgfqpoint{0.602176in}{1.954523in}}%
\pgfpathcurveto{\pgfqpoint{0.602176in}{1.958206in}}{\pgfqpoint{0.600713in}{1.961739in}}{\pgfqpoint{0.598108in}{1.964343in}}%
\pgfpathcurveto{\pgfqpoint{0.595504in}{1.966948in}}{\pgfqpoint{0.591971in}{1.968411in}}{\pgfqpoint{0.588287in}{1.968411in}}%
\pgfpathcurveto{\pgfqpoint{0.584604in}{1.968411in}}{\pgfqpoint{0.581071in}{1.966948in}}{\pgfqpoint{0.578466in}{1.964343in}}%
\pgfpathcurveto{\pgfqpoint{0.575862in}{1.961739in}}{\pgfqpoint{0.574398in}{1.958206in}}{\pgfqpoint{0.574398in}{1.954523in}}%
\pgfpathcurveto{\pgfqpoint{0.574398in}{1.950839in}}{\pgfqpoint{0.575862in}{1.947306in}}{\pgfqpoint{0.578466in}{1.944702in}}%
\pgfpathcurveto{\pgfqpoint{0.581071in}{1.942097in}}{\pgfqpoint{0.584604in}{1.940634in}}{\pgfqpoint{0.588287in}{1.940634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606188in}{1.912192in}}%
\pgfpathcurveto{\pgfqpoint{0.609871in}{1.912192in}}{\pgfqpoint{0.613404in}{1.913655in}}{\pgfqpoint{0.616008in}{1.916260in}}%
\pgfpathcurveto{\pgfqpoint{0.618613in}{1.918864in}}{\pgfqpoint{0.620076in}{1.922397in}}{\pgfqpoint{0.620076in}{1.926081in}}%
\pgfpathcurveto{\pgfqpoint{0.620076in}{1.929764in}}{\pgfqpoint{0.618613in}{1.933297in}}{\pgfqpoint{0.616008in}{1.935902in}}%
\pgfpathcurveto{\pgfqpoint{0.613404in}{1.938506in}}{\pgfqpoint{0.609871in}{1.939970in}}{\pgfqpoint{0.606188in}{1.939970in}}%
\pgfpathcurveto{\pgfqpoint{0.602504in}{1.939970in}}{\pgfqpoint{0.598971in}{1.938506in}}{\pgfqpoint{0.596367in}{1.935902in}}%
\pgfpathcurveto{\pgfqpoint{0.593762in}{1.933297in}}{\pgfqpoint{0.592299in}{1.929764in}}{\pgfqpoint{0.592299in}{1.926081in}}%
\pgfpathcurveto{\pgfqpoint{0.592299in}{1.922397in}}{\pgfqpoint{0.593762in}{1.918864in}}{\pgfqpoint{0.596367in}{1.916260in}}%
\pgfpathcurveto{\pgfqpoint{0.598971in}{1.913655in}}{\pgfqpoint{0.602504in}{1.912192in}}{\pgfqpoint{0.606188in}{1.912192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481225in}{1.889501in}}%
\pgfpathcurveto{\pgfqpoint{0.484908in}{1.889501in}}{\pgfqpoint{0.488441in}{1.890965in}}{\pgfqpoint{0.491046in}{1.893569in}}%
\pgfpathcurveto{\pgfqpoint{0.493651in}{1.896174in}}{\pgfqpoint{0.495114in}{1.899707in}}{\pgfqpoint{0.495114in}{1.903390in}}%
\pgfpathcurveto{\pgfqpoint{0.495114in}{1.907074in}}{\pgfqpoint{0.493651in}{1.910607in}}{\pgfqpoint{0.491046in}{1.913211in}}%
\pgfpathcurveto{\pgfqpoint{0.488441in}{1.915816in}}{\pgfqpoint{0.484908in}{1.917279in}}{\pgfqpoint{0.481225in}{1.917279in}}%
\pgfpathcurveto{\pgfqpoint{0.477542in}{1.917279in}}{\pgfqpoint{0.474009in}{1.915816in}}{\pgfqpoint{0.471404in}{1.913211in}}%
\pgfpathcurveto{\pgfqpoint{0.468800in}{1.910607in}}{\pgfqpoint{0.467336in}{1.907074in}}{\pgfqpoint{0.467336in}{1.903390in}}%
\pgfpathcurveto{\pgfqpoint{0.467336in}{1.899707in}}{\pgfqpoint{0.468800in}{1.896174in}}{\pgfqpoint{0.471404in}{1.893569in}}%
\pgfpathcurveto{\pgfqpoint{0.474009in}{1.890965in}}{\pgfqpoint{0.477542in}{1.889501in}}{\pgfqpoint{0.481225in}{1.889501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535381in}{1.787626in}}%
\pgfpathcurveto{\pgfqpoint{0.539065in}{1.787626in}}{\pgfqpoint{0.542598in}{1.789089in}}{\pgfqpoint{0.545202in}{1.791693in}}%
\pgfpathcurveto{\pgfqpoint{0.547807in}{1.794298in}}{\pgfqpoint{0.549270in}{1.797831in}}{\pgfqpoint{0.549270in}{1.801514in}}%
\pgfpathcurveto{\pgfqpoint{0.549270in}{1.805198in}}{\pgfqpoint{0.547807in}{1.808731in}}{\pgfqpoint{0.545202in}{1.811335in}}%
\pgfpathcurveto{\pgfqpoint{0.542598in}{1.813940in}}{\pgfqpoint{0.539065in}{1.815403in}}{\pgfqpoint{0.535381in}{1.815403in}}%
\pgfpathcurveto{\pgfqpoint{0.531698in}{1.815403in}}{\pgfqpoint{0.528165in}{1.813940in}}{\pgfqpoint{0.525560in}{1.811335in}}%
\pgfpathcurveto{\pgfqpoint{0.522956in}{1.808731in}}{\pgfqpoint{0.521492in}{1.805198in}}{\pgfqpoint{0.521492in}{1.801514in}}%
\pgfpathcurveto{\pgfqpoint{0.521492in}{1.797831in}}{\pgfqpoint{0.522956in}{1.794298in}}{\pgfqpoint{0.525560in}{1.791693in}}%
\pgfpathcurveto{\pgfqpoint{0.528165in}{1.789089in}}{\pgfqpoint{0.531698in}{1.787626in}}{\pgfqpoint{0.535381in}{1.787626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563173in}{1.910174in}}%
\pgfpathcurveto{\pgfqpoint{0.566857in}{1.910174in}}{\pgfqpoint{0.570390in}{1.911637in}}{\pgfqpoint{0.572994in}{1.914242in}}%
\pgfpathcurveto{\pgfqpoint{0.575599in}{1.916846in}}{\pgfqpoint{0.577062in}{1.920379in}}{\pgfqpoint{0.577062in}{1.924063in}}%
\pgfpathcurveto{\pgfqpoint{0.577062in}{1.927746in}}{\pgfqpoint{0.575599in}{1.931279in}}{\pgfqpoint{0.572994in}{1.933884in}}%
\pgfpathcurveto{\pgfqpoint{0.570390in}{1.936488in}}{\pgfqpoint{0.566857in}{1.937952in}}{\pgfqpoint{0.563173in}{1.937952in}}%
\pgfpathcurveto{\pgfqpoint{0.559490in}{1.937952in}}{\pgfqpoint{0.555957in}{1.936488in}}{\pgfqpoint{0.553352in}{1.933884in}}%
\pgfpathcurveto{\pgfqpoint{0.550748in}{1.931279in}}{\pgfqpoint{0.549285in}{1.927746in}}{\pgfqpoint{0.549285in}{1.924063in}}%
\pgfpathcurveto{\pgfqpoint{0.549285in}{1.920379in}}{\pgfqpoint{0.550748in}{1.916846in}}{\pgfqpoint{0.553352in}{1.914242in}}%
\pgfpathcurveto{\pgfqpoint{0.555957in}{1.911637in}}{\pgfqpoint{0.559490in}{1.910174in}}{\pgfqpoint{0.563173in}{1.910174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680068in}{1.764804in}}%
\pgfpathcurveto{\pgfqpoint{0.683752in}{1.764804in}}{\pgfqpoint{0.687285in}{1.766267in}}{\pgfqpoint{0.689889in}{1.768872in}}%
\pgfpathcurveto{\pgfqpoint{0.692494in}{1.771476in}}{\pgfqpoint{0.693957in}{1.775009in}}{\pgfqpoint{0.693957in}{1.778693in}}%
\pgfpathcurveto{\pgfqpoint{0.693957in}{1.782376in}}{\pgfqpoint{0.692494in}{1.785909in}}{\pgfqpoint{0.689889in}{1.788514in}}%
\pgfpathcurveto{\pgfqpoint{0.687285in}{1.791118in}}{\pgfqpoint{0.683752in}{1.792582in}}{\pgfqpoint{0.680068in}{1.792582in}}%
\pgfpathcurveto{\pgfqpoint{0.676385in}{1.792582in}}{\pgfqpoint{0.672852in}{1.791118in}}{\pgfqpoint{0.670247in}{1.788514in}}%
\pgfpathcurveto{\pgfqpoint{0.667643in}{1.785909in}}{\pgfqpoint{0.666179in}{1.782376in}}{\pgfqpoint{0.666179in}{1.778693in}}%
\pgfpathcurveto{\pgfqpoint{0.666179in}{1.775009in}}{\pgfqpoint{0.667643in}{1.771476in}}{\pgfqpoint{0.670247in}{1.768872in}}%
\pgfpathcurveto{\pgfqpoint{0.672852in}{1.766267in}}{\pgfqpoint{0.676385in}{1.764804in}}{\pgfqpoint{0.680068in}{1.764804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584070in}{1.968850in}}%
\pgfpathcurveto{\pgfqpoint{0.587754in}{1.968850in}}{\pgfqpoint{0.591287in}{1.970314in}}{\pgfqpoint{0.593891in}{1.972918in}}%
\pgfpathcurveto{\pgfqpoint{0.596496in}{1.975523in}}{\pgfqpoint{0.597959in}{1.979056in}}{\pgfqpoint{0.597959in}{1.982739in}}%
\pgfpathcurveto{\pgfqpoint{0.597959in}{1.986422in}}{\pgfqpoint{0.596496in}{1.989955in}}{\pgfqpoint{0.593891in}{1.992560in}}%
\pgfpathcurveto{\pgfqpoint{0.591287in}{1.995165in}}{\pgfqpoint{0.587754in}{1.996628in}}{\pgfqpoint{0.584070in}{1.996628in}}%
\pgfpathcurveto{\pgfqpoint{0.580387in}{1.996628in}}{\pgfqpoint{0.576854in}{1.995165in}}{\pgfqpoint{0.574249in}{1.992560in}}%
\pgfpathcurveto{\pgfqpoint{0.571645in}{1.989955in}}{\pgfqpoint{0.570181in}{1.986422in}}{\pgfqpoint{0.570181in}{1.982739in}}%
\pgfpathcurveto{\pgfqpoint{0.570181in}{1.979056in}}{\pgfqpoint{0.571645in}{1.975523in}}{\pgfqpoint{0.574249in}{1.972918in}}%
\pgfpathcurveto{\pgfqpoint{0.576854in}{1.970314in}}{\pgfqpoint{0.580387in}{1.968850in}}{\pgfqpoint{0.584070in}{1.968850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643756in}{2.025579in}}%
\pgfpathcurveto{\pgfqpoint{0.647440in}{2.025579in}}{\pgfqpoint{0.650973in}{2.027042in}}{\pgfqpoint{0.653577in}{2.029647in}}%
\pgfpathcurveto{\pgfqpoint{0.656182in}{2.032251in}}{\pgfqpoint{0.657645in}{2.035784in}}{\pgfqpoint{0.657645in}{2.039468in}}%
\pgfpathcurveto{\pgfqpoint{0.657645in}{2.043151in}}{\pgfqpoint{0.656182in}{2.046684in}}{\pgfqpoint{0.653577in}{2.049288in}}%
\pgfpathcurveto{\pgfqpoint{0.650973in}{2.051893in}}{\pgfqpoint{0.647440in}{2.053356in}}{\pgfqpoint{0.643756in}{2.053356in}}%
\pgfpathcurveto{\pgfqpoint{0.640073in}{2.053356in}}{\pgfqpoint{0.636540in}{2.051893in}}{\pgfqpoint{0.633936in}{2.049288in}}%
\pgfpathcurveto{\pgfqpoint{0.631331in}{2.046684in}}{\pgfqpoint{0.629868in}{2.043151in}}{\pgfqpoint{0.629868in}{2.039468in}}%
\pgfpathcurveto{\pgfqpoint{0.629868in}{2.035784in}}{\pgfqpoint{0.631331in}{2.032251in}}{\pgfqpoint{0.633936in}{2.029647in}}%
\pgfpathcurveto{\pgfqpoint{0.636540in}{2.027042in}}{\pgfqpoint{0.640073in}{2.025579in}}{\pgfqpoint{0.643756in}{2.025579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763979in}{1.890480in}}%
\pgfpathcurveto{\pgfqpoint{0.767662in}{1.890480in}}{\pgfqpoint{0.771195in}{1.891943in}}{\pgfqpoint{0.773800in}{1.894548in}}%
\pgfpathcurveto{\pgfqpoint{0.776404in}{1.897152in}}{\pgfqpoint{0.777868in}{1.900685in}}{\pgfqpoint{0.777868in}{1.904369in}}%
\pgfpathcurveto{\pgfqpoint{0.777868in}{1.908052in}}{\pgfqpoint{0.776404in}{1.911585in}}{\pgfqpoint{0.773800in}{1.914190in}}%
\pgfpathcurveto{\pgfqpoint{0.771195in}{1.916794in}}{\pgfqpoint{0.767662in}{1.918258in}}{\pgfqpoint{0.763979in}{1.918258in}}%
\pgfpathcurveto{\pgfqpoint{0.760296in}{1.918258in}}{\pgfqpoint{0.756763in}{1.916794in}}{\pgfqpoint{0.754158in}{1.914190in}}%
\pgfpathcurveto{\pgfqpoint{0.751553in}{1.911585in}}{\pgfqpoint{0.750090in}{1.908052in}}{\pgfqpoint{0.750090in}{1.904369in}}%
\pgfpathcurveto{\pgfqpoint{0.750090in}{1.900685in}}{\pgfqpoint{0.751553in}{1.897152in}}{\pgfqpoint{0.754158in}{1.894548in}}%
\pgfpathcurveto{\pgfqpoint{0.756763in}{1.891943in}}{\pgfqpoint{0.760296in}{1.890480in}}{\pgfqpoint{0.763979in}{1.890480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529541in}{1.575951in}}%
\pgfpathcurveto{\pgfqpoint{0.533224in}{1.575951in}}{\pgfqpoint{0.536757in}{1.577415in}}{\pgfqpoint{0.539362in}{1.580019in}}%
\pgfpathcurveto{\pgfqpoint{0.541966in}{1.582624in}}{\pgfqpoint{0.543430in}{1.586157in}}{\pgfqpoint{0.543430in}{1.589840in}}%
\pgfpathcurveto{\pgfqpoint{0.543430in}{1.593524in}}{\pgfqpoint{0.541966in}{1.597057in}}{\pgfqpoint{0.539362in}{1.599661in}}%
\pgfpathcurveto{\pgfqpoint{0.536757in}{1.602266in}}{\pgfqpoint{0.533224in}{1.603729in}}{\pgfqpoint{0.529541in}{1.603729in}}%
\pgfpathcurveto{\pgfqpoint{0.525857in}{1.603729in}}{\pgfqpoint{0.522324in}{1.602266in}}{\pgfqpoint{0.519720in}{1.599661in}}%
\pgfpathcurveto{\pgfqpoint{0.517115in}{1.597057in}}{\pgfqpoint{0.515652in}{1.593524in}}{\pgfqpoint{0.515652in}{1.589840in}}%
\pgfpathcurveto{\pgfqpoint{0.515652in}{1.586157in}}{\pgfqpoint{0.517115in}{1.582624in}}{\pgfqpoint{0.519720in}{1.580019in}}%
\pgfpathcurveto{\pgfqpoint{0.522324in}{1.577415in}}{\pgfqpoint{0.525857in}{1.575951in}}{\pgfqpoint{0.529541in}{1.575951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331556in}{1.733006in}}%
\pgfpathcurveto{\pgfqpoint{0.335239in}{1.733006in}}{\pgfqpoint{0.338772in}{1.734470in}}{\pgfqpoint{0.341377in}{1.737074in}}%
\pgfpathcurveto{\pgfqpoint{0.343981in}{1.739679in}}{\pgfqpoint{0.345445in}{1.743212in}}{\pgfqpoint{0.345445in}{1.746895in}}%
\pgfpathcurveto{\pgfqpoint{0.345445in}{1.750578in}}{\pgfqpoint{0.343981in}{1.754112in}}{\pgfqpoint{0.341377in}{1.756716in}}%
\pgfpathcurveto{\pgfqpoint{0.338772in}{1.759321in}}{\pgfqpoint{0.335239in}{1.760784in}}{\pgfqpoint{0.331556in}{1.760784in}}%
\pgfpathcurveto{\pgfqpoint{0.327872in}{1.760784in}}{\pgfqpoint{0.324339in}{1.759321in}}{\pgfqpoint{0.321735in}{1.756716in}}%
\pgfpathcurveto{\pgfqpoint{0.319130in}{1.754112in}}{\pgfqpoint{0.317667in}{1.750578in}}{\pgfqpoint{0.317667in}{1.746895in}}%
\pgfpathcurveto{\pgfqpoint{0.317667in}{1.743212in}}{\pgfqpoint{0.319130in}{1.739679in}}{\pgfqpoint{0.321735in}{1.737074in}}%
\pgfpathcurveto{\pgfqpoint{0.324339in}{1.734470in}}{\pgfqpoint{0.327872in}{1.733006in}}{\pgfqpoint{0.331556in}{1.733006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640588in}{2.055565in}}%
\pgfpathcurveto{\pgfqpoint{0.644271in}{2.055565in}}{\pgfqpoint{0.647804in}{2.057028in}}{\pgfqpoint{0.650409in}{2.059633in}}%
\pgfpathcurveto{\pgfqpoint{0.653014in}{2.062238in}}{\pgfqpoint{0.654477in}{2.065771in}}{\pgfqpoint{0.654477in}{2.069454in}}%
\pgfpathcurveto{\pgfqpoint{0.654477in}{2.073137in}}{\pgfqpoint{0.653014in}{2.076670in}}{\pgfqpoint{0.650409in}{2.079275in}}%
\pgfpathcurveto{\pgfqpoint{0.647804in}{2.081879in}}{\pgfqpoint{0.644271in}{2.083343in}}{\pgfqpoint{0.640588in}{2.083343in}}%
\pgfpathcurveto{\pgfqpoint{0.636905in}{2.083343in}}{\pgfqpoint{0.633372in}{2.081879in}}{\pgfqpoint{0.630767in}{2.079275in}}%
\pgfpathcurveto{\pgfqpoint{0.628163in}{2.076670in}}{\pgfqpoint{0.626699in}{2.073137in}}{\pgfqpoint{0.626699in}{2.069454in}}%
\pgfpathcurveto{\pgfqpoint{0.626699in}{2.065771in}}{\pgfqpoint{0.628163in}{2.062238in}}{\pgfqpoint{0.630767in}{2.059633in}}%
\pgfpathcurveto{\pgfqpoint{0.633372in}{2.057028in}}{\pgfqpoint{0.636905in}{2.055565in}}{\pgfqpoint{0.640588in}{2.055565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650127in}{1.939565in}}%
\pgfpathcurveto{\pgfqpoint{0.653810in}{1.939565in}}{\pgfqpoint{0.657343in}{1.941028in}}{\pgfqpoint{0.659948in}{1.943633in}}%
\pgfpathcurveto{\pgfqpoint{0.662552in}{1.946237in}}{\pgfqpoint{0.664016in}{1.949770in}}{\pgfqpoint{0.664016in}{1.953454in}}%
\pgfpathcurveto{\pgfqpoint{0.664016in}{1.957137in}}{\pgfqpoint{0.662552in}{1.960670in}}{\pgfqpoint{0.659948in}{1.963275in}}%
\pgfpathcurveto{\pgfqpoint{0.657343in}{1.965879in}}{\pgfqpoint{0.653810in}{1.967343in}}{\pgfqpoint{0.650127in}{1.967343in}}%
\pgfpathcurveto{\pgfqpoint{0.646443in}{1.967343in}}{\pgfqpoint{0.642910in}{1.965879in}}{\pgfqpoint{0.640306in}{1.963275in}}%
\pgfpathcurveto{\pgfqpoint{0.637701in}{1.960670in}}{\pgfqpoint{0.636238in}{1.957137in}}{\pgfqpoint{0.636238in}{1.953454in}}%
\pgfpathcurveto{\pgfqpoint{0.636238in}{1.949770in}}{\pgfqpoint{0.637701in}{1.946237in}}{\pgfqpoint{0.640306in}{1.943633in}}%
\pgfpathcurveto{\pgfqpoint{0.642910in}{1.941028in}}{\pgfqpoint{0.646443in}{1.939565in}}{\pgfqpoint{0.650127in}{1.939565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626009in}{1.864666in}}%
\pgfpathcurveto{\pgfqpoint{0.629692in}{1.864666in}}{\pgfqpoint{0.633225in}{1.866129in}}{\pgfqpoint{0.635830in}{1.868734in}}%
\pgfpathcurveto{\pgfqpoint{0.638434in}{1.871338in}}{\pgfqpoint{0.639898in}{1.874871in}}{\pgfqpoint{0.639898in}{1.878555in}}%
\pgfpathcurveto{\pgfqpoint{0.639898in}{1.882238in}}{\pgfqpoint{0.638434in}{1.885771in}}{\pgfqpoint{0.635830in}{1.888376in}}%
\pgfpathcurveto{\pgfqpoint{0.633225in}{1.890980in}}{\pgfqpoint{0.629692in}{1.892444in}}{\pgfqpoint{0.626009in}{1.892444in}}%
\pgfpathcurveto{\pgfqpoint{0.622325in}{1.892444in}}{\pgfqpoint{0.618792in}{1.890980in}}{\pgfqpoint{0.616188in}{1.888376in}}%
\pgfpathcurveto{\pgfqpoint{0.613583in}{1.885771in}}{\pgfqpoint{0.612120in}{1.882238in}}{\pgfqpoint{0.612120in}{1.878555in}}%
\pgfpathcurveto{\pgfqpoint{0.612120in}{1.874871in}}{\pgfqpoint{0.613583in}{1.871338in}}{\pgfqpoint{0.616188in}{1.868734in}}%
\pgfpathcurveto{\pgfqpoint{0.618792in}{1.866129in}}{\pgfqpoint{0.622325in}{1.864666in}}{\pgfqpoint{0.626009in}{1.864666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659878in}{1.936918in}}%
\pgfpathcurveto{\pgfqpoint{0.663561in}{1.936918in}}{\pgfqpoint{0.667094in}{1.938381in}}{\pgfqpoint{0.669699in}{1.940986in}}%
\pgfpathcurveto{\pgfqpoint{0.672303in}{1.943590in}}{\pgfqpoint{0.673767in}{1.947123in}}{\pgfqpoint{0.673767in}{1.950807in}}%
\pgfpathcurveto{\pgfqpoint{0.673767in}{1.954490in}}{\pgfqpoint{0.672303in}{1.958023in}}{\pgfqpoint{0.669699in}{1.960628in}}%
\pgfpathcurveto{\pgfqpoint{0.667094in}{1.963232in}}{\pgfqpoint{0.663561in}{1.964696in}}{\pgfqpoint{0.659878in}{1.964696in}}%
\pgfpathcurveto{\pgfqpoint{0.656195in}{1.964696in}}{\pgfqpoint{0.652662in}{1.963232in}}{\pgfqpoint{0.650057in}{1.960628in}}%
\pgfpathcurveto{\pgfqpoint{0.647452in}{1.958023in}}{\pgfqpoint{0.645989in}{1.954490in}}{\pgfqpoint{0.645989in}{1.950807in}}%
\pgfpathcurveto{\pgfqpoint{0.645989in}{1.947123in}}{\pgfqpoint{0.647452in}{1.943590in}}{\pgfqpoint{0.650057in}{1.940986in}}%
\pgfpathcurveto{\pgfqpoint{0.652662in}{1.938381in}}{\pgfqpoint{0.656195in}{1.936918in}}{\pgfqpoint{0.659878in}{1.936918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695040in}{2.050922in}}%
\pgfpathcurveto{\pgfqpoint{0.698724in}{2.050922in}}{\pgfqpoint{0.702257in}{2.052386in}}{\pgfqpoint{0.704861in}{2.054990in}}%
\pgfpathcurveto{\pgfqpoint{0.707466in}{2.057595in}}{\pgfqpoint{0.708929in}{2.061128in}}{\pgfqpoint{0.708929in}{2.064811in}}%
\pgfpathcurveto{\pgfqpoint{0.708929in}{2.068494in}}{\pgfqpoint{0.707466in}{2.072027in}}{\pgfqpoint{0.704861in}{2.074632in}}%
\pgfpathcurveto{\pgfqpoint{0.702257in}{2.077237in}}{\pgfqpoint{0.698724in}{2.078700in}}{\pgfqpoint{0.695040in}{2.078700in}}%
\pgfpathcurveto{\pgfqpoint{0.691357in}{2.078700in}}{\pgfqpoint{0.687824in}{2.077237in}}{\pgfqpoint{0.685219in}{2.074632in}}%
\pgfpathcurveto{\pgfqpoint{0.682615in}{2.072027in}}{\pgfqpoint{0.681151in}{2.068494in}}{\pgfqpoint{0.681151in}{2.064811in}}%
\pgfpathcurveto{\pgfqpoint{0.681151in}{2.061128in}}{\pgfqpoint{0.682615in}{2.057595in}}{\pgfqpoint{0.685219in}{2.054990in}}%
\pgfpathcurveto{\pgfqpoint{0.687824in}{2.052386in}}{\pgfqpoint{0.691357in}{2.050922in}}{\pgfqpoint{0.695040in}{2.050922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528186in}{1.529370in}}%
\pgfpathcurveto{\pgfqpoint{0.531869in}{1.529370in}}{\pgfqpoint{0.535402in}{1.530833in}}{\pgfqpoint{0.538006in}{1.533438in}}%
\pgfpathcurveto{\pgfqpoint{0.540611in}{1.536042in}}{\pgfqpoint{0.542074in}{1.539575in}}{\pgfqpoint{0.542074in}{1.543259in}}%
\pgfpathcurveto{\pgfqpoint{0.542074in}{1.546942in}}{\pgfqpoint{0.540611in}{1.550475in}}{\pgfqpoint{0.538006in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{0.535402in}{1.555684in}}{\pgfqpoint{0.531869in}{1.557147in}}{\pgfqpoint{0.528186in}{1.557147in}}%
\pgfpathcurveto{\pgfqpoint{0.524502in}{1.557147in}}{\pgfqpoint{0.520969in}{1.555684in}}{\pgfqpoint{0.518365in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{0.515760in}{1.550475in}}{\pgfqpoint{0.514297in}{1.546942in}}{\pgfqpoint{0.514297in}{1.543259in}}%
\pgfpathcurveto{\pgfqpoint{0.514297in}{1.539575in}}{\pgfqpoint{0.515760in}{1.536042in}}{\pgfqpoint{0.518365in}{1.533438in}}%
\pgfpathcurveto{\pgfqpoint{0.520969in}{1.530833in}}{\pgfqpoint{0.524502in}{1.529370in}}{\pgfqpoint{0.528186in}{1.529370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499812in}{1.575960in}}%
\pgfpathcurveto{\pgfqpoint{0.503495in}{1.575960in}}{\pgfqpoint{0.507028in}{1.577423in}}{\pgfqpoint{0.509633in}{1.580028in}}%
\pgfpathcurveto{\pgfqpoint{0.512237in}{1.582632in}}{\pgfqpoint{0.513701in}{1.586165in}}{\pgfqpoint{0.513701in}{1.589849in}}%
\pgfpathcurveto{\pgfqpoint{0.513701in}{1.593532in}}{\pgfqpoint{0.512237in}{1.597065in}}{\pgfqpoint{0.509633in}{1.599670in}}%
\pgfpathcurveto{\pgfqpoint{0.507028in}{1.602274in}}{\pgfqpoint{0.503495in}{1.603738in}}{\pgfqpoint{0.499812in}{1.603738in}}%
\pgfpathcurveto{\pgfqpoint{0.496129in}{1.603738in}}{\pgfqpoint{0.492596in}{1.602274in}}{\pgfqpoint{0.489991in}{1.599670in}}%
\pgfpathcurveto{\pgfqpoint{0.487386in}{1.597065in}}{\pgfqpoint{0.485923in}{1.593532in}}{\pgfqpoint{0.485923in}{1.589849in}}%
\pgfpathcurveto{\pgfqpoint{0.485923in}{1.586165in}}{\pgfqpoint{0.487386in}{1.582632in}}{\pgfqpoint{0.489991in}{1.580028in}}%
\pgfpathcurveto{\pgfqpoint{0.492596in}{1.577423in}}{\pgfqpoint{0.496129in}{1.575960in}}{\pgfqpoint{0.499812in}{1.575960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620758in}{2.038886in}}%
\pgfpathcurveto{\pgfqpoint{0.624441in}{2.038886in}}{\pgfqpoint{0.627974in}{2.040349in}}{\pgfqpoint{0.630579in}{2.042954in}}%
\pgfpathcurveto{\pgfqpoint{0.633183in}{2.045558in}}{\pgfqpoint{0.634647in}{2.049091in}}{\pgfqpoint{0.634647in}{2.052775in}}%
\pgfpathcurveto{\pgfqpoint{0.634647in}{2.056458in}}{\pgfqpoint{0.633183in}{2.059991in}}{\pgfqpoint{0.630579in}{2.062595in}}%
\pgfpathcurveto{\pgfqpoint{0.627974in}{2.065200in}}{\pgfqpoint{0.624441in}{2.066663in}}{\pgfqpoint{0.620758in}{2.066663in}}%
\pgfpathcurveto{\pgfqpoint{0.617074in}{2.066663in}}{\pgfqpoint{0.613541in}{2.065200in}}{\pgfqpoint{0.610937in}{2.062595in}}%
\pgfpathcurveto{\pgfqpoint{0.608332in}{2.059991in}}{\pgfqpoint{0.606869in}{2.056458in}}{\pgfqpoint{0.606869in}{2.052775in}}%
\pgfpathcurveto{\pgfqpoint{0.606869in}{2.049091in}}{\pgfqpoint{0.608332in}{2.045558in}}{\pgfqpoint{0.610937in}{2.042954in}}%
\pgfpathcurveto{\pgfqpoint{0.613541in}{2.040349in}}{\pgfqpoint{0.617074in}{2.038886in}}{\pgfqpoint{0.620758in}{2.038886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682174in}{2.019735in}}%
\pgfpathcurveto{\pgfqpoint{0.685857in}{2.019735in}}{\pgfqpoint{0.689390in}{2.021198in}}{\pgfqpoint{0.691995in}{2.023803in}}%
\pgfpathcurveto{\pgfqpoint{0.694599in}{2.026407in}}{\pgfqpoint{0.696063in}{2.029940in}}{\pgfqpoint{0.696063in}{2.033624in}}%
\pgfpathcurveto{\pgfqpoint{0.696063in}{2.037307in}}{\pgfqpoint{0.694599in}{2.040840in}}{\pgfqpoint{0.691995in}{2.043445in}}%
\pgfpathcurveto{\pgfqpoint{0.689390in}{2.046049in}}{\pgfqpoint{0.685857in}{2.047513in}}{\pgfqpoint{0.682174in}{2.047513in}}%
\pgfpathcurveto{\pgfqpoint{0.678491in}{2.047513in}}{\pgfqpoint{0.674958in}{2.046049in}}{\pgfqpoint{0.672353in}{2.043445in}}%
\pgfpathcurveto{\pgfqpoint{0.669748in}{2.040840in}}{\pgfqpoint{0.668285in}{2.037307in}}{\pgfqpoint{0.668285in}{2.033624in}}%
\pgfpathcurveto{\pgfqpoint{0.668285in}{2.029940in}}{\pgfqpoint{0.669748in}{2.026407in}}{\pgfqpoint{0.672353in}{2.023803in}}%
\pgfpathcurveto{\pgfqpoint{0.674958in}{2.021198in}}{\pgfqpoint{0.678491in}{2.019735in}}{\pgfqpoint{0.682174in}{2.019735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513759in}{1.816781in}}%
\pgfpathcurveto{\pgfqpoint{0.517442in}{1.816781in}}{\pgfqpoint{0.520975in}{1.818245in}}{\pgfqpoint{0.523579in}{1.820849in}}%
\pgfpathcurveto{\pgfqpoint{0.526184in}{1.823454in}}{\pgfqpoint{0.527647in}{1.826987in}}{\pgfqpoint{0.527647in}{1.830670in}}%
\pgfpathcurveto{\pgfqpoint{0.527647in}{1.834354in}}{\pgfqpoint{0.526184in}{1.837887in}}{\pgfqpoint{0.523579in}{1.840491in}}%
\pgfpathcurveto{\pgfqpoint{0.520975in}{1.843096in}}{\pgfqpoint{0.517442in}{1.844559in}}{\pgfqpoint{0.513759in}{1.844559in}}%
\pgfpathcurveto{\pgfqpoint{0.510075in}{1.844559in}}{\pgfqpoint{0.506542in}{1.843096in}}{\pgfqpoint{0.503938in}{1.840491in}}%
\pgfpathcurveto{\pgfqpoint{0.501333in}{1.837887in}}{\pgfqpoint{0.499870in}{1.834354in}}{\pgfqpoint{0.499870in}{1.830670in}}%
\pgfpathcurveto{\pgfqpoint{0.499870in}{1.826987in}}{\pgfqpoint{0.501333in}{1.823454in}}{\pgfqpoint{0.503938in}{1.820849in}}%
\pgfpathcurveto{\pgfqpoint{0.506542in}{1.818245in}}{\pgfqpoint{0.510075in}{1.816781in}}{\pgfqpoint{0.513759in}{1.816781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600564in}{1.963654in}}%
\pgfpathcurveto{\pgfqpoint{0.604247in}{1.963654in}}{\pgfqpoint{0.607780in}{1.965118in}}{\pgfqpoint{0.610385in}{1.967722in}}%
\pgfpathcurveto{\pgfqpoint{0.612989in}{1.970327in}}{\pgfqpoint{0.614453in}{1.973860in}}{\pgfqpoint{0.614453in}{1.977543in}}%
\pgfpathcurveto{\pgfqpoint{0.614453in}{1.981227in}}{\pgfqpoint{0.612989in}{1.984760in}}{\pgfqpoint{0.610385in}{1.987364in}}%
\pgfpathcurveto{\pgfqpoint{0.607780in}{1.989969in}}{\pgfqpoint{0.604247in}{1.991432in}}{\pgfqpoint{0.600564in}{1.991432in}}%
\pgfpathcurveto{\pgfqpoint{0.596880in}{1.991432in}}{\pgfqpoint{0.593347in}{1.989969in}}{\pgfqpoint{0.590743in}{1.987364in}}%
\pgfpathcurveto{\pgfqpoint{0.588138in}{1.984760in}}{\pgfqpoint{0.586675in}{1.981227in}}{\pgfqpoint{0.586675in}{1.977543in}}%
\pgfpathcurveto{\pgfqpoint{0.586675in}{1.973860in}}{\pgfqpoint{0.588138in}{1.970327in}}{\pgfqpoint{0.590743in}{1.967722in}}%
\pgfpathcurveto{\pgfqpoint{0.593347in}{1.965118in}}{\pgfqpoint{0.596880in}{1.963654in}}{\pgfqpoint{0.600564in}{1.963654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675623in}{2.099395in}}%
\pgfpathcurveto{\pgfqpoint{0.679307in}{2.099395in}}{\pgfqpoint{0.682840in}{2.100858in}}{\pgfqpoint{0.685444in}{2.103463in}}%
\pgfpathcurveto{\pgfqpoint{0.688049in}{2.106067in}}{\pgfqpoint{0.689512in}{2.109600in}}{\pgfqpoint{0.689512in}{2.113284in}}%
\pgfpathcurveto{\pgfqpoint{0.689512in}{2.116967in}}{\pgfqpoint{0.688049in}{2.120500in}}{\pgfqpoint{0.685444in}{2.123105in}}%
\pgfpathcurveto{\pgfqpoint{0.682840in}{2.125709in}}{\pgfqpoint{0.679307in}{2.127173in}}{\pgfqpoint{0.675623in}{2.127173in}}%
\pgfpathcurveto{\pgfqpoint{0.671940in}{2.127173in}}{\pgfqpoint{0.668407in}{2.125709in}}{\pgfqpoint{0.665802in}{2.123105in}}%
\pgfpathcurveto{\pgfqpoint{0.663198in}{2.120500in}}{\pgfqpoint{0.661734in}{2.116967in}}{\pgfqpoint{0.661734in}{2.113284in}}%
\pgfpathcurveto{\pgfqpoint{0.661734in}{2.109600in}}{\pgfqpoint{0.663198in}{2.106067in}}{\pgfqpoint{0.665802in}{2.103463in}}%
\pgfpathcurveto{\pgfqpoint{0.668407in}{2.100858in}}{\pgfqpoint{0.671940in}{2.099395in}}{\pgfqpoint{0.675623in}{2.099395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678598in}{1.974581in}}%
\pgfpathcurveto{\pgfqpoint{0.682281in}{1.974581in}}{\pgfqpoint{0.685814in}{1.976045in}}{\pgfqpoint{0.688419in}{1.978649in}}%
\pgfpathcurveto{\pgfqpoint{0.691023in}{1.981254in}}{\pgfqpoint{0.692487in}{1.984787in}}{\pgfqpoint{0.692487in}{1.988470in}}%
\pgfpathcurveto{\pgfqpoint{0.692487in}{1.992153in}}{\pgfqpoint{0.691023in}{1.995686in}}{\pgfqpoint{0.688419in}{1.998291in}}%
\pgfpathcurveto{\pgfqpoint{0.685814in}{2.000895in}}{\pgfqpoint{0.682281in}{2.002359in}}{\pgfqpoint{0.678598in}{2.002359in}}%
\pgfpathcurveto{\pgfqpoint{0.674915in}{2.002359in}}{\pgfqpoint{0.671382in}{2.000895in}}{\pgfqpoint{0.668777in}{1.998291in}}%
\pgfpathcurveto{\pgfqpoint{0.666173in}{1.995686in}}{\pgfqpoint{0.664709in}{1.992153in}}{\pgfqpoint{0.664709in}{1.988470in}}%
\pgfpathcurveto{\pgfqpoint{0.664709in}{1.984787in}}{\pgfqpoint{0.666173in}{1.981254in}}{\pgfqpoint{0.668777in}{1.978649in}}%
\pgfpathcurveto{\pgfqpoint{0.671382in}{1.976045in}}{\pgfqpoint{0.674915in}{1.974581in}}{\pgfqpoint{0.678598in}{1.974581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629371in}{2.110026in}}%
\pgfpathcurveto{\pgfqpoint{0.633054in}{2.110026in}}{\pgfqpoint{0.636587in}{2.111490in}}{\pgfqpoint{0.639192in}{2.114094in}}%
\pgfpathcurveto{\pgfqpoint{0.641796in}{2.116699in}}{\pgfqpoint{0.643260in}{2.120232in}}{\pgfqpoint{0.643260in}{2.123915in}}%
\pgfpathcurveto{\pgfqpoint{0.643260in}{2.127599in}}{\pgfqpoint{0.641796in}{2.131132in}}{\pgfqpoint{0.639192in}{2.133736in}}%
\pgfpathcurveto{\pgfqpoint{0.636587in}{2.136341in}}{\pgfqpoint{0.633054in}{2.137804in}}{\pgfqpoint{0.629371in}{2.137804in}}%
\pgfpathcurveto{\pgfqpoint{0.625688in}{2.137804in}}{\pgfqpoint{0.622154in}{2.136341in}}{\pgfqpoint{0.619550in}{2.133736in}}%
\pgfpathcurveto{\pgfqpoint{0.616945in}{2.131132in}}{\pgfqpoint{0.615482in}{2.127599in}}{\pgfqpoint{0.615482in}{2.123915in}}%
\pgfpathcurveto{\pgfqpoint{0.615482in}{2.120232in}}{\pgfqpoint{0.616945in}{2.116699in}}{\pgfqpoint{0.619550in}{2.114094in}}%
\pgfpathcurveto{\pgfqpoint{0.622154in}{2.111490in}}{\pgfqpoint{0.625688in}{2.110026in}}{\pgfqpoint{0.629371in}{2.110026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587176in}{2.137321in}}%
\pgfpathcurveto{\pgfqpoint{0.590859in}{2.137321in}}{\pgfqpoint{0.594392in}{2.138785in}}{\pgfqpoint{0.596996in}{2.141389in}}%
\pgfpathcurveto{\pgfqpoint{0.599601in}{2.143994in}}{\pgfqpoint{0.601064in}{2.147527in}}{\pgfqpoint{0.601064in}{2.151210in}}%
\pgfpathcurveto{\pgfqpoint{0.601064in}{2.154894in}}{\pgfqpoint{0.599601in}{2.158427in}}{\pgfqpoint{0.596996in}{2.161031in}}%
\pgfpathcurveto{\pgfqpoint{0.594392in}{2.163636in}}{\pgfqpoint{0.590859in}{2.165099in}}{\pgfqpoint{0.587176in}{2.165099in}}%
\pgfpathcurveto{\pgfqpoint{0.583492in}{2.165099in}}{\pgfqpoint{0.579959in}{2.163636in}}{\pgfqpoint{0.577355in}{2.161031in}}%
\pgfpathcurveto{\pgfqpoint{0.574750in}{2.158427in}}{\pgfqpoint{0.573287in}{2.154894in}}{\pgfqpoint{0.573287in}{2.151210in}}%
\pgfpathcurveto{\pgfqpoint{0.573287in}{2.147527in}}{\pgfqpoint{0.574750in}{2.143994in}}{\pgfqpoint{0.577355in}{2.141389in}}%
\pgfpathcurveto{\pgfqpoint{0.579959in}{2.138785in}}{\pgfqpoint{0.583492in}{2.137321in}}{\pgfqpoint{0.587176in}{2.137321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565525in}{1.820605in}}%
\pgfpathcurveto{\pgfqpoint{0.569209in}{1.820605in}}{\pgfqpoint{0.572742in}{1.822069in}}{\pgfqpoint{0.575346in}{1.824673in}}%
\pgfpathcurveto{\pgfqpoint{0.577951in}{1.827278in}}{\pgfqpoint{0.579414in}{1.830811in}}{\pgfqpoint{0.579414in}{1.834494in}}%
\pgfpathcurveto{\pgfqpoint{0.579414in}{1.838177in}}{\pgfqpoint{0.577951in}{1.841710in}}{\pgfqpoint{0.575346in}{1.844315in}}%
\pgfpathcurveto{\pgfqpoint{0.572742in}{1.846920in}}{\pgfqpoint{0.569209in}{1.848383in}}{\pgfqpoint{0.565525in}{1.848383in}}%
\pgfpathcurveto{\pgfqpoint{0.561842in}{1.848383in}}{\pgfqpoint{0.558309in}{1.846920in}}{\pgfqpoint{0.555704in}{1.844315in}}%
\pgfpathcurveto{\pgfqpoint{0.553100in}{1.841710in}}{\pgfqpoint{0.551636in}{1.838177in}}{\pgfqpoint{0.551636in}{1.834494in}}%
\pgfpathcurveto{\pgfqpoint{0.551636in}{1.830811in}}{\pgfqpoint{0.553100in}{1.827278in}}{\pgfqpoint{0.555704in}{1.824673in}}%
\pgfpathcurveto{\pgfqpoint{0.558309in}{1.822069in}}{\pgfqpoint{0.561842in}{1.820605in}}{\pgfqpoint{0.565525in}{1.820605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701023in}{1.782551in}}%
\pgfpathcurveto{\pgfqpoint{0.704707in}{1.782551in}}{\pgfqpoint{0.708240in}{1.784014in}}{\pgfqpoint{0.710844in}{1.786619in}}%
\pgfpathcurveto{\pgfqpoint{0.713449in}{1.789223in}}{\pgfqpoint{0.714912in}{1.792756in}}{\pgfqpoint{0.714912in}{1.796440in}}%
\pgfpathcurveto{\pgfqpoint{0.714912in}{1.800123in}}{\pgfqpoint{0.713449in}{1.803656in}}{\pgfqpoint{0.710844in}{1.806261in}}%
\pgfpathcurveto{\pgfqpoint{0.708240in}{1.808865in}}{\pgfqpoint{0.704707in}{1.810329in}}{\pgfqpoint{0.701023in}{1.810329in}}%
\pgfpathcurveto{\pgfqpoint{0.697340in}{1.810329in}}{\pgfqpoint{0.693807in}{1.808865in}}{\pgfqpoint{0.691202in}{1.806261in}}%
\pgfpathcurveto{\pgfqpoint{0.688598in}{1.803656in}}{\pgfqpoint{0.687135in}{1.800123in}}{\pgfqpoint{0.687135in}{1.796440in}}%
\pgfpathcurveto{\pgfqpoint{0.687135in}{1.792756in}}{\pgfqpoint{0.688598in}{1.789223in}}{\pgfqpoint{0.691202in}{1.786619in}}%
\pgfpathcurveto{\pgfqpoint{0.693807in}{1.784014in}}{\pgfqpoint{0.697340in}{1.782551in}}{\pgfqpoint{0.701023in}{1.782551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618292in}{2.003167in}}%
\pgfpathcurveto{\pgfqpoint{0.621975in}{2.003167in}}{\pgfqpoint{0.625509in}{2.004630in}}{\pgfqpoint{0.628113in}{2.007235in}}%
\pgfpathcurveto{\pgfqpoint{0.630718in}{2.009839in}}{\pgfqpoint{0.632181in}{2.013372in}}{\pgfqpoint{0.632181in}{2.017056in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{2.020739in}}{\pgfqpoint{0.630718in}{2.024272in}}{\pgfqpoint{0.628113in}{2.026877in}}%
\pgfpathcurveto{\pgfqpoint{0.625509in}{2.029481in}}{\pgfqpoint{0.621975in}{2.030944in}}{\pgfqpoint{0.618292in}{2.030944in}}%
\pgfpathcurveto{\pgfqpoint{0.614609in}{2.030944in}}{\pgfqpoint{0.611076in}{2.029481in}}{\pgfqpoint{0.608471in}{2.026877in}}%
\pgfpathcurveto{\pgfqpoint{0.605867in}{2.024272in}}{\pgfqpoint{0.604403in}{2.020739in}}{\pgfqpoint{0.604403in}{2.017056in}}%
\pgfpathcurveto{\pgfqpoint{0.604403in}{2.013372in}}{\pgfqpoint{0.605867in}{2.009839in}}{\pgfqpoint{0.608471in}{2.007235in}}%
\pgfpathcurveto{\pgfqpoint{0.611076in}{2.004630in}}{\pgfqpoint{0.614609in}{2.003167in}}{\pgfqpoint{0.618292in}{2.003167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467463in}{1.725187in}}%
\pgfpathcurveto{\pgfqpoint{0.471147in}{1.725187in}}{\pgfqpoint{0.474680in}{1.726650in}}{\pgfqpoint{0.477284in}{1.729255in}}%
\pgfpathcurveto{\pgfqpoint{0.479889in}{1.731859in}}{\pgfqpoint{0.481352in}{1.735392in}}{\pgfqpoint{0.481352in}{1.739076in}}%
\pgfpathcurveto{\pgfqpoint{0.481352in}{1.742759in}}{\pgfqpoint{0.479889in}{1.746292in}}{\pgfqpoint{0.477284in}{1.748896in}}%
\pgfpathcurveto{\pgfqpoint{0.474680in}{1.751501in}}{\pgfqpoint{0.471147in}{1.752964in}}{\pgfqpoint{0.467463in}{1.752964in}}%
\pgfpathcurveto{\pgfqpoint{0.463780in}{1.752964in}}{\pgfqpoint{0.460247in}{1.751501in}}{\pgfqpoint{0.457642in}{1.748896in}}%
\pgfpathcurveto{\pgfqpoint{0.455038in}{1.746292in}}{\pgfqpoint{0.453574in}{1.742759in}}{\pgfqpoint{0.453574in}{1.739076in}}%
\pgfpathcurveto{\pgfqpoint{0.453574in}{1.735392in}}{\pgfqpoint{0.455038in}{1.731859in}}{\pgfqpoint{0.457642in}{1.729255in}}%
\pgfpathcurveto{\pgfqpoint{0.460247in}{1.726650in}}{\pgfqpoint{0.463780in}{1.725187in}}{\pgfqpoint{0.467463in}{1.725187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379411in}{1.685449in}}%
\pgfpathcurveto{\pgfqpoint{0.383094in}{1.685449in}}{\pgfqpoint{0.386627in}{1.686912in}}{\pgfqpoint{0.389232in}{1.689517in}}%
\pgfpathcurveto{\pgfqpoint{0.391837in}{1.692121in}}{\pgfqpoint{0.393300in}{1.695654in}}{\pgfqpoint{0.393300in}{1.699338in}}%
\pgfpathcurveto{\pgfqpoint{0.393300in}{1.703021in}}{\pgfqpoint{0.391837in}{1.706554in}}{\pgfqpoint{0.389232in}{1.709159in}}%
\pgfpathcurveto{\pgfqpoint{0.386627in}{1.711763in}}{\pgfqpoint{0.383094in}{1.713227in}}{\pgfqpoint{0.379411in}{1.713227in}}%
\pgfpathcurveto{\pgfqpoint{0.375728in}{1.713227in}}{\pgfqpoint{0.372195in}{1.711763in}}{\pgfqpoint{0.369590in}{1.709159in}}%
\pgfpathcurveto{\pgfqpoint{0.366986in}{1.706554in}}{\pgfqpoint{0.365522in}{1.703021in}}{\pgfqpoint{0.365522in}{1.699338in}}%
\pgfpathcurveto{\pgfqpoint{0.365522in}{1.695654in}}{\pgfqpoint{0.366986in}{1.692121in}}{\pgfqpoint{0.369590in}{1.689517in}}%
\pgfpathcurveto{\pgfqpoint{0.372195in}{1.686912in}}{\pgfqpoint{0.375728in}{1.685449in}}{\pgfqpoint{0.379411in}{1.685449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491488in}{1.806516in}}%
\pgfpathcurveto{\pgfqpoint{0.495172in}{1.806516in}}{\pgfqpoint{0.498705in}{1.807980in}}{\pgfqpoint{0.501309in}{1.810584in}}%
\pgfpathcurveto{\pgfqpoint{0.503914in}{1.813189in}}{\pgfqpoint{0.505377in}{1.816722in}}{\pgfqpoint{0.505377in}{1.820405in}}%
\pgfpathcurveto{\pgfqpoint{0.505377in}{1.824088in}}{\pgfqpoint{0.503914in}{1.827621in}}{\pgfqpoint{0.501309in}{1.830226in}}%
\pgfpathcurveto{\pgfqpoint{0.498705in}{1.832830in}}{\pgfqpoint{0.495172in}{1.834294in}}{\pgfqpoint{0.491488in}{1.834294in}}%
\pgfpathcurveto{\pgfqpoint{0.487805in}{1.834294in}}{\pgfqpoint{0.484272in}{1.832830in}}{\pgfqpoint{0.481667in}{1.830226in}}%
\pgfpathcurveto{\pgfqpoint{0.479063in}{1.827621in}}{\pgfqpoint{0.477599in}{1.824088in}}{\pgfqpoint{0.477599in}{1.820405in}}%
\pgfpathcurveto{\pgfqpoint{0.477599in}{1.816722in}}{\pgfqpoint{0.479063in}{1.813189in}}{\pgfqpoint{0.481667in}{1.810584in}}%
\pgfpathcurveto{\pgfqpoint{0.484272in}{1.807980in}}{\pgfqpoint{0.487805in}{1.806516in}}{\pgfqpoint{0.491488in}{1.806516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623339in}{1.927915in}}%
\pgfpathcurveto{\pgfqpoint{0.627023in}{1.927915in}}{\pgfqpoint{0.630556in}{1.929378in}}{\pgfqpoint{0.633160in}{1.931983in}}%
\pgfpathcurveto{\pgfqpoint{0.635765in}{1.934588in}}{\pgfqpoint{0.637228in}{1.938121in}}{\pgfqpoint{0.637228in}{1.941804in}}%
\pgfpathcurveto{\pgfqpoint{0.637228in}{1.945487in}}{\pgfqpoint{0.635765in}{1.949020in}}{\pgfqpoint{0.633160in}{1.951625in}}%
\pgfpathcurveto{\pgfqpoint{0.630556in}{1.954229in}}{\pgfqpoint{0.627023in}{1.955693in}}{\pgfqpoint{0.623339in}{1.955693in}}%
\pgfpathcurveto{\pgfqpoint{0.619656in}{1.955693in}}{\pgfqpoint{0.616123in}{1.954229in}}{\pgfqpoint{0.613519in}{1.951625in}}%
\pgfpathcurveto{\pgfqpoint{0.610914in}{1.949020in}}{\pgfqpoint{0.609451in}{1.945487in}}{\pgfqpoint{0.609451in}{1.941804in}}%
\pgfpathcurveto{\pgfqpoint{0.609451in}{1.938121in}}{\pgfqpoint{0.610914in}{1.934588in}}{\pgfqpoint{0.613519in}{1.931983in}}%
\pgfpathcurveto{\pgfqpoint{0.616123in}{1.929378in}}{\pgfqpoint{0.619656in}{1.927915in}}{\pgfqpoint{0.623339in}{1.927915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666746in}{2.106134in}}%
\pgfpathcurveto{\pgfqpoint{0.670429in}{2.106134in}}{\pgfqpoint{0.673962in}{2.107598in}}{\pgfqpoint{0.676567in}{2.110202in}}%
\pgfpathcurveto{\pgfqpoint{0.679171in}{2.112807in}}{\pgfqpoint{0.680635in}{2.116340in}}{\pgfqpoint{0.680635in}{2.120023in}}%
\pgfpathcurveto{\pgfqpoint{0.680635in}{2.123706in}}{\pgfqpoint{0.679171in}{2.127239in}}{\pgfqpoint{0.676567in}{2.129844in}}%
\pgfpathcurveto{\pgfqpoint{0.673962in}{2.132449in}}{\pgfqpoint{0.670429in}{2.133912in}}{\pgfqpoint{0.666746in}{2.133912in}}%
\pgfpathcurveto{\pgfqpoint{0.663062in}{2.133912in}}{\pgfqpoint{0.659529in}{2.132449in}}{\pgfqpoint{0.656925in}{2.129844in}}%
\pgfpathcurveto{\pgfqpoint{0.654320in}{2.127239in}}{\pgfqpoint{0.652857in}{2.123706in}}{\pgfqpoint{0.652857in}{2.120023in}}%
\pgfpathcurveto{\pgfqpoint{0.652857in}{2.116340in}}{\pgfqpoint{0.654320in}{2.112807in}}{\pgfqpoint{0.656925in}{2.110202in}}%
\pgfpathcurveto{\pgfqpoint{0.659529in}{2.107598in}}{\pgfqpoint{0.663062in}{2.106134in}}{\pgfqpoint{0.666746in}{2.106134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650952in}{1.930614in}}%
\pgfpathcurveto{\pgfqpoint{0.654635in}{1.930614in}}{\pgfqpoint{0.658168in}{1.932078in}}{\pgfqpoint{0.660773in}{1.934682in}}%
\pgfpathcurveto{\pgfqpoint{0.663377in}{1.937287in}}{\pgfqpoint{0.664841in}{1.940820in}}{\pgfqpoint{0.664841in}{1.944503in}}%
\pgfpathcurveto{\pgfqpoint{0.664841in}{1.948187in}}{\pgfqpoint{0.663377in}{1.951720in}}{\pgfqpoint{0.660773in}{1.954324in}}%
\pgfpathcurveto{\pgfqpoint{0.658168in}{1.956929in}}{\pgfqpoint{0.654635in}{1.958392in}}{\pgfqpoint{0.650952in}{1.958392in}}%
\pgfpathcurveto{\pgfqpoint{0.647268in}{1.958392in}}{\pgfqpoint{0.643735in}{1.956929in}}{\pgfqpoint{0.641131in}{1.954324in}}%
\pgfpathcurveto{\pgfqpoint{0.638526in}{1.951720in}}{\pgfqpoint{0.637063in}{1.948187in}}{\pgfqpoint{0.637063in}{1.944503in}}%
\pgfpathcurveto{\pgfqpoint{0.637063in}{1.940820in}}{\pgfqpoint{0.638526in}{1.937287in}}{\pgfqpoint{0.641131in}{1.934682in}}%
\pgfpathcurveto{\pgfqpoint{0.643735in}{1.932078in}}{\pgfqpoint{0.647268in}{1.930614in}}{\pgfqpoint{0.650952in}{1.930614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564288in}{1.962796in}}%
\pgfpathcurveto{\pgfqpoint{0.567971in}{1.962796in}}{\pgfqpoint{0.571504in}{1.964259in}}{\pgfqpoint{0.574109in}{1.966863in}}%
\pgfpathcurveto{\pgfqpoint{0.576714in}{1.969468in}}{\pgfqpoint{0.578177in}{1.973001in}}{\pgfqpoint{0.578177in}{1.976684in}}%
\pgfpathcurveto{\pgfqpoint{0.578177in}{1.980368in}}{\pgfqpoint{0.576714in}{1.983901in}}{\pgfqpoint{0.574109in}{1.986505in}}%
\pgfpathcurveto{\pgfqpoint{0.571504in}{1.989110in}}{\pgfqpoint{0.567971in}{1.990573in}}{\pgfqpoint{0.564288in}{1.990573in}}%
\pgfpathcurveto{\pgfqpoint{0.560605in}{1.990573in}}{\pgfqpoint{0.557072in}{1.989110in}}{\pgfqpoint{0.554467in}{1.986505in}}%
\pgfpathcurveto{\pgfqpoint{0.551863in}{1.983901in}}{\pgfqpoint{0.550399in}{1.980368in}}{\pgfqpoint{0.550399in}{1.976684in}}%
\pgfpathcurveto{\pgfqpoint{0.550399in}{1.973001in}}{\pgfqpoint{0.551863in}{1.969468in}}{\pgfqpoint{0.554467in}{1.966863in}}%
\pgfpathcurveto{\pgfqpoint{0.557072in}{1.964259in}}{\pgfqpoint{0.560605in}{1.962796in}}{\pgfqpoint{0.564288in}{1.962796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673636in}{1.925038in}}%
\pgfpathcurveto{\pgfqpoint{0.677319in}{1.925038in}}{\pgfqpoint{0.680852in}{1.926502in}}{\pgfqpoint{0.683457in}{1.929106in}}%
\pgfpathcurveto{\pgfqpoint{0.686061in}{1.931711in}}{\pgfqpoint{0.687525in}{1.935244in}}{\pgfqpoint{0.687525in}{1.938927in}}%
\pgfpathcurveto{\pgfqpoint{0.687525in}{1.942610in}}{\pgfqpoint{0.686061in}{1.946143in}}{\pgfqpoint{0.683457in}{1.948748in}}%
\pgfpathcurveto{\pgfqpoint{0.680852in}{1.951353in}}{\pgfqpoint{0.677319in}{1.952816in}}{\pgfqpoint{0.673636in}{1.952816in}}%
\pgfpathcurveto{\pgfqpoint{0.669952in}{1.952816in}}{\pgfqpoint{0.666419in}{1.951353in}}{\pgfqpoint{0.663815in}{1.948748in}}%
\pgfpathcurveto{\pgfqpoint{0.661210in}{1.946143in}}{\pgfqpoint{0.659747in}{1.942610in}}{\pgfqpoint{0.659747in}{1.938927in}}%
\pgfpathcurveto{\pgfqpoint{0.659747in}{1.935244in}}{\pgfqpoint{0.661210in}{1.931711in}}{\pgfqpoint{0.663815in}{1.929106in}}%
\pgfpathcurveto{\pgfqpoint{0.666419in}{1.926502in}}{\pgfqpoint{0.669952in}{1.925038in}}{\pgfqpoint{0.673636in}{1.925038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677474in}{1.682088in}}%
\pgfpathcurveto{\pgfqpoint{0.681158in}{1.682088in}}{\pgfqpoint{0.684691in}{1.683552in}}{\pgfqpoint{0.687295in}{1.686156in}}%
\pgfpathcurveto{\pgfqpoint{0.689900in}{1.688761in}}{\pgfqpoint{0.691363in}{1.692294in}}{\pgfqpoint{0.691363in}{1.695977in}}%
\pgfpathcurveto{\pgfqpoint{0.691363in}{1.699660in}}{\pgfqpoint{0.689900in}{1.703193in}}{\pgfqpoint{0.687295in}{1.705798in}}%
\pgfpathcurveto{\pgfqpoint{0.684691in}{1.708402in}}{\pgfqpoint{0.681158in}{1.709866in}}{\pgfqpoint{0.677474in}{1.709866in}}%
\pgfpathcurveto{\pgfqpoint{0.673791in}{1.709866in}}{\pgfqpoint{0.670258in}{1.708402in}}{\pgfqpoint{0.667653in}{1.705798in}}%
\pgfpathcurveto{\pgfqpoint{0.665049in}{1.703193in}}{\pgfqpoint{0.663585in}{1.699660in}}{\pgfqpoint{0.663585in}{1.695977in}}%
\pgfpathcurveto{\pgfqpoint{0.663585in}{1.692294in}}{\pgfqpoint{0.665049in}{1.688761in}}{\pgfqpoint{0.667653in}{1.686156in}}%
\pgfpathcurveto{\pgfqpoint{0.670258in}{1.683552in}}{\pgfqpoint{0.673791in}{1.682088in}}{\pgfqpoint{0.677474in}{1.682088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551776in}{1.859150in}}%
\pgfpathcurveto{\pgfqpoint{0.555460in}{1.859150in}}{\pgfqpoint{0.558993in}{1.860614in}}{\pgfqpoint{0.561597in}{1.863218in}}%
\pgfpathcurveto{\pgfqpoint{0.564202in}{1.865823in}}{\pgfqpoint{0.565665in}{1.869356in}}{\pgfqpoint{0.565665in}{1.873039in}}%
\pgfpathcurveto{\pgfqpoint{0.565665in}{1.876723in}}{\pgfqpoint{0.564202in}{1.880256in}}{\pgfqpoint{0.561597in}{1.882860in}}%
\pgfpathcurveto{\pgfqpoint{0.558993in}{1.885465in}}{\pgfqpoint{0.555460in}{1.886928in}}{\pgfqpoint{0.551776in}{1.886928in}}%
\pgfpathcurveto{\pgfqpoint{0.548093in}{1.886928in}}{\pgfqpoint{0.544560in}{1.885465in}}{\pgfqpoint{0.541955in}{1.882860in}}%
\pgfpathcurveto{\pgfqpoint{0.539351in}{1.880256in}}{\pgfqpoint{0.537887in}{1.876723in}}{\pgfqpoint{0.537887in}{1.873039in}}%
\pgfpathcurveto{\pgfqpoint{0.537887in}{1.869356in}}{\pgfqpoint{0.539351in}{1.865823in}}{\pgfqpoint{0.541955in}{1.863218in}}%
\pgfpathcurveto{\pgfqpoint{0.544560in}{1.860614in}}{\pgfqpoint{0.548093in}{1.859150in}}{\pgfqpoint{0.551776in}{1.859150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704819in}{1.796542in}}%
\pgfpathcurveto{\pgfqpoint{0.708502in}{1.796542in}}{\pgfqpoint{0.712035in}{1.798005in}}{\pgfqpoint{0.714640in}{1.800610in}}%
\pgfpathcurveto{\pgfqpoint{0.717244in}{1.803215in}}{\pgfqpoint{0.718708in}{1.806748in}}{\pgfqpoint{0.718708in}{1.810431in}}%
\pgfpathcurveto{\pgfqpoint{0.718708in}{1.814114in}}{\pgfqpoint{0.717244in}{1.817647in}}{\pgfqpoint{0.714640in}{1.820252in}}%
\pgfpathcurveto{\pgfqpoint{0.712035in}{1.822856in}}{\pgfqpoint{0.708502in}{1.824320in}}{\pgfqpoint{0.704819in}{1.824320in}}%
\pgfpathcurveto{\pgfqpoint{0.701135in}{1.824320in}}{\pgfqpoint{0.697602in}{1.822856in}}{\pgfqpoint{0.694998in}{1.820252in}}%
\pgfpathcurveto{\pgfqpoint{0.692393in}{1.817647in}}{\pgfqpoint{0.690930in}{1.814114in}}{\pgfqpoint{0.690930in}{1.810431in}}%
\pgfpathcurveto{\pgfqpoint{0.690930in}{1.806748in}}{\pgfqpoint{0.692393in}{1.803215in}}{\pgfqpoint{0.694998in}{1.800610in}}%
\pgfpathcurveto{\pgfqpoint{0.697602in}{1.798005in}}{\pgfqpoint{0.701135in}{1.796542in}}{\pgfqpoint{0.704819in}{1.796542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610632in}{2.260362in}}%
\pgfpathcurveto{\pgfqpoint{0.614315in}{2.260362in}}{\pgfqpoint{0.617848in}{2.261825in}}{\pgfqpoint{0.620453in}{2.264430in}}%
\pgfpathcurveto{\pgfqpoint{0.623057in}{2.267034in}}{\pgfqpoint{0.624521in}{2.270567in}}{\pgfqpoint{0.624521in}{2.274251in}}%
\pgfpathcurveto{\pgfqpoint{0.624521in}{2.277934in}}{\pgfqpoint{0.623057in}{2.281467in}}{\pgfqpoint{0.620453in}{2.284072in}}%
\pgfpathcurveto{\pgfqpoint{0.617848in}{2.286676in}}{\pgfqpoint{0.614315in}{2.288140in}}{\pgfqpoint{0.610632in}{2.288140in}}%
\pgfpathcurveto{\pgfqpoint{0.606948in}{2.288140in}}{\pgfqpoint{0.603415in}{2.286676in}}{\pgfqpoint{0.600811in}{2.284072in}}%
\pgfpathcurveto{\pgfqpoint{0.598206in}{2.281467in}}{\pgfqpoint{0.596743in}{2.277934in}}{\pgfqpoint{0.596743in}{2.274251in}}%
\pgfpathcurveto{\pgfqpoint{0.596743in}{2.270567in}}{\pgfqpoint{0.598206in}{2.267034in}}{\pgfqpoint{0.600811in}{2.264430in}}%
\pgfpathcurveto{\pgfqpoint{0.603415in}{2.261825in}}{\pgfqpoint{0.606948in}{2.260362in}}{\pgfqpoint{0.610632in}{2.260362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745026in}{1.949713in}}%
\pgfpathcurveto{\pgfqpoint{0.748709in}{1.949713in}}{\pgfqpoint{0.752242in}{1.951176in}}{\pgfqpoint{0.754847in}{1.953781in}}%
\pgfpathcurveto{\pgfqpoint{0.757451in}{1.956386in}}{\pgfqpoint{0.758915in}{1.959919in}}{\pgfqpoint{0.758915in}{1.963602in}}%
\pgfpathcurveto{\pgfqpoint{0.758915in}{1.967285in}}{\pgfqpoint{0.757451in}{1.970818in}}{\pgfqpoint{0.754847in}{1.973423in}}%
\pgfpathcurveto{\pgfqpoint{0.752242in}{1.976027in}}{\pgfqpoint{0.748709in}{1.977491in}}{\pgfqpoint{0.745026in}{1.977491in}}%
\pgfpathcurveto{\pgfqpoint{0.741343in}{1.977491in}}{\pgfqpoint{0.737810in}{1.976027in}}{\pgfqpoint{0.735205in}{1.973423in}}%
\pgfpathcurveto{\pgfqpoint{0.732601in}{1.970818in}}{\pgfqpoint{0.731137in}{1.967285in}}{\pgfqpoint{0.731137in}{1.963602in}}%
\pgfpathcurveto{\pgfqpoint{0.731137in}{1.959919in}}{\pgfqpoint{0.732601in}{1.956386in}}{\pgfqpoint{0.735205in}{1.953781in}}%
\pgfpathcurveto{\pgfqpoint{0.737810in}{1.951176in}}{\pgfqpoint{0.741343in}{1.949713in}}{\pgfqpoint{0.745026in}{1.949713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499711in}{1.767247in}}%
\pgfpathcurveto{\pgfqpoint{0.503395in}{1.767247in}}{\pgfqpoint{0.506928in}{1.768710in}}{\pgfqpoint{0.509532in}{1.771315in}}%
\pgfpathcurveto{\pgfqpoint{0.512137in}{1.773919in}}{\pgfqpoint{0.513600in}{1.777452in}}{\pgfqpoint{0.513600in}{1.781136in}}%
\pgfpathcurveto{\pgfqpoint{0.513600in}{1.784819in}}{\pgfqpoint{0.512137in}{1.788352in}}{\pgfqpoint{0.509532in}{1.790957in}}%
\pgfpathcurveto{\pgfqpoint{0.506928in}{1.793561in}}{\pgfqpoint{0.503395in}{1.795025in}}{\pgfqpoint{0.499711in}{1.795025in}}%
\pgfpathcurveto{\pgfqpoint{0.496028in}{1.795025in}}{\pgfqpoint{0.492495in}{1.793561in}}{\pgfqpoint{0.489890in}{1.790957in}}%
\pgfpathcurveto{\pgfqpoint{0.487286in}{1.788352in}}{\pgfqpoint{0.485822in}{1.784819in}}{\pgfqpoint{0.485822in}{1.781136in}}%
\pgfpathcurveto{\pgfqpoint{0.485822in}{1.777452in}}{\pgfqpoint{0.487286in}{1.773919in}}{\pgfqpoint{0.489890in}{1.771315in}}%
\pgfpathcurveto{\pgfqpoint{0.492495in}{1.768710in}}{\pgfqpoint{0.496028in}{1.767247in}}{\pgfqpoint{0.499711in}{1.767247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696819in}{1.819452in}}%
\pgfpathcurveto{\pgfqpoint{0.700503in}{1.819452in}}{\pgfqpoint{0.704036in}{1.820915in}}{\pgfqpoint{0.706640in}{1.823520in}}%
\pgfpathcurveto{\pgfqpoint{0.709245in}{1.826124in}}{\pgfqpoint{0.710708in}{1.829657in}}{\pgfqpoint{0.710708in}{1.833341in}}%
\pgfpathcurveto{\pgfqpoint{0.710708in}{1.837024in}}{\pgfqpoint{0.709245in}{1.840557in}}{\pgfqpoint{0.706640in}{1.843162in}}%
\pgfpathcurveto{\pgfqpoint{0.704036in}{1.845766in}}{\pgfqpoint{0.700503in}{1.847230in}}{\pgfqpoint{0.696819in}{1.847230in}}%
\pgfpathcurveto{\pgfqpoint{0.693136in}{1.847230in}}{\pgfqpoint{0.689603in}{1.845766in}}{\pgfqpoint{0.686998in}{1.843162in}}%
\pgfpathcurveto{\pgfqpoint{0.684394in}{1.840557in}}{\pgfqpoint{0.682930in}{1.837024in}}{\pgfqpoint{0.682930in}{1.833341in}}%
\pgfpathcurveto{\pgfqpoint{0.682930in}{1.829657in}}{\pgfqpoint{0.684394in}{1.826124in}}{\pgfqpoint{0.686998in}{1.823520in}}%
\pgfpathcurveto{\pgfqpoint{0.689603in}{1.820915in}}{\pgfqpoint{0.693136in}{1.819452in}}{\pgfqpoint{0.696819in}{1.819452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532443in}{1.706303in}}%
\pgfpathcurveto{\pgfqpoint{0.536126in}{1.706303in}}{\pgfqpoint{0.539659in}{1.707766in}}{\pgfqpoint{0.542264in}{1.710370in}}%
\pgfpathcurveto{\pgfqpoint{0.544868in}{1.712975in}}{\pgfqpoint{0.546332in}{1.716508in}}{\pgfqpoint{0.546332in}{1.720191in}}%
\pgfpathcurveto{\pgfqpoint{0.546332in}{1.723875in}}{\pgfqpoint{0.544868in}{1.727408in}}{\pgfqpoint{0.542264in}{1.730012in}}%
\pgfpathcurveto{\pgfqpoint{0.539659in}{1.732617in}}{\pgfqpoint{0.536126in}{1.734080in}}{\pgfqpoint{0.532443in}{1.734080in}}%
\pgfpathcurveto{\pgfqpoint{0.528759in}{1.734080in}}{\pgfqpoint{0.525226in}{1.732617in}}{\pgfqpoint{0.522622in}{1.730012in}}%
\pgfpathcurveto{\pgfqpoint{0.520017in}{1.727408in}}{\pgfqpoint{0.518554in}{1.723875in}}{\pgfqpoint{0.518554in}{1.720191in}}%
\pgfpathcurveto{\pgfqpoint{0.518554in}{1.716508in}}{\pgfqpoint{0.520017in}{1.712975in}}{\pgfqpoint{0.522622in}{1.710370in}}%
\pgfpathcurveto{\pgfqpoint{0.525226in}{1.707766in}}{\pgfqpoint{0.528759in}{1.706303in}}{\pgfqpoint{0.532443in}{1.706303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588492in}{1.799248in}}%
\pgfpathcurveto{\pgfqpoint{0.592176in}{1.799248in}}{\pgfqpoint{0.595709in}{1.800711in}}{\pgfqpoint{0.598313in}{1.803316in}}%
\pgfpathcurveto{\pgfqpoint{0.600918in}{1.805920in}}{\pgfqpoint{0.602381in}{1.809453in}}{\pgfqpoint{0.602381in}{1.813137in}}%
\pgfpathcurveto{\pgfqpoint{0.602381in}{1.816820in}}{\pgfqpoint{0.600918in}{1.820353in}}{\pgfqpoint{0.598313in}{1.822958in}}%
\pgfpathcurveto{\pgfqpoint{0.595709in}{1.825562in}}{\pgfqpoint{0.592176in}{1.827026in}}{\pgfqpoint{0.588492in}{1.827026in}}%
\pgfpathcurveto{\pgfqpoint{0.584809in}{1.827026in}}{\pgfqpoint{0.581276in}{1.825562in}}{\pgfqpoint{0.578672in}{1.822958in}}%
\pgfpathcurveto{\pgfqpoint{0.576067in}{1.820353in}}{\pgfqpoint{0.574604in}{1.816820in}}{\pgfqpoint{0.574604in}{1.813137in}}%
\pgfpathcurveto{\pgfqpoint{0.574604in}{1.809453in}}{\pgfqpoint{0.576067in}{1.805920in}}{\pgfqpoint{0.578672in}{1.803316in}}%
\pgfpathcurveto{\pgfqpoint{0.581276in}{1.800711in}}{\pgfqpoint{0.584809in}{1.799248in}}{\pgfqpoint{0.588492in}{1.799248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656093in}{2.022358in}}%
\pgfpathcurveto{\pgfqpoint{0.659777in}{2.022358in}}{\pgfqpoint{0.663310in}{2.023822in}}{\pgfqpoint{0.665914in}{2.026426in}}%
\pgfpathcurveto{\pgfqpoint{0.668519in}{2.029031in}}{\pgfqpoint{0.669982in}{2.032564in}}{\pgfqpoint{0.669982in}{2.036247in}}%
\pgfpathcurveto{\pgfqpoint{0.669982in}{2.039930in}}{\pgfqpoint{0.668519in}{2.043463in}}{\pgfqpoint{0.665914in}{2.046068in}}%
\pgfpathcurveto{\pgfqpoint{0.663310in}{2.048673in}}{\pgfqpoint{0.659777in}{2.050136in}}{\pgfqpoint{0.656093in}{2.050136in}}%
\pgfpathcurveto{\pgfqpoint{0.652410in}{2.050136in}}{\pgfqpoint{0.648877in}{2.048673in}}{\pgfqpoint{0.646272in}{2.046068in}}%
\pgfpathcurveto{\pgfqpoint{0.643668in}{2.043463in}}{\pgfqpoint{0.642204in}{2.039930in}}{\pgfqpoint{0.642204in}{2.036247in}}%
\pgfpathcurveto{\pgfqpoint{0.642204in}{2.032564in}}{\pgfqpoint{0.643668in}{2.029031in}}{\pgfqpoint{0.646272in}{2.026426in}}%
\pgfpathcurveto{\pgfqpoint{0.648877in}{2.023822in}}{\pgfqpoint{0.652410in}{2.022358in}}{\pgfqpoint{0.656093in}{2.022358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616474in}{1.905298in}}%
\pgfpathcurveto{\pgfqpoint{0.620157in}{1.905298in}}{\pgfqpoint{0.623690in}{1.906762in}}{\pgfqpoint{0.626295in}{1.909366in}}%
\pgfpathcurveto{\pgfqpoint{0.628900in}{1.911971in}}{\pgfqpoint{0.630363in}{1.915504in}}{\pgfqpoint{0.630363in}{1.919187in}}%
\pgfpathcurveto{\pgfqpoint{0.630363in}{1.922870in}}{\pgfqpoint{0.628900in}{1.926403in}}{\pgfqpoint{0.626295in}{1.929008in}}%
\pgfpathcurveto{\pgfqpoint{0.623690in}{1.931613in}}{\pgfqpoint{0.620157in}{1.933076in}}{\pgfqpoint{0.616474in}{1.933076in}}%
\pgfpathcurveto{\pgfqpoint{0.612791in}{1.933076in}}{\pgfqpoint{0.609258in}{1.931613in}}{\pgfqpoint{0.606653in}{1.929008in}}%
\pgfpathcurveto{\pgfqpoint{0.604049in}{1.926403in}}{\pgfqpoint{0.602585in}{1.922870in}}{\pgfqpoint{0.602585in}{1.919187in}}%
\pgfpathcurveto{\pgfqpoint{0.602585in}{1.915504in}}{\pgfqpoint{0.604049in}{1.911971in}}{\pgfqpoint{0.606653in}{1.909366in}}%
\pgfpathcurveto{\pgfqpoint{0.609258in}{1.906762in}}{\pgfqpoint{0.612791in}{1.905298in}}{\pgfqpoint{0.616474in}{1.905298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652419in}{1.959817in}}%
\pgfpathcurveto{\pgfqpoint{0.656103in}{1.959817in}}{\pgfqpoint{0.659636in}{1.961280in}}{\pgfqpoint{0.662240in}{1.963885in}}%
\pgfpathcurveto{\pgfqpoint{0.664845in}{1.966489in}}{\pgfqpoint{0.666308in}{1.970022in}}{\pgfqpoint{0.666308in}{1.973706in}}%
\pgfpathcurveto{\pgfqpoint{0.666308in}{1.977389in}}{\pgfqpoint{0.664845in}{1.980922in}}{\pgfqpoint{0.662240in}{1.983527in}}%
\pgfpathcurveto{\pgfqpoint{0.659636in}{1.986131in}}{\pgfqpoint{0.656103in}{1.987595in}}{\pgfqpoint{0.652419in}{1.987595in}}%
\pgfpathcurveto{\pgfqpoint{0.648736in}{1.987595in}}{\pgfqpoint{0.645203in}{1.986131in}}{\pgfqpoint{0.642598in}{1.983527in}}%
\pgfpathcurveto{\pgfqpoint{0.639994in}{1.980922in}}{\pgfqpoint{0.638530in}{1.977389in}}{\pgfqpoint{0.638530in}{1.973706in}}%
\pgfpathcurveto{\pgfqpoint{0.638530in}{1.970022in}}{\pgfqpoint{0.639994in}{1.966489in}}{\pgfqpoint{0.642598in}{1.963885in}}%
\pgfpathcurveto{\pgfqpoint{0.645203in}{1.961280in}}{\pgfqpoint{0.648736in}{1.959817in}}{\pgfqpoint{0.652419in}{1.959817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598292in}{1.860774in}}%
\pgfpathcurveto{\pgfqpoint{0.601975in}{1.860774in}}{\pgfqpoint{0.605508in}{1.862238in}}{\pgfqpoint{0.608113in}{1.864842in}}%
\pgfpathcurveto{\pgfqpoint{0.610717in}{1.867447in}}{\pgfqpoint{0.612181in}{1.870980in}}{\pgfqpoint{0.612181in}{1.874663in}}%
\pgfpathcurveto{\pgfqpoint{0.612181in}{1.878346in}}{\pgfqpoint{0.610717in}{1.881879in}}{\pgfqpoint{0.608113in}{1.884484in}}%
\pgfpathcurveto{\pgfqpoint{0.605508in}{1.887089in}}{\pgfqpoint{0.601975in}{1.888552in}}{\pgfqpoint{0.598292in}{1.888552in}}%
\pgfpathcurveto{\pgfqpoint{0.594609in}{1.888552in}}{\pgfqpoint{0.591076in}{1.887089in}}{\pgfqpoint{0.588471in}{1.884484in}}%
\pgfpathcurveto{\pgfqpoint{0.585866in}{1.881879in}}{\pgfqpoint{0.584403in}{1.878346in}}{\pgfqpoint{0.584403in}{1.874663in}}%
\pgfpathcurveto{\pgfqpoint{0.584403in}{1.870980in}}{\pgfqpoint{0.585866in}{1.867447in}}{\pgfqpoint{0.588471in}{1.864842in}}%
\pgfpathcurveto{\pgfqpoint{0.591076in}{1.862238in}}{\pgfqpoint{0.594609in}{1.860774in}}{\pgfqpoint{0.598292in}{1.860774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585486in}{1.856946in}}%
\pgfpathcurveto{\pgfqpoint{0.589169in}{1.856946in}}{\pgfqpoint{0.592702in}{1.858410in}}{\pgfqpoint{0.595307in}{1.861014in}}%
\pgfpathcurveto{\pgfqpoint{0.597911in}{1.863619in}}{\pgfqpoint{0.599375in}{1.867152in}}{\pgfqpoint{0.599375in}{1.870835in}}%
\pgfpathcurveto{\pgfqpoint{0.599375in}{1.874519in}}{\pgfqpoint{0.597911in}{1.878052in}}{\pgfqpoint{0.595307in}{1.880656in}}%
\pgfpathcurveto{\pgfqpoint{0.592702in}{1.883261in}}{\pgfqpoint{0.589169in}{1.884724in}}{\pgfqpoint{0.585486in}{1.884724in}}%
\pgfpathcurveto{\pgfqpoint{0.581802in}{1.884724in}}{\pgfqpoint{0.578269in}{1.883261in}}{\pgfqpoint{0.575665in}{1.880656in}}%
\pgfpathcurveto{\pgfqpoint{0.573060in}{1.878052in}}{\pgfqpoint{0.571597in}{1.874519in}}{\pgfqpoint{0.571597in}{1.870835in}}%
\pgfpathcurveto{\pgfqpoint{0.571597in}{1.867152in}}{\pgfqpoint{0.573060in}{1.863619in}}{\pgfqpoint{0.575665in}{1.861014in}}%
\pgfpathcurveto{\pgfqpoint{0.578269in}{1.858410in}}{\pgfqpoint{0.581802in}{1.856946in}}{\pgfqpoint{0.585486in}{1.856946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681297in}{1.814834in}}%
\pgfpathcurveto{\pgfqpoint{0.684981in}{1.814834in}}{\pgfqpoint{0.688514in}{1.816298in}}{\pgfqpoint{0.691118in}{1.818902in}}%
\pgfpathcurveto{\pgfqpoint{0.693723in}{1.821507in}}{\pgfqpoint{0.695186in}{1.825040in}}{\pgfqpoint{0.695186in}{1.828723in}}%
\pgfpathcurveto{\pgfqpoint{0.695186in}{1.832407in}}{\pgfqpoint{0.693723in}{1.835940in}}{\pgfqpoint{0.691118in}{1.838544in}}%
\pgfpathcurveto{\pgfqpoint{0.688514in}{1.841149in}}{\pgfqpoint{0.684981in}{1.842612in}}{\pgfqpoint{0.681297in}{1.842612in}}%
\pgfpathcurveto{\pgfqpoint{0.677614in}{1.842612in}}{\pgfqpoint{0.674081in}{1.841149in}}{\pgfqpoint{0.671476in}{1.838544in}}%
\pgfpathcurveto{\pgfqpoint{0.668872in}{1.835940in}}{\pgfqpoint{0.667408in}{1.832407in}}{\pgfqpoint{0.667408in}{1.828723in}}%
\pgfpathcurveto{\pgfqpoint{0.667408in}{1.825040in}}{\pgfqpoint{0.668872in}{1.821507in}}{\pgfqpoint{0.671476in}{1.818902in}}%
\pgfpathcurveto{\pgfqpoint{0.674081in}{1.816298in}}{\pgfqpoint{0.677614in}{1.814834in}}{\pgfqpoint{0.681297in}{1.814834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.808997in}}%
\pgfpathcurveto{\pgfqpoint{0.586322in}{1.808997in}}{\pgfqpoint{0.589855in}{1.810461in}}{\pgfqpoint{0.592459in}{1.813065in}}%
\pgfpathcurveto{\pgfqpoint{0.595064in}{1.815670in}}{\pgfqpoint{0.596527in}{1.819203in}}{\pgfqpoint{0.596527in}{1.822886in}}%
\pgfpathcurveto{\pgfqpoint{0.596527in}{1.826570in}}{\pgfqpoint{0.595064in}{1.830103in}}{\pgfqpoint{0.592459in}{1.832707in}}%
\pgfpathcurveto{\pgfqpoint{0.589855in}{1.835312in}}{\pgfqpoint{0.586322in}{1.836775in}}{\pgfqpoint{0.582638in}{1.836775in}}%
\pgfpathcurveto{\pgfqpoint{0.578955in}{1.836775in}}{\pgfqpoint{0.575422in}{1.835312in}}{\pgfqpoint{0.572817in}{1.832707in}}%
\pgfpathcurveto{\pgfqpoint{0.570213in}{1.830103in}}{\pgfqpoint{0.568749in}{1.826570in}}{\pgfqpoint{0.568749in}{1.822886in}}%
\pgfpathcurveto{\pgfqpoint{0.568749in}{1.819203in}}{\pgfqpoint{0.570213in}{1.815670in}}{\pgfqpoint{0.572817in}{1.813065in}}%
\pgfpathcurveto{\pgfqpoint{0.575422in}{1.810461in}}{\pgfqpoint{0.578955in}{1.808997in}}{\pgfqpoint{0.582638in}{1.808997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616990in}{1.834690in}}%
\pgfpathcurveto{\pgfqpoint{0.620674in}{1.834690in}}{\pgfqpoint{0.624207in}{1.836153in}}{\pgfqpoint{0.626811in}{1.838758in}}%
\pgfpathcurveto{\pgfqpoint{0.629416in}{1.841363in}}{\pgfqpoint{0.630879in}{1.844896in}}{\pgfqpoint{0.630879in}{1.848579in}}%
\pgfpathcurveto{\pgfqpoint{0.630879in}{1.852262in}}{\pgfqpoint{0.629416in}{1.855795in}}{\pgfqpoint{0.626811in}{1.858400in}}%
\pgfpathcurveto{\pgfqpoint{0.624207in}{1.861004in}}{\pgfqpoint{0.620674in}{1.862468in}}{\pgfqpoint{0.616990in}{1.862468in}}%
\pgfpathcurveto{\pgfqpoint{0.613307in}{1.862468in}}{\pgfqpoint{0.609774in}{1.861004in}}{\pgfqpoint{0.607169in}{1.858400in}}%
\pgfpathcurveto{\pgfqpoint{0.604565in}{1.855795in}}{\pgfqpoint{0.603101in}{1.852262in}}{\pgfqpoint{0.603101in}{1.848579in}}%
\pgfpathcurveto{\pgfqpoint{0.603101in}{1.844896in}}{\pgfqpoint{0.604565in}{1.841363in}}{\pgfqpoint{0.607169in}{1.838758in}}%
\pgfpathcurveto{\pgfqpoint{0.609774in}{1.836153in}}{\pgfqpoint{0.613307in}{1.834690in}}{\pgfqpoint{0.616990in}{1.834690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613240in}{1.940525in}}%
\pgfpathcurveto{\pgfqpoint{0.616923in}{1.940525in}}{\pgfqpoint{0.620456in}{1.941989in}}{\pgfqpoint{0.623061in}{1.944593in}}%
\pgfpathcurveto{\pgfqpoint{0.625665in}{1.947198in}}{\pgfqpoint{0.627129in}{1.950731in}}{\pgfqpoint{0.627129in}{1.954414in}}%
\pgfpathcurveto{\pgfqpoint{0.627129in}{1.958097in}}{\pgfqpoint{0.625665in}{1.961630in}}{\pgfqpoint{0.623061in}{1.964235in}}%
\pgfpathcurveto{\pgfqpoint{0.620456in}{1.966840in}}{\pgfqpoint{0.616923in}{1.968303in}}{\pgfqpoint{0.613240in}{1.968303in}}%
\pgfpathcurveto{\pgfqpoint{0.609556in}{1.968303in}}{\pgfqpoint{0.606023in}{1.966840in}}{\pgfqpoint{0.603419in}{1.964235in}}%
\pgfpathcurveto{\pgfqpoint{0.600814in}{1.961630in}}{\pgfqpoint{0.599351in}{1.958097in}}{\pgfqpoint{0.599351in}{1.954414in}}%
\pgfpathcurveto{\pgfqpoint{0.599351in}{1.950731in}}{\pgfqpoint{0.600814in}{1.947198in}}{\pgfqpoint{0.603419in}{1.944593in}}%
\pgfpathcurveto{\pgfqpoint{0.606023in}{1.941989in}}{\pgfqpoint{0.609556in}{1.940525in}}{\pgfqpoint{0.613240in}{1.940525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619538in}{1.563996in}}%
\pgfpathcurveto{\pgfqpoint{0.623221in}{1.563996in}}{\pgfqpoint{0.626754in}{1.565459in}}{\pgfqpoint{0.629359in}{1.568064in}}%
\pgfpathcurveto{\pgfqpoint{0.631964in}{1.570669in}}{\pgfqpoint{0.633427in}{1.574202in}}{\pgfqpoint{0.633427in}{1.577885in}}%
\pgfpathcurveto{\pgfqpoint{0.633427in}{1.581568in}}{\pgfqpoint{0.631964in}{1.585101in}}{\pgfqpoint{0.629359in}{1.587706in}}%
\pgfpathcurveto{\pgfqpoint{0.626754in}{1.590310in}}{\pgfqpoint{0.623221in}{1.591774in}}{\pgfqpoint{0.619538in}{1.591774in}}%
\pgfpathcurveto{\pgfqpoint{0.615855in}{1.591774in}}{\pgfqpoint{0.612322in}{1.590310in}}{\pgfqpoint{0.609717in}{1.587706in}}%
\pgfpathcurveto{\pgfqpoint{0.607113in}{1.585101in}}{\pgfqpoint{0.605649in}{1.581568in}}{\pgfqpoint{0.605649in}{1.577885in}}%
\pgfpathcurveto{\pgfqpoint{0.605649in}{1.574202in}}{\pgfqpoint{0.607113in}{1.570669in}}{\pgfqpoint{0.609717in}{1.568064in}}%
\pgfpathcurveto{\pgfqpoint{0.612322in}{1.565459in}}{\pgfqpoint{0.615855in}{1.563996in}}{\pgfqpoint{0.619538in}{1.563996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667388in}{1.931951in}}%
\pgfpathcurveto{\pgfqpoint{0.671072in}{1.931951in}}{\pgfqpoint{0.674605in}{1.933414in}}{\pgfqpoint{0.677209in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{0.679814in}{1.938623in}}{\pgfqpoint{0.681277in}{1.942156in}}{\pgfqpoint{0.681277in}{1.945840in}}%
\pgfpathcurveto{\pgfqpoint{0.681277in}{1.949523in}}{\pgfqpoint{0.679814in}{1.953056in}}{\pgfqpoint{0.677209in}{1.955661in}}%
\pgfpathcurveto{\pgfqpoint{0.674605in}{1.958265in}}{\pgfqpoint{0.671072in}{1.959729in}}{\pgfqpoint{0.667388in}{1.959729in}}%
\pgfpathcurveto{\pgfqpoint{0.663705in}{1.959729in}}{\pgfqpoint{0.660172in}{1.958265in}}{\pgfqpoint{0.657567in}{1.955661in}}%
\pgfpathcurveto{\pgfqpoint{0.654963in}{1.953056in}}{\pgfqpoint{0.653499in}{1.949523in}}{\pgfqpoint{0.653499in}{1.945840in}}%
\pgfpathcurveto{\pgfqpoint{0.653499in}{1.942156in}}{\pgfqpoint{0.654963in}{1.938623in}}{\pgfqpoint{0.657567in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{0.660172in}{1.933414in}}{\pgfqpoint{0.663705in}{1.931951in}}{\pgfqpoint{0.667388in}{1.931951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615616in}{2.085330in}}%
\pgfpathcurveto{\pgfqpoint{0.619300in}{2.085330in}}{\pgfqpoint{0.622833in}{2.086794in}}{\pgfqpoint{0.625437in}{2.089398in}}%
\pgfpathcurveto{\pgfqpoint{0.628042in}{2.092003in}}{\pgfqpoint{0.629505in}{2.095536in}}{\pgfqpoint{0.629505in}{2.099219in}}%
\pgfpathcurveto{\pgfqpoint{0.629505in}{2.102903in}}{\pgfqpoint{0.628042in}{2.106436in}}{\pgfqpoint{0.625437in}{2.109040in}}%
\pgfpathcurveto{\pgfqpoint{0.622833in}{2.111645in}}{\pgfqpoint{0.619300in}{2.113108in}}{\pgfqpoint{0.615616in}{2.113108in}}%
\pgfpathcurveto{\pgfqpoint{0.611933in}{2.113108in}}{\pgfqpoint{0.608400in}{2.111645in}}{\pgfqpoint{0.605795in}{2.109040in}}%
\pgfpathcurveto{\pgfqpoint{0.603191in}{2.106436in}}{\pgfqpoint{0.601727in}{2.102903in}}{\pgfqpoint{0.601727in}{2.099219in}}%
\pgfpathcurveto{\pgfqpoint{0.601727in}{2.095536in}}{\pgfqpoint{0.603191in}{2.092003in}}{\pgfqpoint{0.605795in}{2.089398in}}%
\pgfpathcurveto{\pgfqpoint{0.608400in}{2.086794in}}{\pgfqpoint{0.611933in}{2.085330in}}{\pgfqpoint{0.615616in}{2.085330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739119in}{2.234429in}}%
\pgfpathcurveto{\pgfqpoint{0.742803in}{2.234429in}}{\pgfqpoint{0.746336in}{2.235892in}}{\pgfqpoint{0.748940in}{2.238497in}}%
\pgfpathcurveto{\pgfqpoint{0.751545in}{2.241101in}}{\pgfqpoint{0.753008in}{2.244634in}}{\pgfqpoint{0.753008in}{2.248318in}}%
\pgfpathcurveto{\pgfqpoint{0.753008in}{2.252001in}}{\pgfqpoint{0.751545in}{2.255534in}}{\pgfqpoint{0.748940in}{2.258139in}}%
\pgfpathcurveto{\pgfqpoint{0.746336in}{2.260743in}}{\pgfqpoint{0.742803in}{2.262207in}}{\pgfqpoint{0.739119in}{2.262207in}}%
\pgfpathcurveto{\pgfqpoint{0.735436in}{2.262207in}}{\pgfqpoint{0.731903in}{2.260743in}}{\pgfqpoint{0.729298in}{2.258139in}}%
\pgfpathcurveto{\pgfqpoint{0.726694in}{2.255534in}}{\pgfqpoint{0.725230in}{2.252001in}}{\pgfqpoint{0.725230in}{2.248318in}}%
\pgfpathcurveto{\pgfqpoint{0.725230in}{2.244634in}}{\pgfqpoint{0.726694in}{2.241101in}}{\pgfqpoint{0.729298in}{2.238497in}}%
\pgfpathcurveto{\pgfqpoint{0.731903in}{2.235892in}}{\pgfqpoint{0.735436in}{2.234429in}}{\pgfqpoint{0.739119in}{2.234429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608214in}{2.062737in}}%
\pgfpathcurveto{\pgfqpoint{0.611898in}{2.062737in}}{\pgfqpoint{0.615431in}{2.064201in}}{\pgfqpoint{0.618035in}{2.066805in}}%
\pgfpathcurveto{\pgfqpoint{0.620640in}{2.069410in}}{\pgfqpoint{0.622103in}{2.072943in}}{\pgfqpoint{0.622103in}{2.076626in}}%
\pgfpathcurveto{\pgfqpoint{0.622103in}{2.080310in}}{\pgfqpoint{0.620640in}{2.083843in}}{\pgfqpoint{0.618035in}{2.086447in}}%
\pgfpathcurveto{\pgfqpoint{0.615431in}{2.089052in}}{\pgfqpoint{0.611898in}{2.090515in}}{\pgfqpoint{0.608214in}{2.090515in}}%
\pgfpathcurveto{\pgfqpoint{0.604531in}{2.090515in}}{\pgfqpoint{0.600998in}{2.089052in}}{\pgfqpoint{0.598393in}{2.086447in}}%
\pgfpathcurveto{\pgfqpoint{0.595789in}{2.083843in}}{\pgfqpoint{0.594325in}{2.080310in}}{\pgfqpoint{0.594325in}{2.076626in}}%
\pgfpathcurveto{\pgfqpoint{0.594325in}{2.072943in}}{\pgfqpoint{0.595789in}{2.069410in}}{\pgfqpoint{0.598393in}{2.066805in}}%
\pgfpathcurveto{\pgfqpoint{0.600998in}{2.064201in}}{\pgfqpoint{0.604531in}{2.062737in}}{\pgfqpoint{0.608214in}{2.062737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589887in}{1.869806in}}%
\pgfpathcurveto{\pgfqpoint{0.593570in}{1.869806in}}{\pgfqpoint{0.597103in}{1.871269in}}{\pgfqpoint{0.599708in}{1.873874in}}%
\pgfpathcurveto{\pgfqpoint{0.602312in}{1.876478in}}{\pgfqpoint{0.603776in}{1.880011in}}{\pgfqpoint{0.603776in}{1.883694in}}%
\pgfpathcurveto{\pgfqpoint{0.603776in}{1.887378in}}{\pgfqpoint{0.602312in}{1.890911in}}{\pgfqpoint{0.599708in}{1.893515in}}%
\pgfpathcurveto{\pgfqpoint{0.597103in}{1.896120in}}{\pgfqpoint{0.593570in}{1.897583in}}{\pgfqpoint{0.589887in}{1.897583in}}%
\pgfpathcurveto{\pgfqpoint{0.586203in}{1.897583in}}{\pgfqpoint{0.582670in}{1.896120in}}{\pgfqpoint{0.580066in}{1.893515in}}%
\pgfpathcurveto{\pgfqpoint{0.577461in}{1.890911in}}{\pgfqpoint{0.575998in}{1.887378in}}{\pgfqpoint{0.575998in}{1.883694in}}%
\pgfpathcurveto{\pgfqpoint{0.575998in}{1.880011in}}{\pgfqpoint{0.577461in}{1.876478in}}{\pgfqpoint{0.580066in}{1.873874in}}%
\pgfpathcurveto{\pgfqpoint{0.582670in}{1.871269in}}{\pgfqpoint{0.586203in}{1.869806in}}{\pgfqpoint{0.589887in}{1.869806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{2.051926in}}%
\pgfpathcurveto{\pgfqpoint{0.643497in}{2.051926in}}{\pgfqpoint{0.647030in}{2.053389in}}{\pgfqpoint{0.649635in}{2.055994in}}%
\pgfpathcurveto{\pgfqpoint{0.652239in}{2.058599in}}{\pgfqpoint{0.653702in}{2.062132in}}{\pgfqpoint{0.653702in}{2.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.653702in}{2.069498in}}{\pgfqpoint{0.652239in}{2.073031in}}{\pgfqpoint{0.649635in}{2.075636in}}%
\pgfpathcurveto{\pgfqpoint{0.647030in}{2.078240in}}{\pgfqpoint{0.643497in}{2.079704in}}{\pgfqpoint{0.639814in}{2.079704in}}%
\pgfpathcurveto{\pgfqpoint{0.636130in}{2.079704in}}{\pgfqpoint{0.632597in}{2.078240in}}{\pgfqpoint{0.629993in}{2.075636in}}%
\pgfpathcurveto{\pgfqpoint{0.627388in}{2.073031in}}{\pgfqpoint{0.625925in}{2.069498in}}{\pgfqpoint{0.625925in}{2.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.625925in}{2.062132in}}{\pgfqpoint{0.627388in}{2.058599in}}{\pgfqpoint{0.629993in}{2.055994in}}%
\pgfpathcurveto{\pgfqpoint{0.632597in}{2.053389in}}{\pgfqpoint{0.636130in}{2.051926in}}{\pgfqpoint{0.639814in}{2.051926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676782in}{2.110756in}}%
\pgfpathcurveto{\pgfqpoint{0.680465in}{2.110756in}}{\pgfqpoint{0.683998in}{2.112219in}}{\pgfqpoint{0.686603in}{2.114824in}}%
\pgfpathcurveto{\pgfqpoint{0.689207in}{2.117429in}}{\pgfqpoint{0.690671in}{2.120962in}}{\pgfqpoint{0.690671in}{2.124645in}}%
\pgfpathcurveto{\pgfqpoint{0.690671in}{2.128328in}}{\pgfqpoint{0.689207in}{2.131861in}}{\pgfqpoint{0.686603in}{2.134466in}}%
\pgfpathcurveto{\pgfqpoint{0.683998in}{2.137070in}}{\pgfqpoint{0.680465in}{2.138534in}}{\pgfqpoint{0.676782in}{2.138534in}}%
\pgfpathcurveto{\pgfqpoint{0.673098in}{2.138534in}}{\pgfqpoint{0.669565in}{2.137070in}}{\pgfqpoint{0.666961in}{2.134466in}}%
\pgfpathcurveto{\pgfqpoint{0.664356in}{2.131861in}}{\pgfqpoint{0.662893in}{2.128328in}}{\pgfqpoint{0.662893in}{2.124645in}}%
\pgfpathcurveto{\pgfqpoint{0.662893in}{2.120962in}}{\pgfqpoint{0.664356in}{2.117429in}}{\pgfqpoint{0.666961in}{2.114824in}}%
\pgfpathcurveto{\pgfqpoint{0.669565in}{2.112219in}}{\pgfqpoint{0.673098in}{2.110756in}}{\pgfqpoint{0.676782in}{2.110756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611113in}{1.954063in}}%
\pgfpathcurveto{\pgfqpoint{0.614797in}{1.954063in}}{\pgfqpoint{0.618330in}{1.955526in}}{\pgfqpoint{0.620934in}{1.958131in}}%
\pgfpathcurveto{\pgfqpoint{0.623539in}{1.960735in}}{\pgfqpoint{0.625002in}{1.964268in}}{\pgfqpoint{0.625002in}{1.967952in}}%
\pgfpathcurveto{\pgfqpoint{0.625002in}{1.971635in}}{\pgfqpoint{0.623539in}{1.975168in}}{\pgfqpoint{0.620934in}{1.977773in}}%
\pgfpathcurveto{\pgfqpoint{0.618330in}{1.980377in}}{\pgfqpoint{0.614797in}{1.981841in}}{\pgfqpoint{0.611113in}{1.981841in}}%
\pgfpathcurveto{\pgfqpoint{0.607430in}{1.981841in}}{\pgfqpoint{0.603897in}{1.980377in}}{\pgfqpoint{0.601292in}{1.977773in}}%
\pgfpathcurveto{\pgfqpoint{0.598688in}{1.975168in}}{\pgfqpoint{0.597224in}{1.971635in}}{\pgfqpoint{0.597224in}{1.967952in}}%
\pgfpathcurveto{\pgfqpoint{0.597224in}{1.964268in}}{\pgfqpoint{0.598688in}{1.960735in}}{\pgfqpoint{0.601292in}{1.958131in}}%
\pgfpathcurveto{\pgfqpoint{0.603897in}{1.955526in}}{\pgfqpoint{0.607430in}{1.954063in}}{\pgfqpoint{0.611113in}{1.954063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560823in}{1.851601in}}%
\pgfpathcurveto{\pgfqpoint{0.564506in}{1.851601in}}{\pgfqpoint{0.568039in}{1.853064in}}{\pgfqpoint{0.570644in}{1.855668in}}%
\pgfpathcurveto{\pgfqpoint{0.573248in}{1.858273in}}{\pgfqpoint{0.574712in}{1.861806in}}{\pgfqpoint{0.574712in}{1.865489in}}%
\pgfpathcurveto{\pgfqpoint{0.574712in}{1.869173in}}{\pgfqpoint{0.573248in}{1.872706in}}{\pgfqpoint{0.570644in}{1.875310in}}%
\pgfpathcurveto{\pgfqpoint{0.568039in}{1.877915in}}{\pgfqpoint{0.564506in}{1.879378in}}{\pgfqpoint{0.560823in}{1.879378in}}%
\pgfpathcurveto{\pgfqpoint{0.557139in}{1.879378in}}{\pgfqpoint{0.553606in}{1.877915in}}{\pgfqpoint{0.551002in}{1.875310in}}%
\pgfpathcurveto{\pgfqpoint{0.548397in}{1.872706in}}{\pgfqpoint{0.546934in}{1.869173in}}{\pgfqpoint{0.546934in}{1.865489in}}%
\pgfpathcurveto{\pgfqpoint{0.546934in}{1.861806in}}{\pgfqpoint{0.548397in}{1.858273in}}{\pgfqpoint{0.551002in}{1.855668in}}%
\pgfpathcurveto{\pgfqpoint{0.553606in}{1.853064in}}{\pgfqpoint{0.557139in}{1.851601in}}{\pgfqpoint{0.560823in}{1.851601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604819in}{1.895984in}}%
\pgfpathcurveto{\pgfqpoint{0.608502in}{1.895984in}}{\pgfqpoint{0.612035in}{1.897447in}}{\pgfqpoint{0.614640in}{1.900052in}}%
\pgfpathcurveto{\pgfqpoint{0.617244in}{1.902657in}}{\pgfqpoint{0.618708in}{1.906190in}}{\pgfqpoint{0.618708in}{1.909873in}}%
\pgfpathcurveto{\pgfqpoint{0.618708in}{1.913556in}}{\pgfqpoint{0.617244in}{1.917089in}}{\pgfqpoint{0.614640in}{1.919694in}}%
\pgfpathcurveto{\pgfqpoint{0.612035in}{1.922298in}}{\pgfqpoint{0.608502in}{1.923762in}}{\pgfqpoint{0.604819in}{1.923762in}}%
\pgfpathcurveto{\pgfqpoint{0.601136in}{1.923762in}}{\pgfqpoint{0.597603in}{1.922298in}}{\pgfqpoint{0.594998in}{1.919694in}}%
\pgfpathcurveto{\pgfqpoint{0.592393in}{1.917089in}}{\pgfqpoint{0.590930in}{1.913556in}}{\pgfqpoint{0.590930in}{1.909873in}}%
\pgfpathcurveto{\pgfqpoint{0.590930in}{1.906190in}}{\pgfqpoint{0.592393in}{1.902657in}}{\pgfqpoint{0.594998in}{1.900052in}}%
\pgfpathcurveto{\pgfqpoint{0.597603in}{1.897447in}}{\pgfqpoint{0.601136in}{1.895984in}}{\pgfqpoint{0.604819in}{1.895984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663593in}{1.814109in}}%
\pgfpathcurveto{\pgfqpoint{0.667277in}{1.814109in}}{\pgfqpoint{0.670810in}{1.815572in}}{\pgfqpoint{0.673414in}{1.818177in}}%
\pgfpathcurveto{\pgfqpoint{0.676019in}{1.820782in}}{\pgfqpoint{0.677482in}{1.824315in}}{\pgfqpoint{0.677482in}{1.827998in}}%
\pgfpathcurveto{\pgfqpoint{0.677482in}{1.831681in}}{\pgfqpoint{0.676019in}{1.835214in}}{\pgfqpoint{0.673414in}{1.837819in}}%
\pgfpathcurveto{\pgfqpoint{0.670810in}{1.840423in}}{\pgfqpoint{0.667277in}{1.841887in}}{\pgfqpoint{0.663593in}{1.841887in}}%
\pgfpathcurveto{\pgfqpoint{0.659910in}{1.841887in}}{\pgfqpoint{0.656377in}{1.840423in}}{\pgfqpoint{0.653772in}{1.837819in}}%
\pgfpathcurveto{\pgfqpoint{0.651168in}{1.835214in}}{\pgfqpoint{0.649704in}{1.831681in}}{\pgfqpoint{0.649704in}{1.827998in}}%
\pgfpathcurveto{\pgfqpoint{0.649704in}{1.824315in}}{\pgfqpoint{0.651168in}{1.820782in}}{\pgfqpoint{0.653772in}{1.818177in}}%
\pgfpathcurveto{\pgfqpoint{0.656377in}{1.815572in}}{\pgfqpoint{0.659910in}{1.814109in}}{\pgfqpoint{0.663593in}{1.814109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658270in}{1.943659in}}%
\pgfpathcurveto{\pgfqpoint{0.661953in}{1.943659in}}{\pgfqpoint{0.665486in}{1.945123in}}{\pgfqpoint{0.668091in}{1.947727in}}%
\pgfpathcurveto{\pgfqpoint{0.670695in}{1.950332in}}{\pgfqpoint{0.672158in}{1.953865in}}{\pgfqpoint{0.672158in}{1.957548in}}%
\pgfpathcurveto{\pgfqpoint{0.672158in}{1.961232in}}{\pgfqpoint{0.670695in}{1.964765in}}{\pgfqpoint{0.668091in}{1.967369in}}%
\pgfpathcurveto{\pgfqpoint{0.665486in}{1.969974in}}{\pgfqpoint{0.661953in}{1.971437in}}{\pgfqpoint{0.658270in}{1.971437in}}%
\pgfpathcurveto{\pgfqpoint{0.654586in}{1.971437in}}{\pgfqpoint{0.651053in}{1.969974in}}{\pgfqpoint{0.648449in}{1.967369in}}%
\pgfpathcurveto{\pgfqpoint{0.645844in}{1.964765in}}{\pgfqpoint{0.644381in}{1.961232in}}{\pgfqpoint{0.644381in}{1.957548in}}%
\pgfpathcurveto{\pgfqpoint{0.644381in}{1.953865in}}{\pgfqpoint{0.645844in}{1.950332in}}{\pgfqpoint{0.648449in}{1.947727in}}%
\pgfpathcurveto{\pgfqpoint{0.651053in}{1.945123in}}{\pgfqpoint{0.654586in}{1.943659in}}{\pgfqpoint{0.658270in}{1.943659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625371in}{1.940147in}}%
\pgfpathcurveto{\pgfqpoint{0.629055in}{1.940147in}}{\pgfqpoint{0.632588in}{1.941610in}}{\pgfqpoint{0.635192in}{1.944215in}}%
\pgfpathcurveto{\pgfqpoint{0.637797in}{1.946819in}}{\pgfqpoint{0.639260in}{1.950352in}}{\pgfqpoint{0.639260in}{1.954036in}}%
\pgfpathcurveto{\pgfqpoint{0.639260in}{1.957719in}}{\pgfqpoint{0.637797in}{1.961252in}}{\pgfqpoint{0.635192in}{1.963857in}}%
\pgfpathcurveto{\pgfqpoint{0.632588in}{1.966461in}}{\pgfqpoint{0.629055in}{1.967925in}}{\pgfqpoint{0.625371in}{1.967925in}}%
\pgfpathcurveto{\pgfqpoint{0.621688in}{1.967925in}}{\pgfqpoint{0.618155in}{1.966461in}}{\pgfqpoint{0.615550in}{1.963857in}}%
\pgfpathcurveto{\pgfqpoint{0.612946in}{1.961252in}}{\pgfqpoint{0.611482in}{1.957719in}}{\pgfqpoint{0.611482in}{1.954036in}}%
\pgfpathcurveto{\pgfqpoint{0.611482in}{1.950352in}}{\pgfqpoint{0.612946in}{1.946819in}}{\pgfqpoint{0.615550in}{1.944215in}}%
\pgfpathcurveto{\pgfqpoint{0.618155in}{1.941610in}}{\pgfqpoint{0.621688in}{1.940147in}}{\pgfqpoint{0.625371in}{1.940147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632396in}{1.682285in}}%
\pgfpathcurveto{\pgfqpoint{0.636079in}{1.682285in}}{\pgfqpoint{0.639612in}{1.683749in}}{\pgfqpoint{0.642217in}{1.686353in}}%
\pgfpathcurveto{\pgfqpoint{0.644821in}{1.688958in}}{\pgfqpoint{0.646285in}{1.692491in}}{\pgfqpoint{0.646285in}{1.696174in}}%
\pgfpathcurveto{\pgfqpoint{0.646285in}{1.699857in}}{\pgfqpoint{0.644821in}{1.703390in}}{\pgfqpoint{0.642217in}{1.705995in}}%
\pgfpathcurveto{\pgfqpoint{0.639612in}{1.708600in}}{\pgfqpoint{0.636079in}{1.710063in}}{\pgfqpoint{0.632396in}{1.710063in}}%
\pgfpathcurveto{\pgfqpoint{0.628712in}{1.710063in}}{\pgfqpoint{0.625179in}{1.708600in}}{\pgfqpoint{0.622575in}{1.705995in}}%
\pgfpathcurveto{\pgfqpoint{0.619970in}{1.703390in}}{\pgfqpoint{0.618507in}{1.699857in}}{\pgfqpoint{0.618507in}{1.696174in}}%
\pgfpathcurveto{\pgfqpoint{0.618507in}{1.692491in}}{\pgfqpoint{0.619970in}{1.688958in}}{\pgfqpoint{0.622575in}{1.686353in}}%
\pgfpathcurveto{\pgfqpoint{0.625179in}{1.683749in}}{\pgfqpoint{0.628712in}{1.682285in}}{\pgfqpoint{0.632396in}{1.682285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650386in}{2.033315in}}%
\pgfpathcurveto{\pgfqpoint{0.654070in}{2.033315in}}{\pgfqpoint{0.657603in}{2.034779in}}{\pgfqpoint{0.660207in}{2.037383in}}%
\pgfpathcurveto{\pgfqpoint{0.662812in}{2.039988in}}{\pgfqpoint{0.664275in}{2.043521in}}{\pgfqpoint{0.664275in}{2.047204in}}%
\pgfpathcurveto{\pgfqpoint{0.664275in}{2.050887in}}{\pgfqpoint{0.662812in}{2.054420in}}{\pgfqpoint{0.660207in}{2.057025in}}%
\pgfpathcurveto{\pgfqpoint{0.657603in}{2.059629in}}{\pgfqpoint{0.654070in}{2.061093in}}{\pgfqpoint{0.650386in}{2.061093in}}%
\pgfpathcurveto{\pgfqpoint{0.646703in}{2.061093in}}{\pgfqpoint{0.643170in}{2.059629in}}{\pgfqpoint{0.640565in}{2.057025in}}%
\pgfpathcurveto{\pgfqpoint{0.637961in}{2.054420in}}{\pgfqpoint{0.636497in}{2.050887in}}{\pgfqpoint{0.636497in}{2.047204in}}%
\pgfpathcurveto{\pgfqpoint{0.636497in}{2.043521in}}{\pgfqpoint{0.637961in}{2.039988in}}{\pgfqpoint{0.640565in}{2.037383in}}%
\pgfpathcurveto{\pgfqpoint{0.643170in}{2.034779in}}{\pgfqpoint{0.646703in}{2.033315in}}{\pgfqpoint{0.650386in}{2.033315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572685in}{1.785647in}}%
\pgfpathcurveto{\pgfqpoint{0.576368in}{1.785647in}}{\pgfqpoint{0.579901in}{1.787110in}}{\pgfqpoint{0.582506in}{1.789715in}}%
\pgfpathcurveto{\pgfqpoint{0.585110in}{1.792319in}}{\pgfqpoint{0.586574in}{1.795852in}}{\pgfqpoint{0.586574in}{1.799536in}}%
\pgfpathcurveto{\pgfqpoint{0.586574in}{1.803219in}}{\pgfqpoint{0.585110in}{1.806752in}}{\pgfqpoint{0.582506in}{1.809357in}}%
\pgfpathcurveto{\pgfqpoint{0.579901in}{1.811961in}}{\pgfqpoint{0.576368in}{1.813425in}}{\pgfqpoint{0.572685in}{1.813425in}}%
\pgfpathcurveto{\pgfqpoint{0.569002in}{1.813425in}}{\pgfqpoint{0.565469in}{1.811961in}}{\pgfqpoint{0.562864in}{1.809357in}}%
\pgfpathcurveto{\pgfqpoint{0.560260in}{1.806752in}}{\pgfqpoint{0.558796in}{1.803219in}}{\pgfqpoint{0.558796in}{1.799536in}}%
\pgfpathcurveto{\pgfqpoint{0.558796in}{1.795852in}}{\pgfqpoint{0.560260in}{1.792319in}}{\pgfqpoint{0.562864in}{1.789715in}}%
\pgfpathcurveto{\pgfqpoint{0.565469in}{1.787110in}}{\pgfqpoint{0.569002in}{1.785647in}}{\pgfqpoint{0.572685in}{1.785647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940357in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.374261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.172363in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{1.112719in}{2.348241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.112719in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304718in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.304718in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304718in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304718in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496716in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.496716in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496716in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496716in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688715in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.688715in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688715in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688715in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880713in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496716in,y=1.338150in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(F_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{1.698921in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{1.698921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{1.698921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{1.698921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{2.023581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{2.023581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{2.023581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104386in,y=1.861251in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531018in}{1.754777in}}%
\pgfpathcurveto{\pgfqpoint{1.534701in}{1.754777in}}{\pgfqpoint{1.538234in}{1.756240in}}{\pgfqpoint{1.540839in}{1.758845in}}%
\pgfpathcurveto{\pgfqpoint{1.543443in}{1.761449in}}{\pgfqpoint{1.544907in}{1.764982in}}{\pgfqpoint{1.544907in}{1.768666in}}%
\pgfpathcurveto{\pgfqpoint{1.544907in}{1.772349in}}{\pgfqpoint{1.543443in}{1.775882in}}{\pgfqpoint{1.540839in}{1.778487in}}%
\pgfpathcurveto{\pgfqpoint{1.538234in}{1.781091in}}{\pgfqpoint{1.534701in}{1.782555in}}{\pgfqpoint{1.531018in}{1.782555in}}%
\pgfpathcurveto{\pgfqpoint{1.527334in}{1.782555in}}{\pgfqpoint{1.523801in}{1.781091in}}{\pgfqpoint{1.521197in}{1.778487in}}%
\pgfpathcurveto{\pgfqpoint{1.518592in}{1.775882in}}{\pgfqpoint{1.517129in}{1.772349in}}{\pgfqpoint{1.517129in}{1.768666in}}%
\pgfpathcurveto{\pgfqpoint{1.517129in}{1.764982in}}{\pgfqpoint{1.518592in}{1.761449in}}{\pgfqpoint{1.521197in}{1.758845in}}%
\pgfpathcurveto{\pgfqpoint{1.523801in}{1.756240in}}{\pgfqpoint{1.527334in}{1.754777in}}{\pgfqpoint{1.531018in}{1.754777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308950in}{1.691150in}}%
\pgfpathcurveto{\pgfqpoint{1.312633in}{1.691150in}}{\pgfqpoint{1.316166in}{1.692614in}}{\pgfqpoint{1.318770in}{1.695218in}}%
\pgfpathcurveto{\pgfqpoint{1.321375in}{1.697823in}}{\pgfqpoint{1.322838in}{1.701356in}}{\pgfqpoint{1.322838in}{1.705039in}}%
\pgfpathcurveto{\pgfqpoint{1.322838in}{1.708723in}}{\pgfqpoint{1.321375in}{1.712256in}}{\pgfqpoint{1.318770in}{1.714860in}}%
\pgfpathcurveto{\pgfqpoint{1.316166in}{1.717465in}}{\pgfqpoint{1.312633in}{1.718928in}}{\pgfqpoint{1.308950in}{1.718928in}}%
\pgfpathcurveto{\pgfqpoint{1.305266in}{1.718928in}}{\pgfqpoint{1.301733in}{1.717465in}}{\pgfqpoint{1.299129in}{1.714860in}}%
\pgfpathcurveto{\pgfqpoint{1.296524in}{1.712256in}}{\pgfqpoint{1.295061in}{1.708723in}}{\pgfqpoint{1.295061in}{1.705039in}}%
\pgfpathcurveto{\pgfqpoint{1.295061in}{1.701356in}}{\pgfqpoint{1.296524in}{1.697823in}}{\pgfqpoint{1.299129in}{1.695218in}}%
\pgfpathcurveto{\pgfqpoint{1.301733in}{1.692614in}}{\pgfqpoint{1.305266in}{1.691150in}}{\pgfqpoint{1.308950in}{1.691150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421589in}{1.741258in}}%
\pgfpathcurveto{\pgfqpoint{1.425272in}{1.741258in}}{\pgfqpoint{1.428805in}{1.742721in}}{\pgfqpoint{1.431410in}{1.745326in}}%
\pgfpathcurveto{\pgfqpoint{1.434014in}{1.747930in}}{\pgfqpoint{1.435477in}{1.751463in}}{\pgfqpoint{1.435477in}{1.755147in}}%
\pgfpathcurveto{\pgfqpoint{1.435477in}{1.758830in}}{\pgfqpoint{1.434014in}{1.762363in}}{\pgfqpoint{1.431410in}{1.764968in}}%
\pgfpathcurveto{\pgfqpoint{1.428805in}{1.767572in}}{\pgfqpoint{1.425272in}{1.769036in}}{\pgfqpoint{1.421589in}{1.769036in}}%
\pgfpathcurveto{\pgfqpoint{1.417905in}{1.769036in}}{\pgfqpoint{1.414372in}{1.767572in}}{\pgfqpoint{1.411768in}{1.764968in}}%
\pgfpathcurveto{\pgfqpoint{1.409163in}{1.762363in}}{\pgfqpoint{1.407700in}{1.758830in}}{\pgfqpoint{1.407700in}{1.755147in}}%
\pgfpathcurveto{\pgfqpoint{1.407700in}{1.751463in}}{\pgfqpoint{1.409163in}{1.747930in}}{\pgfqpoint{1.411768in}{1.745326in}}%
\pgfpathcurveto{\pgfqpoint{1.414372in}{1.742721in}}{\pgfqpoint{1.417905in}{1.741258in}}{\pgfqpoint{1.421589in}{1.741258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513953in}{1.631045in}}%
\pgfpathcurveto{\pgfqpoint{1.517636in}{1.631045in}}{\pgfqpoint{1.521169in}{1.632509in}}{\pgfqpoint{1.523774in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{1.526378in}{1.637718in}}{\pgfqpoint{1.527842in}{1.641251in}}{\pgfqpoint{1.527842in}{1.644934in}}%
\pgfpathcurveto{\pgfqpoint{1.527842in}{1.648618in}}{\pgfqpoint{1.526378in}{1.652151in}}{\pgfqpoint{1.523774in}{1.654755in}}%
\pgfpathcurveto{\pgfqpoint{1.521169in}{1.657360in}}{\pgfqpoint{1.517636in}{1.658823in}}{\pgfqpoint{1.513953in}{1.658823in}}%
\pgfpathcurveto{\pgfqpoint{1.510269in}{1.658823in}}{\pgfqpoint{1.506736in}{1.657360in}}{\pgfqpoint{1.504132in}{1.654755in}}%
\pgfpathcurveto{\pgfqpoint{1.501527in}{1.652151in}}{\pgfqpoint{1.500064in}{1.648618in}}{\pgfqpoint{1.500064in}{1.644934in}}%
\pgfpathcurveto{\pgfqpoint{1.500064in}{1.641251in}}{\pgfqpoint{1.501527in}{1.637718in}}{\pgfqpoint{1.504132in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{1.506736in}{1.632509in}}{\pgfqpoint{1.510269in}{1.631045in}}{\pgfqpoint{1.513953in}{1.631045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536144in}{1.844611in}}%
\pgfpathcurveto{\pgfqpoint{1.539827in}{1.844611in}}{\pgfqpoint{1.543361in}{1.846074in}}{\pgfqpoint{1.545965in}{1.848679in}}%
\pgfpathcurveto{\pgfqpoint{1.548570in}{1.851283in}}{\pgfqpoint{1.550033in}{1.854816in}}{\pgfqpoint{1.550033in}{1.858500in}}%
\pgfpathcurveto{\pgfqpoint{1.550033in}{1.862183in}}{\pgfqpoint{1.548570in}{1.865716in}}{\pgfqpoint{1.545965in}{1.868321in}}%
\pgfpathcurveto{\pgfqpoint{1.543361in}{1.870925in}}{\pgfqpoint{1.539827in}{1.872388in}}{\pgfqpoint{1.536144in}{1.872388in}}%
\pgfpathcurveto{\pgfqpoint{1.532461in}{1.872388in}}{\pgfqpoint{1.528928in}{1.870925in}}{\pgfqpoint{1.526323in}{1.868321in}}%
\pgfpathcurveto{\pgfqpoint{1.523719in}{1.865716in}}{\pgfqpoint{1.522255in}{1.862183in}}{\pgfqpoint{1.522255in}{1.858500in}}%
\pgfpathcurveto{\pgfqpoint{1.522255in}{1.854816in}}{\pgfqpoint{1.523719in}{1.851283in}}{\pgfqpoint{1.526323in}{1.848679in}}%
\pgfpathcurveto{\pgfqpoint{1.528928in}{1.846074in}}{\pgfqpoint{1.532461in}{1.844611in}}{\pgfqpoint{1.536144in}{1.844611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502555in}{1.640524in}}%
\pgfpathcurveto{\pgfqpoint{1.506238in}{1.640524in}}{\pgfqpoint{1.509771in}{1.641988in}}{\pgfqpoint{1.512376in}{1.644592in}}%
\pgfpathcurveto{\pgfqpoint{1.514980in}{1.647197in}}{\pgfqpoint{1.516444in}{1.650730in}}{\pgfqpoint{1.516444in}{1.654413in}}%
\pgfpathcurveto{\pgfqpoint{1.516444in}{1.658097in}}{\pgfqpoint{1.514980in}{1.661630in}}{\pgfqpoint{1.512376in}{1.664234in}}%
\pgfpathcurveto{\pgfqpoint{1.509771in}{1.666839in}}{\pgfqpoint{1.506238in}{1.668302in}}{\pgfqpoint{1.502555in}{1.668302in}}%
\pgfpathcurveto{\pgfqpoint{1.498871in}{1.668302in}}{\pgfqpoint{1.495338in}{1.666839in}}{\pgfqpoint{1.492734in}{1.664234in}}%
\pgfpathcurveto{\pgfqpoint{1.490129in}{1.661630in}}{\pgfqpoint{1.488666in}{1.658097in}}{\pgfqpoint{1.488666in}{1.654413in}}%
\pgfpathcurveto{\pgfqpoint{1.488666in}{1.650730in}}{\pgfqpoint{1.490129in}{1.647197in}}{\pgfqpoint{1.492734in}{1.644592in}}%
\pgfpathcurveto{\pgfqpoint{1.495338in}{1.641988in}}{\pgfqpoint{1.498871in}{1.640524in}}{\pgfqpoint{1.502555in}{1.640524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604611in}{1.901194in}}%
\pgfpathcurveto{\pgfqpoint{1.608295in}{1.901194in}}{\pgfqpoint{1.611828in}{1.902657in}}{\pgfqpoint{1.614432in}{1.905261in}}%
\pgfpathcurveto{\pgfqpoint{1.617037in}{1.907866in}}{\pgfqpoint{1.618500in}{1.911399in}}{\pgfqpoint{1.618500in}{1.915082in}}%
\pgfpathcurveto{\pgfqpoint{1.618500in}{1.918766in}}{\pgfqpoint{1.617037in}{1.922299in}}{\pgfqpoint{1.614432in}{1.924903in}}%
\pgfpathcurveto{\pgfqpoint{1.611828in}{1.927508in}}{\pgfqpoint{1.608295in}{1.928971in}}{\pgfqpoint{1.604611in}{1.928971in}}%
\pgfpathcurveto{\pgfqpoint{1.600928in}{1.928971in}}{\pgfqpoint{1.597395in}{1.927508in}}{\pgfqpoint{1.594790in}{1.924903in}}%
\pgfpathcurveto{\pgfqpoint{1.592186in}{1.922299in}}{\pgfqpoint{1.590723in}{1.918766in}}{\pgfqpoint{1.590723in}{1.915082in}}%
\pgfpathcurveto{\pgfqpoint{1.590723in}{1.911399in}}{\pgfqpoint{1.592186in}{1.907866in}}{\pgfqpoint{1.594790in}{1.905261in}}%
\pgfpathcurveto{\pgfqpoint{1.597395in}{1.902657in}}{\pgfqpoint{1.600928in}{1.901194in}}{\pgfqpoint{1.604611in}{1.901194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734555in}{1.963079in}}%
\pgfpathcurveto{\pgfqpoint{1.738238in}{1.963079in}}{\pgfqpoint{1.741771in}{1.964542in}}{\pgfqpoint{1.744376in}{1.967147in}}%
\pgfpathcurveto{\pgfqpoint{1.746980in}{1.969752in}}{\pgfqpoint{1.748444in}{1.973285in}}{\pgfqpoint{1.748444in}{1.976968in}}%
\pgfpathcurveto{\pgfqpoint{1.748444in}{1.980651in}}{\pgfqpoint{1.746980in}{1.984184in}}{\pgfqpoint{1.744376in}{1.986789in}}%
\pgfpathcurveto{\pgfqpoint{1.741771in}{1.989393in}}{\pgfqpoint{1.738238in}{1.990857in}}{\pgfqpoint{1.734555in}{1.990857in}}%
\pgfpathcurveto{\pgfqpoint{1.730871in}{1.990857in}}{\pgfqpoint{1.727338in}{1.989393in}}{\pgfqpoint{1.724734in}{1.986789in}}%
\pgfpathcurveto{\pgfqpoint{1.722129in}{1.984184in}}{\pgfqpoint{1.720666in}{1.980651in}}{\pgfqpoint{1.720666in}{1.976968in}}%
\pgfpathcurveto{\pgfqpoint{1.720666in}{1.973285in}}{\pgfqpoint{1.722129in}{1.969752in}}{\pgfqpoint{1.724734in}{1.967147in}}%
\pgfpathcurveto{\pgfqpoint{1.727338in}{1.964542in}}{\pgfqpoint{1.730871in}{1.963079in}}{\pgfqpoint{1.734555in}{1.963079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582353in}{1.805901in}}%
\pgfpathcurveto{\pgfqpoint{1.586036in}{1.805901in}}{\pgfqpoint{1.589569in}{1.807365in}}{\pgfqpoint{1.592174in}{1.809969in}}%
\pgfpathcurveto{\pgfqpoint{1.594778in}{1.812574in}}{\pgfqpoint{1.596242in}{1.816107in}}{\pgfqpoint{1.596242in}{1.819790in}}%
\pgfpathcurveto{\pgfqpoint{1.596242in}{1.823473in}}{\pgfqpoint{1.594778in}{1.827006in}}{\pgfqpoint{1.592174in}{1.829611in}}%
\pgfpathcurveto{\pgfqpoint{1.589569in}{1.832216in}}{\pgfqpoint{1.586036in}{1.833679in}}{\pgfqpoint{1.582353in}{1.833679in}}%
\pgfpathcurveto{\pgfqpoint{1.578670in}{1.833679in}}{\pgfqpoint{1.575137in}{1.832216in}}{\pgfqpoint{1.572532in}{1.829611in}}%
\pgfpathcurveto{\pgfqpoint{1.569927in}{1.827006in}}{\pgfqpoint{1.568464in}{1.823473in}}{\pgfqpoint{1.568464in}{1.819790in}}%
\pgfpathcurveto{\pgfqpoint{1.568464in}{1.816107in}}{\pgfqpoint{1.569927in}{1.812574in}}{\pgfqpoint{1.572532in}{1.809969in}}%
\pgfpathcurveto{\pgfqpoint{1.575137in}{1.807365in}}{\pgfqpoint{1.578670in}{1.805901in}}{\pgfqpoint{1.582353in}{1.805901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475298in}{1.651485in}}%
\pgfpathcurveto{\pgfqpoint{1.478981in}{1.651485in}}{\pgfqpoint{1.482514in}{1.652949in}}{\pgfqpoint{1.485119in}{1.655553in}}%
\pgfpathcurveto{\pgfqpoint{1.487723in}{1.658158in}}{\pgfqpoint{1.489187in}{1.661691in}}{\pgfqpoint{1.489187in}{1.665374in}}%
\pgfpathcurveto{\pgfqpoint{1.489187in}{1.669058in}}{\pgfqpoint{1.487723in}{1.672591in}}{\pgfqpoint{1.485119in}{1.675195in}}%
\pgfpathcurveto{\pgfqpoint{1.482514in}{1.677800in}}{\pgfqpoint{1.478981in}{1.679263in}}{\pgfqpoint{1.475298in}{1.679263in}}%
\pgfpathcurveto{\pgfqpoint{1.471614in}{1.679263in}}{\pgfqpoint{1.468081in}{1.677800in}}{\pgfqpoint{1.465477in}{1.675195in}}%
\pgfpathcurveto{\pgfqpoint{1.462872in}{1.672591in}}{\pgfqpoint{1.461409in}{1.669058in}}{\pgfqpoint{1.461409in}{1.665374in}}%
\pgfpathcurveto{\pgfqpoint{1.461409in}{1.661691in}}{\pgfqpoint{1.462872in}{1.658158in}}{\pgfqpoint{1.465477in}{1.655553in}}%
\pgfpathcurveto{\pgfqpoint{1.468081in}{1.652949in}}{\pgfqpoint{1.471614in}{1.651485in}}{\pgfqpoint{1.475298in}{1.651485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457924in}{1.705087in}}%
\pgfpathcurveto{\pgfqpoint{1.461607in}{1.705087in}}{\pgfqpoint{1.465140in}{1.706551in}}{\pgfqpoint{1.467745in}{1.709155in}}%
\pgfpathcurveto{\pgfqpoint{1.470349in}{1.711760in}}{\pgfqpoint{1.471813in}{1.715293in}}{\pgfqpoint{1.471813in}{1.718976in}}%
\pgfpathcurveto{\pgfqpoint{1.471813in}{1.722660in}}{\pgfqpoint{1.470349in}{1.726193in}}{\pgfqpoint{1.467745in}{1.728797in}}%
\pgfpathcurveto{\pgfqpoint{1.465140in}{1.731402in}}{\pgfqpoint{1.461607in}{1.732865in}}{\pgfqpoint{1.457924in}{1.732865in}}%
\pgfpathcurveto{\pgfqpoint{1.454240in}{1.732865in}}{\pgfqpoint{1.450707in}{1.731402in}}{\pgfqpoint{1.448103in}{1.728797in}}%
\pgfpathcurveto{\pgfqpoint{1.445498in}{1.726193in}}{\pgfqpoint{1.444035in}{1.722660in}}{\pgfqpoint{1.444035in}{1.718976in}}%
\pgfpathcurveto{\pgfqpoint{1.444035in}{1.715293in}}{\pgfqpoint{1.445498in}{1.711760in}}{\pgfqpoint{1.448103in}{1.709155in}}%
\pgfpathcurveto{\pgfqpoint{1.450707in}{1.706551in}}{\pgfqpoint{1.454240in}{1.705087in}}{\pgfqpoint{1.457924in}{1.705087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596197in}{1.794828in}}%
\pgfpathcurveto{\pgfqpoint{1.599881in}{1.794828in}}{\pgfqpoint{1.603414in}{1.796291in}}{\pgfqpoint{1.606018in}{1.798896in}}%
\pgfpathcurveto{\pgfqpoint{1.608623in}{1.801501in}}{\pgfqpoint{1.610086in}{1.805034in}}{\pgfqpoint{1.610086in}{1.808717in}}%
\pgfpathcurveto{\pgfqpoint{1.610086in}{1.812400in}}{\pgfqpoint{1.608623in}{1.815933in}}{\pgfqpoint{1.606018in}{1.818538in}}%
\pgfpathcurveto{\pgfqpoint{1.603414in}{1.821142in}}{\pgfqpoint{1.599881in}{1.822606in}}{\pgfqpoint{1.596197in}{1.822606in}}%
\pgfpathcurveto{\pgfqpoint{1.592514in}{1.822606in}}{\pgfqpoint{1.588981in}{1.821142in}}{\pgfqpoint{1.586377in}{1.818538in}}%
\pgfpathcurveto{\pgfqpoint{1.583772in}{1.815933in}}{\pgfqpoint{1.582309in}{1.812400in}}{\pgfqpoint{1.582309in}{1.808717in}}%
\pgfpathcurveto{\pgfqpoint{1.582309in}{1.805034in}}{\pgfqpoint{1.583772in}{1.801501in}}{\pgfqpoint{1.586377in}{1.798896in}}%
\pgfpathcurveto{\pgfqpoint{1.588981in}{1.796291in}}{\pgfqpoint{1.592514in}{1.794828in}}{\pgfqpoint{1.596197in}{1.794828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308498in}{1.528266in}}%
\pgfpathcurveto{\pgfqpoint{1.312181in}{1.528266in}}{\pgfqpoint{1.315714in}{1.529730in}}{\pgfqpoint{1.318319in}{1.532334in}}%
\pgfpathcurveto{\pgfqpoint{1.320923in}{1.534939in}}{\pgfqpoint{1.322387in}{1.538472in}}{\pgfqpoint{1.322387in}{1.542155in}}%
\pgfpathcurveto{\pgfqpoint{1.322387in}{1.545838in}}{\pgfqpoint{1.320923in}{1.549371in}}{\pgfqpoint{1.318319in}{1.551976in}}%
\pgfpathcurveto{\pgfqpoint{1.315714in}{1.554581in}}{\pgfqpoint{1.312181in}{1.556044in}}{\pgfqpoint{1.308498in}{1.556044in}}%
\pgfpathcurveto{\pgfqpoint{1.304814in}{1.556044in}}{\pgfqpoint{1.301281in}{1.554581in}}{\pgfqpoint{1.298677in}{1.551976in}}%
\pgfpathcurveto{\pgfqpoint{1.296072in}{1.549371in}}{\pgfqpoint{1.294609in}{1.545838in}}{\pgfqpoint{1.294609in}{1.542155in}}%
\pgfpathcurveto{\pgfqpoint{1.294609in}{1.538472in}}{\pgfqpoint{1.296072in}{1.534939in}}{\pgfqpoint{1.298677in}{1.532334in}}%
\pgfpathcurveto{\pgfqpoint{1.301281in}{1.529730in}}{\pgfqpoint{1.304814in}{1.528266in}}{\pgfqpoint{1.308498in}{1.528266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616080in}{1.900603in}}%
\pgfpathcurveto{\pgfqpoint{1.619763in}{1.900603in}}{\pgfqpoint{1.623296in}{1.902067in}}{\pgfqpoint{1.625901in}{1.904671in}}%
\pgfpathcurveto{\pgfqpoint{1.628505in}{1.907276in}}{\pgfqpoint{1.629969in}{1.910809in}}{\pgfqpoint{1.629969in}{1.914492in}}%
\pgfpathcurveto{\pgfqpoint{1.629969in}{1.918176in}}{\pgfqpoint{1.628505in}{1.921709in}}{\pgfqpoint{1.625901in}{1.924313in}}%
\pgfpathcurveto{\pgfqpoint{1.623296in}{1.926918in}}{\pgfqpoint{1.619763in}{1.928381in}}{\pgfqpoint{1.616080in}{1.928381in}}%
\pgfpathcurveto{\pgfqpoint{1.612397in}{1.928381in}}{\pgfqpoint{1.608864in}{1.926918in}}{\pgfqpoint{1.606259in}{1.924313in}}%
\pgfpathcurveto{\pgfqpoint{1.603654in}{1.921709in}}{\pgfqpoint{1.602191in}{1.918176in}}{\pgfqpoint{1.602191in}{1.914492in}}%
\pgfpathcurveto{\pgfqpoint{1.602191in}{1.910809in}}{\pgfqpoint{1.603654in}{1.907276in}}{\pgfqpoint{1.606259in}{1.904671in}}%
\pgfpathcurveto{\pgfqpoint{1.608864in}{1.902067in}}{\pgfqpoint{1.612397in}{1.900603in}}{\pgfqpoint{1.616080in}{1.900603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553115in}{1.787658in}}%
\pgfpathcurveto{\pgfqpoint{1.556798in}{1.787658in}}{\pgfqpoint{1.560331in}{1.789121in}}{\pgfqpoint{1.562936in}{1.791726in}}%
\pgfpathcurveto{\pgfqpoint{1.565540in}{1.794330in}}{\pgfqpoint{1.567004in}{1.797863in}}{\pgfqpoint{1.567004in}{1.801547in}}%
\pgfpathcurveto{\pgfqpoint{1.567004in}{1.805230in}}{\pgfqpoint{1.565540in}{1.808763in}}{\pgfqpoint{1.562936in}{1.811368in}}%
\pgfpathcurveto{\pgfqpoint{1.560331in}{1.813972in}}{\pgfqpoint{1.556798in}{1.815435in}}{\pgfqpoint{1.553115in}{1.815435in}}%
\pgfpathcurveto{\pgfqpoint{1.549432in}{1.815435in}}{\pgfqpoint{1.545899in}{1.813972in}}{\pgfqpoint{1.543294in}{1.811368in}}%
\pgfpathcurveto{\pgfqpoint{1.540689in}{1.808763in}}{\pgfqpoint{1.539226in}{1.805230in}}{\pgfqpoint{1.539226in}{1.801547in}}%
\pgfpathcurveto{\pgfqpoint{1.539226in}{1.797863in}}{\pgfqpoint{1.540689in}{1.794330in}}{\pgfqpoint{1.543294in}{1.791726in}}%
\pgfpathcurveto{\pgfqpoint{1.545899in}{1.789121in}}{\pgfqpoint{1.549432in}{1.787658in}}{\pgfqpoint{1.553115in}{1.787658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703284in}{1.840686in}}%
\pgfpathcurveto{\pgfqpoint{1.706968in}{1.840686in}}{\pgfqpoint{1.710501in}{1.842149in}}{\pgfqpoint{1.713105in}{1.844754in}}%
\pgfpathcurveto{\pgfqpoint{1.715710in}{1.847359in}}{\pgfqpoint{1.717173in}{1.850892in}}{\pgfqpoint{1.717173in}{1.854575in}}%
\pgfpathcurveto{\pgfqpoint{1.717173in}{1.858258in}}{\pgfqpoint{1.715710in}{1.861791in}}{\pgfqpoint{1.713105in}{1.864396in}}%
\pgfpathcurveto{\pgfqpoint{1.710501in}{1.867000in}}{\pgfqpoint{1.706968in}{1.868464in}}{\pgfqpoint{1.703284in}{1.868464in}}%
\pgfpathcurveto{\pgfqpoint{1.699601in}{1.868464in}}{\pgfqpoint{1.696068in}{1.867000in}}{\pgfqpoint{1.693463in}{1.864396in}}%
\pgfpathcurveto{\pgfqpoint{1.690859in}{1.861791in}}{\pgfqpoint{1.689395in}{1.858258in}}{\pgfqpoint{1.689395in}{1.854575in}}%
\pgfpathcurveto{\pgfqpoint{1.689395in}{1.850892in}}{\pgfqpoint{1.690859in}{1.847359in}}{\pgfqpoint{1.693463in}{1.844754in}}%
\pgfpathcurveto{\pgfqpoint{1.696068in}{1.842149in}}{\pgfqpoint{1.699601in}{1.840686in}}{\pgfqpoint{1.703284in}{1.840686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403443in}{1.796255in}}%
\pgfpathcurveto{\pgfqpoint{1.407127in}{1.796255in}}{\pgfqpoint{1.410660in}{1.797718in}}{\pgfqpoint{1.413264in}{1.800323in}}%
\pgfpathcurveto{\pgfqpoint{1.415869in}{1.802927in}}{\pgfqpoint{1.417332in}{1.806460in}}{\pgfqpoint{1.417332in}{1.810144in}}%
\pgfpathcurveto{\pgfqpoint{1.417332in}{1.813827in}}{\pgfqpoint{1.415869in}{1.817360in}}{\pgfqpoint{1.413264in}{1.819965in}}%
\pgfpathcurveto{\pgfqpoint{1.410660in}{1.822569in}}{\pgfqpoint{1.407127in}{1.824033in}}{\pgfqpoint{1.403443in}{1.824033in}}%
\pgfpathcurveto{\pgfqpoint{1.399760in}{1.824033in}}{\pgfqpoint{1.396227in}{1.822569in}}{\pgfqpoint{1.393622in}{1.819965in}}%
\pgfpathcurveto{\pgfqpoint{1.391018in}{1.817360in}}{\pgfqpoint{1.389554in}{1.813827in}}{\pgfqpoint{1.389554in}{1.810144in}}%
\pgfpathcurveto{\pgfqpoint{1.389554in}{1.806460in}}{\pgfqpoint{1.391018in}{1.802927in}}{\pgfqpoint{1.393622in}{1.800323in}}%
\pgfpathcurveto{\pgfqpoint{1.396227in}{1.797718in}}{\pgfqpoint{1.399760in}{1.796255in}}{\pgfqpoint{1.403443in}{1.796255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640852in}{1.851677in}}%
\pgfpathcurveto{\pgfqpoint{1.644536in}{1.851677in}}{\pgfqpoint{1.648069in}{1.853141in}}{\pgfqpoint{1.650673in}{1.855745in}}%
\pgfpathcurveto{\pgfqpoint{1.653278in}{1.858350in}}{\pgfqpoint{1.654741in}{1.861883in}}{\pgfqpoint{1.654741in}{1.865566in}}%
\pgfpathcurveto{\pgfqpoint{1.654741in}{1.869250in}}{\pgfqpoint{1.653278in}{1.872783in}}{\pgfqpoint{1.650673in}{1.875387in}}%
\pgfpathcurveto{\pgfqpoint{1.648069in}{1.877992in}}{\pgfqpoint{1.644536in}{1.879455in}}{\pgfqpoint{1.640852in}{1.879455in}}%
\pgfpathcurveto{\pgfqpoint{1.637169in}{1.879455in}}{\pgfqpoint{1.633636in}{1.877992in}}{\pgfqpoint{1.631031in}{1.875387in}}%
\pgfpathcurveto{\pgfqpoint{1.628427in}{1.872783in}}{\pgfqpoint{1.626963in}{1.869250in}}{\pgfqpoint{1.626963in}{1.865566in}}%
\pgfpathcurveto{\pgfqpoint{1.626963in}{1.861883in}}{\pgfqpoint{1.628427in}{1.858350in}}{\pgfqpoint{1.631031in}{1.855745in}}%
\pgfpathcurveto{\pgfqpoint{1.633636in}{1.853141in}}{\pgfqpoint{1.637169in}{1.851677in}}{\pgfqpoint{1.640852in}{1.851677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673919in}{1.812544in}}%
\pgfpathcurveto{\pgfqpoint{1.677602in}{1.812544in}}{\pgfqpoint{1.681135in}{1.814007in}}{\pgfqpoint{1.683739in}{1.816612in}}%
\pgfpathcurveto{\pgfqpoint{1.686344in}{1.819217in}}{\pgfqpoint{1.687807in}{1.822750in}}{\pgfqpoint{1.687807in}{1.826433in}}%
\pgfpathcurveto{\pgfqpoint{1.687807in}{1.830116in}}{\pgfqpoint{1.686344in}{1.833649in}}{\pgfqpoint{1.683739in}{1.836254in}}%
\pgfpathcurveto{\pgfqpoint{1.681135in}{1.838858in}}{\pgfqpoint{1.677602in}{1.840322in}}{\pgfqpoint{1.673919in}{1.840322in}}%
\pgfpathcurveto{\pgfqpoint{1.670235in}{1.840322in}}{\pgfqpoint{1.666702in}{1.838858in}}{\pgfqpoint{1.664098in}{1.836254in}}%
\pgfpathcurveto{\pgfqpoint{1.661493in}{1.833649in}}{\pgfqpoint{1.660030in}{1.830116in}}{\pgfqpoint{1.660030in}{1.826433in}}%
\pgfpathcurveto{\pgfqpoint{1.660030in}{1.822750in}}{\pgfqpoint{1.661493in}{1.819217in}}{\pgfqpoint{1.664098in}{1.816612in}}%
\pgfpathcurveto{\pgfqpoint{1.666702in}{1.814007in}}{\pgfqpoint{1.670235in}{1.812544in}}{\pgfqpoint{1.673919in}{1.812544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401617in}{1.834633in}}%
\pgfpathcurveto{\pgfqpoint{1.405301in}{1.834633in}}{\pgfqpoint{1.408834in}{1.836096in}}{\pgfqpoint{1.411438in}{1.838701in}}%
\pgfpathcurveto{\pgfqpoint{1.414043in}{1.841305in}}{\pgfqpoint{1.415506in}{1.844838in}}{\pgfqpoint{1.415506in}{1.848521in}}%
\pgfpathcurveto{\pgfqpoint{1.415506in}{1.852205in}}{\pgfqpoint{1.414043in}{1.855738in}}{\pgfqpoint{1.411438in}{1.858342in}}%
\pgfpathcurveto{\pgfqpoint{1.408834in}{1.860947in}}{\pgfqpoint{1.405301in}{1.862410in}}{\pgfqpoint{1.401617in}{1.862410in}}%
\pgfpathcurveto{\pgfqpoint{1.397934in}{1.862410in}}{\pgfqpoint{1.394401in}{1.860947in}}{\pgfqpoint{1.391797in}{1.858342in}}%
\pgfpathcurveto{\pgfqpoint{1.389192in}{1.855738in}}{\pgfqpoint{1.387729in}{1.852205in}}{\pgfqpoint{1.387729in}{1.848521in}}%
\pgfpathcurveto{\pgfqpoint{1.387729in}{1.844838in}}{\pgfqpoint{1.389192in}{1.841305in}}{\pgfqpoint{1.391797in}{1.838701in}}%
\pgfpathcurveto{\pgfqpoint{1.394401in}{1.836096in}}{\pgfqpoint{1.397934in}{1.834633in}}{\pgfqpoint{1.401617in}{1.834633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550007in}{1.883267in}}%
\pgfpathcurveto{\pgfqpoint{1.553690in}{1.883267in}}{\pgfqpoint{1.557223in}{1.884730in}}{\pgfqpoint{1.559828in}{1.887335in}}%
\pgfpathcurveto{\pgfqpoint{1.562433in}{1.889939in}}{\pgfqpoint{1.563896in}{1.893472in}}{\pgfqpoint{1.563896in}{1.897156in}}%
\pgfpathcurveto{\pgfqpoint{1.563896in}{1.900839in}}{\pgfqpoint{1.562433in}{1.904372in}}{\pgfqpoint{1.559828in}{1.906977in}}%
\pgfpathcurveto{\pgfqpoint{1.557223in}{1.909581in}}{\pgfqpoint{1.553690in}{1.911045in}}{\pgfqpoint{1.550007in}{1.911045in}}%
\pgfpathcurveto{\pgfqpoint{1.546324in}{1.911045in}}{\pgfqpoint{1.542791in}{1.909581in}}{\pgfqpoint{1.540186in}{1.906977in}}%
\pgfpathcurveto{\pgfqpoint{1.537582in}{1.904372in}}{\pgfqpoint{1.536118in}{1.900839in}}{\pgfqpoint{1.536118in}{1.897156in}}%
\pgfpathcurveto{\pgfqpoint{1.536118in}{1.893472in}}{\pgfqpoint{1.537582in}{1.889939in}}{\pgfqpoint{1.540186in}{1.887335in}}%
\pgfpathcurveto{\pgfqpoint{1.542791in}{1.884730in}}{\pgfqpoint{1.546324in}{1.883267in}}{\pgfqpoint{1.550007in}{1.883267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478381in}{1.786451in}}%
\pgfpathcurveto{\pgfqpoint{1.482064in}{1.786451in}}{\pgfqpoint{1.485597in}{1.787915in}}{\pgfqpoint{1.488202in}{1.790519in}}%
\pgfpathcurveto{\pgfqpoint{1.490806in}{1.793124in}}{\pgfqpoint{1.492270in}{1.796657in}}{\pgfqpoint{1.492270in}{1.800340in}}%
\pgfpathcurveto{\pgfqpoint{1.492270in}{1.804024in}}{\pgfqpoint{1.490806in}{1.807557in}}{\pgfqpoint{1.488202in}{1.810161in}}%
\pgfpathcurveto{\pgfqpoint{1.485597in}{1.812766in}}{\pgfqpoint{1.482064in}{1.814229in}}{\pgfqpoint{1.478381in}{1.814229in}}%
\pgfpathcurveto{\pgfqpoint{1.474698in}{1.814229in}}{\pgfqpoint{1.471165in}{1.812766in}}{\pgfqpoint{1.468560in}{1.810161in}}%
\pgfpathcurveto{\pgfqpoint{1.465955in}{1.807557in}}{\pgfqpoint{1.464492in}{1.804024in}}{\pgfqpoint{1.464492in}{1.800340in}}%
\pgfpathcurveto{\pgfqpoint{1.464492in}{1.796657in}}{\pgfqpoint{1.465955in}{1.793124in}}{\pgfqpoint{1.468560in}{1.790519in}}%
\pgfpathcurveto{\pgfqpoint{1.471165in}{1.787915in}}{\pgfqpoint{1.474698in}{1.786451in}}{\pgfqpoint{1.478381in}{1.786451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417499in}{1.566237in}}%
\pgfpathcurveto{\pgfqpoint{1.421183in}{1.566237in}}{\pgfqpoint{1.424716in}{1.567701in}}{\pgfqpoint{1.427320in}{1.570305in}}%
\pgfpathcurveto{\pgfqpoint{1.429925in}{1.572910in}}{\pgfqpoint{1.431388in}{1.576443in}}{\pgfqpoint{1.431388in}{1.580126in}}%
\pgfpathcurveto{\pgfqpoint{1.431388in}{1.583809in}}{\pgfqpoint{1.429925in}{1.587342in}}{\pgfqpoint{1.427320in}{1.589947in}}%
\pgfpathcurveto{\pgfqpoint{1.424716in}{1.592552in}}{\pgfqpoint{1.421183in}{1.594015in}}{\pgfqpoint{1.417499in}{1.594015in}}%
\pgfpathcurveto{\pgfqpoint{1.413816in}{1.594015in}}{\pgfqpoint{1.410283in}{1.592552in}}{\pgfqpoint{1.407678in}{1.589947in}}%
\pgfpathcurveto{\pgfqpoint{1.405074in}{1.587342in}}{\pgfqpoint{1.403610in}{1.583809in}}{\pgfqpoint{1.403610in}{1.580126in}}%
\pgfpathcurveto{\pgfqpoint{1.403610in}{1.576443in}}{\pgfqpoint{1.405074in}{1.572910in}}{\pgfqpoint{1.407678in}{1.570305in}}%
\pgfpathcurveto{\pgfqpoint{1.410283in}{1.567701in}}{\pgfqpoint{1.413816in}{1.566237in}}{\pgfqpoint{1.417499in}{1.566237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521110in}{1.522997in}}%
\pgfpathcurveto{\pgfqpoint{1.524793in}{1.522997in}}{\pgfqpoint{1.528326in}{1.524461in}}{\pgfqpoint{1.530931in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{1.533535in}{1.529670in}}{\pgfqpoint{1.534999in}{1.533203in}}{\pgfqpoint{1.534999in}{1.536886in}}%
\pgfpathcurveto{\pgfqpoint{1.534999in}{1.540570in}}{\pgfqpoint{1.533535in}{1.544103in}}{\pgfqpoint{1.530931in}{1.546707in}}%
\pgfpathcurveto{\pgfqpoint{1.528326in}{1.549312in}}{\pgfqpoint{1.524793in}{1.550775in}}{\pgfqpoint{1.521110in}{1.550775in}}%
\pgfpathcurveto{\pgfqpoint{1.517426in}{1.550775in}}{\pgfqpoint{1.513893in}{1.549312in}}{\pgfqpoint{1.511289in}{1.546707in}}%
\pgfpathcurveto{\pgfqpoint{1.508684in}{1.544103in}}{\pgfqpoint{1.507221in}{1.540570in}}{\pgfqpoint{1.507221in}{1.536886in}}%
\pgfpathcurveto{\pgfqpoint{1.507221in}{1.533203in}}{\pgfqpoint{1.508684in}{1.529670in}}{\pgfqpoint{1.511289in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{1.513893in}{1.524461in}}{\pgfqpoint{1.517426in}{1.522997in}}{\pgfqpoint{1.521110in}{1.522997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530121in}{1.765412in}}%
\pgfpathcurveto{\pgfqpoint{1.533804in}{1.765412in}}{\pgfqpoint{1.537337in}{1.766876in}}{\pgfqpoint{1.539942in}{1.769480in}}%
\pgfpathcurveto{\pgfqpoint{1.542546in}{1.772085in}}{\pgfqpoint{1.544010in}{1.775618in}}{\pgfqpoint{1.544010in}{1.779301in}}%
\pgfpathcurveto{\pgfqpoint{1.544010in}{1.782985in}}{\pgfqpoint{1.542546in}{1.786518in}}{\pgfqpoint{1.539942in}{1.789122in}}%
\pgfpathcurveto{\pgfqpoint{1.537337in}{1.791727in}}{\pgfqpoint{1.533804in}{1.793190in}}{\pgfqpoint{1.530121in}{1.793190in}}%
\pgfpathcurveto{\pgfqpoint{1.526438in}{1.793190in}}{\pgfqpoint{1.522905in}{1.791727in}}{\pgfqpoint{1.520300in}{1.789122in}}%
\pgfpathcurveto{\pgfqpoint{1.517696in}{1.786518in}}{\pgfqpoint{1.516232in}{1.782985in}}{\pgfqpoint{1.516232in}{1.779301in}}%
\pgfpathcurveto{\pgfqpoint{1.516232in}{1.775618in}}{\pgfqpoint{1.517696in}{1.772085in}}{\pgfqpoint{1.520300in}{1.769480in}}%
\pgfpathcurveto{\pgfqpoint{1.522905in}{1.766876in}}{\pgfqpoint{1.526438in}{1.765412in}}{\pgfqpoint{1.530121in}{1.765412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597323in}{1.817745in}}%
\pgfpathcurveto{\pgfqpoint{1.601006in}{1.817745in}}{\pgfqpoint{1.604539in}{1.819209in}}{\pgfqpoint{1.607144in}{1.821813in}}%
\pgfpathcurveto{\pgfqpoint{1.609749in}{1.824418in}}{\pgfqpoint{1.611212in}{1.827951in}}{\pgfqpoint{1.611212in}{1.831634in}}%
\pgfpathcurveto{\pgfqpoint{1.611212in}{1.835317in}}{\pgfqpoint{1.609749in}{1.838850in}}{\pgfqpoint{1.607144in}{1.841455in}}%
\pgfpathcurveto{\pgfqpoint{1.604539in}{1.844059in}}{\pgfqpoint{1.601006in}{1.845523in}}{\pgfqpoint{1.597323in}{1.845523in}}%
\pgfpathcurveto{\pgfqpoint{1.593640in}{1.845523in}}{\pgfqpoint{1.590107in}{1.844059in}}{\pgfqpoint{1.587502in}{1.841455in}}%
\pgfpathcurveto{\pgfqpoint{1.584898in}{1.838850in}}{\pgfqpoint{1.583434in}{1.835317in}}{\pgfqpoint{1.583434in}{1.831634in}}%
\pgfpathcurveto{\pgfqpoint{1.583434in}{1.827951in}}{\pgfqpoint{1.584898in}{1.824418in}}{\pgfqpoint{1.587502in}{1.821813in}}%
\pgfpathcurveto{\pgfqpoint{1.590107in}{1.819209in}}{\pgfqpoint{1.593640in}{1.817745in}}{\pgfqpoint{1.597323in}{1.817745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397350in}{1.725311in}}%
\pgfpathcurveto{\pgfqpoint{1.401034in}{1.725311in}}{\pgfqpoint{1.404567in}{1.726775in}}{\pgfqpoint{1.407171in}{1.729379in}}%
\pgfpathcurveto{\pgfqpoint{1.409776in}{1.731984in}}{\pgfqpoint{1.411239in}{1.735517in}}{\pgfqpoint{1.411239in}{1.739200in}}%
\pgfpathcurveto{\pgfqpoint{1.411239in}{1.742884in}}{\pgfqpoint{1.409776in}{1.746417in}}{\pgfqpoint{1.407171in}{1.749021in}}%
\pgfpathcurveto{\pgfqpoint{1.404567in}{1.751626in}}{\pgfqpoint{1.401034in}{1.753089in}}{\pgfqpoint{1.397350in}{1.753089in}}%
\pgfpathcurveto{\pgfqpoint{1.393667in}{1.753089in}}{\pgfqpoint{1.390134in}{1.751626in}}{\pgfqpoint{1.387529in}{1.749021in}}%
\pgfpathcurveto{\pgfqpoint{1.384925in}{1.746417in}}{\pgfqpoint{1.383462in}{1.742884in}}{\pgfqpoint{1.383462in}{1.739200in}}%
\pgfpathcurveto{\pgfqpoint{1.383462in}{1.735517in}}{\pgfqpoint{1.384925in}{1.731984in}}{\pgfqpoint{1.387529in}{1.729379in}}%
\pgfpathcurveto{\pgfqpoint{1.390134in}{1.726775in}}{\pgfqpoint{1.393667in}{1.725311in}}{\pgfqpoint{1.397350in}{1.725311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538554in}{1.769256in}}%
\pgfpathcurveto{\pgfqpoint{1.542237in}{1.769256in}}{\pgfqpoint{1.545770in}{1.770720in}}{\pgfqpoint{1.548375in}{1.773324in}}%
\pgfpathcurveto{\pgfqpoint{1.550979in}{1.775929in}}{\pgfqpoint{1.552443in}{1.779462in}}{\pgfqpoint{1.552443in}{1.783145in}}%
\pgfpathcurveto{\pgfqpoint{1.552443in}{1.786829in}}{\pgfqpoint{1.550979in}{1.790362in}}{\pgfqpoint{1.548375in}{1.792966in}}%
\pgfpathcurveto{\pgfqpoint{1.545770in}{1.795571in}}{\pgfqpoint{1.542237in}{1.797034in}}{\pgfqpoint{1.538554in}{1.797034in}}%
\pgfpathcurveto{\pgfqpoint{1.534870in}{1.797034in}}{\pgfqpoint{1.531337in}{1.795571in}}{\pgfqpoint{1.528733in}{1.792966in}}%
\pgfpathcurveto{\pgfqpoint{1.526128in}{1.790362in}}{\pgfqpoint{1.524665in}{1.786829in}}{\pgfqpoint{1.524665in}{1.783145in}}%
\pgfpathcurveto{\pgfqpoint{1.524665in}{1.779462in}}{\pgfqpoint{1.526128in}{1.775929in}}{\pgfqpoint{1.528733in}{1.773324in}}%
\pgfpathcurveto{\pgfqpoint{1.531337in}{1.770720in}}{\pgfqpoint{1.534870in}{1.769256in}}{\pgfqpoint{1.538554in}{1.769256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551701in}{2.052726in}}%
\pgfpathcurveto{\pgfqpoint{1.555385in}{2.052726in}}{\pgfqpoint{1.558918in}{2.054189in}}{\pgfqpoint{1.561522in}{2.056794in}}%
\pgfpathcurveto{\pgfqpoint{1.564127in}{2.059398in}}{\pgfqpoint{1.565590in}{2.062931in}}{\pgfqpoint{1.565590in}{2.066614in}}%
\pgfpathcurveto{\pgfqpoint{1.565590in}{2.070298in}}{\pgfqpoint{1.564127in}{2.073831in}}{\pgfqpoint{1.561522in}{2.076435in}}%
\pgfpathcurveto{\pgfqpoint{1.558918in}{2.079040in}}{\pgfqpoint{1.555385in}{2.080503in}}{\pgfqpoint{1.551701in}{2.080503in}}%
\pgfpathcurveto{\pgfqpoint{1.548018in}{2.080503in}}{\pgfqpoint{1.544485in}{2.079040in}}{\pgfqpoint{1.541881in}{2.076435in}}%
\pgfpathcurveto{\pgfqpoint{1.539276in}{2.073831in}}{\pgfqpoint{1.537813in}{2.070298in}}{\pgfqpoint{1.537813in}{2.066614in}}%
\pgfpathcurveto{\pgfqpoint{1.537813in}{2.062931in}}{\pgfqpoint{1.539276in}{2.059398in}}{\pgfqpoint{1.541881in}{2.056794in}}%
\pgfpathcurveto{\pgfqpoint{1.544485in}{2.054189in}}{\pgfqpoint{1.548018in}{2.052726in}}{\pgfqpoint{1.551701in}{2.052726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624638in}{2.040758in}}%
\pgfpathcurveto{\pgfqpoint{1.628321in}{2.040758in}}{\pgfqpoint{1.631854in}{2.042222in}}{\pgfqpoint{1.634459in}{2.044826in}}%
\pgfpathcurveto{\pgfqpoint{1.637063in}{2.047431in}}{\pgfqpoint{1.638527in}{2.050964in}}{\pgfqpoint{1.638527in}{2.054647in}}%
\pgfpathcurveto{\pgfqpoint{1.638527in}{2.058330in}}{\pgfqpoint{1.637063in}{2.061863in}}{\pgfqpoint{1.634459in}{2.064468in}}%
\pgfpathcurveto{\pgfqpoint{1.631854in}{2.067072in}}{\pgfqpoint{1.628321in}{2.068536in}}{\pgfqpoint{1.624638in}{2.068536in}}%
\pgfpathcurveto{\pgfqpoint{1.620954in}{2.068536in}}{\pgfqpoint{1.617421in}{2.067072in}}{\pgfqpoint{1.614817in}{2.064468in}}%
\pgfpathcurveto{\pgfqpoint{1.612212in}{2.061863in}}{\pgfqpoint{1.610749in}{2.058330in}}{\pgfqpoint{1.610749in}{2.054647in}}%
\pgfpathcurveto{\pgfqpoint{1.610749in}{2.050964in}}{\pgfqpoint{1.612212in}{2.047431in}}{\pgfqpoint{1.614817in}{2.044826in}}%
\pgfpathcurveto{\pgfqpoint{1.617421in}{2.042222in}}{\pgfqpoint{1.620954in}{2.040758in}}{\pgfqpoint{1.624638in}{2.040758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372365in}{1.432498in}}%
\pgfpathcurveto{\pgfqpoint{1.376048in}{1.432498in}}{\pgfqpoint{1.379581in}{1.433961in}}{\pgfqpoint{1.382186in}{1.436566in}}%
\pgfpathcurveto{\pgfqpoint{1.384790in}{1.439170in}}{\pgfqpoint{1.386254in}{1.442703in}}{\pgfqpoint{1.386254in}{1.446387in}}%
\pgfpathcurveto{\pgfqpoint{1.386254in}{1.450070in}}{\pgfqpoint{1.384790in}{1.453603in}}{\pgfqpoint{1.382186in}{1.456208in}}%
\pgfpathcurveto{\pgfqpoint{1.379581in}{1.458812in}}{\pgfqpoint{1.376048in}{1.460276in}}{\pgfqpoint{1.372365in}{1.460276in}}%
\pgfpathcurveto{\pgfqpoint{1.368682in}{1.460276in}}{\pgfqpoint{1.365149in}{1.458812in}}{\pgfqpoint{1.362544in}{1.456208in}}%
\pgfpathcurveto{\pgfqpoint{1.359939in}{1.453603in}}{\pgfqpoint{1.358476in}{1.450070in}}{\pgfqpoint{1.358476in}{1.446387in}}%
\pgfpathcurveto{\pgfqpoint{1.358476in}{1.442703in}}{\pgfqpoint{1.359939in}{1.439170in}}{\pgfqpoint{1.362544in}{1.436566in}}%
\pgfpathcurveto{\pgfqpoint{1.365149in}{1.433961in}}{\pgfqpoint{1.368682in}{1.432498in}}{\pgfqpoint{1.372365in}{1.432498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636228in}{1.938013in}}%
\pgfpathcurveto{\pgfqpoint{1.639911in}{1.938013in}}{\pgfqpoint{1.643444in}{1.939476in}}{\pgfqpoint{1.646049in}{1.942081in}}%
\pgfpathcurveto{\pgfqpoint{1.648653in}{1.944685in}}{\pgfqpoint{1.650117in}{1.948218in}}{\pgfqpoint{1.650117in}{1.951902in}}%
\pgfpathcurveto{\pgfqpoint{1.650117in}{1.955585in}}{\pgfqpoint{1.648653in}{1.959118in}}{\pgfqpoint{1.646049in}{1.961723in}}%
\pgfpathcurveto{\pgfqpoint{1.643444in}{1.964327in}}{\pgfqpoint{1.639911in}{1.965791in}}{\pgfqpoint{1.636228in}{1.965791in}}%
\pgfpathcurveto{\pgfqpoint{1.632544in}{1.965791in}}{\pgfqpoint{1.629011in}{1.964327in}}{\pgfqpoint{1.626407in}{1.961723in}}%
\pgfpathcurveto{\pgfqpoint{1.623802in}{1.959118in}}{\pgfqpoint{1.622339in}{1.955585in}}{\pgfqpoint{1.622339in}{1.951902in}}%
\pgfpathcurveto{\pgfqpoint{1.622339in}{1.948218in}}{\pgfqpoint{1.623802in}{1.944685in}}{\pgfqpoint{1.626407in}{1.942081in}}%
\pgfpathcurveto{\pgfqpoint{1.629011in}{1.939476in}}{\pgfqpoint{1.632544in}{1.938013in}}{\pgfqpoint{1.636228in}{1.938013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688542in}{1.909439in}}%
\pgfpathcurveto{\pgfqpoint{1.692225in}{1.909439in}}{\pgfqpoint{1.695758in}{1.910902in}}{\pgfqpoint{1.698363in}{1.913507in}}%
\pgfpathcurveto{\pgfqpoint{1.700968in}{1.916111in}}{\pgfqpoint{1.702431in}{1.919644in}}{\pgfqpoint{1.702431in}{1.923328in}}%
\pgfpathcurveto{\pgfqpoint{1.702431in}{1.927011in}}{\pgfqpoint{1.700968in}{1.930544in}}{\pgfqpoint{1.698363in}{1.933149in}}%
\pgfpathcurveto{\pgfqpoint{1.695758in}{1.935753in}}{\pgfqpoint{1.692225in}{1.937217in}}{\pgfqpoint{1.688542in}{1.937217in}}%
\pgfpathcurveto{\pgfqpoint{1.684859in}{1.937217in}}{\pgfqpoint{1.681326in}{1.935753in}}{\pgfqpoint{1.678721in}{1.933149in}}%
\pgfpathcurveto{\pgfqpoint{1.676117in}{1.930544in}}{\pgfqpoint{1.674653in}{1.927011in}}{\pgfqpoint{1.674653in}{1.923328in}}%
\pgfpathcurveto{\pgfqpoint{1.674653in}{1.919644in}}{\pgfqpoint{1.676117in}{1.916111in}}{\pgfqpoint{1.678721in}{1.913507in}}%
\pgfpathcurveto{\pgfqpoint{1.681326in}{1.910902in}}{\pgfqpoint{1.684859in}{1.909439in}}{\pgfqpoint{1.688542in}{1.909439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546591in}{1.702702in}}%
\pgfpathcurveto{\pgfqpoint{1.550274in}{1.702702in}}{\pgfqpoint{1.553807in}{1.704166in}}{\pgfqpoint{1.556411in}{1.706770in}}%
\pgfpathcurveto{\pgfqpoint{1.559016in}{1.709375in}}{\pgfqpoint{1.560479in}{1.712908in}}{\pgfqpoint{1.560479in}{1.716591in}}%
\pgfpathcurveto{\pgfqpoint{1.560479in}{1.720275in}}{\pgfqpoint{1.559016in}{1.723808in}}{\pgfqpoint{1.556411in}{1.726412in}}%
\pgfpathcurveto{\pgfqpoint{1.553807in}{1.729017in}}{\pgfqpoint{1.550274in}{1.730480in}}{\pgfqpoint{1.546591in}{1.730480in}}%
\pgfpathcurveto{\pgfqpoint{1.542907in}{1.730480in}}{\pgfqpoint{1.539374in}{1.729017in}}{\pgfqpoint{1.536770in}{1.726412in}}%
\pgfpathcurveto{\pgfqpoint{1.534165in}{1.723808in}}{\pgfqpoint{1.532702in}{1.720275in}}{\pgfqpoint{1.532702in}{1.716591in}}%
\pgfpathcurveto{\pgfqpoint{1.532702in}{1.712908in}}{\pgfqpoint{1.534165in}{1.709375in}}{\pgfqpoint{1.536770in}{1.706770in}}%
\pgfpathcurveto{\pgfqpoint{1.539374in}{1.704166in}}{\pgfqpoint{1.542907in}{1.702702in}}{\pgfqpoint{1.546591in}{1.702702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540466in}{1.683370in}}%
\pgfpathcurveto{\pgfqpoint{1.544150in}{1.683370in}}{\pgfqpoint{1.547683in}{1.684833in}}{\pgfqpoint{1.550287in}{1.687438in}}%
\pgfpathcurveto{\pgfqpoint{1.552892in}{1.690042in}}{\pgfqpoint{1.554355in}{1.693575in}}{\pgfqpoint{1.554355in}{1.697259in}}%
\pgfpathcurveto{\pgfqpoint{1.554355in}{1.700942in}}{\pgfqpoint{1.552892in}{1.704475in}}{\pgfqpoint{1.550287in}{1.707080in}}%
\pgfpathcurveto{\pgfqpoint{1.547683in}{1.709684in}}{\pgfqpoint{1.544150in}{1.711148in}}{\pgfqpoint{1.540466in}{1.711148in}}%
\pgfpathcurveto{\pgfqpoint{1.536783in}{1.711148in}}{\pgfqpoint{1.533250in}{1.709684in}}{\pgfqpoint{1.530645in}{1.707080in}}%
\pgfpathcurveto{\pgfqpoint{1.528041in}{1.704475in}}{\pgfqpoint{1.526577in}{1.700942in}}{\pgfqpoint{1.526577in}{1.697259in}}%
\pgfpathcurveto{\pgfqpoint{1.526577in}{1.693575in}}{\pgfqpoint{1.528041in}{1.690042in}}{\pgfqpoint{1.530645in}{1.687438in}}%
\pgfpathcurveto{\pgfqpoint{1.533250in}{1.684833in}}{\pgfqpoint{1.536783in}{1.683370in}}{\pgfqpoint{1.540466in}{1.683370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548969in}{1.777517in}}%
\pgfpathcurveto{\pgfqpoint{1.552653in}{1.777517in}}{\pgfqpoint{1.556186in}{1.778980in}}{\pgfqpoint{1.558790in}{1.781585in}}%
\pgfpathcurveto{\pgfqpoint{1.561395in}{1.784189in}}{\pgfqpoint{1.562858in}{1.787722in}}{\pgfqpoint{1.562858in}{1.791406in}}%
\pgfpathcurveto{\pgfqpoint{1.562858in}{1.795089in}}{\pgfqpoint{1.561395in}{1.798622in}}{\pgfqpoint{1.558790in}{1.801227in}}%
\pgfpathcurveto{\pgfqpoint{1.556186in}{1.803831in}}{\pgfqpoint{1.552653in}{1.805295in}}{\pgfqpoint{1.548969in}{1.805295in}}%
\pgfpathcurveto{\pgfqpoint{1.545286in}{1.805295in}}{\pgfqpoint{1.541753in}{1.803831in}}{\pgfqpoint{1.539148in}{1.801227in}}%
\pgfpathcurveto{\pgfqpoint{1.536544in}{1.798622in}}{\pgfqpoint{1.535080in}{1.795089in}}{\pgfqpoint{1.535080in}{1.791406in}}%
\pgfpathcurveto{\pgfqpoint{1.535080in}{1.787722in}}{\pgfqpoint{1.536544in}{1.784189in}}{\pgfqpoint{1.539148in}{1.781585in}}%
\pgfpathcurveto{\pgfqpoint{1.541753in}{1.778980in}}{\pgfqpoint{1.545286in}{1.777517in}}{\pgfqpoint{1.548969in}{1.777517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560135in}{1.654763in}}%
\pgfpathcurveto{\pgfqpoint{1.563819in}{1.654763in}}{\pgfqpoint{1.567352in}{1.656226in}}{\pgfqpoint{1.569956in}{1.658831in}}%
\pgfpathcurveto{\pgfqpoint{1.572561in}{1.661435in}}{\pgfqpoint{1.574024in}{1.664968in}}{\pgfqpoint{1.574024in}{1.668652in}}%
\pgfpathcurveto{\pgfqpoint{1.574024in}{1.672335in}}{\pgfqpoint{1.572561in}{1.675868in}}{\pgfqpoint{1.569956in}{1.678473in}}%
\pgfpathcurveto{\pgfqpoint{1.567352in}{1.681077in}}{\pgfqpoint{1.563819in}{1.682540in}}{\pgfqpoint{1.560135in}{1.682540in}}%
\pgfpathcurveto{\pgfqpoint{1.556452in}{1.682540in}}{\pgfqpoint{1.552919in}{1.681077in}}{\pgfqpoint{1.550314in}{1.678473in}}%
\pgfpathcurveto{\pgfqpoint{1.547710in}{1.675868in}}{\pgfqpoint{1.546246in}{1.672335in}}{\pgfqpoint{1.546246in}{1.668652in}}%
\pgfpathcurveto{\pgfqpoint{1.546246in}{1.664968in}}{\pgfqpoint{1.547710in}{1.661435in}}{\pgfqpoint{1.550314in}{1.658831in}}%
\pgfpathcurveto{\pgfqpoint{1.552919in}{1.656226in}}{\pgfqpoint{1.556452in}{1.654763in}}{\pgfqpoint{1.560135in}{1.654763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546189in}{1.674937in}}%
\pgfpathcurveto{\pgfqpoint{1.549873in}{1.674937in}}{\pgfqpoint{1.553406in}{1.676400in}}{\pgfqpoint{1.556010in}{1.679005in}}%
\pgfpathcurveto{\pgfqpoint{1.558615in}{1.681609in}}{\pgfqpoint{1.560078in}{1.685142in}}{\pgfqpoint{1.560078in}{1.688826in}}%
\pgfpathcurveto{\pgfqpoint{1.560078in}{1.692509in}}{\pgfqpoint{1.558615in}{1.696042in}}{\pgfqpoint{1.556010in}{1.698647in}}%
\pgfpathcurveto{\pgfqpoint{1.553406in}{1.701251in}}{\pgfqpoint{1.549873in}{1.702715in}}{\pgfqpoint{1.546189in}{1.702715in}}%
\pgfpathcurveto{\pgfqpoint{1.542506in}{1.702715in}}{\pgfqpoint{1.538973in}{1.701251in}}{\pgfqpoint{1.536368in}{1.698647in}}%
\pgfpathcurveto{\pgfqpoint{1.533764in}{1.696042in}}{\pgfqpoint{1.532300in}{1.692509in}}{\pgfqpoint{1.532300in}{1.688826in}}%
\pgfpathcurveto{\pgfqpoint{1.532300in}{1.685142in}}{\pgfqpoint{1.533764in}{1.681609in}}{\pgfqpoint{1.536368in}{1.679005in}}%
\pgfpathcurveto{\pgfqpoint{1.538973in}{1.676400in}}{\pgfqpoint{1.542506in}{1.674937in}}{\pgfqpoint{1.546189in}{1.674937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639388in}{1.850669in}}%
\pgfpathcurveto{\pgfqpoint{1.643071in}{1.850669in}}{\pgfqpoint{1.646604in}{1.852133in}}{\pgfqpoint{1.649209in}{1.854737in}}%
\pgfpathcurveto{\pgfqpoint{1.651813in}{1.857342in}}{\pgfqpoint{1.653277in}{1.860875in}}{\pgfqpoint{1.653277in}{1.864558in}}%
\pgfpathcurveto{\pgfqpoint{1.653277in}{1.868242in}}{\pgfqpoint{1.651813in}{1.871775in}}{\pgfqpoint{1.649209in}{1.874379in}}%
\pgfpathcurveto{\pgfqpoint{1.646604in}{1.876984in}}{\pgfqpoint{1.643071in}{1.878447in}}{\pgfqpoint{1.639388in}{1.878447in}}%
\pgfpathcurveto{\pgfqpoint{1.635704in}{1.878447in}}{\pgfqpoint{1.632171in}{1.876984in}}{\pgfqpoint{1.629567in}{1.874379in}}%
\pgfpathcurveto{\pgfqpoint{1.626962in}{1.871775in}}{\pgfqpoint{1.625499in}{1.868242in}}{\pgfqpoint{1.625499in}{1.864558in}}%
\pgfpathcurveto{\pgfqpoint{1.625499in}{1.860875in}}{\pgfqpoint{1.626962in}{1.857342in}}{\pgfqpoint{1.629567in}{1.854737in}}%
\pgfpathcurveto{\pgfqpoint{1.632171in}{1.852133in}}{\pgfqpoint{1.635704in}{1.850669in}}{\pgfqpoint{1.639388in}{1.850669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465070in}{1.965566in}}%
\pgfpathcurveto{\pgfqpoint{1.468753in}{1.965566in}}{\pgfqpoint{1.472286in}{1.967029in}}{\pgfqpoint{1.474891in}{1.969634in}}%
\pgfpathcurveto{\pgfqpoint{1.477495in}{1.972238in}}{\pgfqpoint{1.478959in}{1.975771in}}{\pgfqpoint{1.478959in}{1.979455in}}%
\pgfpathcurveto{\pgfqpoint{1.478959in}{1.983138in}}{\pgfqpoint{1.477495in}{1.986671in}}{\pgfqpoint{1.474891in}{1.989275in}}%
\pgfpathcurveto{\pgfqpoint{1.472286in}{1.991880in}}{\pgfqpoint{1.468753in}{1.993343in}}{\pgfqpoint{1.465070in}{1.993343in}}%
\pgfpathcurveto{\pgfqpoint{1.461386in}{1.993343in}}{\pgfqpoint{1.457853in}{1.991880in}}{\pgfqpoint{1.455249in}{1.989275in}}%
\pgfpathcurveto{\pgfqpoint{1.452644in}{1.986671in}}{\pgfqpoint{1.451181in}{1.983138in}}{\pgfqpoint{1.451181in}{1.979455in}}%
\pgfpathcurveto{\pgfqpoint{1.451181in}{1.975771in}}{\pgfqpoint{1.452644in}{1.972238in}}{\pgfqpoint{1.455249in}{1.969634in}}%
\pgfpathcurveto{\pgfqpoint{1.457853in}{1.967029in}}{\pgfqpoint{1.461386in}{1.965566in}}{\pgfqpoint{1.465070in}{1.965566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621273in}{1.746386in}}%
\pgfpathcurveto{\pgfqpoint{1.624957in}{1.746386in}}{\pgfqpoint{1.628490in}{1.747849in}}{\pgfqpoint{1.631094in}{1.750454in}}%
\pgfpathcurveto{\pgfqpoint{1.633699in}{1.753058in}}{\pgfqpoint{1.635162in}{1.756591in}}{\pgfqpoint{1.635162in}{1.760275in}}%
\pgfpathcurveto{\pgfqpoint{1.635162in}{1.763958in}}{\pgfqpoint{1.633699in}{1.767491in}}{\pgfqpoint{1.631094in}{1.770095in}}%
\pgfpathcurveto{\pgfqpoint{1.628490in}{1.772700in}}{\pgfqpoint{1.624957in}{1.774163in}}{\pgfqpoint{1.621273in}{1.774163in}}%
\pgfpathcurveto{\pgfqpoint{1.617590in}{1.774163in}}{\pgfqpoint{1.614057in}{1.772700in}}{\pgfqpoint{1.611453in}{1.770095in}}%
\pgfpathcurveto{\pgfqpoint{1.608848in}{1.767491in}}{\pgfqpoint{1.607385in}{1.763958in}}{\pgfqpoint{1.607385in}{1.760275in}}%
\pgfpathcurveto{\pgfqpoint{1.607385in}{1.756591in}}{\pgfqpoint{1.608848in}{1.753058in}}{\pgfqpoint{1.611453in}{1.750454in}}%
\pgfpathcurveto{\pgfqpoint{1.614057in}{1.747849in}}{\pgfqpoint{1.617590in}{1.746386in}}{\pgfqpoint{1.621273in}{1.746386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483583in}{1.765870in}}%
\pgfpathcurveto{\pgfqpoint{1.487266in}{1.765870in}}{\pgfqpoint{1.490799in}{1.767333in}}{\pgfqpoint{1.493404in}{1.769938in}}%
\pgfpathcurveto{\pgfqpoint{1.496008in}{1.772542in}}{\pgfqpoint{1.497472in}{1.776075in}}{\pgfqpoint{1.497472in}{1.779758in}}%
\pgfpathcurveto{\pgfqpoint{1.497472in}{1.783442in}}{\pgfqpoint{1.496008in}{1.786975in}}{\pgfqpoint{1.493404in}{1.789579in}}%
\pgfpathcurveto{\pgfqpoint{1.490799in}{1.792184in}}{\pgfqpoint{1.487266in}{1.793647in}}{\pgfqpoint{1.483583in}{1.793647in}}%
\pgfpathcurveto{\pgfqpoint{1.479899in}{1.793647in}}{\pgfqpoint{1.476366in}{1.792184in}}{\pgfqpoint{1.473762in}{1.789579in}}%
\pgfpathcurveto{\pgfqpoint{1.471157in}{1.786975in}}{\pgfqpoint{1.469694in}{1.783442in}}{\pgfqpoint{1.469694in}{1.779758in}}%
\pgfpathcurveto{\pgfqpoint{1.469694in}{1.776075in}}{\pgfqpoint{1.471157in}{1.772542in}}{\pgfqpoint{1.473762in}{1.769938in}}%
\pgfpathcurveto{\pgfqpoint{1.476366in}{1.767333in}}{\pgfqpoint{1.479899in}{1.765870in}}{\pgfqpoint{1.483583in}{1.765870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325200in}{1.606058in}}%
\pgfpathcurveto{\pgfqpoint{1.328883in}{1.606058in}}{\pgfqpoint{1.332416in}{1.607521in}}{\pgfqpoint{1.335021in}{1.610126in}}%
\pgfpathcurveto{\pgfqpoint{1.337625in}{1.612730in}}{\pgfqpoint{1.339089in}{1.616263in}}{\pgfqpoint{1.339089in}{1.619947in}}%
\pgfpathcurveto{\pgfqpoint{1.339089in}{1.623630in}}{\pgfqpoint{1.337625in}{1.627163in}}{\pgfqpoint{1.335021in}{1.629768in}}%
\pgfpathcurveto{\pgfqpoint{1.332416in}{1.632372in}}{\pgfqpoint{1.328883in}{1.633836in}}{\pgfqpoint{1.325200in}{1.633836in}}%
\pgfpathcurveto{\pgfqpoint{1.321517in}{1.633836in}}{\pgfqpoint{1.317984in}{1.632372in}}{\pgfqpoint{1.315379in}{1.629768in}}%
\pgfpathcurveto{\pgfqpoint{1.312775in}{1.627163in}}{\pgfqpoint{1.311311in}{1.623630in}}{\pgfqpoint{1.311311in}{1.619947in}}%
\pgfpathcurveto{\pgfqpoint{1.311311in}{1.616263in}}{\pgfqpoint{1.312775in}{1.612730in}}{\pgfqpoint{1.315379in}{1.610126in}}%
\pgfpathcurveto{\pgfqpoint{1.317984in}{1.607521in}}{\pgfqpoint{1.321517in}{1.606058in}}{\pgfqpoint{1.325200in}{1.606058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507920in}{1.701212in}}%
\pgfpathcurveto{\pgfqpoint{1.511603in}{1.701212in}}{\pgfqpoint{1.515136in}{1.702675in}}{\pgfqpoint{1.517741in}{1.705280in}}%
\pgfpathcurveto{\pgfqpoint{1.520345in}{1.707884in}}{\pgfqpoint{1.521808in}{1.711417in}}{\pgfqpoint{1.521808in}{1.715101in}}%
\pgfpathcurveto{\pgfqpoint{1.521808in}{1.718784in}}{\pgfqpoint{1.520345in}{1.722317in}}{\pgfqpoint{1.517741in}{1.724922in}}%
\pgfpathcurveto{\pgfqpoint{1.515136in}{1.727526in}}{\pgfqpoint{1.511603in}{1.728990in}}{\pgfqpoint{1.507920in}{1.728990in}}%
\pgfpathcurveto{\pgfqpoint{1.504236in}{1.728990in}}{\pgfqpoint{1.500703in}{1.727526in}}{\pgfqpoint{1.498099in}{1.724922in}}%
\pgfpathcurveto{\pgfqpoint{1.495494in}{1.722317in}}{\pgfqpoint{1.494031in}{1.718784in}}{\pgfqpoint{1.494031in}{1.715101in}}%
\pgfpathcurveto{\pgfqpoint{1.494031in}{1.711417in}}{\pgfqpoint{1.495494in}{1.707884in}}{\pgfqpoint{1.498099in}{1.705280in}}%
\pgfpathcurveto{\pgfqpoint{1.500703in}{1.702675in}}{\pgfqpoint{1.504236in}{1.701212in}}{\pgfqpoint{1.507920in}{1.701212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500340in}{1.695993in}}%
\pgfpathcurveto{\pgfqpoint{1.504023in}{1.695993in}}{\pgfqpoint{1.507556in}{1.697456in}}{\pgfqpoint{1.510161in}{1.700061in}}%
\pgfpathcurveto{\pgfqpoint{1.512765in}{1.702665in}}{\pgfqpoint{1.514229in}{1.706198in}}{\pgfqpoint{1.514229in}{1.709882in}}%
\pgfpathcurveto{\pgfqpoint{1.514229in}{1.713565in}}{\pgfqpoint{1.512765in}{1.717098in}}{\pgfqpoint{1.510161in}{1.719703in}}%
\pgfpathcurveto{\pgfqpoint{1.507556in}{1.722307in}}{\pgfqpoint{1.504023in}{1.723771in}}{\pgfqpoint{1.500340in}{1.723771in}}%
\pgfpathcurveto{\pgfqpoint{1.496656in}{1.723771in}}{\pgfqpoint{1.493123in}{1.722307in}}{\pgfqpoint{1.490519in}{1.719703in}}%
\pgfpathcurveto{\pgfqpoint{1.487914in}{1.717098in}}{\pgfqpoint{1.486451in}{1.713565in}}{\pgfqpoint{1.486451in}{1.709882in}}%
\pgfpathcurveto{\pgfqpoint{1.486451in}{1.706198in}}{\pgfqpoint{1.487914in}{1.702665in}}{\pgfqpoint{1.490519in}{1.700061in}}%
\pgfpathcurveto{\pgfqpoint{1.493123in}{1.697456in}}{\pgfqpoint{1.496656in}{1.695993in}}{\pgfqpoint{1.500340in}{1.695993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547778in}{2.005905in}}%
\pgfpathcurveto{\pgfqpoint{1.551462in}{2.005905in}}{\pgfqpoint{1.554995in}{2.007368in}}{\pgfqpoint{1.557599in}{2.009973in}}%
\pgfpathcurveto{\pgfqpoint{1.560204in}{2.012577in}}{\pgfqpoint{1.561667in}{2.016110in}}{\pgfqpoint{1.561667in}{2.019794in}}%
\pgfpathcurveto{\pgfqpoint{1.561667in}{2.023477in}}{\pgfqpoint{1.560204in}{2.027010in}}{\pgfqpoint{1.557599in}{2.029615in}}%
\pgfpathcurveto{\pgfqpoint{1.554995in}{2.032219in}}{\pgfqpoint{1.551462in}{2.033683in}}{\pgfqpoint{1.547778in}{2.033683in}}%
\pgfpathcurveto{\pgfqpoint{1.544095in}{2.033683in}}{\pgfqpoint{1.540562in}{2.032219in}}{\pgfqpoint{1.537957in}{2.029615in}}%
\pgfpathcurveto{\pgfqpoint{1.535353in}{2.027010in}}{\pgfqpoint{1.533889in}{2.023477in}}{\pgfqpoint{1.533889in}{2.019794in}}%
\pgfpathcurveto{\pgfqpoint{1.533889in}{2.016110in}}{\pgfqpoint{1.535353in}{2.012577in}}{\pgfqpoint{1.537957in}{2.009973in}}%
\pgfpathcurveto{\pgfqpoint{1.540562in}{2.007368in}}{\pgfqpoint{1.544095in}{2.005905in}}{\pgfqpoint{1.547778in}{2.005905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524261in}{1.505230in}}%
\pgfpathcurveto{\pgfqpoint{1.527944in}{1.505230in}}{\pgfqpoint{1.531477in}{1.506693in}}{\pgfqpoint{1.534081in}{1.509298in}}%
\pgfpathcurveto{\pgfqpoint{1.536686in}{1.511902in}}{\pgfqpoint{1.538149in}{1.515435in}}{\pgfqpoint{1.538149in}{1.519119in}}%
\pgfpathcurveto{\pgfqpoint{1.538149in}{1.522802in}}{\pgfqpoint{1.536686in}{1.526335in}}{\pgfqpoint{1.534081in}{1.528940in}}%
\pgfpathcurveto{\pgfqpoint{1.531477in}{1.531544in}}{\pgfqpoint{1.527944in}{1.533008in}}{\pgfqpoint{1.524261in}{1.533008in}}%
\pgfpathcurveto{\pgfqpoint{1.520577in}{1.533008in}}{\pgfqpoint{1.517044in}{1.531544in}}{\pgfqpoint{1.514440in}{1.528940in}}%
\pgfpathcurveto{\pgfqpoint{1.511835in}{1.526335in}}{\pgfqpoint{1.510372in}{1.522802in}}{\pgfqpoint{1.510372in}{1.519119in}}%
\pgfpathcurveto{\pgfqpoint{1.510372in}{1.515435in}}{\pgfqpoint{1.511835in}{1.511902in}}{\pgfqpoint{1.514440in}{1.509298in}}%
\pgfpathcurveto{\pgfqpoint{1.517044in}{1.506693in}}{\pgfqpoint{1.520577in}{1.505230in}}{\pgfqpoint{1.524261in}{1.505230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614172in}{1.491118in}}%
\pgfpathcurveto{\pgfqpoint{1.617855in}{1.491118in}}{\pgfqpoint{1.621388in}{1.492581in}}{\pgfqpoint{1.623993in}{1.495185in}}%
\pgfpathcurveto{\pgfqpoint{1.626598in}{1.497790in}}{\pgfqpoint{1.628061in}{1.501323in}}{\pgfqpoint{1.628061in}{1.505006in}}%
\pgfpathcurveto{\pgfqpoint{1.628061in}{1.508690in}}{\pgfqpoint{1.626598in}{1.512223in}}{\pgfqpoint{1.623993in}{1.514827in}}%
\pgfpathcurveto{\pgfqpoint{1.621388in}{1.517432in}}{\pgfqpoint{1.617855in}{1.518895in}}{\pgfqpoint{1.614172in}{1.518895in}}%
\pgfpathcurveto{\pgfqpoint{1.610489in}{1.518895in}}{\pgfqpoint{1.606956in}{1.517432in}}{\pgfqpoint{1.604351in}{1.514827in}}%
\pgfpathcurveto{\pgfqpoint{1.601747in}{1.512223in}}{\pgfqpoint{1.600283in}{1.508690in}}{\pgfqpoint{1.600283in}{1.505006in}}%
\pgfpathcurveto{\pgfqpoint{1.600283in}{1.501323in}}{\pgfqpoint{1.601747in}{1.497790in}}{\pgfqpoint{1.604351in}{1.495185in}}%
\pgfpathcurveto{\pgfqpoint{1.606956in}{1.492581in}}{\pgfqpoint{1.610489in}{1.491118in}}{\pgfqpoint{1.614172in}{1.491118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618640in}{1.972858in}}%
\pgfpathcurveto{\pgfqpoint{1.622323in}{1.972858in}}{\pgfqpoint{1.625856in}{1.974321in}}{\pgfqpoint{1.628461in}{1.976926in}}%
\pgfpathcurveto{\pgfqpoint{1.631066in}{1.979530in}}{\pgfqpoint{1.632529in}{1.983063in}}{\pgfqpoint{1.632529in}{1.986747in}}%
\pgfpathcurveto{\pgfqpoint{1.632529in}{1.990430in}}{\pgfqpoint{1.631066in}{1.993963in}}{\pgfqpoint{1.628461in}{1.996568in}}%
\pgfpathcurveto{\pgfqpoint{1.625856in}{1.999172in}}{\pgfqpoint{1.622323in}{2.000636in}}{\pgfqpoint{1.618640in}{2.000636in}}%
\pgfpathcurveto{\pgfqpoint{1.614957in}{2.000636in}}{\pgfqpoint{1.611424in}{1.999172in}}{\pgfqpoint{1.608819in}{1.996568in}}%
\pgfpathcurveto{\pgfqpoint{1.606215in}{1.993963in}}{\pgfqpoint{1.604751in}{1.990430in}}{\pgfqpoint{1.604751in}{1.986747in}}%
\pgfpathcurveto{\pgfqpoint{1.604751in}{1.983063in}}{\pgfqpoint{1.606215in}{1.979530in}}{\pgfqpoint{1.608819in}{1.976926in}}%
\pgfpathcurveto{\pgfqpoint{1.611424in}{1.974321in}}{\pgfqpoint{1.614957in}{1.972858in}}{\pgfqpoint{1.618640in}{1.972858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641203in}{1.977802in}}%
\pgfpathcurveto{\pgfqpoint{1.644886in}{1.977802in}}{\pgfqpoint{1.648419in}{1.979265in}}{\pgfqpoint{1.651024in}{1.981870in}}%
\pgfpathcurveto{\pgfqpoint{1.653629in}{1.984474in}}{\pgfqpoint{1.655092in}{1.988007in}}{\pgfqpoint{1.655092in}{1.991691in}}%
\pgfpathcurveto{\pgfqpoint{1.655092in}{1.995374in}}{\pgfqpoint{1.653629in}{1.998907in}}{\pgfqpoint{1.651024in}{2.001512in}}%
\pgfpathcurveto{\pgfqpoint{1.648419in}{2.004116in}}{\pgfqpoint{1.644886in}{2.005580in}}{\pgfqpoint{1.641203in}{2.005580in}}%
\pgfpathcurveto{\pgfqpoint{1.637520in}{2.005580in}}{\pgfqpoint{1.633987in}{2.004116in}}{\pgfqpoint{1.631382in}{2.001512in}}%
\pgfpathcurveto{\pgfqpoint{1.628778in}{1.998907in}}{\pgfqpoint{1.627314in}{1.995374in}}{\pgfqpoint{1.627314in}{1.991691in}}%
\pgfpathcurveto{\pgfqpoint{1.627314in}{1.988007in}}{\pgfqpoint{1.628778in}{1.984474in}}{\pgfqpoint{1.631382in}{1.981870in}}%
\pgfpathcurveto{\pgfqpoint{1.633987in}{1.979265in}}{\pgfqpoint{1.637520in}{1.977802in}}{\pgfqpoint{1.641203in}{1.977802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618056in}{1.871911in}}%
\pgfpathcurveto{\pgfqpoint{1.621739in}{1.871911in}}{\pgfqpoint{1.625272in}{1.873375in}}{\pgfqpoint{1.627877in}{1.875979in}}%
\pgfpathcurveto{\pgfqpoint{1.630482in}{1.878584in}}{\pgfqpoint{1.631945in}{1.882117in}}{\pgfqpoint{1.631945in}{1.885800in}}%
\pgfpathcurveto{\pgfqpoint{1.631945in}{1.889484in}}{\pgfqpoint{1.630482in}{1.893017in}}{\pgfqpoint{1.627877in}{1.895621in}}%
\pgfpathcurveto{\pgfqpoint{1.625272in}{1.898226in}}{\pgfqpoint{1.621739in}{1.899689in}}{\pgfqpoint{1.618056in}{1.899689in}}%
\pgfpathcurveto{\pgfqpoint{1.614373in}{1.899689in}}{\pgfqpoint{1.610840in}{1.898226in}}{\pgfqpoint{1.608235in}{1.895621in}}%
\pgfpathcurveto{\pgfqpoint{1.605631in}{1.893017in}}{\pgfqpoint{1.604167in}{1.889484in}}{\pgfqpoint{1.604167in}{1.885800in}}%
\pgfpathcurveto{\pgfqpoint{1.604167in}{1.882117in}}{\pgfqpoint{1.605631in}{1.878584in}}{\pgfqpoint{1.608235in}{1.875979in}}%
\pgfpathcurveto{\pgfqpoint{1.610840in}{1.873375in}}{\pgfqpoint{1.614373in}{1.871911in}}{\pgfqpoint{1.618056in}{1.871911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421666in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{1.425350in}{1.831933in}}{\pgfqpoint{1.428883in}{1.833396in}}{\pgfqpoint{1.431487in}{1.836001in}}%
\pgfpathcurveto{\pgfqpoint{1.434092in}{1.838605in}}{\pgfqpoint{1.435555in}{1.842138in}}{\pgfqpoint{1.435555in}{1.845822in}}%
\pgfpathcurveto{\pgfqpoint{1.435555in}{1.849505in}}{\pgfqpoint{1.434092in}{1.853038in}}{\pgfqpoint{1.431487in}{1.855643in}}%
\pgfpathcurveto{\pgfqpoint{1.428883in}{1.858247in}}{\pgfqpoint{1.425350in}{1.859711in}}{\pgfqpoint{1.421666in}{1.859711in}}%
\pgfpathcurveto{\pgfqpoint{1.417983in}{1.859711in}}{\pgfqpoint{1.414450in}{1.858247in}}{\pgfqpoint{1.411845in}{1.855643in}}%
\pgfpathcurveto{\pgfqpoint{1.409241in}{1.853038in}}{\pgfqpoint{1.407777in}{1.849505in}}{\pgfqpoint{1.407777in}{1.845822in}}%
\pgfpathcurveto{\pgfqpoint{1.407777in}{1.842138in}}{\pgfqpoint{1.409241in}{1.838605in}}{\pgfqpoint{1.411845in}{1.836001in}}%
\pgfpathcurveto{\pgfqpoint{1.414450in}{1.833396in}}{\pgfqpoint{1.417983in}{1.831933in}}{\pgfqpoint{1.421666in}{1.831933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715404in}{1.764253in}}%
\pgfpathcurveto{\pgfqpoint{1.719087in}{1.764253in}}{\pgfqpoint{1.722620in}{1.765716in}}{\pgfqpoint{1.725225in}{1.768320in}}%
\pgfpathcurveto{\pgfqpoint{1.727829in}{1.770925in}}{\pgfqpoint{1.729293in}{1.774458in}}{\pgfqpoint{1.729293in}{1.778141in}}%
\pgfpathcurveto{\pgfqpoint{1.729293in}{1.781825in}}{\pgfqpoint{1.727829in}{1.785358in}}{\pgfqpoint{1.725225in}{1.787962in}}%
\pgfpathcurveto{\pgfqpoint{1.722620in}{1.790567in}}{\pgfqpoint{1.719087in}{1.792030in}}{\pgfqpoint{1.715404in}{1.792030in}}%
\pgfpathcurveto{\pgfqpoint{1.711720in}{1.792030in}}{\pgfqpoint{1.708187in}{1.790567in}}{\pgfqpoint{1.705583in}{1.787962in}}%
\pgfpathcurveto{\pgfqpoint{1.702978in}{1.785358in}}{\pgfqpoint{1.701515in}{1.781825in}}{\pgfqpoint{1.701515in}{1.778141in}}%
\pgfpathcurveto{\pgfqpoint{1.701515in}{1.774458in}}{\pgfqpoint{1.702978in}{1.770925in}}{\pgfqpoint{1.705583in}{1.768320in}}%
\pgfpathcurveto{\pgfqpoint{1.708187in}{1.765716in}}{\pgfqpoint{1.711720in}{1.764253in}}{\pgfqpoint{1.715404in}{1.764253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679525in}{1.724661in}}%
\pgfpathcurveto{\pgfqpoint{1.683208in}{1.724661in}}{\pgfqpoint{1.686741in}{1.726124in}}{\pgfqpoint{1.689346in}{1.728729in}}%
\pgfpathcurveto{\pgfqpoint{1.691950in}{1.731334in}}{\pgfqpoint{1.693414in}{1.734867in}}{\pgfqpoint{1.693414in}{1.738550in}}%
\pgfpathcurveto{\pgfqpoint{1.693414in}{1.742233in}}{\pgfqpoint{1.691950in}{1.745766in}}{\pgfqpoint{1.689346in}{1.748371in}}%
\pgfpathcurveto{\pgfqpoint{1.686741in}{1.750975in}}{\pgfqpoint{1.683208in}{1.752439in}}{\pgfqpoint{1.679525in}{1.752439in}}%
\pgfpathcurveto{\pgfqpoint{1.675841in}{1.752439in}}{\pgfqpoint{1.672308in}{1.750975in}}{\pgfqpoint{1.669704in}{1.748371in}}%
\pgfpathcurveto{\pgfqpoint{1.667099in}{1.745766in}}{\pgfqpoint{1.665636in}{1.742233in}}{\pgfqpoint{1.665636in}{1.738550in}}%
\pgfpathcurveto{\pgfqpoint{1.665636in}{1.734867in}}{\pgfqpoint{1.667099in}{1.731334in}}{\pgfqpoint{1.669704in}{1.728729in}}%
\pgfpathcurveto{\pgfqpoint{1.672308in}{1.726124in}}{\pgfqpoint{1.675841in}{1.724661in}}{\pgfqpoint{1.679525in}{1.724661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538378in}{1.948100in}}%
\pgfpathcurveto{\pgfqpoint{1.542062in}{1.948100in}}{\pgfqpoint{1.545595in}{1.949563in}}{\pgfqpoint{1.548199in}{1.952168in}}%
\pgfpathcurveto{\pgfqpoint{1.550804in}{1.954772in}}{\pgfqpoint{1.552267in}{1.958305in}}{\pgfqpoint{1.552267in}{1.961988in}}%
\pgfpathcurveto{\pgfqpoint{1.552267in}{1.965672in}}{\pgfqpoint{1.550804in}{1.969205in}}{\pgfqpoint{1.548199in}{1.971809in}}%
\pgfpathcurveto{\pgfqpoint{1.545595in}{1.974414in}}{\pgfqpoint{1.542062in}{1.975877in}}{\pgfqpoint{1.538378in}{1.975877in}}%
\pgfpathcurveto{\pgfqpoint{1.534695in}{1.975877in}}{\pgfqpoint{1.531162in}{1.974414in}}{\pgfqpoint{1.528557in}{1.971809in}}%
\pgfpathcurveto{\pgfqpoint{1.525953in}{1.969205in}}{\pgfqpoint{1.524489in}{1.965672in}}{\pgfqpoint{1.524489in}{1.961988in}}%
\pgfpathcurveto{\pgfqpoint{1.524489in}{1.958305in}}{\pgfqpoint{1.525953in}{1.954772in}}{\pgfqpoint{1.528557in}{1.952168in}}%
\pgfpathcurveto{\pgfqpoint{1.531162in}{1.949563in}}{\pgfqpoint{1.534695in}{1.948100in}}{\pgfqpoint{1.538378in}{1.948100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539476in}{1.655775in}}%
\pgfpathcurveto{\pgfqpoint{1.543160in}{1.655775in}}{\pgfqpoint{1.546693in}{1.657239in}}{\pgfqpoint{1.549297in}{1.659843in}}%
\pgfpathcurveto{\pgfqpoint{1.551902in}{1.662448in}}{\pgfqpoint{1.553365in}{1.665981in}}{\pgfqpoint{1.553365in}{1.669664in}}%
\pgfpathcurveto{\pgfqpoint{1.553365in}{1.673348in}}{\pgfqpoint{1.551902in}{1.676881in}}{\pgfqpoint{1.549297in}{1.679485in}}%
\pgfpathcurveto{\pgfqpoint{1.546693in}{1.682090in}}{\pgfqpoint{1.543160in}{1.683553in}}{\pgfqpoint{1.539476in}{1.683553in}}%
\pgfpathcurveto{\pgfqpoint{1.535793in}{1.683553in}}{\pgfqpoint{1.532260in}{1.682090in}}{\pgfqpoint{1.529656in}{1.679485in}}%
\pgfpathcurveto{\pgfqpoint{1.527051in}{1.676881in}}{\pgfqpoint{1.525588in}{1.673348in}}{\pgfqpoint{1.525588in}{1.669664in}}%
\pgfpathcurveto{\pgfqpoint{1.525588in}{1.665981in}}{\pgfqpoint{1.527051in}{1.662448in}}{\pgfqpoint{1.529656in}{1.659843in}}%
\pgfpathcurveto{\pgfqpoint{1.532260in}{1.657239in}}{\pgfqpoint{1.535793in}{1.655775in}}{\pgfqpoint{1.539476in}{1.655775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499546in}{1.802506in}}%
\pgfpathcurveto{\pgfqpoint{1.503229in}{1.802506in}}{\pgfqpoint{1.506762in}{1.803970in}}{\pgfqpoint{1.509367in}{1.806574in}}%
\pgfpathcurveto{\pgfqpoint{1.511971in}{1.809179in}}{\pgfqpoint{1.513435in}{1.812712in}}{\pgfqpoint{1.513435in}{1.816395in}}%
\pgfpathcurveto{\pgfqpoint{1.513435in}{1.820079in}}{\pgfqpoint{1.511971in}{1.823612in}}{\pgfqpoint{1.509367in}{1.826216in}}%
\pgfpathcurveto{\pgfqpoint{1.506762in}{1.828821in}}{\pgfqpoint{1.503229in}{1.830284in}}{\pgfqpoint{1.499546in}{1.830284in}}%
\pgfpathcurveto{\pgfqpoint{1.495862in}{1.830284in}}{\pgfqpoint{1.492329in}{1.828821in}}{\pgfqpoint{1.489725in}{1.826216in}}%
\pgfpathcurveto{\pgfqpoint{1.487120in}{1.823612in}}{\pgfqpoint{1.485657in}{1.820079in}}{\pgfqpoint{1.485657in}{1.816395in}}%
\pgfpathcurveto{\pgfqpoint{1.485657in}{1.812712in}}{\pgfqpoint{1.487120in}{1.809179in}}{\pgfqpoint{1.489725in}{1.806574in}}%
\pgfpathcurveto{\pgfqpoint{1.492329in}{1.803970in}}{\pgfqpoint{1.495862in}{1.802506in}}{\pgfqpoint{1.499546in}{1.802506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506673in}{1.718694in}}%
\pgfpathcurveto{\pgfqpoint{1.510356in}{1.718694in}}{\pgfqpoint{1.513889in}{1.720158in}}{\pgfqpoint{1.516494in}{1.722762in}}%
\pgfpathcurveto{\pgfqpoint{1.519098in}{1.725367in}}{\pgfqpoint{1.520562in}{1.728900in}}{\pgfqpoint{1.520562in}{1.732583in}}%
\pgfpathcurveto{\pgfqpoint{1.520562in}{1.736266in}}{\pgfqpoint{1.519098in}{1.739799in}}{\pgfqpoint{1.516494in}{1.742404in}}%
\pgfpathcurveto{\pgfqpoint{1.513889in}{1.745009in}}{\pgfqpoint{1.510356in}{1.746472in}}{\pgfqpoint{1.506673in}{1.746472in}}%
\pgfpathcurveto{\pgfqpoint{1.502989in}{1.746472in}}{\pgfqpoint{1.499456in}{1.745009in}}{\pgfqpoint{1.496852in}{1.742404in}}%
\pgfpathcurveto{\pgfqpoint{1.494247in}{1.739799in}}{\pgfqpoint{1.492784in}{1.736266in}}{\pgfqpoint{1.492784in}{1.732583in}}%
\pgfpathcurveto{\pgfqpoint{1.492784in}{1.728900in}}{\pgfqpoint{1.494247in}{1.725367in}}{\pgfqpoint{1.496852in}{1.722762in}}%
\pgfpathcurveto{\pgfqpoint{1.499456in}{1.720158in}}{\pgfqpoint{1.502989in}{1.718694in}}{\pgfqpoint{1.506673in}{1.718694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405370in}{1.742033in}}%
\pgfpathcurveto{\pgfqpoint{1.409053in}{1.742033in}}{\pgfqpoint{1.412586in}{1.743496in}}{\pgfqpoint{1.415191in}{1.746101in}}%
\pgfpathcurveto{\pgfqpoint{1.417795in}{1.748705in}}{\pgfqpoint{1.419259in}{1.752238in}}{\pgfqpoint{1.419259in}{1.755922in}}%
\pgfpathcurveto{\pgfqpoint{1.419259in}{1.759605in}}{\pgfqpoint{1.417795in}{1.763138in}}{\pgfqpoint{1.415191in}{1.765743in}}%
\pgfpathcurveto{\pgfqpoint{1.412586in}{1.768347in}}{\pgfqpoint{1.409053in}{1.769811in}}{\pgfqpoint{1.405370in}{1.769811in}}%
\pgfpathcurveto{\pgfqpoint{1.401686in}{1.769811in}}{\pgfqpoint{1.398153in}{1.768347in}}{\pgfqpoint{1.395549in}{1.765743in}}%
\pgfpathcurveto{\pgfqpoint{1.392944in}{1.763138in}}{\pgfqpoint{1.391481in}{1.759605in}}{\pgfqpoint{1.391481in}{1.755922in}}%
\pgfpathcurveto{\pgfqpoint{1.391481in}{1.752238in}}{\pgfqpoint{1.392944in}{1.748705in}}{\pgfqpoint{1.395549in}{1.746101in}}%
\pgfpathcurveto{\pgfqpoint{1.398153in}{1.743496in}}{\pgfqpoint{1.401686in}{1.742033in}}{\pgfqpoint{1.405370in}{1.742033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532279in}{1.839195in}}%
\pgfpathcurveto{\pgfqpoint{1.535963in}{1.839195in}}{\pgfqpoint{1.539496in}{1.840659in}}{\pgfqpoint{1.542100in}{1.843263in}}%
\pgfpathcurveto{\pgfqpoint{1.544705in}{1.845868in}}{\pgfqpoint{1.546168in}{1.849401in}}{\pgfqpoint{1.546168in}{1.853084in}}%
\pgfpathcurveto{\pgfqpoint{1.546168in}{1.856768in}}{\pgfqpoint{1.544705in}{1.860301in}}{\pgfqpoint{1.542100in}{1.862905in}}%
\pgfpathcurveto{\pgfqpoint{1.539496in}{1.865510in}}{\pgfqpoint{1.535963in}{1.866973in}}{\pgfqpoint{1.532279in}{1.866973in}}%
\pgfpathcurveto{\pgfqpoint{1.528596in}{1.866973in}}{\pgfqpoint{1.525063in}{1.865510in}}{\pgfqpoint{1.522458in}{1.862905in}}%
\pgfpathcurveto{\pgfqpoint{1.519854in}{1.860301in}}{\pgfqpoint{1.518390in}{1.856768in}}{\pgfqpoint{1.518390in}{1.853084in}}%
\pgfpathcurveto{\pgfqpoint{1.518390in}{1.849401in}}{\pgfqpoint{1.519854in}{1.845868in}}{\pgfqpoint{1.522458in}{1.843263in}}%
\pgfpathcurveto{\pgfqpoint{1.525063in}{1.840659in}}{\pgfqpoint{1.528596in}{1.839195in}}{\pgfqpoint{1.532279in}{1.839195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497796in}{1.876733in}}%
\pgfpathcurveto{\pgfqpoint{1.501480in}{1.876733in}}{\pgfqpoint{1.505013in}{1.878197in}}{\pgfqpoint{1.507617in}{1.880801in}}%
\pgfpathcurveto{\pgfqpoint{1.510222in}{1.883406in}}{\pgfqpoint{1.511685in}{1.886939in}}{\pgfqpoint{1.511685in}{1.890622in}}%
\pgfpathcurveto{\pgfqpoint{1.511685in}{1.894306in}}{\pgfqpoint{1.510222in}{1.897839in}}{\pgfqpoint{1.507617in}{1.900443in}}%
\pgfpathcurveto{\pgfqpoint{1.505013in}{1.903048in}}{\pgfqpoint{1.501480in}{1.904511in}}{\pgfqpoint{1.497796in}{1.904511in}}%
\pgfpathcurveto{\pgfqpoint{1.494113in}{1.904511in}}{\pgfqpoint{1.490580in}{1.903048in}}{\pgfqpoint{1.487975in}{1.900443in}}%
\pgfpathcurveto{\pgfqpoint{1.485371in}{1.897839in}}{\pgfqpoint{1.483907in}{1.894306in}}{\pgfqpoint{1.483907in}{1.890622in}}%
\pgfpathcurveto{\pgfqpoint{1.483907in}{1.886939in}}{\pgfqpoint{1.485371in}{1.883406in}}{\pgfqpoint{1.487975in}{1.880801in}}%
\pgfpathcurveto{\pgfqpoint{1.490580in}{1.878197in}}{\pgfqpoint{1.494113in}{1.876733in}}{\pgfqpoint{1.497796in}{1.876733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450210in}{1.764583in}}%
\pgfpathcurveto{\pgfqpoint{1.453893in}{1.764583in}}{\pgfqpoint{1.457426in}{1.766047in}}{\pgfqpoint{1.460031in}{1.768651in}}%
\pgfpathcurveto{\pgfqpoint{1.462635in}{1.771256in}}{\pgfqpoint{1.464098in}{1.774789in}}{\pgfqpoint{1.464098in}{1.778472in}}%
\pgfpathcurveto{\pgfqpoint{1.464098in}{1.782156in}}{\pgfqpoint{1.462635in}{1.785689in}}{\pgfqpoint{1.460031in}{1.788293in}}%
\pgfpathcurveto{\pgfqpoint{1.457426in}{1.790898in}}{\pgfqpoint{1.453893in}{1.792361in}}{\pgfqpoint{1.450210in}{1.792361in}}%
\pgfpathcurveto{\pgfqpoint{1.446526in}{1.792361in}}{\pgfqpoint{1.442993in}{1.790898in}}{\pgfqpoint{1.440389in}{1.788293in}}%
\pgfpathcurveto{\pgfqpoint{1.437784in}{1.785689in}}{\pgfqpoint{1.436321in}{1.782156in}}{\pgfqpoint{1.436321in}{1.778472in}}%
\pgfpathcurveto{\pgfqpoint{1.436321in}{1.774789in}}{\pgfqpoint{1.437784in}{1.771256in}}{\pgfqpoint{1.440389in}{1.768651in}}%
\pgfpathcurveto{\pgfqpoint{1.442993in}{1.766047in}}{\pgfqpoint{1.446526in}{1.764583in}}{\pgfqpoint{1.450210in}{1.764583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334142in}{1.596046in}}%
\pgfpathcurveto{\pgfqpoint{1.337825in}{1.596046in}}{\pgfqpoint{1.341358in}{1.597509in}}{\pgfqpoint{1.343962in}{1.600114in}}%
\pgfpathcurveto{\pgfqpoint{1.346567in}{1.602718in}}{\pgfqpoint{1.348030in}{1.606251in}}{\pgfqpoint{1.348030in}{1.609934in}}%
\pgfpathcurveto{\pgfqpoint{1.348030in}{1.613618in}}{\pgfqpoint{1.346567in}{1.617151in}}{\pgfqpoint{1.343962in}{1.619755in}}%
\pgfpathcurveto{\pgfqpoint{1.341358in}{1.622360in}}{\pgfqpoint{1.337825in}{1.623823in}}{\pgfqpoint{1.334142in}{1.623823in}}%
\pgfpathcurveto{\pgfqpoint{1.330458in}{1.623823in}}{\pgfqpoint{1.326925in}{1.622360in}}{\pgfqpoint{1.324321in}{1.619755in}}%
\pgfpathcurveto{\pgfqpoint{1.321716in}{1.617151in}}{\pgfqpoint{1.320253in}{1.613618in}}{\pgfqpoint{1.320253in}{1.609934in}}%
\pgfpathcurveto{\pgfqpoint{1.320253in}{1.606251in}}{\pgfqpoint{1.321716in}{1.602718in}}{\pgfqpoint{1.324321in}{1.600114in}}%
\pgfpathcurveto{\pgfqpoint{1.326925in}{1.597509in}}{\pgfqpoint{1.330458in}{1.596046in}}{\pgfqpoint{1.334142in}{1.596046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588585in}{1.704842in}}%
\pgfpathcurveto{\pgfqpoint{1.592268in}{1.704842in}}{\pgfqpoint{1.595801in}{1.706305in}}{\pgfqpoint{1.598405in}{1.708910in}}%
\pgfpathcurveto{\pgfqpoint{1.601010in}{1.711514in}}{\pgfqpoint{1.602473in}{1.715047in}}{\pgfqpoint{1.602473in}{1.718730in}}%
\pgfpathcurveto{\pgfqpoint{1.602473in}{1.722414in}}{\pgfqpoint{1.601010in}{1.725947in}}{\pgfqpoint{1.598405in}{1.728551in}}%
\pgfpathcurveto{\pgfqpoint{1.595801in}{1.731156in}}{\pgfqpoint{1.592268in}{1.732619in}}{\pgfqpoint{1.588585in}{1.732619in}}%
\pgfpathcurveto{\pgfqpoint{1.584901in}{1.732619in}}{\pgfqpoint{1.581368in}{1.731156in}}{\pgfqpoint{1.578764in}{1.728551in}}%
\pgfpathcurveto{\pgfqpoint{1.576159in}{1.725947in}}{\pgfqpoint{1.574696in}{1.722414in}}{\pgfqpoint{1.574696in}{1.718730in}}%
\pgfpathcurveto{\pgfqpoint{1.574696in}{1.715047in}}{\pgfqpoint{1.576159in}{1.711514in}}{\pgfqpoint{1.578764in}{1.708910in}}%
\pgfpathcurveto{\pgfqpoint{1.581368in}{1.706305in}}{\pgfqpoint{1.584901in}{1.704842in}}{\pgfqpoint{1.588585in}{1.704842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530381in}{1.791885in}}%
\pgfpathcurveto{\pgfqpoint{1.534064in}{1.791885in}}{\pgfqpoint{1.537597in}{1.793349in}}{\pgfqpoint{1.540202in}{1.795953in}}%
\pgfpathcurveto{\pgfqpoint{1.542806in}{1.798558in}}{\pgfqpoint{1.544270in}{1.802091in}}{\pgfqpoint{1.544270in}{1.805774in}}%
\pgfpathcurveto{\pgfqpoint{1.544270in}{1.809458in}}{\pgfqpoint{1.542806in}{1.812991in}}{\pgfqpoint{1.540202in}{1.815595in}}%
\pgfpathcurveto{\pgfqpoint{1.537597in}{1.818200in}}{\pgfqpoint{1.534064in}{1.819663in}}{\pgfqpoint{1.530381in}{1.819663in}}%
\pgfpathcurveto{\pgfqpoint{1.526698in}{1.819663in}}{\pgfqpoint{1.523165in}{1.818200in}}{\pgfqpoint{1.520560in}{1.815595in}}%
\pgfpathcurveto{\pgfqpoint{1.517956in}{1.812991in}}{\pgfqpoint{1.516492in}{1.809458in}}{\pgfqpoint{1.516492in}{1.805774in}}%
\pgfpathcurveto{\pgfqpoint{1.516492in}{1.802091in}}{\pgfqpoint{1.517956in}{1.798558in}}{\pgfqpoint{1.520560in}{1.795953in}}%
\pgfpathcurveto{\pgfqpoint{1.523165in}{1.793349in}}{\pgfqpoint{1.526698in}{1.791885in}}{\pgfqpoint{1.530381in}{1.791885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620725in}{1.663761in}}%
\pgfpathcurveto{\pgfqpoint{1.624408in}{1.663761in}}{\pgfqpoint{1.627941in}{1.665225in}}{\pgfqpoint{1.630546in}{1.667829in}}%
\pgfpathcurveto{\pgfqpoint{1.633150in}{1.670434in}}{\pgfqpoint{1.634614in}{1.673967in}}{\pgfqpoint{1.634614in}{1.677650in}}%
\pgfpathcurveto{\pgfqpoint{1.634614in}{1.681334in}}{\pgfqpoint{1.633150in}{1.684867in}}{\pgfqpoint{1.630546in}{1.687471in}}%
\pgfpathcurveto{\pgfqpoint{1.627941in}{1.690076in}}{\pgfqpoint{1.624408in}{1.691539in}}{\pgfqpoint{1.620725in}{1.691539in}}%
\pgfpathcurveto{\pgfqpoint{1.617041in}{1.691539in}}{\pgfqpoint{1.613508in}{1.690076in}}{\pgfqpoint{1.610904in}{1.687471in}}%
\pgfpathcurveto{\pgfqpoint{1.608299in}{1.684867in}}{\pgfqpoint{1.606836in}{1.681334in}}{\pgfqpoint{1.606836in}{1.677650in}}%
\pgfpathcurveto{\pgfqpoint{1.606836in}{1.673967in}}{\pgfqpoint{1.608299in}{1.670434in}}{\pgfqpoint{1.610904in}{1.667829in}}%
\pgfpathcurveto{\pgfqpoint{1.613508in}{1.665225in}}{\pgfqpoint{1.617041in}{1.663761in}}{\pgfqpoint{1.620725in}{1.663761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650201in}{1.826759in}}%
\pgfpathcurveto{\pgfqpoint{1.653884in}{1.826759in}}{\pgfqpoint{1.657417in}{1.828223in}}{\pgfqpoint{1.660022in}{1.830827in}}%
\pgfpathcurveto{\pgfqpoint{1.662626in}{1.833432in}}{\pgfqpoint{1.664090in}{1.836965in}}{\pgfqpoint{1.664090in}{1.840648in}}%
\pgfpathcurveto{\pgfqpoint{1.664090in}{1.844332in}}{\pgfqpoint{1.662626in}{1.847865in}}{\pgfqpoint{1.660022in}{1.850469in}}%
\pgfpathcurveto{\pgfqpoint{1.657417in}{1.853074in}}{\pgfqpoint{1.653884in}{1.854537in}}{\pgfqpoint{1.650201in}{1.854537in}}%
\pgfpathcurveto{\pgfqpoint{1.646517in}{1.854537in}}{\pgfqpoint{1.642984in}{1.853074in}}{\pgfqpoint{1.640380in}{1.850469in}}%
\pgfpathcurveto{\pgfqpoint{1.637775in}{1.847865in}}{\pgfqpoint{1.636312in}{1.844332in}}{\pgfqpoint{1.636312in}{1.840648in}}%
\pgfpathcurveto{\pgfqpoint{1.636312in}{1.836965in}}{\pgfqpoint{1.637775in}{1.833432in}}{\pgfqpoint{1.640380in}{1.830827in}}%
\pgfpathcurveto{\pgfqpoint{1.642984in}{1.828223in}}{\pgfqpoint{1.646517in}{1.826759in}}{\pgfqpoint{1.650201in}{1.826759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496874in}{1.652890in}}%
\pgfpathcurveto{\pgfqpoint{1.500557in}{1.652890in}}{\pgfqpoint{1.504090in}{1.654353in}}{\pgfqpoint{1.506695in}{1.656958in}}%
\pgfpathcurveto{\pgfqpoint{1.509299in}{1.659562in}}{\pgfqpoint{1.510763in}{1.663095in}}{\pgfqpoint{1.510763in}{1.666778in}}%
\pgfpathcurveto{\pgfqpoint{1.510763in}{1.670462in}}{\pgfqpoint{1.509299in}{1.673995in}}{\pgfqpoint{1.506695in}{1.676599in}}%
\pgfpathcurveto{\pgfqpoint{1.504090in}{1.679204in}}{\pgfqpoint{1.500557in}{1.680667in}}{\pgfqpoint{1.496874in}{1.680667in}}%
\pgfpathcurveto{\pgfqpoint{1.493191in}{1.680667in}}{\pgfqpoint{1.489657in}{1.679204in}}{\pgfqpoint{1.487053in}{1.676599in}}%
\pgfpathcurveto{\pgfqpoint{1.484448in}{1.673995in}}{\pgfqpoint{1.482985in}{1.670462in}}{\pgfqpoint{1.482985in}{1.666778in}}%
\pgfpathcurveto{\pgfqpoint{1.482985in}{1.663095in}}{\pgfqpoint{1.484448in}{1.659562in}}{\pgfqpoint{1.487053in}{1.656958in}}%
\pgfpathcurveto{\pgfqpoint{1.489657in}{1.654353in}}{\pgfqpoint{1.493191in}{1.652890in}}{\pgfqpoint{1.496874in}{1.652890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581022in}{1.657458in}}%
\pgfpathcurveto{\pgfqpoint{1.584705in}{1.657458in}}{\pgfqpoint{1.588238in}{1.658922in}}{\pgfqpoint{1.590843in}{1.661526in}}%
\pgfpathcurveto{\pgfqpoint{1.593447in}{1.664131in}}{\pgfqpoint{1.594911in}{1.667664in}}{\pgfqpoint{1.594911in}{1.671347in}}%
\pgfpathcurveto{\pgfqpoint{1.594911in}{1.675031in}}{\pgfqpoint{1.593447in}{1.678564in}}{\pgfqpoint{1.590843in}{1.681168in}}%
\pgfpathcurveto{\pgfqpoint{1.588238in}{1.683773in}}{\pgfqpoint{1.584705in}{1.685236in}}{\pgfqpoint{1.581022in}{1.685236in}}%
\pgfpathcurveto{\pgfqpoint{1.577338in}{1.685236in}}{\pgfqpoint{1.573805in}{1.683773in}}{\pgfqpoint{1.571201in}{1.681168in}}%
\pgfpathcurveto{\pgfqpoint{1.568596in}{1.678564in}}{\pgfqpoint{1.567133in}{1.675031in}}{\pgfqpoint{1.567133in}{1.671347in}}%
\pgfpathcurveto{\pgfqpoint{1.567133in}{1.667664in}}{\pgfqpoint{1.568596in}{1.664131in}}{\pgfqpoint{1.571201in}{1.661526in}}%
\pgfpathcurveto{\pgfqpoint{1.573805in}{1.658922in}}{\pgfqpoint{1.577338in}{1.657458in}}{\pgfqpoint{1.581022in}{1.657458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332235in}{1.738492in}}%
\pgfpathcurveto{\pgfqpoint{1.335918in}{1.738492in}}{\pgfqpoint{1.339451in}{1.739956in}}{\pgfqpoint{1.342056in}{1.742560in}}%
\pgfpathcurveto{\pgfqpoint{1.344660in}{1.745165in}}{\pgfqpoint{1.346123in}{1.748698in}}{\pgfqpoint{1.346123in}{1.752381in}}%
\pgfpathcurveto{\pgfqpoint{1.346123in}{1.756064in}}{\pgfqpoint{1.344660in}{1.759597in}}{\pgfqpoint{1.342056in}{1.762202in}}%
\pgfpathcurveto{\pgfqpoint{1.339451in}{1.764806in}}{\pgfqpoint{1.335918in}{1.766270in}}{\pgfqpoint{1.332235in}{1.766270in}}%
\pgfpathcurveto{\pgfqpoint{1.328551in}{1.766270in}}{\pgfqpoint{1.325018in}{1.764806in}}{\pgfqpoint{1.322414in}{1.762202in}}%
\pgfpathcurveto{\pgfqpoint{1.319809in}{1.759597in}}{\pgfqpoint{1.318346in}{1.756064in}}{\pgfqpoint{1.318346in}{1.752381in}}%
\pgfpathcurveto{\pgfqpoint{1.318346in}{1.748698in}}{\pgfqpoint{1.319809in}{1.745165in}}{\pgfqpoint{1.322414in}{1.742560in}}%
\pgfpathcurveto{\pgfqpoint{1.325018in}{1.739956in}}{\pgfqpoint{1.328551in}{1.738492in}}{\pgfqpoint{1.332235in}{1.738492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475503in}{1.732243in}}%
\pgfpathcurveto{\pgfqpoint{1.479187in}{1.732243in}}{\pgfqpoint{1.482720in}{1.733707in}}{\pgfqpoint{1.485324in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{1.487929in}{1.738916in}}{\pgfqpoint{1.489392in}{1.742449in}}{\pgfqpoint{1.489392in}{1.746132in}}%
\pgfpathcurveto{\pgfqpoint{1.489392in}{1.749815in}}{\pgfqpoint{1.487929in}{1.753348in}}{\pgfqpoint{1.485324in}{1.755953in}}%
\pgfpathcurveto{\pgfqpoint{1.482720in}{1.758557in}}{\pgfqpoint{1.479187in}{1.760021in}}{\pgfqpoint{1.475503in}{1.760021in}}%
\pgfpathcurveto{\pgfqpoint{1.471820in}{1.760021in}}{\pgfqpoint{1.468287in}{1.758557in}}{\pgfqpoint{1.465682in}{1.755953in}}%
\pgfpathcurveto{\pgfqpoint{1.463078in}{1.753348in}}{\pgfqpoint{1.461614in}{1.749815in}}{\pgfqpoint{1.461614in}{1.746132in}}%
\pgfpathcurveto{\pgfqpoint{1.461614in}{1.742449in}}{\pgfqpoint{1.463078in}{1.738916in}}{\pgfqpoint{1.465682in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{1.468287in}{1.733707in}}{\pgfqpoint{1.471820in}{1.732243in}}{\pgfqpoint{1.475503in}{1.732243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524959in}{1.592110in}}%
\pgfpathcurveto{\pgfqpoint{1.528643in}{1.592110in}}{\pgfqpoint{1.532176in}{1.593573in}}{\pgfqpoint{1.534780in}{1.596178in}}%
\pgfpathcurveto{\pgfqpoint{1.537385in}{1.598782in}}{\pgfqpoint{1.538848in}{1.602315in}}{\pgfqpoint{1.538848in}{1.605999in}}%
\pgfpathcurveto{\pgfqpoint{1.538848in}{1.609682in}}{\pgfqpoint{1.537385in}{1.613215in}}{\pgfqpoint{1.534780in}{1.615820in}}%
\pgfpathcurveto{\pgfqpoint{1.532176in}{1.618424in}}{\pgfqpoint{1.528643in}{1.619888in}}{\pgfqpoint{1.524959in}{1.619888in}}%
\pgfpathcurveto{\pgfqpoint{1.521276in}{1.619888in}}{\pgfqpoint{1.517743in}{1.618424in}}{\pgfqpoint{1.515138in}{1.615820in}}%
\pgfpathcurveto{\pgfqpoint{1.512534in}{1.613215in}}{\pgfqpoint{1.511071in}{1.609682in}}{\pgfqpoint{1.511071in}{1.605999in}}%
\pgfpathcurveto{\pgfqpoint{1.511071in}{1.602315in}}{\pgfqpoint{1.512534in}{1.598782in}}{\pgfqpoint{1.515138in}{1.596178in}}%
\pgfpathcurveto{\pgfqpoint{1.517743in}{1.593573in}}{\pgfqpoint{1.521276in}{1.592110in}}{\pgfqpoint{1.524959in}{1.592110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516286in}{1.830888in}}%
\pgfpathcurveto{\pgfqpoint{1.519969in}{1.830888in}}{\pgfqpoint{1.523502in}{1.832351in}}{\pgfqpoint{1.526107in}{1.834956in}}%
\pgfpathcurveto{\pgfqpoint{1.528711in}{1.837560in}}{\pgfqpoint{1.530175in}{1.841093in}}{\pgfqpoint{1.530175in}{1.844777in}}%
\pgfpathcurveto{\pgfqpoint{1.530175in}{1.848460in}}{\pgfqpoint{1.528711in}{1.851993in}}{\pgfqpoint{1.526107in}{1.854598in}}%
\pgfpathcurveto{\pgfqpoint{1.523502in}{1.857202in}}{\pgfqpoint{1.519969in}{1.858666in}}{\pgfqpoint{1.516286in}{1.858666in}}%
\pgfpathcurveto{\pgfqpoint{1.512602in}{1.858666in}}{\pgfqpoint{1.509069in}{1.857202in}}{\pgfqpoint{1.506465in}{1.854598in}}%
\pgfpathcurveto{\pgfqpoint{1.503860in}{1.851993in}}{\pgfqpoint{1.502397in}{1.848460in}}{\pgfqpoint{1.502397in}{1.844777in}}%
\pgfpathcurveto{\pgfqpoint{1.502397in}{1.841093in}}{\pgfqpoint{1.503860in}{1.837560in}}{\pgfqpoint{1.506465in}{1.834956in}}%
\pgfpathcurveto{\pgfqpoint{1.509069in}{1.832351in}}{\pgfqpoint{1.512602in}{1.830888in}}{\pgfqpoint{1.516286in}{1.830888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635193in}{1.807536in}}%
\pgfpathcurveto{\pgfqpoint{1.638876in}{1.807536in}}{\pgfqpoint{1.642409in}{1.809000in}}{\pgfqpoint{1.645014in}{1.811604in}}%
\pgfpathcurveto{\pgfqpoint{1.647618in}{1.814209in}}{\pgfqpoint{1.649082in}{1.817742in}}{\pgfqpoint{1.649082in}{1.821425in}}%
\pgfpathcurveto{\pgfqpoint{1.649082in}{1.825109in}}{\pgfqpoint{1.647618in}{1.828642in}}{\pgfqpoint{1.645014in}{1.831246in}}%
\pgfpathcurveto{\pgfqpoint{1.642409in}{1.833851in}}{\pgfqpoint{1.638876in}{1.835314in}}{\pgfqpoint{1.635193in}{1.835314in}}%
\pgfpathcurveto{\pgfqpoint{1.631509in}{1.835314in}}{\pgfqpoint{1.627976in}{1.833851in}}{\pgfqpoint{1.625372in}{1.831246in}}%
\pgfpathcurveto{\pgfqpoint{1.622767in}{1.828642in}}{\pgfqpoint{1.621304in}{1.825109in}}{\pgfqpoint{1.621304in}{1.821425in}}%
\pgfpathcurveto{\pgfqpoint{1.621304in}{1.817742in}}{\pgfqpoint{1.622767in}{1.814209in}}{\pgfqpoint{1.625372in}{1.811604in}}%
\pgfpathcurveto{\pgfqpoint{1.627976in}{1.809000in}}{\pgfqpoint{1.631509in}{1.807536in}}{\pgfqpoint{1.635193in}{1.807536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391882in}{1.675091in}}%
\pgfpathcurveto{\pgfqpoint{1.395566in}{1.675091in}}{\pgfqpoint{1.399099in}{1.676555in}}{\pgfqpoint{1.401703in}{1.679159in}}%
\pgfpathcurveto{\pgfqpoint{1.404308in}{1.681764in}}{\pgfqpoint{1.405771in}{1.685297in}}{\pgfqpoint{1.405771in}{1.688980in}}%
\pgfpathcurveto{\pgfqpoint{1.405771in}{1.692663in}}{\pgfqpoint{1.404308in}{1.696196in}}{\pgfqpoint{1.401703in}{1.698801in}}%
\pgfpathcurveto{\pgfqpoint{1.399099in}{1.701406in}}{\pgfqpoint{1.395566in}{1.702869in}}{\pgfqpoint{1.391882in}{1.702869in}}%
\pgfpathcurveto{\pgfqpoint{1.388199in}{1.702869in}}{\pgfqpoint{1.384666in}{1.701406in}}{\pgfqpoint{1.382061in}{1.698801in}}%
\pgfpathcurveto{\pgfqpoint{1.379457in}{1.696196in}}{\pgfqpoint{1.377993in}{1.692663in}}{\pgfqpoint{1.377993in}{1.688980in}}%
\pgfpathcurveto{\pgfqpoint{1.377993in}{1.685297in}}{\pgfqpoint{1.379457in}{1.681764in}}{\pgfqpoint{1.382061in}{1.679159in}}%
\pgfpathcurveto{\pgfqpoint{1.384666in}{1.676555in}}{\pgfqpoint{1.388199in}{1.675091in}}{\pgfqpoint{1.391882in}{1.675091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429604in}{1.589001in}}%
\pgfpathcurveto{\pgfqpoint{1.433288in}{1.589001in}}{\pgfqpoint{1.436821in}{1.590465in}}{\pgfqpoint{1.439425in}{1.593069in}}%
\pgfpathcurveto{\pgfqpoint{1.442030in}{1.595674in}}{\pgfqpoint{1.443493in}{1.599207in}}{\pgfqpoint{1.443493in}{1.602890in}}%
\pgfpathcurveto{\pgfqpoint{1.443493in}{1.606573in}}{\pgfqpoint{1.442030in}{1.610106in}}{\pgfqpoint{1.439425in}{1.612711in}}%
\pgfpathcurveto{\pgfqpoint{1.436821in}{1.615315in}}{\pgfqpoint{1.433288in}{1.616779in}}{\pgfqpoint{1.429604in}{1.616779in}}%
\pgfpathcurveto{\pgfqpoint{1.425921in}{1.616779in}}{\pgfqpoint{1.422388in}{1.615315in}}{\pgfqpoint{1.419783in}{1.612711in}}%
\pgfpathcurveto{\pgfqpoint{1.417179in}{1.610106in}}{\pgfqpoint{1.415715in}{1.606573in}}{\pgfqpoint{1.415715in}{1.602890in}}%
\pgfpathcurveto{\pgfqpoint{1.415715in}{1.599207in}}{\pgfqpoint{1.417179in}{1.595674in}}{\pgfqpoint{1.419783in}{1.593069in}}%
\pgfpathcurveto{\pgfqpoint{1.422388in}{1.590465in}}{\pgfqpoint{1.425921in}{1.589001in}}{\pgfqpoint{1.429604in}{1.589001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436433in}{1.814272in}}%
\pgfpathcurveto{\pgfqpoint{1.440117in}{1.814272in}}{\pgfqpoint{1.443650in}{1.815736in}}{\pgfqpoint{1.446254in}{1.818340in}}%
\pgfpathcurveto{\pgfqpoint{1.448859in}{1.820945in}}{\pgfqpoint{1.450322in}{1.824478in}}{\pgfqpoint{1.450322in}{1.828161in}}%
\pgfpathcurveto{\pgfqpoint{1.450322in}{1.831845in}}{\pgfqpoint{1.448859in}{1.835378in}}{\pgfqpoint{1.446254in}{1.837982in}}%
\pgfpathcurveto{\pgfqpoint{1.443650in}{1.840587in}}{\pgfqpoint{1.440117in}{1.842050in}}{\pgfqpoint{1.436433in}{1.842050in}}%
\pgfpathcurveto{\pgfqpoint{1.432750in}{1.842050in}}{\pgfqpoint{1.429217in}{1.840587in}}{\pgfqpoint{1.426612in}{1.837982in}}%
\pgfpathcurveto{\pgfqpoint{1.424008in}{1.835378in}}{\pgfqpoint{1.422544in}{1.831845in}}{\pgfqpoint{1.422544in}{1.828161in}}%
\pgfpathcurveto{\pgfqpoint{1.422544in}{1.824478in}}{\pgfqpoint{1.424008in}{1.820945in}}{\pgfqpoint{1.426612in}{1.818340in}}%
\pgfpathcurveto{\pgfqpoint{1.429217in}{1.815736in}}{\pgfqpoint{1.432750in}{1.814272in}}{\pgfqpoint{1.436433in}{1.814272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466750in}{1.514392in}}%
\pgfpathcurveto{\pgfqpoint{1.470433in}{1.514392in}}{\pgfqpoint{1.473966in}{1.515855in}}{\pgfqpoint{1.476571in}{1.518460in}}%
\pgfpathcurveto{\pgfqpoint{1.479175in}{1.521064in}}{\pgfqpoint{1.480639in}{1.524597in}}{\pgfqpoint{1.480639in}{1.528281in}}%
\pgfpathcurveto{\pgfqpoint{1.480639in}{1.531964in}}{\pgfqpoint{1.479175in}{1.535497in}}{\pgfqpoint{1.476571in}{1.538102in}}%
\pgfpathcurveto{\pgfqpoint{1.473966in}{1.540706in}}{\pgfqpoint{1.470433in}{1.542170in}}{\pgfqpoint{1.466750in}{1.542170in}}%
\pgfpathcurveto{\pgfqpoint{1.463066in}{1.542170in}}{\pgfqpoint{1.459533in}{1.540706in}}{\pgfqpoint{1.456929in}{1.538102in}}%
\pgfpathcurveto{\pgfqpoint{1.454324in}{1.535497in}}{\pgfqpoint{1.452861in}{1.531964in}}{\pgfqpoint{1.452861in}{1.528281in}}%
\pgfpathcurveto{\pgfqpoint{1.452861in}{1.524597in}}{\pgfqpoint{1.454324in}{1.521064in}}{\pgfqpoint{1.456929in}{1.518460in}}%
\pgfpathcurveto{\pgfqpoint{1.459533in}{1.515855in}}{\pgfqpoint{1.463066in}{1.514392in}}{\pgfqpoint{1.466750in}{1.514392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608270in}{1.803153in}}%
\pgfpathcurveto{\pgfqpoint{1.611954in}{1.803153in}}{\pgfqpoint{1.615487in}{1.804616in}}{\pgfqpoint{1.618091in}{1.807221in}}%
\pgfpathcurveto{\pgfqpoint{1.620696in}{1.809825in}}{\pgfqpoint{1.622159in}{1.813358in}}{\pgfqpoint{1.622159in}{1.817042in}}%
\pgfpathcurveto{\pgfqpoint{1.622159in}{1.820725in}}{\pgfqpoint{1.620696in}{1.824258in}}{\pgfqpoint{1.618091in}{1.826863in}}%
\pgfpathcurveto{\pgfqpoint{1.615487in}{1.829467in}}{\pgfqpoint{1.611954in}{1.830931in}}{\pgfqpoint{1.608270in}{1.830931in}}%
\pgfpathcurveto{\pgfqpoint{1.604587in}{1.830931in}}{\pgfqpoint{1.601054in}{1.829467in}}{\pgfqpoint{1.598449in}{1.826863in}}%
\pgfpathcurveto{\pgfqpoint{1.595845in}{1.824258in}}{\pgfqpoint{1.594381in}{1.820725in}}{\pgfqpoint{1.594381in}{1.817042in}}%
\pgfpathcurveto{\pgfqpoint{1.594381in}{1.813358in}}{\pgfqpoint{1.595845in}{1.809825in}}{\pgfqpoint{1.598449in}{1.807221in}}%
\pgfpathcurveto{\pgfqpoint{1.601054in}{1.804616in}}{\pgfqpoint{1.604587in}{1.803153in}}{\pgfqpoint{1.608270in}{1.803153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458394in}{1.739741in}}%
\pgfpathcurveto{\pgfqpoint{1.462078in}{1.739741in}}{\pgfqpoint{1.465611in}{1.741204in}}{\pgfqpoint{1.468215in}{1.743809in}}%
\pgfpathcurveto{\pgfqpoint{1.470820in}{1.746413in}}{\pgfqpoint{1.472283in}{1.749946in}}{\pgfqpoint{1.472283in}{1.753630in}}%
\pgfpathcurveto{\pgfqpoint{1.472283in}{1.757313in}}{\pgfqpoint{1.470820in}{1.760846in}}{\pgfqpoint{1.468215in}{1.763451in}}%
\pgfpathcurveto{\pgfqpoint{1.465611in}{1.766055in}}{\pgfqpoint{1.462078in}{1.767519in}}{\pgfqpoint{1.458394in}{1.767519in}}%
\pgfpathcurveto{\pgfqpoint{1.454711in}{1.767519in}}{\pgfqpoint{1.451178in}{1.766055in}}{\pgfqpoint{1.448574in}{1.763451in}}%
\pgfpathcurveto{\pgfqpoint{1.445969in}{1.760846in}}{\pgfqpoint{1.444506in}{1.757313in}}{\pgfqpoint{1.444506in}{1.753630in}}%
\pgfpathcurveto{\pgfqpoint{1.444506in}{1.749946in}}{\pgfqpoint{1.445969in}{1.746413in}}{\pgfqpoint{1.448574in}{1.743809in}}%
\pgfpathcurveto{\pgfqpoint{1.451178in}{1.741204in}}{\pgfqpoint{1.454711in}{1.739741in}}{\pgfqpoint{1.458394in}{1.739741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531819in}{1.921038in}}%
\pgfpathcurveto{\pgfqpoint{1.535502in}{1.921038in}}{\pgfqpoint{1.539035in}{1.922502in}}{\pgfqpoint{1.541640in}{1.925106in}}%
\pgfpathcurveto{\pgfqpoint{1.544245in}{1.927711in}}{\pgfqpoint{1.545708in}{1.931244in}}{\pgfqpoint{1.545708in}{1.934927in}}%
\pgfpathcurveto{\pgfqpoint{1.545708in}{1.938611in}}{\pgfqpoint{1.544245in}{1.942144in}}{\pgfqpoint{1.541640in}{1.944748in}}%
\pgfpathcurveto{\pgfqpoint{1.539035in}{1.947353in}}{\pgfqpoint{1.535502in}{1.948816in}}{\pgfqpoint{1.531819in}{1.948816in}}%
\pgfpathcurveto{\pgfqpoint{1.528136in}{1.948816in}}{\pgfqpoint{1.524603in}{1.947353in}}{\pgfqpoint{1.521998in}{1.944748in}}%
\pgfpathcurveto{\pgfqpoint{1.519394in}{1.942144in}}{\pgfqpoint{1.517930in}{1.938611in}}{\pgfqpoint{1.517930in}{1.934927in}}%
\pgfpathcurveto{\pgfqpoint{1.517930in}{1.931244in}}{\pgfqpoint{1.519394in}{1.927711in}}{\pgfqpoint{1.521998in}{1.925106in}}%
\pgfpathcurveto{\pgfqpoint{1.524603in}{1.922502in}}{\pgfqpoint{1.528136in}{1.921038in}}{\pgfqpoint{1.531819in}{1.921038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528644in}{1.705772in}}%
\pgfpathcurveto{\pgfqpoint{1.532327in}{1.705772in}}{\pgfqpoint{1.535860in}{1.707236in}}{\pgfqpoint{1.538465in}{1.709840in}}%
\pgfpathcurveto{\pgfqpoint{1.541069in}{1.712445in}}{\pgfqpoint{1.542533in}{1.715978in}}{\pgfqpoint{1.542533in}{1.719661in}}%
\pgfpathcurveto{\pgfqpoint{1.542533in}{1.723345in}}{\pgfqpoint{1.541069in}{1.726878in}}{\pgfqpoint{1.538465in}{1.729482in}}%
\pgfpathcurveto{\pgfqpoint{1.535860in}{1.732087in}}{\pgfqpoint{1.532327in}{1.733550in}}{\pgfqpoint{1.528644in}{1.733550in}}%
\pgfpathcurveto{\pgfqpoint{1.524961in}{1.733550in}}{\pgfqpoint{1.521428in}{1.732087in}}{\pgfqpoint{1.518823in}{1.729482in}}%
\pgfpathcurveto{\pgfqpoint{1.516218in}{1.726878in}}{\pgfqpoint{1.514755in}{1.723345in}}{\pgfqpoint{1.514755in}{1.719661in}}%
\pgfpathcurveto{\pgfqpoint{1.514755in}{1.715978in}}{\pgfqpoint{1.516218in}{1.712445in}}{\pgfqpoint{1.518823in}{1.709840in}}%
\pgfpathcurveto{\pgfqpoint{1.521428in}{1.707236in}}{\pgfqpoint{1.524961in}{1.705772in}}{\pgfqpoint{1.528644in}{1.705772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546544in}{1.770451in}}%
\pgfpathcurveto{\pgfqpoint{1.550228in}{1.770451in}}{\pgfqpoint{1.553761in}{1.771914in}}{\pgfqpoint{1.556365in}{1.774519in}}%
\pgfpathcurveto{\pgfqpoint{1.558970in}{1.777123in}}{\pgfqpoint{1.560433in}{1.780656in}}{\pgfqpoint{1.560433in}{1.784340in}}%
\pgfpathcurveto{\pgfqpoint{1.560433in}{1.788023in}}{\pgfqpoint{1.558970in}{1.791556in}}{\pgfqpoint{1.556365in}{1.794161in}}%
\pgfpathcurveto{\pgfqpoint{1.553761in}{1.796765in}}{\pgfqpoint{1.550228in}{1.798229in}}{\pgfqpoint{1.546544in}{1.798229in}}%
\pgfpathcurveto{\pgfqpoint{1.542861in}{1.798229in}}{\pgfqpoint{1.539328in}{1.796765in}}{\pgfqpoint{1.536723in}{1.794161in}}%
\pgfpathcurveto{\pgfqpoint{1.534119in}{1.791556in}}{\pgfqpoint{1.532655in}{1.788023in}}{\pgfqpoint{1.532655in}{1.784340in}}%
\pgfpathcurveto{\pgfqpoint{1.532655in}{1.780656in}}{\pgfqpoint{1.534119in}{1.777123in}}{\pgfqpoint{1.536723in}{1.774519in}}%
\pgfpathcurveto{\pgfqpoint{1.539328in}{1.771914in}}{\pgfqpoint{1.542861in}{1.770451in}}{\pgfqpoint{1.546544in}{1.770451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421582in}{1.679536in}}%
\pgfpathcurveto{\pgfqpoint{1.425265in}{1.679536in}}{\pgfqpoint{1.428798in}{1.680999in}}{\pgfqpoint{1.431403in}{1.683604in}}%
\pgfpathcurveto{\pgfqpoint{1.434007in}{1.686208in}}{\pgfqpoint{1.435471in}{1.689741in}}{\pgfqpoint{1.435471in}{1.693425in}}%
\pgfpathcurveto{\pgfqpoint{1.435471in}{1.697108in}}{\pgfqpoint{1.434007in}{1.700641in}}{\pgfqpoint{1.431403in}{1.703246in}}%
\pgfpathcurveto{\pgfqpoint{1.428798in}{1.705850in}}{\pgfqpoint{1.425265in}{1.707314in}}{\pgfqpoint{1.421582in}{1.707314in}}%
\pgfpathcurveto{\pgfqpoint{1.417898in}{1.707314in}}{\pgfqpoint{1.414365in}{1.705850in}}{\pgfqpoint{1.411761in}{1.703246in}}%
\pgfpathcurveto{\pgfqpoint{1.409156in}{1.700641in}}{\pgfqpoint{1.407693in}{1.697108in}}{\pgfqpoint{1.407693in}{1.693425in}}%
\pgfpathcurveto{\pgfqpoint{1.407693in}{1.689741in}}{\pgfqpoint{1.409156in}{1.686208in}}{\pgfqpoint{1.411761in}{1.683604in}}%
\pgfpathcurveto{\pgfqpoint{1.414365in}{1.680999in}}{\pgfqpoint{1.417898in}{1.679536in}}{\pgfqpoint{1.421582in}{1.679536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475738in}{1.641948in}}%
\pgfpathcurveto{\pgfqpoint{1.479421in}{1.641948in}}{\pgfqpoint{1.482954in}{1.643412in}}{\pgfqpoint{1.485559in}{1.646016in}}%
\pgfpathcurveto{\pgfqpoint{1.488164in}{1.648621in}}{\pgfqpoint{1.489627in}{1.652154in}}{\pgfqpoint{1.489627in}{1.655837in}}%
\pgfpathcurveto{\pgfqpoint{1.489627in}{1.659521in}}{\pgfqpoint{1.488164in}{1.663054in}}{\pgfqpoint{1.485559in}{1.665658in}}%
\pgfpathcurveto{\pgfqpoint{1.482954in}{1.668263in}}{\pgfqpoint{1.479421in}{1.669726in}}{\pgfqpoint{1.475738in}{1.669726in}}%
\pgfpathcurveto{\pgfqpoint{1.472055in}{1.669726in}}{\pgfqpoint{1.468522in}{1.668263in}}{\pgfqpoint{1.465917in}{1.665658in}}%
\pgfpathcurveto{\pgfqpoint{1.463313in}{1.663054in}}{\pgfqpoint{1.461849in}{1.659521in}}{\pgfqpoint{1.461849in}{1.655837in}}%
\pgfpathcurveto{\pgfqpoint{1.461849in}{1.652154in}}{\pgfqpoint{1.463313in}{1.648621in}}{\pgfqpoint{1.465917in}{1.646016in}}%
\pgfpathcurveto{\pgfqpoint{1.468522in}{1.643412in}}{\pgfqpoint{1.472055in}{1.641948in}}{\pgfqpoint{1.475738in}{1.641948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503530in}{1.788197in}}%
\pgfpathcurveto{\pgfqpoint{1.507214in}{1.788197in}}{\pgfqpoint{1.510747in}{1.789661in}}{\pgfqpoint{1.513351in}{1.792265in}}%
\pgfpathcurveto{\pgfqpoint{1.515956in}{1.794870in}}{\pgfqpoint{1.517419in}{1.798403in}}{\pgfqpoint{1.517419in}{1.802086in}}%
\pgfpathcurveto{\pgfqpoint{1.517419in}{1.805770in}}{\pgfqpoint{1.515956in}{1.809303in}}{\pgfqpoint{1.513351in}{1.811907in}}%
\pgfpathcurveto{\pgfqpoint{1.510747in}{1.814512in}}{\pgfqpoint{1.507214in}{1.815975in}}{\pgfqpoint{1.503530in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{1.499847in}{1.815975in}}{\pgfqpoint{1.496314in}{1.814512in}}{\pgfqpoint{1.493709in}{1.811907in}}%
\pgfpathcurveto{\pgfqpoint{1.491105in}{1.809303in}}{\pgfqpoint{1.489641in}{1.805770in}}{\pgfqpoint{1.489641in}{1.802086in}}%
\pgfpathcurveto{\pgfqpoint{1.489641in}{1.798403in}}{\pgfqpoint{1.491105in}{1.794870in}}{\pgfqpoint{1.493709in}{1.792265in}}%
\pgfpathcurveto{\pgfqpoint{1.496314in}{1.789661in}}{\pgfqpoint{1.499847in}{1.788197in}}{\pgfqpoint{1.503530in}{1.788197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620425in}{1.642969in}}%
\pgfpathcurveto{\pgfqpoint{1.624108in}{1.642969in}}{\pgfqpoint{1.627642in}{1.644432in}}{\pgfqpoint{1.630246in}{1.647036in}}%
\pgfpathcurveto{\pgfqpoint{1.632851in}{1.649641in}}{\pgfqpoint{1.634314in}{1.653174in}}{\pgfqpoint{1.634314in}{1.656857in}}%
\pgfpathcurveto{\pgfqpoint{1.634314in}{1.660541in}}{\pgfqpoint{1.632851in}{1.664074in}}{\pgfqpoint{1.630246in}{1.666678in}}%
\pgfpathcurveto{\pgfqpoint{1.627642in}{1.669283in}}{\pgfqpoint{1.624108in}{1.670746in}}{\pgfqpoint{1.620425in}{1.670746in}}%
\pgfpathcurveto{\pgfqpoint{1.616742in}{1.670746in}}{\pgfqpoint{1.613209in}{1.669283in}}{\pgfqpoint{1.610604in}{1.666678in}}%
\pgfpathcurveto{\pgfqpoint{1.608000in}{1.664074in}}{\pgfqpoint{1.606536in}{1.660541in}}{\pgfqpoint{1.606536in}{1.656857in}}%
\pgfpathcurveto{\pgfqpoint{1.606536in}{1.653174in}}{\pgfqpoint{1.608000in}{1.649641in}}{\pgfqpoint{1.610604in}{1.647036in}}%
\pgfpathcurveto{\pgfqpoint{1.613209in}{1.644432in}}{\pgfqpoint{1.616742in}{1.642969in}}{\pgfqpoint{1.620425in}{1.642969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524427in}{1.811614in}}%
\pgfpathcurveto{\pgfqpoint{1.528110in}{1.811614in}}{\pgfqpoint{1.531643in}{1.813077in}}{\pgfqpoint{1.534248in}{1.815682in}}%
\pgfpathcurveto{\pgfqpoint{1.536852in}{1.818287in}}{\pgfqpoint{1.538316in}{1.821820in}}{\pgfqpoint{1.538316in}{1.825503in}}%
\pgfpathcurveto{\pgfqpoint{1.538316in}{1.829186in}}{\pgfqpoint{1.536852in}{1.832719in}}{\pgfqpoint{1.534248in}{1.835324in}}%
\pgfpathcurveto{\pgfqpoint{1.531643in}{1.837928in}}{\pgfqpoint{1.528110in}{1.839392in}}{\pgfqpoint{1.524427in}{1.839392in}}%
\pgfpathcurveto{\pgfqpoint{1.520744in}{1.839392in}}{\pgfqpoint{1.517211in}{1.837928in}}{\pgfqpoint{1.514606in}{1.835324in}}%
\pgfpathcurveto{\pgfqpoint{1.512001in}{1.832719in}}{\pgfqpoint{1.510538in}{1.829186in}}{\pgfqpoint{1.510538in}{1.825503in}}%
\pgfpathcurveto{\pgfqpoint{1.510538in}{1.821820in}}{\pgfqpoint{1.512001in}{1.818287in}}{\pgfqpoint{1.514606in}{1.815682in}}%
\pgfpathcurveto{\pgfqpoint{1.517211in}{1.813077in}}{\pgfqpoint{1.520744in}{1.811614in}}{\pgfqpoint{1.524427in}{1.811614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584113in}{1.905094in}}%
\pgfpathcurveto{\pgfqpoint{1.587797in}{1.905094in}}{\pgfqpoint{1.591330in}{1.906557in}}{\pgfqpoint{1.593934in}{1.909162in}}%
\pgfpathcurveto{\pgfqpoint{1.596539in}{1.911766in}}{\pgfqpoint{1.598002in}{1.915299in}}{\pgfqpoint{1.598002in}{1.918983in}}%
\pgfpathcurveto{\pgfqpoint{1.598002in}{1.922666in}}{\pgfqpoint{1.596539in}{1.926199in}}{\pgfqpoint{1.593934in}{1.928803in}}%
\pgfpathcurveto{\pgfqpoint{1.591330in}{1.931408in}}{\pgfqpoint{1.587797in}{1.932871in}}{\pgfqpoint{1.584113in}{1.932871in}}%
\pgfpathcurveto{\pgfqpoint{1.580430in}{1.932871in}}{\pgfqpoint{1.576897in}{1.931408in}}{\pgfqpoint{1.574292in}{1.928803in}}%
\pgfpathcurveto{\pgfqpoint{1.571688in}{1.926199in}}{\pgfqpoint{1.570224in}{1.922666in}}{\pgfqpoint{1.570224in}{1.918983in}}%
\pgfpathcurveto{\pgfqpoint{1.570224in}{1.915299in}}{\pgfqpoint{1.571688in}{1.911766in}}{\pgfqpoint{1.574292in}{1.909162in}}%
\pgfpathcurveto{\pgfqpoint{1.576897in}{1.906557in}}{\pgfqpoint{1.580430in}{1.905094in}}{\pgfqpoint{1.584113in}{1.905094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704336in}{1.739973in}}%
\pgfpathcurveto{\pgfqpoint{1.708019in}{1.739973in}}{\pgfqpoint{1.711552in}{1.741437in}}{\pgfqpoint{1.714157in}{1.744041in}}%
\pgfpathcurveto{\pgfqpoint{1.716761in}{1.746646in}}{\pgfqpoint{1.718225in}{1.750179in}}{\pgfqpoint{1.718225in}{1.753862in}}%
\pgfpathcurveto{\pgfqpoint{1.718225in}{1.757546in}}{\pgfqpoint{1.716761in}{1.761079in}}{\pgfqpoint{1.714157in}{1.763683in}}%
\pgfpathcurveto{\pgfqpoint{1.711552in}{1.766288in}}{\pgfqpoint{1.708019in}{1.767751in}}{\pgfqpoint{1.704336in}{1.767751in}}%
\pgfpathcurveto{\pgfqpoint{1.700652in}{1.767751in}}{\pgfqpoint{1.697119in}{1.766288in}}{\pgfqpoint{1.694515in}{1.763683in}}%
\pgfpathcurveto{\pgfqpoint{1.691910in}{1.761079in}}{\pgfqpoint{1.690447in}{1.757546in}}{\pgfqpoint{1.690447in}{1.753862in}}%
\pgfpathcurveto{\pgfqpoint{1.690447in}{1.750179in}}{\pgfqpoint{1.691910in}{1.746646in}}{\pgfqpoint{1.694515in}{1.744041in}}%
\pgfpathcurveto{\pgfqpoint{1.697119in}{1.741437in}}{\pgfqpoint{1.700652in}{1.739973in}}{\pgfqpoint{1.704336in}{1.739973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469897in}{1.491981in}}%
\pgfpathcurveto{\pgfqpoint{1.473581in}{1.491981in}}{\pgfqpoint{1.477114in}{1.493444in}}{\pgfqpoint{1.479718in}{1.496049in}}%
\pgfpathcurveto{\pgfqpoint{1.482323in}{1.498654in}}{\pgfqpoint{1.483786in}{1.502187in}}{\pgfqpoint{1.483786in}{1.505870in}}%
\pgfpathcurveto{\pgfqpoint{1.483786in}{1.509553in}}{\pgfqpoint{1.482323in}{1.513086in}}{\pgfqpoint{1.479718in}{1.515691in}}%
\pgfpathcurveto{\pgfqpoint{1.477114in}{1.518295in}}{\pgfqpoint{1.473581in}{1.519759in}}{\pgfqpoint{1.469897in}{1.519759in}}%
\pgfpathcurveto{\pgfqpoint{1.466214in}{1.519759in}}{\pgfqpoint{1.462681in}{1.518295in}}{\pgfqpoint{1.460077in}{1.515691in}}%
\pgfpathcurveto{\pgfqpoint{1.457472in}{1.513086in}}{\pgfqpoint{1.456009in}{1.509553in}}{\pgfqpoint{1.456009in}{1.505870in}}%
\pgfpathcurveto{\pgfqpoint{1.456009in}{1.502187in}}{\pgfqpoint{1.457472in}{1.498654in}}{\pgfqpoint{1.460077in}{1.496049in}}%
\pgfpathcurveto{\pgfqpoint{1.462681in}{1.493444in}}{\pgfqpoint{1.466214in}{1.491981in}}{\pgfqpoint{1.469897in}{1.491981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271912in}{1.615011in}}%
\pgfpathcurveto{\pgfqpoint{1.275596in}{1.615011in}}{\pgfqpoint{1.279129in}{1.616475in}}{\pgfqpoint{1.281733in}{1.619079in}}%
\pgfpathcurveto{\pgfqpoint{1.284338in}{1.621684in}}{\pgfqpoint{1.285801in}{1.625217in}}{\pgfqpoint{1.285801in}{1.628900in}}%
\pgfpathcurveto{\pgfqpoint{1.285801in}{1.632584in}}{\pgfqpoint{1.284338in}{1.636117in}}{\pgfqpoint{1.281733in}{1.638721in}}%
\pgfpathcurveto{\pgfqpoint{1.279129in}{1.641326in}}{\pgfqpoint{1.275596in}{1.642789in}}{\pgfqpoint{1.271912in}{1.642789in}}%
\pgfpathcurveto{\pgfqpoint{1.268229in}{1.642789in}}{\pgfqpoint{1.264696in}{1.641326in}}{\pgfqpoint{1.262092in}{1.638721in}}%
\pgfpathcurveto{\pgfqpoint{1.259487in}{1.636117in}}{\pgfqpoint{1.258024in}{1.632584in}}{\pgfqpoint{1.258024in}{1.628900in}}%
\pgfpathcurveto{\pgfqpoint{1.258024in}{1.625217in}}{\pgfqpoint{1.259487in}{1.621684in}}{\pgfqpoint{1.262092in}{1.619079in}}%
\pgfpathcurveto{\pgfqpoint{1.264696in}{1.616475in}}{\pgfqpoint{1.268229in}{1.615011in}}{\pgfqpoint{1.271912in}{1.615011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580945in}{1.775151in}}%
\pgfpathcurveto{\pgfqpoint{1.584628in}{1.775151in}}{\pgfqpoint{1.588161in}{1.776615in}}{\pgfqpoint{1.590766in}{1.779219in}}%
\pgfpathcurveto{\pgfqpoint{1.593370in}{1.781824in}}{\pgfqpoint{1.594834in}{1.785357in}}{\pgfqpoint{1.594834in}{1.789040in}}%
\pgfpathcurveto{\pgfqpoint{1.594834in}{1.792723in}}{\pgfqpoint{1.593370in}{1.796256in}}{\pgfqpoint{1.590766in}{1.798861in}}%
\pgfpathcurveto{\pgfqpoint{1.588161in}{1.801466in}}{\pgfqpoint{1.584628in}{1.802929in}}{\pgfqpoint{1.580945in}{1.802929in}}%
\pgfpathcurveto{\pgfqpoint{1.577261in}{1.802929in}}{\pgfqpoint{1.573728in}{1.801466in}}{\pgfqpoint{1.571124in}{1.798861in}}%
\pgfpathcurveto{\pgfqpoint{1.568519in}{1.796256in}}{\pgfqpoint{1.567056in}{1.792723in}}{\pgfqpoint{1.567056in}{1.789040in}}%
\pgfpathcurveto{\pgfqpoint{1.567056in}{1.785357in}}{\pgfqpoint{1.568519in}{1.781824in}}{\pgfqpoint{1.571124in}{1.779219in}}%
\pgfpathcurveto{\pgfqpoint{1.573728in}{1.776615in}}{\pgfqpoint{1.577261in}{1.775151in}}{\pgfqpoint{1.580945in}{1.775151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590483in}{1.749827in}}%
\pgfpathcurveto{\pgfqpoint{1.594167in}{1.749827in}}{\pgfqpoint{1.597700in}{1.751291in}}{\pgfqpoint{1.600304in}{1.753895in}}%
\pgfpathcurveto{\pgfqpoint{1.602909in}{1.756500in}}{\pgfqpoint{1.604372in}{1.760033in}}{\pgfqpoint{1.604372in}{1.763716in}}%
\pgfpathcurveto{\pgfqpoint{1.604372in}{1.767399in}}{\pgfqpoint{1.602909in}{1.770932in}}{\pgfqpoint{1.600304in}{1.773537in}}%
\pgfpathcurveto{\pgfqpoint{1.597700in}{1.776142in}}{\pgfqpoint{1.594167in}{1.777605in}}{\pgfqpoint{1.590483in}{1.777605in}}%
\pgfpathcurveto{\pgfqpoint{1.586800in}{1.777605in}}{\pgfqpoint{1.583267in}{1.776142in}}{\pgfqpoint{1.580662in}{1.773537in}}%
\pgfpathcurveto{\pgfqpoint{1.578058in}{1.770932in}}{\pgfqpoint{1.576594in}{1.767399in}}{\pgfqpoint{1.576594in}{1.763716in}}%
\pgfpathcurveto{\pgfqpoint{1.576594in}{1.760033in}}{\pgfqpoint{1.578058in}{1.756500in}}{\pgfqpoint{1.580662in}{1.753895in}}%
\pgfpathcurveto{\pgfqpoint{1.583267in}{1.751291in}}{\pgfqpoint{1.586800in}{1.749827in}}{\pgfqpoint{1.590483in}{1.749827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566365in}{1.703805in}}%
\pgfpathcurveto{\pgfqpoint{1.570049in}{1.703805in}}{\pgfqpoint{1.573582in}{1.705268in}}{\pgfqpoint{1.576186in}{1.707873in}}%
\pgfpathcurveto{\pgfqpoint{1.578791in}{1.710477in}}{\pgfqpoint{1.580254in}{1.714010in}}{\pgfqpoint{1.580254in}{1.717693in}}%
\pgfpathcurveto{\pgfqpoint{1.580254in}{1.721377in}}{\pgfqpoint{1.578791in}{1.724910in}}{\pgfqpoint{1.576186in}{1.727514in}}%
\pgfpathcurveto{\pgfqpoint{1.573582in}{1.730119in}}{\pgfqpoint{1.570049in}{1.731582in}}{\pgfqpoint{1.566365in}{1.731582in}}%
\pgfpathcurveto{\pgfqpoint{1.562682in}{1.731582in}}{\pgfqpoint{1.559149in}{1.730119in}}{\pgfqpoint{1.556545in}{1.727514in}}%
\pgfpathcurveto{\pgfqpoint{1.553940in}{1.724910in}}{\pgfqpoint{1.552477in}{1.721377in}}{\pgfqpoint{1.552477in}{1.717693in}}%
\pgfpathcurveto{\pgfqpoint{1.552477in}{1.714010in}}{\pgfqpoint{1.553940in}{1.710477in}}{\pgfqpoint{1.556545in}{1.707873in}}%
\pgfpathcurveto{\pgfqpoint{1.559149in}{1.705268in}}{\pgfqpoint{1.562682in}{1.703805in}}{\pgfqpoint{1.566365in}{1.703805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600235in}{1.716090in}}%
\pgfpathcurveto{\pgfqpoint{1.603918in}{1.716090in}}{\pgfqpoint{1.607451in}{1.717554in}}{\pgfqpoint{1.610056in}{1.720158in}}%
\pgfpathcurveto{\pgfqpoint{1.612660in}{1.722763in}}{\pgfqpoint{1.614124in}{1.726296in}}{\pgfqpoint{1.614124in}{1.729979in}}%
\pgfpathcurveto{\pgfqpoint{1.614124in}{1.733662in}}{\pgfqpoint{1.612660in}{1.737195in}}{\pgfqpoint{1.610056in}{1.739800in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{1.742405in}}{\pgfqpoint{1.603918in}{1.743868in}}{\pgfqpoint{1.600235in}{1.743868in}}%
\pgfpathcurveto{\pgfqpoint{1.596551in}{1.743868in}}{\pgfqpoint{1.593018in}{1.742405in}}{\pgfqpoint{1.590414in}{1.739800in}}%
\pgfpathcurveto{\pgfqpoint{1.587809in}{1.737195in}}{\pgfqpoint{1.586346in}{1.733662in}}{\pgfqpoint{1.586346in}{1.729979in}}%
\pgfpathcurveto{\pgfqpoint{1.586346in}{1.726296in}}{\pgfqpoint{1.587809in}{1.722763in}}{\pgfqpoint{1.590414in}{1.720158in}}%
\pgfpathcurveto{\pgfqpoint{1.593018in}{1.717554in}}{\pgfqpoint{1.596551in}{1.716090in}}{\pgfqpoint{1.600235in}{1.716090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635397in}{1.908180in}}%
\pgfpathcurveto{\pgfqpoint{1.639080in}{1.908180in}}{\pgfqpoint{1.642613in}{1.909643in}}{\pgfqpoint{1.645218in}{1.912248in}}%
\pgfpathcurveto{\pgfqpoint{1.647822in}{1.914852in}}{\pgfqpoint{1.649286in}{1.918385in}}{\pgfqpoint{1.649286in}{1.922069in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{1.925752in}}{\pgfqpoint{1.647822in}{1.929285in}}{\pgfqpoint{1.645218in}{1.931890in}}%
\pgfpathcurveto{\pgfqpoint{1.642613in}{1.934494in}}{\pgfqpoint{1.639080in}{1.935958in}}{\pgfqpoint{1.635397in}{1.935958in}}%
\pgfpathcurveto{\pgfqpoint{1.631714in}{1.935958in}}{\pgfqpoint{1.628180in}{1.934494in}}{\pgfqpoint{1.625576in}{1.931890in}}%
\pgfpathcurveto{\pgfqpoint{1.622971in}{1.929285in}}{\pgfqpoint{1.621508in}{1.925752in}}{\pgfqpoint{1.621508in}{1.922069in}}%
\pgfpathcurveto{\pgfqpoint{1.621508in}{1.918385in}}{\pgfqpoint{1.622971in}{1.914852in}}{\pgfqpoint{1.625576in}{1.912248in}}%
\pgfpathcurveto{\pgfqpoint{1.628180in}{1.909643in}}{\pgfqpoint{1.631714in}{1.908180in}}{\pgfqpoint{1.635397in}{1.908180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468542in}{1.562714in}}%
\pgfpathcurveto{\pgfqpoint{1.472226in}{1.562714in}}{\pgfqpoint{1.475759in}{1.564177in}}{\pgfqpoint{1.478363in}{1.566782in}}%
\pgfpathcurveto{\pgfqpoint{1.480968in}{1.569386in}}{\pgfqpoint{1.482431in}{1.572919in}}{\pgfqpoint{1.482431in}{1.576603in}}%
\pgfpathcurveto{\pgfqpoint{1.482431in}{1.580286in}}{\pgfqpoint{1.480968in}{1.583819in}}{\pgfqpoint{1.478363in}{1.586424in}}%
\pgfpathcurveto{\pgfqpoint{1.475759in}{1.589028in}}{\pgfqpoint{1.472226in}{1.590492in}}{\pgfqpoint{1.468542in}{1.590492in}}%
\pgfpathcurveto{\pgfqpoint{1.464859in}{1.590492in}}{\pgfqpoint{1.461326in}{1.589028in}}{\pgfqpoint{1.458721in}{1.586424in}}%
\pgfpathcurveto{\pgfqpoint{1.456117in}{1.583819in}}{\pgfqpoint{1.454653in}{1.580286in}}{\pgfqpoint{1.454653in}{1.576603in}}%
\pgfpathcurveto{\pgfqpoint{1.454653in}{1.572919in}}{\pgfqpoint{1.456117in}{1.569386in}}{\pgfqpoint{1.458721in}{1.566782in}}%
\pgfpathcurveto{\pgfqpoint{1.461326in}{1.564177in}}{\pgfqpoint{1.464859in}{1.562714in}}{\pgfqpoint{1.468542in}{1.562714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440169in}{1.530020in}}%
\pgfpathcurveto{\pgfqpoint{1.443852in}{1.530020in}}{\pgfqpoint{1.447385in}{1.531484in}}{\pgfqpoint{1.449990in}{1.534088in}}%
\pgfpathcurveto{\pgfqpoint{1.452594in}{1.536693in}}{\pgfqpoint{1.454058in}{1.540226in}}{\pgfqpoint{1.454058in}{1.543909in}}%
\pgfpathcurveto{\pgfqpoint{1.454058in}{1.547593in}}{\pgfqpoint{1.452594in}{1.551126in}}{\pgfqpoint{1.449990in}{1.553730in}}%
\pgfpathcurveto{\pgfqpoint{1.447385in}{1.556335in}}{\pgfqpoint{1.443852in}{1.557798in}}{\pgfqpoint{1.440169in}{1.557798in}}%
\pgfpathcurveto{\pgfqpoint{1.436485in}{1.557798in}}{\pgfqpoint{1.432952in}{1.556335in}}{\pgfqpoint{1.430348in}{1.553730in}}%
\pgfpathcurveto{\pgfqpoint{1.427743in}{1.551126in}}{\pgfqpoint{1.426280in}{1.547593in}}{\pgfqpoint{1.426280in}{1.543909in}}%
\pgfpathcurveto{\pgfqpoint{1.426280in}{1.540226in}}{\pgfqpoint{1.427743in}{1.536693in}}{\pgfqpoint{1.430348in}{1.534088in}}%
\pgfpathcurveto{\pgfqpoint{1.432952in}{1.531484in}}{\pgfqpoint{1.436485in}{1.530020in}}{\pgfqpoint{1.440169in}{1.530020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561114in}{1.746564in}}%
\pgfpathcurveto{\pgfqpoint{1.564798in}{1.746564in}}{\pgfqpoint{1.568331in}{1.748028in}}{\pgfqpoint{1.570935in}{1.750632in}}%
\pgfpathcurveto{\pgfqpoint{1.573540in}{1.753237in}}{\pgfqpoint{1.575003in}{1.756770in}}{\pgfqpoint{1.575003in}{1.760453in}}%
\pgfpathcurveto{\pgfqpoint{1.575003in}{1.764136in}}{\pgfqpoint{1.573540in}{1.767669in}}{\pgfqpoint{1.570935in}{1.770274in}}%
\pgfpathcurveto{\pgfqpoint{1.568331in}{1.772878in}}{\pgfqpoint{1.564798in}{1.774342in}}{\pgfqpoint{1.561114in}{1.774342in}}%
\pgfpathcurveto{\pgfqpoint{1.557431in}{1.774342in}}{\pgfqpoint{1.553898in}{1.772878in}}{\pgfqpoint{1.551294in}{1.770274in}}%
\pgfpathcurveto{\pgfqpoint{1.548689in}{1.767669in}}{\pgfqpoint{1.547226in}{1.764136in}}{\pgfqpoint{1.547226in}{1.760453in}}%
\pgfpathcurveto{\pgfqpoint{1.547226in}{1.756770in}}{\pgfqpoint{1.548689in}{1.753237in}}{\pgfqpoint{1.551294in}{1.750632in}}%
\pgfpathcurveto{\pgfqpoint{1.553898in}{1.748028in}}{\pgfqpoint{1.557431in}{1.746564in}}{\pgfqpoint{1.561114in}{1.746564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622531in}{1.778279in}}%
\pgfpathcurveto{\pgfqpoint{1.626214in}{1.778279in}}{\pgfqpoint{1.629747in}{1.779742in}}{\pgfqpoint{1.632352in}{1.782347in}}%
\pgfpathcurveto{\pgfqpoint{1.634956in}{1.784951in}}{\pgfqpoint{1.636420in}{1.788484in}}{\pgfqpoint{1.636420in}{1.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.636420in}{1.795851in}}{\pgfqpoint{1.634956in}{1.799384in}}{\pgfqpoint{1.632352in}{1.801988in}}%
\pgfpathcurveto{\pgfqpoint{1.629747in}{1.804593in}}{\pgfqpoint{1.626214in}{1.806056in}}{\pgfqpoint{1.622531in}{1.806056in}}%
\pgfpathcurveto{\pgfqpoint{1.618847in}{1.806056in}}{\pgfqpoint{1.615314in}{1.804593in}}{\pgfqpoint{1.612710in}{1.801988in}}%
\pgfpathcurveto{\pgfqpoint{1.610105in}{1.799384in}}{\pgfqpoint{1.608642in}{1.795851in}}{\pgfqpoint{1.608642in}{1.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.608642in}{1.788484in}}{\pgfqpoint{1.610105in}{1.784951in}}{\pgfqpoint{1.612710in}{1.782347in}}%
\pgfpathcurveto{\pgfqpoint{1.615314in}{1.779742in}}{\pgfqpoint{1.618847in}{1.778279in}}{\pgfqpoint{1.622531in}{1.778279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454115in}{1.875767in}}%
\pgfpathcurveto{\pgfqpoint{1.457799in}{1.875767in}}{\pgfqpoint{1.461332in}{1.877230in}}{\pgfqpoint{1.463936in}{1.879835in}}%
\pgfpathcurveto{\pgfqpoint{1.466541in}{1.882440in}}{\pgfqpoint{1.468004in}{1.885973in}}{\pgfqpoint{1.468004in}{1.889656in}}%
\pgfpathcurveto{\pgfqpoint{1.468004in}{1.893339in}}{\pgfqpoint{1.466541in}{1.896872in}}{\pgfqpoint{1.463936in}{1.899477in}}%
\pgfpathcurveto{\pgfqpoint{1.461332in}{1.902081in}}{\pgfqpoint{1.457799in}{1.903545in}}{\pgfqpoint{1.454115in}{1.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.450432in}{1.903545in}}{\pgfqpoint{1.446899in}{1.902081in}}{\pgfqpoint{1.444294in}{1.899477in}}%
\pgfpathcurveto{\pgfqpoint{1.441690in}{1.896872in}}{\pgfqpoint{1.440226in}{1.893339in}}{\pgfqpoint{1.440226in}{1.889656in}}%
\pgfpathcurveto{\pgfqpoint{1.440226in}{1.885973in}}{\pgfqpoint{1.441690in}{1.882440in}}{\pgfqpoint{1.444294in}{1.879835in}}%
\pgfpathcurveto{\pgfqpoint{1.446899in}{1.877230in}}{\pgfqpoint{1.450432in}{1.875767in}}{\pgfqpoint{1.454115in}{1.875767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540921in}{1.808308in}}%
\pgfpathcurveto{\pgfqpoint{1.544604in}{1.808308in}}{\pgfqpoint{1.548137in}{1.809771in}}{\pgfqpoint{1.550741in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{1.553346in}{1.814981in}}{\pgfqpoint{1.554809in}{1.818514in}}{\pgfqpoint{1.554809in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{1.554809in}{1.825880in}}{\pgfqpoint{1.553346in}{1.829413in}}{\pgfqpoint{1.550741in}{1.832018in}}%
\pgfpathcurveto{\pgfqpoint{1.548137in}{1.834622in}}{\pgfqpoint{1.544604in}{1.836086in}}{\pgfqpoint{1.540921in}{1.836086in}}%
\pgfpathcurveto{\pgfqpoint{1.537237in}{1.836086in}}{\pgfqpoint{1.533704in}{1.834622in}}{\pgfqpoint{1.531100in}{1.832018in}}%
\pgfpathcurveto{\pgfqpoint{1.528495in}{1.829413in}}{\pgfqpoint{1.527032in}{1.825880in}}{\pgfqpoint{1.527032in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{1.527032in}{1.818514in}}{\pgfqpoint{1.528495in}{1.814981in}}{\pgfqpoint{1.531100in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{1.533704in}{1.809771in}}{\pgfqpoint{1.537237in}{1.808308in}}{\pgfqpoint{1.540921in}{1.808308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615980in}{1.870007in}}%
\pgfpathcurveto{\pgfqpoint{1.619663in}{1.870007in}}{\pgfqpoint{1.623196in}{1.871470in}}{\pgfqpoint{1.625801in}{1.874075in}}%
\pgfpathcurveto{\pgfqpoint{1.628406in}{1.876679in}}{\pgfqpoint{1.629869in}{1.880212in}}{\pgfqpoint{1.629869in}{1.883896in}}%
\pgfpathcurveto{\pgfqpoint{1.629869in}{1.887579in}}{\pgfqpoint{1.628406in}{1.891112in}}{\pgfqpoint{1.625801in}{1.893717in}}%
\pgfpathcurveto{\pgfqpoint{1.623196in}{1.896321in}}{\pgfqpoint{1.619663in}{1.897785in}}{\pgfqpoint{1.615980in}{1.897785in}}%
\pgfpathcurveto{\pgfqpoint{1.612297in}{1.897785in}}{\pgfqpoint{1.608764in}{1.896321in}}{\pgfqpoint{1.606159in}{1.893717in}}%
\pgfpathcurveto{\pgfqpoint{1.603555in}{1.891112in}}{\pgfqpoint{1.602091in}{1.887579in}}{\pgfqpoint{1.602091in}{1.883896in}}%
\pgfpathcurveto{\pgfqpoint{1.602091in}{1.880212in}}{\pgfqpoint{1.603555in}{1.876679in}}{\pgfqpoint{1.606159in}{1.874075in}}%
\pgfpathcurveto{\pgfqpoint{1.608764in}{1.871470in}}{\pgfqpoint{1.612297in}{1.870007in}}{\pgfqpoint{1.615980in}{1.870007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618955in}{1.822979in}}%
\pgfpathcurveto{\pgfqpoint{1.622638in}{1.822979in}}{\pgfqpoint{1.626171in}{1.824443in}}{\pgfqpoint{1.628776in}{1.827047in}}%
\pgfpathcurveto{\pgfqpoint{1.631380in}{1.829652in}}{\pgfqpoint{1.632844in}{1.833185in}}{\pgfqpoint{1.632844in}{1.836868in}}%
\pgfpathcurveto{\pgfqpoint{1.632844in}{1.840552in}}{\pgfqpoint{1.631380in}{1.844085in}}{\pgfqpoint{1.628776in}{1.846689in}}%
\pgfpathcurveto{\pgfqpoint{1.626171in}{1.849294in}}{\pgfqpoint{1.622638in}{1.850757in}}{\pgfqpoint{1.618955in}{1.850757in}}%
\pgfpathcurveto{\pgfqpoint{1.615271in}{1.850757in}}{\pgfqpoint{1.611738in}{1.849294in}}{\pgfqpoint{1.609134in}{1.846689in}}%
\pgfpathcurveto{\pgfqpoint{1.606529in}{1.844085in}}{\pgfqpoint{1.605066in}{1.840552in}}{\pgfqpoint{1.605066in}{1.836868in}}%
\pgfpathcurveto{\pgfqpoint{1.605066in}{1.833185in}}{\pgfqpoint{1.606529in}{1.829652in}}{\pgfqpoint{1.609134in}{1.827047in}}%
\pgfpathcurveto{\pgfqpoint{1.611738in}{1.824443in}}{\pgfqpoint{1.615271in}{1.822979in}}{\pgfqpoint{1.618955in}{1.822979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569728in}{1.841212in}}%
\pgfpathcurveto{\pgfqpoint{1.573411in}{1.841212in}}{\pgfqpoint{1.576944in}{1.842676in}}{\pgfqpoint{1.579549in}{1.845280in}}%
\pgfpathcurveto{\pgfqpoint{1.582153in}{1.847885in}}{\pgfqpoint{1.583616in}{1.851418in}}{\pgfqpoint{1.583616in}{1.855101in}}%
\pgfpathcurveto{\pgfqpoint{1.583616in}{1.858785in}}{\pgfqpoint{1.582153in}{1.862318in}}{\pgfqpoint{1.579549in}{1.864922in}}%
\pgfpathcurveto{\pgfqpoint{1.576944in}{1.867527in}}{\pgfqpoint{1.573411in}{1.868990in}}{\pgfqpoint{1.569728in}{1.868990in}}%
\pgfpathcurveto{\pgfqpoint{1.566044in}{1.868990in}}{\pgfqpoint{1.562511in}{1.867527in}}{\pgfqpoint{1.559907in}{1.864922in}}%
\pgfpathcurveto{\pgfqpoint{1.557302in}{1.862318in}}{\pgfqpoint{1.555839in}{1.858785in}}{\pgfqpoint{1.555839in}{1.855101in}}%
\pgfpathcurveto{\pgfqpoint{1.555839in}{1.851418in}}{\pgfqpoint{1.557302in}{1.847885in}}{\pgfqpoint{1.559907in}{1.845280in}}%
\pgfpathcurveto{\pgfqpoint{1.562511in}{1.842676in}}{\pgfqpoint{1.566044in}{1.841212in}}{\pgfqpoint{1.569728in}{1.841212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527532in}{2.016372in}}%
\pgfpathcurveto{\pgfqpoint{1.531216in}{2.016372in}}{\pgfqpoint{1.534749in}{2.017836in}}{\pgfqpoint{1.537353in}{2.020440in}}%
\pgfpathcurveto{\pgfqpoint{1.539958in}{2.023045in}}{\pgfqpoint{1.541421in}{2.026578in}}{\pgfqpoint{1.541421in}{2.030261in}}%
\pgfpathcurveto{\pgfqpoint{1.541421in}{2.033945in}}{\pgfqpoint{1.539958in}{2.037478in}}{\pgfqpoint{1.537353in}{2.040082in}}%
\pgfpathcurveto{\pgfqpoint{1.534749in}{2.042687in}}{\pgfqpoint{1.531216in}{2.044150in}}{\pgfqpoint{1.527532in}{2.044150in}}%
\pgfpathcurveto{\pgfqpoint{1.523849in}{2.044150in}}{\pgfqpoint{1.520316in}{2.042687in}}{\pgfqpoint{1.517711in}{2.040082in}}%
\pgfpathcurveto{\pgfqpoint{1.515107in}{2.037478in}}{\pgfqpoint{1.513643in}{2.033945in}}{\pgfqpoint{1.513643in}{2.030261in}}%
\pgfpathcurveto{\pgfqpoint{1.513643in}{2.026578in}}{\pgfqpoint{1.515107in}{2.023045in}}{\pgfqpoint{1.517711in}{2.020440in}}%
\pgfpathcurveto{\pgfqpoint{1.520316in}{2.017836in}}{\pgfqpoint{1.523849in}{2.016372in}}{\pgfqpoint{1.527532in}{2.016372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505882in}{1.689858in}}%
\pgfpathcurveto{\pgfqpoint{1.509565in}{1.689858in}}{\pgfqpoint{1.513098in}{1.691322in}}{\pgfqpoint{1.515703in}{1.693926in}}%
\pgfpathcurveto{\pgfqpoint{1.518307in}{1.696531in}}{\pgfqpoint{1.519771in}{1.700064in}}{\pgfqpoint{1.519771in}{1.703747in}}%
\pgfpathcurveto{\pgfqpoint{1.519771in}{1.707431in}}{\pgfqpoint{1.518307in}{1.710964in}}{\pgfqpoint{1.515703in}{1.713568in}}%
\pgfpathcurveto{\pgfqpoint{1.513098in}{1.716173in}}{\pgfqpoint{1.509565in}{1.717636in}}{\pgfqpoint{1.505882in}{1.717636in}}%
\pgfpathcurveto{\pgfqpoint{1.502199in}{1.717636in}}{\pgfqpoint{1.498666in}{1.716173in}}{\pgfqpoint{1.496061in}{1.713568in}}%
\pgfpathcurveto{\pgfqpoint{1.493457in}{1.710964in}}{\pgfqpoint{1.491993in}{1.707431in}}{\pgfqpoint{1.491993in}{1.703747in}}%
\pgfpathcurveto{\pgfqpoint{1.491993in}{1.700064in}}{\pgfqpoint{1.493457in}{1.696531in}}{\pgfqpoint{1.496061in}{1.693926in}}%
\pgfpathcurveto{\pgfqpoint{1.498666in}{1.691322in}}{\pgfqpoint{1.502199in}{1.689858in}}{\pgfqpoint{1.505882in}{1.689858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641380in}{1.643642in}}%
\pgfpathcurveto{\pgfqpoint{1.645064in}{1.643642in}}{\pgfqpoint{1.648597in}{1.645105in}}{\pgfqpoint{1.651201in}{1.647710in}}%
\pgfpathcurveto{\pgfqpoint{1.653806in}{1.650314in}}{\pgfqpoint{1.655269in}{1.653847in}}{\pgfqpoint{1.655269in}{1.657530in}}%
\pgfpathcurveto{\pgfqpoint{1.655269in}{1.661214in}}{\pgfqpoint{1.653806in}{1.664747in}}{\pgfqpoint{1.651201in}{1.667351in}}%
\pgfpathcurveto{\pgfqpoint{1.648597in}{1.669956in}}{\pgfqpoint{1.645064in}{1.671419in}}{\pgfqpoint{1.641380in}{1.671419in}}%
\pgfpathcurveto{\pgfqpoint{1.637697in}{1.671419in}}{\pgfqpoint{1.634164in}{1.669956in}}{\pgfqpoint{1.631559in}{1.667351in}}%
\pgfpathcurveto{\pgfqpoint{1.628955in}{1.664747in}}{\pgfqpoint{1.627491in}{1.661214in}}{\pgfqpoint{1.627491in}{1.657530in}}%
\pgfpathcurveto{\pgfqpoint{1.627491in}{1.653847in}}{\pgfqpoint{1.628955in}{1.650314in}}{\pgfqpoint{1.631559in}{1.647710in}}%
\pgfpathcurveto{\pgfqpoint{1.634164in}{1.645105in}}{\pgfqpoint{1.637697in}{1.643642in}}{\pgfqpoint{1.641380in}{1.643642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558649in}{1.827987in}}%
\pgfpathcurveto{\pgfqpoint{1.562332in}{1.827987in}}{\pgfqpoint{1.565865in}{1.829450in}}{\pgfqpoint{1.568470in}{1.832055in}}%
\pgfpathcurveto{\pgfqpoint{1.571074in}{1.834659in}}{\pgfqpoint{1.572538in}{1.838192in}}{\pgfqpoint{1.572538in}{1.841876in}}%
\pgfpathcurveto{\pgfqpoint{1.572538in}{1.845559in}}{\pgfqpoint{1.571074in}{1.849092in}}{\pgfqpoint{1.568470in}{1.851697in}}%
\pgfpathcurveto{\pgfqpoint{1.565865in}{1.854301in}}{\pgfqpoint{1.562332in}{1.855765in}}{\pgfqpoint{1.558649in}{1.855765in}}%
\pgfpathcurveto{\pgfqpoint{1.554965in}{1.855765in}}{\pgfqpoint{1.551432in}{1.854301in}}{\pgfqpoint{1.548828in}{1.851697in}}%
\pgfpathcurveto{\pgfqpoint{1.546223in}{1.849092in}}{\pgfqpoint{1.544760in}{1.845559in}}{\pgfqpoint{1.544760in}{1.841876in}}%
\pgfpathcurveto{\pgfqpoint{1.544760in}{1.838192in}}{\pgfqpoint{1.546223in}{1.834659in}}{\pgfqpoint{1.548828in}{1.832055in}}%
\pgfpathcurveto{\pgfqpoint{1.551432in}{1.829450in}}{\pgfqpoint{1.554965in}{1.827987in}}{\pgfqpoint{1.558649in}{1.827987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407820in}{1.655885in}}%
\pgfpathcurveto{\pgfqpoint{1.411503in}{1.655885in}}{\pgfqpoint{1.415036in}{1.657348in}}{\pgfqpoint{1.417641in}{1.659953in}}%
\pgfpathcurveto{\pgfqpoint{1.420245in}{1.662557in}}{\pgfqpoint{1.421709in}{1.666090in}}{\pgfqpoint{1.421709in}{1.669774in}}%
\pgfpathcurveto{\pgfqpoint{1.421709in}{1.673457in}}{\pgfqpoint{1.420245in}{1.676990in}}{\pgfqpoint{1.417641in}{1.679595in}}%
\pgfpathcurveto{\pgfqpoint{1.415036in}{1.682199in}}{\pgfqpoint{1.411503in}{1.683663in}}{\pgfqpoint{1.407820in}{1.683663in}}%
\pgfpathcurveto{\pgfqpoint{1.404137in}{1.683663in}}{\pgfqpoint{1.400604in}{1.682199in}}{\pgfqpoint{1.397999in}{1.679595in}}%
\pgfpathcurveto{\pgfqpoint{1.395394in}{1.676990in}}{\pgfqpoint{1.393931in}{1.673457in}}{\pgfqpoint{1.393931in}{1.669774in}}%
\pgfpathcurveto{\pgfqpoint{1.393931in}{1.666090in}}{\pgfqpoint{1.395394in}{1.662557in}}{\pgfqpoint{1.397999in}{1.659953in}}%
\pgfpathcurveto{\pgfqpoint{1.400604in}{1.657348in}}{\pgfqpoint{1.404137in}{1.655885in}}{\pgfqpoint{1.407820in}{1.655885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319768in}{1.656497in}}%
\pgfpathcurveto{\pgfqpoint{1.323451in}{1.656497in}}{\pgfqpoint{1.326984in}{1.657961in}}{\pgfqpoint{1.329589in}{1.660565in}}%
\pgfpathcurveto{\pgfqpoint{1.332193in}{1.663170in}}{\pgfqpoint{1.333657in}{1.666703in}}{\pgfqpoint{1.333657in}{1.670386in}}%
\pgfpathcurveto{\pgfqpoint{1.333657in}{1.674069in}}{\pgfqpoint{1.332193in}{1.677602in}}{\pgfqpoint{1.329589in}{1.680207in}}%
\pgfpathcurveto{\pgfqpoint{1.326984in}{1.682811in}}{\pgfqpoint{1.323451in}{1.684275in}}{\pgfqpoint{1.319768in}{1.684275in}}%
\pgfpathcurveto{\pgfqpoint{1.316084in}{1.684275in}}{\pgfqpoint{1.312551in}{1.682811in}}{\pgfqpoint{1.309947in}{1.680207in}}%
\pgfpathcurveto{\pgfqpoint{1.307342in}{1.677602in}}{\pgfqpoint{1.305879in}{1.674069in}}{\pgfqpoint{1.305879in}{1.670386in}}%
\pgfpathcurveto{\pgfqpoint{1.305879in}{1.666703in}}{\pgfqpoint{1.307342in}{1.663170in}}{\pgfqpoint{1.309947in}{1.660565in}}%
\pgfpathcurveto{\pgfqpoint{1.312551in}{1.657961in}}{\pgfqpoint{1.316084in}{1.656497in}}{\pgfqpoint{1.319768in}{1.656497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431845in}{1.732619in}}%
\pgfpathcurveto{\pgfqpoint{1.435528in}{1.732619in}}{\pgfqpoint{1.439061in}{1.734083in}}{\pgfqpoint{1.441666in}{1.736687in}}%
\pgfpathcurveto{\pgfqpoint{1.444270in}{1.739292in}}{\pgfqpoint{1.445734in}{1.742825in}}{\pgfqpoint{1.445734in}{1.746508in}}%
\pgfpathcurveto{\pgfqpoint{1.445734in}{1.750192in}}{\pgfqpoint{1.444270in}{1.753725in}}{\pgfqpoint{1.441666in}{1.756329in}}%
\pgfpathcurveto{\pgfqpoint{1.439061in}{1.758934in}}{\pgfqpoint{1.435528in}{1.760397in}}{\pgfqpoint{1.431845in}{1.760397in}}%
\pgfpathcurveto{\pgfqpoint{1.428162in}{1.760397in}}{\pgfqpoint{1.424629in}{1.758934in}}{\pgfqpoint{1.422024in}{1.756329in}}%
\pgfpathcurveto{\pgfqpoint{1.419420in}{1.753725in}}{\pgfqpoint{1.417956in}{1.750192in}}{\pgfqpoint{1.417956in}{1.746508in}}%
\pgfpathcurveto{\pgfqpoint{1.417956in}{1.742825in}}{\pgfqpoint{1.419420in}{1.739292in}}{\pgfqpoint{1.422024in}{1.736687in}}%
\pgfpathcurveto{\pgfqpoint{1.424629in}{1.734083in}}{\pgfqpoint{1.428162in}{1.732619in}}{\pgfqpoint{1.431845in}{1.732619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563696in}{1.783508in}}%
\pgfpathcurveto{\pgfqpoint{1.567380in}{1.783508in}}{\pgfqpoint{1.570913in}{1.784972in}}{\pgfqpoint{1.573517in}{1.787576in}}%
\pgfpathcurveto{\pgfqpoint{1.576122in}{1.790181in}}{\pgfqpoint{1.577585in}{1.793714in}}{\pgfqpoint{1.577585in}{1.797397in}}%
\pgfpathcurveto{\pgfqpoint{1.577585in}{1.801081in}}{\pgfqpoint{1.576122in}{1.804614in}}{\pgfqpoint{1.573517in}{1.807218in}}%
\pgfpathcurveto{\pgfqpoint{1.570913in}{1.809823in}}{\pgfqpoint{1.567380in}{1.811286in}}{\pgfqpoint{1.563696in}{1.811286in}}%
\pgfpathcurveto{\pgfqpoint{1.560013in}{1.811286in}}{\pgfqpoint{1.556480in}{1.809823in}}{\pgfqpoint{1.553875in}{1.807218in}}%
\pgfpathcurveto{\pgfqpoint{1.551271in}{1.804614in}}{\pgfqpoint{1.549807in}{1.801081in}}{\pgfqpoint{1.549807in}{1.797397in}}%
\pgfpathcurveto{\pgfqpoint{1.549807in}{1.793714in}}{\pgfqpoint{1.551271in}{1.790181in}}{\pgfqpoint{1.553875in}{1.787576in}}%
\pgfpathcurveto{\pgfqpoint{1.556480in}{1.784972in}}{\pgfqpoint{1.560013in}{1.783508in}}{\pgfqpoint{1.563696in}{1.783508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607102in}{1.710823in}}%
\pgfpathcurveto{\pgfqpoint{1.610786in}{1.710823in}}{\pgfqpoint{1.614319in}{1.712287in}}{\pgfqpoint{1.616923in}{1.714891in}}%
\pgfpathcurveto{\pgfqpoint{1.619528in}{1.717496in}}{\pgfqpoint{1.620991in}{1.721029in}}{\pgfqpoint{1.620991in}{1.724712in}}%
\pgfpathcurveto{\pgfqpoint{1.620991in}{1.728395in}}{\pgfqpoint{1.619528in}{1.731928in}}{\pgfqpoint{1.616923in}{1.734533in}}%
\pgfpathcurveto{\pgfqpoint{1.614319in}{1.737137in}}{\pgfqpoint{1.610786in}{1.738601in}}{\pgfqpoint{1.607102in}{1.738601in}}%
\pgfpathcurveto{\pgfqpoint{1.603419in}{1.738601in}}{\pgfqpoint{1.599886in}{1.737137in}}{\pgfqpoint{1.597281in}{1.734533in}}%
\pgfpathcurveto{\pgfqpoint{1.594677in}{1.731928in}}{\pgfqpoint{1.593213in}{1.728395in}}{\pgfqpoint{1.593213in}{1.724712in}}%
\pgfpathcurveto{\pgfqpoint{1.593213in}{1.721029in}}{\pgfqpoint{1.594677in}{1.717496in}}{\pgfqpoint{1.597281in}{1.714891in}}%
\pgfpathcurveto{\pgfqpoint{1.599886in}{1.712287in}}{\pgfqpoint{1.603419in}{1.710823in}}{\pgfqpoint{1.607102in}{1.710823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591308in}{1.710387in}}%
\pgfpathcurveto{\pgfqpoint{1.594992in}{1.710387in}}{\pgfqpoint{1.598525in}{1.711850in}}{\pgfqpoint{1.601129in}{1.714455in}}%
\pgfpathcurveto{\pgfqpoint{1.603734in}{1.717059in}}{\pgfqpoint{1.605197in}{1.720592in}}{\pgfqpoint{1.605197in}{1.724275in}}%
\pgfpathcurveto{\pgfqpoint{1.605197in}{1.727959in}}{\pgfqpoint{1.603734in}{1.731492in}}{\pgfqpoint{1.601129in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{1.598525in}{1.736701in}}{\pgfqpoint{1.594992in}{1.738164in}}{\pgfqpoint{1.591308in}{1.738164in}}%
\pgfpathcurveto{\pgfqpoint{1.587625in}{1.738164in}}{\pgfqpoint{1.584092in}{1.736701in}}{\pgfqpoint{1.581488in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{1.578883in}{1.731492in}}{\pgfqpoint{1.577420in}{1.727959in}}{\pgfqpoint{1.577420in}{1.724275in}}%
\pgfpathcurveto{\pgfqpoint{1.577420in}{1.720592in}}{\pgfqpoint{1.578883in}{1.717059in}}{\pgfqpoint{1.581488in}{1.714455in}}%
\pgfpathcurveto{\pgfqpoint{1.584092in}{1.711850in}}{\pgfqpoint{1.587625in}{1.710387in}}{\pgfqpoint{1.591308in}{1.710387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504645in}{1.763767in}}%
\pgfpathcurveto{\pgfqpoint{1.508328in}{1.763767in}}{\pgfqpoint{1.511861in}{1.765230in}}{\pgfqpoint{1.514466in}{1.767835in}}%
\pgfpathcurveto{\pgfqpoint{1.517070in}{1.770440in}}{\pgfqpoint{1.518534in}{1.773973in}}{\pgfqpoint{1.518534in}{1.777656in}}%
\pgfpathcurveto{\pgfqpoint{1.518534in}{1.781339in}}{\pgfqpoint{1.517070in}{1.784872in}}{\pgfqpoint{1.514466in}{1.787477in}}%
\pgfpathcurveto{\pgfqpoint{1.511861in}{1.790081in}}{\pgfqpoint{1.508328in}{1.791545in}}{\pgfqpoint{1.504645in}{1.791545in}}%
\pgfpathcurveto{\pgfqpoint{1.500961in}{1.791545in}}{\pgfqpoint{1.497428in}{1.790081in}}{\pgfqpoint{1.494824in}{1.787477in}}%
\pgfpathcurveto{\pgfqpoint{1.492219in}{1.784872in}}{\pgfqpoint{1.490756in}{1.781339in}}{\pgfqpoint{1.490756in}{1.777656in}}%
\pgfpathcurveto{\pgfqpoint{1.490756in}{1.773973in}}{\pgfqpoint{1.492219in}{1.770440in}}{\pgfqpoint{1.494824in}{1.767835in}}%
\pgfpathcurveto{\pgfqpoint{1.497428in}{1.765230in}}{\pgfqpoint{1.500961in}{1.763767in}}{\pgfqpoint{1.504645in}{1.763767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613992in}{1.712943in}}%
\pgfpathcurveto{\pgfqpoint{1.617676in}{1.712943in}}{\pgfqpoint{1.621209in}{1.714406in}}{\pgfqpoint{1.623813in}{1.717011in}}%
\pgfpathcurveto{\pgfqpoint{1.626418in}{1.719615in}}{\pgfqpoint{1.627881in}{1.723148in}}{\pgfqpoint{1.627881in}{1.726831in}}%
\pgfpathcurveto{\pgfqpoint{1.627881in}{1.730515in}}{\pgfqpoint{1.626418in}{1.734048in}}{\pgfqpoint{1.623813in}{1.736652in}}%
\pgfpathcurveto{\pgfqpoint{1.621209in}{1.739257in}}{\pgfqpoint{1.617676in}{1.740720in}}{\pgfqpoint{1.613992in}{1.740720in}}%
\pgfpathcurveto{\pgfqpoint{1.610309in}{1.740720in}}{\pgfqpoint{1.606776in}{1.739257in}}{\pgfqpoint{1.604172in}{1.736652in}}%
\pgfpathcurveto{\pgfqpoint{1.601567in}{1.734048in}}{\pgfqpoint{1.600104in}{1.730515in}}{\pgfqpoint{1.600104in}{1.726831in}}%
\pgfpathcurveto{\pgfqpoint{1.600104in}{1.723148in}}{\pgfqpoint{1.601567in}{1.719615in}}{\pgfqpoint{1.604172in}{1.717011in}}%
\pgfpathcurveto{\pgfqpoint{1.606776in}{1.714406in}}{\pgfqpoint{1.610309in}{1.712943in}}{\pgfqpoint{1.613992in}{1.712943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617831in}{1.684446in}}%
\pgfpathcurveto{\pgfqpoint{1.621514in}{1.684446in}}{\pgfqpoint{1.625047in}{1.685909in}}{\pgfqpoint{1.627652in}{1.688514in}}%
\pgfpathcurveto{\pgfqpoint{1.630256in}{1.691118in}}{\pgfqpoint{1.631720in}{1.694651in}}{\pgfqpoint{1.631720in}{1.698335in}}%
\pgfpathcurveto{\pgfqpoint{1.631720in}{1.702018in}}{\pgfqpoint{1.630256in}{1.705551in}}{\pgfqpoint{1.627652in}{1.708156in}}%
\pgfpathcurveto{\pgfqpoint{1.625047in}{1.710760in}}{\pgfqpoint{1.621514in}{1.712224in}}{\pgfqpoint{1.617831in}{1.712224in}}%
\pgfpathcurveto{\pgfqpoint{1.614147in}{1.712224in}}{\pgfqpoint{1.610614in}{1.710760in}}{\pgfqpoint{1.608010in}{1.708156in}}%
\pgfpathcurveto{\pgfqpoint{1.605405in}{1.705551in}}{\pgfqpoint{1.603942in}{1.702018in}}{\pgfqpoint{1.603942in}{1.698335in}}%
\pgfpathcurveto{\pgfqpoint{1.603942in}{1.694651in}}{\pgfqpoint{1.605405in}{1.691118in}}{\pgfqpoint{1.608010in}{1.688514in}}%
\pgfpathcurveto{\pgfqpoint{1.610614in}{1.685909in}}{\pgfqpoint{1.614147in}{1.684446in}}{\pgfqpoint{1.617831in}{1.684446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492133in}{1.799896in}}%
\pgfpathcurveto{\pgfqpoint{1.495816in}{1.799896in}}{\pgfqpoint{1.499349in}{1.801359in}}{\pgfqpoint{1.501954in}{1.803964in}}%
\pgfpathcurveto{\pgfqpoint{1.504558in}{1.806568in}}{\pgfqpoint{1.506022in}{1.810101in}}{\pgfqpoint{1.506022in}{1.813785in}}%
\pgfpathcurveto{\pgfqpoint{1.506022in}{1.817468in}}{\pgfqpoint{1.504558in}{1.821001in}}{\pgfqpoint{1.501954in}{1.823606in}}%
\pgfpathcurveto{\pgfqpoint{1.499349in}{1.826210in}}{\pgfqpoint{1.495816in}{1.827673in}}{\pgfqpoint{1.492133in}{1.827673in}}%
\pgfpathcurveto{\pgfqpoint{1.488450in}{1.827673in}}{\pgfqpoint{1.484917in}{1.826210in}}{\pgfqpoint{1.482312in}{1.823606in}}%
\pgfpathcurveto{\pgfqpoint{1.479708in}{1.821001in}}{\pgfqpoint{1.478244in}{1.817468in}}{\pgfqpoint{1.478244in}{1.813785in}}%
\pgfpathcurveto{\pgfqpoint{1.478244in}{1.810101in}}{\pgfqpoint{1.479708in}{1.806568in}}{\pgfqpoint{1.482312in}{1.803964in}}%
\pgfpathcurveto{\pgfqpoint{1.484917in}{1.801359in}}{\pgfqpoint{1.488450in}{1.799896in}}{\pgfqpoint{1.492133in}{1.799896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645175in}{1.652412in}}%
\pgfpathcurveto{\pgfqpoint{1.648859in}{1.652412in}}{\pgfqpoint{1.652392in}{1.653876in}}{\pgfqpoint{1.654996in}{1.656480in}}%
\pgfpathcurveto{\pgfqpoint{1.657601in}{1.659085in}}{\pgfqpoint{1.659064in}{1.662618in}}{\pgfqpoint{1.659064in}{1.666301in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.669985in}}{\pgfqpoint{1.657601in}{1.673518in}}{\pgfqpoint{1.654996in}{1.676122in}}%
\pgfpathcurveto{\pgfqpoint{1.652392in}{1.678727in}}{\pgfqpoint{1.648859in}{1.680190in}}{\pgfqpoint{1.645175in}{1.680190in}}%
\pgfpathcurveto{\pgfqpoint{1.641492in}{1.680190in}}{\pgfqpoint{1.637959in}{1.678727in}}{\pgfqpoint{1.635355in}{1.676122in}}%
\pgfpathcurveto{\pgfqpoint{1.632750in}{1.673518in}}{\pgfqpoint{1.631287in}{1.669985in}}{\pgfqpoint{1.631287in}{1.666301in}}%
\pgfpathcurveto{\pgfqpoint{1.631287in}{1.662618in}}{\pgfqpoint{1.632750in}{1.659085in}}{\pgfqpoint{1.635355in}{1.656480in}}%
\pgfpathcurveto{\pgfqpoint{1.637959in}{1.653876in}}{\pgfqpoint{1.641492in}{1.652412in}}{\pgfqpoint{1.645175in}{1.652412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550988in}{2.006209in}}%
\pgfpathcurveto{\pgfqpoint{1.554672in}{2.006209in}}{\pgfqpoint{1.558205in}{2.007672in}}{\pgfqpoint{1.560809in}{2.010277in}}%
\pgfpathcurveto{\pgfqpoint{1.563414in}{2.012881in}}{\pgfqpoint{1.564877in}{2.016414in}}{\pgfqpoint{1.564877in}{2.020098in}}%
\pgfpathcurveto{\pgfqpoint{1.564877in}{2.023781in}}{\pgfqpoint{1.563414in}{2.027314in}}{\pgfqpoint{1.560809in}{2.029919in}}%
\pgfpathcurveto{\pgfqpoint{1.558205in}{2.032523in}}{\pgfqpoint{1.554672in}{2.033987in}}{\pgfqpoint{1.550988in}{2.033987in}}%
\pgfpathcurveto{\pgfqpoint{1.547305in}{2.033987in}}{\pgfqpoint{1.543772in}{2.032523in}}{\pgfqpoint{1.541167in}{2.029919in}}%
\pgfpathcurveto{\pgfqpoint{1.538563in}{2.027314in}}{\pgfqpoint{1.537100in}{2.023781in}}{\pgfqpoint{1.537100in}{2.020098in}}%
\pgfpathcurveto{\pgfqpoint{1.537100in}{2.016414in}}{\pgfqpoint{1.538563in}{2.012881in}}{\pgfqpoint{1.541167in}{2.010277in}}%
\pgfpathcurveto{\pgfqpoint{1.543772in}{2.007672in}}{\pgfqpoint{1.547305in}{2.006209in}}{\pgfqpoint{1.550988in}{2.006209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685383in}{1.791135in}}%
\pgfpathcurveto{\pgfqpoint{1.689066in}{1.791135in}}{\pgfqpoint{1.692599in}{1.792599in}}{\pgfqpoint{1.695204in}{1.795203in}}%
\pgfpathcurveto{\pgfqpoint{1.697808in}{1.797808in}}{\pgfqpoint{1.699272in}{1.801341in}}{\pgfqpoint{1.699272in}{1.805024in}}%
\pgfpathcurveto{\pgfqpoint{1.699272in}{1.808707in}}{\pgfqpoint{1.697808in}{1.812240in}}{\pgfqpoint{1.695204in}{1.814845in}}%
\pgfpathcurveto{\pgfqpoint{1.692599in}{1.817450in}}{\pgfqpoint{1.689066in}{1.818913in}}{\pgfqpoint{1.685383in}{1.818913in}}%
\pgfpathcurveto{\pgfqpoint{1.681699in}{1.818913in}}{\pgfqpoint{1.678166in}{1.817450in}}{\pgfqpoint{1.675562in}{1.814845in}}%
\pgfpathcurveto{\pgfqpoint{1.672957in}{1.812240in}}{\pgfqpoint{1.671494in}{1.808707in}}{\pgfqpoint{1.671494in}{1.805024in}}%
\pgfpathcurveto{\pgfqpoint{1.671494in}{1.801341in}}{\pgfqpoint{1.672957in}{1.797808in}}{\pgfqpoint{1.675562in}{1.795203in}}%
\pgfpathcurveto{\pgfqpoint{1.678166in}{1.792599in}}{\pgfqpoint{1.681699in}{1.791135in}}{\pgfqpoint{1.685383in}{1.791135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440068in}{1.623902in}}%
\pgfpathcurveto{\pgfqpoint{1.443751in}{1.623902in}}{\pgfqpoint{1.447284in}{1.625366in}}{\pgfqpoint{1.449889in}{1.627970in}}%
\pgfpathcurveto{\pgfqpoint{1.452493in}{1.630575in}}{\pgfqpoint{1.453957in}{1.634108in}}{\pgfqpoint{1.453957in}{1.637791in}}%
\pgfpathcurveto{\pgfqpoint{1.453957in}{1.641475in}}{\pgfqpoint{1.452493in}{1.645008in}}{\pgfqpoint{1.449889in}{1.647612in}}%
\pgfpathcurveto{\pgfqpoint{1.447284in}{1.650217in}}{\pgfqpoint{1.443751in}{1.651680in}}{\pgfqpoint{1.440068in}{1.651680in}}%
\pgfpathcurveto{\pgfqpoint{1.436385in}{1.651680in}}{\pgfqpoint{1.432852in}{1.650217in}}{\pgfqpoint{1.430247in}{1.647612in}}%
\pgfpathcurveto{\pgfqpoint{1.427642in}{1.645008in}}{\pgfqpoint{1.426179in}{1.641475in}}{\pgfqpoint{1.426179in}{1.637791in}}%
\pgfpathcurveto{\pgfqpoint{1.426179in}{1.634108in}}{\pgfqpoint{1.427642in}{1.630575in}}{\pgfqpoint{1.430247in}{1.627970in}}%
\pgfpathcurveto{\pgfqpoint{1.432852in}{1.625366in}}{\pgfqpoint{1.436385in}{1.623902in}}{\pgfqpoint{1.440068in}{1.623902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637176in}{1.724849in}}%
\pgfpathcurveto{\pgfqpoint{1.640859in}{1.724849in}}{\pgfqpoint{1.644392in}{1.726312in}}{\pgfqpoint{1.646997in}{1.728917in}}%
\pgfpathcurveto{\pgfqpoint{1.649601in}{1.731521in}}{\pgfqpoint{1.651065in}{1.735054in}}{\pgfqpoint{1.651065in}{1.738737in}}%
\pgfpathcurveto{\pgfqpoint{1.651065in}{1.742421in}}{\pgfqpoint{1.649601in}{1.745954in}}{\pgfqpoint{1.646997in}{1.748558in}}%
\pgfpathcurveto{\pgfqpoint{1.644392in}{1.751163in}}{\pgfqpoint{1.640859in}{1.752626in}}{\pgfqpoint{1.637176in}{1.752626in}}%
\pgfpathcurveto{\pgfqpoint{1.633493in}{1.752626in}}{\pgfqpoint{1.629960in}{1.751163in}}{\pgfqpoint{1.627355in}{1.748558in}}%
\pgfpathcurveto{\pgfqpoint{1.624750in}{1.745954in}}{\pgfqpoint{1.623287in}{1.742421in}}{\pgfqpoint{1.623287in}{1.738737in}}%
\pgfpathcurveto{\pgfqpoint{1.623287in}{1.735054in}}{\pgfqpoint{1.624750in}{1.731521in}}{\pgfqpoint{1.627355in}{1.728917in}}%
\pgfpathcurveto{\pgfqpoint{1.629960in}{1.726312in}}{\pgfqpoint{1.633493in}{1.724849in}}{\pgfqpoint{1.637176in}{1.724849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472799in}{1.782247in}}%
\pgfpathcurveto{\pgfqpoint{1.476483in}{1.782247in}}{\pgfqpoint{1.480016in}{1.783710in}}{\pgfqpoint{1.482620in}{1.786315in}}%
\pgfpathcurveto{\pgfqpoint{1.485225in}{1.788919in}}{\pgfqpoint{1.486688in}{1.792452in}}{\pgfqpoint{1.486688in}{1.796136in}}%
\pgfpathcurveto{\pgfqpoint{1.486688in}{1.799819in}}{\pgfqpoint{1.485225in}{1.803352in}}{\pgfqpoint{1.482620in}{1.805957in}}%
\pgfpathcurveto{\pgfqpoint{1.480016in}{1.808561in}}{\pgfqpoint{1.476483in}{1.810025in}}{\pgfqpoint{1.472799in}{1.810025in}}%
\pgfpathcurveto{\pgfqpoint{1.469116in}{1.810025in}}{\pgfqpoint{1.465583in}{1.808561in}}{\pgfqpoint{1.462979in}{1.805957in}}%
\pgfpathcurveto{\pgfqpoint{1.460374in}{1.803352in}}{\pgfqpoint{1.458911in}{1.799819in}}{\pgfqpoint{1.458911in}{1.796136in}}%
\pgfpathcurveto{\pgfqpoint{1.458911in}{1.792452in}}{\pgfqpoint{1.460374in}{1.788919in}}{\pgfqpoint{1.462979in}{1.786315in}}%
\pgfpathcurveto{\pgfqpoint{1.465583in}{1.783710in}}{\pgfqpoint{1.469116in}{1.782247in}}{\pgfqpoint{1.472799in}{1.782247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528849in}{1.780538in}}%
\pgfpathcurveto{\pgfqpoint{1.532533in}{1.780538in}}{\pgfqpoint{1.536066in}{1.782002in}}{\pgfqpoint{1.538670in}{1.784606in}}%
\pgfpathcurveto{\pgfqpoint{1.541275in}{1.787211in}}{\pgfqpoint{1.542738in}{1.790744in}}{\pgfqpoint{1.542738in}{1.794427in}}%
\pgfpathcurveto{\pgfqpoint{1.542738in}{1.798111in}}{\pgfqpoint{1.541275in}{1.801644in}}{\pgfqpoint{1.538670in}{1.804248in}}%
\pgfpathcurveto{\pgfqpoint{1.536066in}{1.806853in}}{\pgfqpoint{1.532533in}{1.808316in}}{\pgfqpoint{1.528849in}{1.808316in}}%
\pgfpathcurveto{\pgfqpoint{1.525166in}{1.808316in}}{\pgfqpoint{1.521633in}{1.806853in}}{\pgfqpoint{1.519028in}{1.804248in}}%
\pgfpathcurveto{\pgfqpoint{1.516424in}{1.801644in}}{\pgfqpoint{1.514960in}{1.798111in}}{\pgfqpoint{1.514960in}{1.794427in}}%
\pgfpathcurveto{\pgfqpoint{1.514960in}{1.790744in}}{\pgfqpoint{1.516424in}{1.787211in}}{\pgfqpoint{1.519028in}{1.784606in}}%
\pgfpathcurveto{\pgfqpoint{1.521633in}{1.782002in}}{\pgfqpoint{1.525166in}{1.780538in}}{\pgfqpoint{1.528849in}{1.780538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596450in}{1.776851in}}%
\pgfpathcurveto{\pgfqpoint{1.600133in}{1.776851in}}{\pgfqpoint{1.603666in}{1.778314in}}{\pgfqpoint{1.606271in}{1.780919in}}%
\pgfpathcurveto{\pgfqpoint{1.608875in}{1.783523in}}{\pgfqpoint{1.610339in}{1.787056in}}{\pgfqpoint{1.610339in}{1.790740in}}%
\pgfpathcurveto{\pgfqpoint{1.610339in}{1.794423in}}{\pgfqpoint{1.608875in}{1.797956in}}{\pgfqpoint{1.606271in}{1.800560in}}%
\pgfpathcurveto{\pgfqpoint{1.603666in}{1.803165in}}{\pgfqpoint{1.600133in}{1.804628in}}{\pgfqpoint{1.596450in}{1.804628in}}%
\pgfpathcurveto{\pgfqpoint{1.592767in}{1.804628in}}{\pgfqpoint{1.589234in}{1.803165in}}{\pgfqpoint{1.586629in}{1.800560in}}%
\pgfpathcurveto{\pgfqpoint{1.584025in}{1.797956in}}{\pgfqpoint{1.582561in}{1.794423in}}{\pgfqpoint{1.582561in}{1.790740in}}%
\pgfpathcurveto{\pgfqpoint{1.582561in}{1.787056in}}{\pgfqpoint{1.584025in}{1.783523in}}{\pgfqpoint{1.586629in}{1.780919in}}%
\pgfpathcurveto{\pgfqpoint{1.589234in}{1.778314in}}{\pgfqpoint{1.592767in}{1.776851in}}{\pgfqpoint{1.596450in}{1.776851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556831in}{1.759293in}}%
\pgfpathcurveto{\pgfqpoint{1.560514in}{1.759293in}}{\pgfqpoint{1.564047in}{1.760756in}}{\pgfqpoint{1.566652in}{1.763361in}}%
\pgfpathcurveto{\pgfqpoint{1.569256in}{1.765966in}}{\pgfqpoint{1.570720in}{1.769499in}}{\pgfqpoint{1.570720in}{1.773182in}}%
\pgfpathcurveto{\pgfqpoint{1.570720in}{1.776865in}}{\pgfqpoint{1.569256in}{1.780398in}}{\pgfqpoint{1.566652in}{1.783003in}}%
\pgfpathcurveto{\pgfqpoint{1.564047in}{1.785607in}}{\pgfqpoint{1.560514in}{1.787071in}}{\pgfqpoint{1.556831in}{1.787071in}}%
\pgfpathcurveto{\pgfqpoint{1.553147in}{1.787071in}}{\pgfqpoint{1.549614in}{1.785607in}}{\pgfqpoint{1.547010in}{1.783003in}}%
\pgfpathcurveto{\pgfqpoint{1.544405in}{1.780398in}}{\pgfqpoint{1.542942in}{1.776865in}}{\pgfqpoint{1.542942in}{1.773182in}}%
\pgfpathcurveto{\pgfqpoint{1.542942in}{1.769499in}}{\pgfqpoint{1.544405in}{1.765966in}}{\pgfqpoint{1.547010in}{1.763361in}}%
\pgfpathcurveto{\pgfqpoint{1.549614in}{1.760756in}}{\pgfqpoint{1.553147in}{1.759293in}}{\pgfqpoint{1.556831in}{1.759293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592776in}{1.788045in}}%
\pgfpathcurveto{\pgfqpoint{1.596459in}{1.788045in}}{\pgfqpoint{1.599992in}{1.789508in}}{\pgfqpoint{1.602597in}{1.792113in}}%
\pgfpathcurveto{\pgfqpoint{1.605201in}{1.794718in}}{\pgfqpoint{1.606665in}{1.798251in}}{\pgfqpoint{1.606665in}{1.801934in}}%
\pgfpathcurveto{\pgfqpoint{1.606665in}{1.805617in}}{\pgfqpoint{1.605201in}{1.809150in}}{\pgfqpoint{1.602597in}{1.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.599992in}{1.814359in}}{\pgfqpoint{1.596459in}{1.815823in}}{\pgfqpoint{1.592776in}{1.815823in}}%
\pgfpathcurveto{\pgfqpoint{1.589092in}{1.815823in}}{\pgfqpoint{1.585559in}{1.814359in}}{\pgfqpoint{1.582955in}{1.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.580350in}{1.809150in}}{\pgfqpoint{1.578887in}{1.805617in}}{\pgfqpoint{1.578887in}{1.801934in}}%
\pgfpathcurveto{\pgfqpoint{1.578887in}{1.798251in}}{\pgfqpoint{1.580350in}{1.794718in}}{\pgfqpoint{1.582955in}{1.792113in}}%
\pgfpathcurveto{\pgfqpoint{1.585559in}{1.789508in}}{\pgfqpoint{1.589092in}{1.788045in}}{\pgfqpoint{1.592776in}{1.788045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538649in}{1.592961in}}%
\pgfpathcurveto{\pgfqpoint{1.542332in}{1.592961in}}{\pgfqpoint{1.545865in}{1.594424in}}{\pgfqpoint{1.548470in}{1.597029in}}%
\pgfpathcurveto{\pgfqpoint{1.551074in}{1.599633in}}{\pgfqpoint{1.552538in}{1.603166in}}{\pgfqpoint{1.552538in}{1.606850in}}%
\pgfpathcurveto{\pgfqpoint{1.552538in}{1.610533in}}{\pgfqpoint{1.551074in}{1.614066in}}{\pgfqpoint{1.548470in}{1.616671in}}%
\pgfpathcurveto{\pgfqpoint{1.545865in}{1.619275in}}{\pgfqpoint{1.542332in}{1.620738in}}{\pgfqpoint{1.538649in}{1.620738in}}%
\pgfpathcurveto{\pgfqpoint{1.534965in}{1.620738in}}{\pgfqpoint{1.531432in}{1.619275in}}{\pgfqpoint{1.528828in}{1.616671in}}%
\pgfpathcurveto{\pgfqpoint{1.526223in}{1.614066in}}{\pgfqpoint{1.524760in}{1.610533in}}{\pgfqpoint{1.524760in}{1.606850in}}%
\pgfpathcurveto{\pgfqpoint{1.524760in}{1.603166in}}{\pgfqpoint{1.526223in}{1.599633in}}{\pgfqpoint{1.528828in}{1.597029in}}%
\pgfpathcurveto{\pgfqpoint{1.531432in}{1.594424in}}{\pgfqpoint{1.534965in}{1.592961in}}{\pgfqpoint{1.538649in}{1.592961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525843in}{1.658942in}}%
\pgfpathcurveto{\pgfqpoint{1.529526in}{1.658942in}}{\pgfqpoint{1.533059in}{1.660405in}}{\pgfqpoint{1.535663in}{1.663010in}}%
\pgfpathcurveto{\pgfqpoint{1.538268in}{1.665614in}}{\pgfqpoint{1.539731in}{1.669147in}}{\pgfqpoint{1.539731in}{1.672831in}}%
\pgfpathcurveto{\pgfqpoint{1.539731in}{1.676514in}}{\pgfqpoint{1.538268in}{1.680047in}}{\pgfqpoint{1.535663in}{1.682651in}}%
\pgfpathcurveto{\pgfqpoint{1.533059in}{1.685256in}}{\pgfqpoint{1.529526in}{1.686719in}}{\pgfqpoint{1.525843in}{1.686719in}}%
\pgfpathcurveto{\pgfqpoint{1.522159in}{1.686719in}}{\pgfqpoint{1.518626in}{1.685256in}}{\pgfqpoint{1.516022in}{1.682651in}}%
\pgfpathcurveto{\pgfqpoint{1.513417in}{1.680047in}}{\pgfqpoint{1.511954in}{1.676514in}}{\pgfqpoint{1.511954in}{1.672831in}}%
\pgfpathcurveto{\pgfqpoint{1.511954in}{1.669147in}}{\pgfqpoint{1.513417in}{1.665614in}}{\pgfqpoint{1.516022in}{1.663010in}}%
\pgfpathcurveto{\pgfqpoint{1.518626in}{1.660405in}}{\pgfqpoint{1.522159in}{1.658942in}}{\pgfqpoint{1.525843in}{1.658942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621654in}{1.733247in}}%
\pgfpathcurveto{\pgfqpoint{1.625337in}{1.733247in}}{\pgfqpoint{1.628870in}{1.734711in}}{\pgfqpoint{1.631475in}{1.737315in}}%
\pgfpathcurveto{\pgfqpoint{1.634080in}{1.739920in}}{\pgfqpoint{1.635543in}{1.743453in}}{\pgfqpoint{1.635543in}{1.747136in}}%
\pgfpathcurveto{\pgfqpoint{1.635543in}{1.750820in}}{\pgfqpoint{1.634080in}{1.754353in}}{\pgfqpoint{1.631475in}{1.756957in}}%
\pgfpathcurveto{\pgfqpoint{1.628870in}{1.759562in}}{\pgfqpoint{1.625337in}{1.761025in}}{\pgfqpoint{1.621654in}{1.761025in}}%
\pgfpathcurveto{\pgfqpoint{1.617971in}{1.761025in}}{\pgfqpoint{1.614438in}{1.759562in}}{\pgfqpoint{1.611833in}{1.756957in}}%
\pgfpathcurveto{\pgfqpoint{1.609229in}{1.754353in}}{\pgfqpoint{1.607765in}{1.750820in}}{\pgfqpoint{1.607765in}{1.747136in}}%
\pgfpathcurveto{\pgfqpoint{1.607765in}{1.743453in}}{\pgfqpoint{1.609229in}{1.739920in}}{\pgfqpoint{1.611833in}{1.737315in}}%
\pgfpathcurveto{\pgfqpoint{1.614438in}{1.734711in}}{\pgfqpoint{1.617971in}{1.733247in}}{\pgfqpoint{1.621654in}{1.733247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522995in}{1.695905in}}%
\pgfpathcurveto{\pgfqpoint{1.526678in}{1.695905in}}{\pgfqpoint{1.530211in}{1.697368in}}{\pgfqpoint{1.532816in}{1.699973in}}%
\pgfpathcurveto{\pgfqpoint{1.535421in}{1.702577in}}{\pgfqpoint{1.536884in}{1.706110in}}{\pgfqpoint{1.536884in}{1.709794in}}%
\pgfpathcurveto{\pgfqpoint{1.536884in}{1.713477in}}{\pgfqpoint{1.535421in}{1.717010in}}{\pgfqpoint{1.532816in}{1.719615in}}%
\pgfpathcurveto{\pgfqpoint{1.530211in}{1.722219in}}{\pgfqpoint{1.526678in}{1.723683in}}{\pgfqpoint{1.522995in}{1.723683in}}%
\pgfpathcurveto{\pgfqpoint{1.519312in}{1.723683in}}{\pgfqpoint{1.515779in}{1.722219in}}{\pgfqpoint{1.513174in}{1.719615in}}%
\pgfpathcurveto{\pgfqpoint{1.510570in}{1.717010in}}{\pgfqpoint{1.509106in}{1.713477in}}{\pgfqpoint{1.509106in}{1.709794in}}%
\pgfpathcurveto{\pgfqpoint{1.509106in}{1.706110in}}{\pgfqpoint{1.510570in}{1.702577in}}{\pgfqpoint{1.513174in}{1.699973in}}%
\pgfpathcurveto{\pgfqpoint{1.515779in}{1.697368in}}{\pgfqpoint{1.519312in}{1.695905in}}{\pgfqpoint{1.522995in}{1.695905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557347in}{1.683817in}}%
\pgfpathcurveto{\pgfqpoint{1.561030in}{1.683817in}}{\pgfqpoint{1.564563in}{1.685281in}}{\pgfqpoint{1.567168in}{1.687885in}}%
\pgfpathcurveto{\pgfqpoint{1.569772in}{1.690490in}}{\pgfqpoint{1.571236in}{1.694023in}}{\pgfqpoint{1.571236in}{1.697706in}}%
\pgfpathcurveto{\pgfqpoint{1.571236in}{1.701390in}}{\pgfqpoint{1.569772in}{1.704923in}}{\pgfqpoint{1.567168in}{1.707527in}}%
\pgfpathcurveto{\pgfqpoint{1.564563in}{1.710132in}}{\pgfqpoint{1.561030in}{1.711595in}}{\pgfqpoint{1.557347in}{1.711595in}}%
\pgfpathcurveto{\pgfqpoint{1.553664in}{1.711595in}}{\pgfqpoint{1.550131in}{1.710132in}}{\pgfqpoint{1.547526in}{1.707527in}}%
\pgfpathcurveto{\pgfqpoint{1.544921in}{1.704923in}}{\pgfqpoint{1.543458in}{1.701390in}}{\pgfqpoint{1.543458in}{1.697706in}}%
\pgfpathcurveto{\pgfqpoint{1.543458in}{1.694023in}}{\pgfqpoint{1.544921in}{1.690490in}}{\pgfqpoint{1.547526in}{1.687885in}}%
\pgfpathcurveto{\pgfqpoint{1.550131in}{1.685281in}}{\pgfqpoint{1.553664in}{1.683817in}}{\pgfqpoint{1.557347in}{1.683817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553596in}{1.741741in}}%
\pgfpathcurveto{\pgfqpoint{1.557280in}{1.741741in}}{\pgfqpoint{1.560813in}{1.743205in}}{\pgfqpoint{1.563417in}{1.745809in}}%
\pgfpathcurveto{\pgfqpoint{1.566022in}{1.748414in}}{\pgfqpoint{1.567485in}{1.751947in}}{\pgfqpoint{1.567485in}{1.755630in}}%
\pgfpathcurveto{\pgfqpoint{1.567485in}{1.759314in}}{\pgfqpoint{1.566022in}{1.762847in}}{\pgfqpoint{1.563417in}{1.765451in}}%
\pgfpathcurveto{\pgfqpoint{1.560813in}{1.768056in}}{\pgfqpoint{1.557280in}{1.769519in}}{\pgfqpoint{1.553596in}{1.769519in}}%
\pgfpathcurveto{\pgfqpoint{1.549913in}{1.769519in}}{\pgfqpoint{1.546380in}{1.768056in}}{\pgfqpoint{1.543776in}{1.765451in}}%
\pgfpathcurveto{\pgfqpoint{1.541171in}{1.762847in}}{\pgfqpoint{1.539708in}{1.759314in}}{\pgfqpoint{1.539708in}{1.755630in}}%
\pgfpathcurveto{\pgfqpoint{1.539708in}{1.751947in}}{\pgfqpoint{1.541171in}{1.748414in}}{\pgfqpoint{1.543776in}{1.745809in}}%
\pgfpathcurveto{\pgfqpoint{1.546380in}{1.743205in}}{\pgfqpoint{1.549913in}{1.741741in}}{\pgfqpoint{1.553596in}{1.741741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559895in}{1.584402in}}%
\pgfpathcurveto{\pgfqpoint{1.563578in}{1.584402in}}{\pgfqpoint{1.567111in}{1.585865in}}{\pgfqpoint{1.569716in}{1.588470in}}%
\pgfpathcurveto{\pgfqpoint{1.572320in}{1.591075in}}{\pgfqpoint{1.573784in}{1.594608in}}{\pgfqpoint{1.573784in}{1.598291in}}%
\pgfpathcurveto{\pgfqpoint{1.573784in}{1.601974in}}{\pgfqpoint{1.572320in}{1.605507in}}{\pgfqpoint{1.569716in}{1.608112in}}%
\pgfpathcurveto{\pgfqpoint{1.567111in}{1.610716in}}{\pgfqpoint{1.563578in}{1.612180in}}{\pgfqpoint{1.559895in}{1.612180in}}%
\pgfpathcurveto{\pgfqpoint{1.556211in}{1.612180in}}{\pgfqpoint{1.552678in}{1.610716in}}{\pgfqpoint{1.550074in}{1.608112in}}%
\pgfpathcurveto{\pgfqpoint{1.547469in}{1.605507in}}{\pgfqpoint{1.546006in}{1.601974in}}{\pgfqpoint{1.546006in}{1.598291in}}%
\pgfpathcurveto{\pgfqpoint{1.546006in}{1.594608in}}{\pgfqpoint{1.547469in}{1.591075in}}{\pgfqpoint{1.550074in}{1.588470in}}%
\pgfpathcurveto{\pgfqpoint{1.552678in}{1.585865in}}{\pgfqpoint{1.556211in}{1.584402in}}{\pgfqpoint{1.559895in}{1.584402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607745in}{1.678805in}}%
\pgfpathcurveto{\pgfqpoint{1.611428in}{1.678805in}}{\pgfqpoint{1.614961in}{1.680268in}}{\pgfqpoint{1.617566in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{1.620170in}{1.685477in}}{\pgfqpoint{1.621634in}{1.689010in}}{\pgfqpoint{1.621634in}{1.692694in}}%
\pgfpathcurveto{\pgfqpoint{1.621634in}{1.696377in}}{\pgfqpoint{1.620170in}{1.699910in}}{\pgfqpoint{1.617566in}{1.702515in}}%
\pgfpathcurveto{\pgfqpoint{1.614961in}{1.705119in}}{\pgfqpoint{1.611428in}{1.706583in}}{\pgfqpoint{1.607745in}{1.706583in}}%
\pgfpathcurveto{\pgfqpoint{1.604062in}{1.706583in}}{\pgfqpoint{1.600529in}{1.705119in}}{\pgfqpoint{1.597924in}{1.702515in}}%
\pgfpathcurveto{\pgfqpoint{1.595320in}{1.699910in}}{\pgfqpoint{1.593856in}{1.696377in}}{\pgfqpoint{1.593856in}{1.692694in}}%
\pgfpathcurveto{\pgfqpoint{1.593856in}{1.689010in}}{\pgfqpoint{1.595320in}{1.685477in}}{\pgfqpoint{1.597924in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{1.600529in}{1.680268in}}{\pgfqpoint{1.604062in}{1.678805in}}{\pgfqpoint{1.607745in}{1.678805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555973in}{1.707347in}}%
\pgfpathcurveto{\pgfqpoint{1.559656in}{1.707347in}}{\pgfqpoint{1.563189in}{1.708810in}}{\pgfqpoint{1.565794in}{1.711415in}}%
\pgfpathcurveto{\pgfqpoint{1.568398in}{1.714020in}}{\pgfqpoint{1.569862in}{1.717553in}}{\pgfqpoint{1.569862in}{1.721236in}}%
\pgfpathcurveto{\pgfqpoint{1.569862in}{1.724919in}}{\pgfqpoint{1.568398in}{1.728452in}}{\pgfqpoint{1.565794in}{1.731057in}}%
\pgfpathcurveto{\pgfqpoint{1.563189in}{1.733661in}}{\pgfqpoint{1.559656in}{1.735125in}}{\pgfqpoint{1.555973in}{1.735125in}}%
\pgfpathcurveto{\pgfqpoint{1.552290in}{1.735125in}}{\pgfqpoint{1.548757in}{1.733661in}}{\pgfqpoint{1.546152in}{1.731057in}}%
\pgfpathcurveto{\pgfqpoint{1.543548in}{1.728452in}}{\pgfqpoint{1.542084in}{1.724919in}}{\pgfqpoint{1.542084in}{1.721236in}}%
\pgfpathcurveto{\pgfqpoint{1.542084in}{1.717553in}}{\pgfqpoint{1.543548in}{1.714020in}}{\pgfqpoint{1.546152in}{1.711415in}}%
\pgfpathcurveto{\pgfqpoint{1.548757in}{1.708810in}}{\pgfqpoint{1.552290in}{1.707347in}}{\pgfqpoint{1.555973in}{1.707347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679476in}{1.892086in}}%
\pgfpathcurveto{\pgfqpoint{1.683159in}{1.892086in}}{\pgfqpoint{1.686692in}{1.893549in}}{\pgfqpoint{1.689297in}{1.896154in}}%
\pgfpathcurveto{\pgfqpoint{1.691901in}{1.898758in}}{\pgfqpoint{1.693365in}{1.902291in}}{\pgfqpoint{1.693365in}{1.905975in}}%
\pgfpathcurveto{\pgfqpoint{1.693365in}{1.909658in}}{\pgfqpoint{1.691901in}{1.913191in}}{\pgfqpoint{1.689297in}{1.915796in}}%
\pgfpathcurveto{\pgfqpoint{1.686692in}{1.918400in}}{\pgfqpoint{1.683159in}{1.919864in}}{\pgfqpoint{1.679476in}{1.919864in}}%
\pgfpathcurveto{\pgfqpoint{1.675793in}{1.919864in}}{\pgfqpoint{1.672260in}{1.918400in}}{\pgfqpoint{1.669655in}{1.915796in}}%
\pgfpathcurveto{\pgfqpoint{1.667050in}{1.913191in}}{\pgfqpoint{1.665587in}{1.909658in}}{\pgfqpoint{1.665587in}{1.905975in}}%
\pgfpathcurveto{\pgfqpoint{1.665587in}{1.902291in}}{\pgfqpoint{1.667050in}{1.898758in}}{\pgfqpoint{1.669655in}{1.896154in}}%
\pgfpathcurveto{\pgfqpoint{1.672260in}{1.893549in}}{\pgfqpoint{1.675793in}{1.892086in}}{\pgfqpoint{1.679476in}{1.892086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548571in}{1.819418in}}%
\pgfpathcurveto{\pgfqpoint{1.552254in}{1.819418in}}{\pgfqpoint{1.555787in}{1.820881in}}{\pgfqpoint{1.558392in}{1.823486in}}%
\pgfpathcurveto{\pgfqpoint{1.560997in}{1.826090in}}{\pgfqpoint{1.562460in}{1.829623in}}{\pgfqpoint{1.562460in}{1.833307in}}%
\pgfpathcurveto{\pgfqpoint{1.562460in}{1.836990in}}{\pgfqpoint{1.560997in}{1.840523in}}{\pgfqpoint{1.558392in}{1.843128in}}%
\pgfpathcurveto{\pgfqpoint{1.555787in}{1.845732in}}{\pgfqpoint{1.552254in}{1.847196in}}{\pgfqpoint{1.548571in}{1.847196in}}%
\pgfpathcurveto{\pgfqpoint{1.544888in}{1.847196in}}{\pgfqpoint{1.541355in}{1.845732in}}{\pgfqpoint{1.538750in}{1.843128in}}%
\pgfpathcurveto{\pgfqpoint{1.536146in}{1.840523in}}{\pgfqpoint{1.534682in}{1.836990in}}{\pgfqpoint{1.534682in}{1.833307in}}%
\pgfpathcurveto{\pgfqpoint{1.534682in}{1.829623in}}{\pgfqpoint{1.536146in}{1.826090in}}{\pgfqpoint{1.538750in}{1.823486in}}%
\pgfpathcurveto{\pgfqpoint{1.541355in}{1.820881in}}{\pgfqpoint{1.544888in}{1.819418in}}{\pgfqpoint{1.548571in}{1.819418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530244in}{1.681122in}}%
\pgfpathcurveto{\pgfqpoint{1.533927in}{1.681122in}}{\pgfqpoint{1.537460in}{1.682586in}}{\pgfqpoint{1.540065in}{1.685190in}}%
\pgfpathcurveto{\pgfqpoint{1.542669in}{1.687795in}}{\pgfqpoint{1.544132in}{1.691328in}}{\pgfqpoint{1.544132in}{1.695011in}}%
\pgfpathcurveto{\pgfqpoint{1.544132in}{1.698694in}}{\pgfqpoint{1.542669in}{1.702227in}}{\pgfqpoint{1.540065in}{1.704832in}}%
\pgfpathcurveto{\pgfqpoint{1.537460in}{1.707437in}}{\pgfqpoint{1.533927in}{1.708900in}}{\pgfqpoint{1.530244in}{1.708900in}}%
\pgfpathcurveto{\pgfqpoint{1.526560in}{1.708900in}}{\pgfqpoint{1.523027in}{1.707437in}}{\pgfqpoint{1.520423in}{1.704832in}}%
\pgfpathcurveto{\pgfqpoint{1.517818in}{1.702227in}}{\pgfqpoint{1.516355in}{1.698694in}}{\pgfqpoint{1.516355in}{1.695011in}}%
\pgfpathcurveto{\pgfqpoint{1.516355in}{1.691328in}}{\pgfqpoint{1.517818in}{1.687795in}}{\pgfqpoint{1.520423in}{1.685190in}}%
\pgfpathcurveto{\pgfqpoint{1.523027in}{1.682586in}}{\pgfqpoint{1.526560in}{1.681122in}}{\pgfqpoint{1.530244in}{1.681122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580170in}{1.766682in}}%
\pgfpathcurveto{\pgfqpoint{1.583854in}{1.766682in}}{\pgfqpoint{1.587387in}{1.768146in}}{\pgfqpoint{1.589991in}{1.770750in}}%
\pgfpathcurveto{\pgfqpoint{1.592596in}{1.773355in}}{\pgfqpoint{1.594059in}{1.776888in}}{\pgfqpoint{1.594059in}{1.780571in}}%
\pgfpathcurveto{\pgfqpoint{1.594059in}{1.784254in}}{\pgfqpoint{1.592596in}{1.787787in}}{\pgfqpoint{1.589991in}{1.790392in}}%
\pgfpathcurveto{\pgfqpoint{1.587387in}{1.792996in}}{\pgfqpoint{1.583854in}{1.794460in}}{\pgfqpoint{1.580170in}{1.794460in}}%
\pgfpathcurveto{\pgfqpoint{1.576487in}{1.794460in}}{\pgfqpoint{1.572954in}{1.792996in}}{\pgfqpoint{1.570349in}{1.790392in}}%
\pgfpathcurveto{\pgfqpoint{1.567745in}{1.787787in}}{\pgfqpoint{1.566281in}{1.784254in}}{\pgfqpoint{1.566281in}{1.780571in}}%
\pgfpathcurveto{\pgfqpoint{1.566281in}{1.776888in}}{\pgfqpoint{1.567745in}{1.773355in}}{\pgfqpoint{1.570349in}{1.770750in}}%
\pgfpathcurveto{\pgfqpoint{1.572954in}{1.768146in}}{\pgfqpoint{1.576487in}{1.766682in}}{\pgfqpoint{1.580170in}{1.766682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617138in}{1.821411in}}%
\pgfpathcurveto{\pgfqpoint{1.620822in}{1.821411in}}{\pgfqpoint{1.624355in}{1.822874in}}{\pgfqpoint{1.626959in}{1.825479in}}%
\pgfpathcurveto{\pgfqpoint{1.629564in}{1.828083in}}{\pgfqpoint{1.631027in}{1.831616in}}{\pgfqpoint{1.631027in}{1.835300in}}%
\pgfpathcurveto{\pgfqpoint{1.631027in}{1.838983in}}{\pgfqpoint{1.629564in}{1.842516in}}{\pgfqpoint{1.626959in}{1.845121in}}%
\pgfpathcurveto{\pgfqpoint{1.624355in}{1.847725in}}{\pgfqpoint{1.620822in}{1.849189in}}{\pgfqpoint{1.617138in}{1.849189in}}%
\pgfpathcurveto{\pgfqpoint{1.613455in}{1.849189in}}{\pgfqpoint{1.609922in}{1.847725in}}{\pgfqpoint{1.607317in}{1.845121in}}%
\pgfpathcurveto{\pgfqpoint{1.604713in}{1.842516in}}{\pgfqpoint{1.603250in}{1.838983in}}{\pgfqpoint{1.603250in}{1.835300in}}%
\pgfpathcurveto{\pgfqpoint{1.603250in}{1.831616in}}{\pgfqpoint{1.604713in}{1.828083in}}{\pgfqpoint{1.607317in}{1.825479in}}%
\pgfpathcurveto{\pgfqpoint{1.609922in}{1.822874in}}{\pgfqpoint{1.613455in}{1.821411in}}{\pgfqpoint{1.617138in}{1.821411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551470in}{1.596655in}}%
\pgfpathcurveto{\pgfqpoint{1.555153in}{1.596655in}}{\pgfqpoint{1.558686in}{1.598119in}}{\pgfqpoint{1.561291in}{1.600723in}}%
\pgfpathcurveto{\pgfqpoint{1.563895in}{1.603328in}}{\pgfqpoint{1.565359in}{1.606861in}}{\pgfqpoint{1.565359in}{1.610544in}}%
\pgfpathcurveto{\pgfqpoint{1.565359in}{1.614228in}}{\pgfqpoint{1.563895in}{1.617761in}}{\pgfqpoint{1.561291in}{1.620365in}}%
\pgfpathcurveto{\pgfqpoint{1.558686in}{1.622970in}}{\pgfqpoint{1.555153in}{1.624433in}}{\pgfqpoint{1.551470in}{1.624433in}}%
\pgfpathcurveto{\pgfqpoint{1.547787in}{1.624433in}}{\pgfqpoint{1.544254in}{1.622970in}}{\pgfqpoint{1.541649in}{1.620365in}}%
\pgfpathcurveto{\pgfqpoint{1.539045in}{1.617761in}}{\pgfqpoint{1.537581in}{1.614228in}}{\pgfqpoint{1.537581in}{1.610544in}}%
\pgfpathcurveto{\pgfqpoint{1.537581in}{1.606861in}}{\pgfqpoint{1.539045in}{1.603328in}}{\pgfqpoint{1.541649in}{1.600723in}}%
\pgfpathcurveto{\pgfqpoint{1.544254in}{1.598119in}}{\pgfqpoint{1.547787in}{1.596655in}}{\pgfqpoint{1.551470in}{1.596655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501179in}{1.762350in}}%
\pgfpathcurveto{\pgfqpoint{1.504863in}{1.762350in}}{\pgfqpoint{1.508396in}{1.763813in}}{\pgfqpoint{1.511000in}{1.766418in}}%
\pgfpathcurveto{\pgfqpoint{1.513605in}{1.769022in}}{\pgfqpoint{1.515068in}{1.772555in}}{\pgfqpoint{1.515068in}{1.776239in}}%
\pgfpathcurveto{\pgfqpoint{1.515068in}{1.779922in}}{\pgfqpoint{1.513605in}{1.783455in}}{\pgfqpoint{1.511000in}{1.786060in}}%
\pgfpathcurveto{\pgfqpoint{1.508396in}{1.788664in}}{\pgfqpoint{1.504863in}{1.790127in}}{\pgfqpoint{1.501179in}{1.790127in}}%
\pgfpathcurveto{\pgfqpoint{1.497496in}{1.790127in}}{\pgfqpoint{1.493963in}{1.788664in}}{\pgfqpoint{1.491359in}{1.786060in}}%
\pgfpathcurveto{\pgfqpoint{1.488754in}{1.783455in}}{\pgfqpoint{1.487291in}{1.779922in}}{\pgfqpoint{1.487291in}{1.776239in}}%
\pgfpathcurveto{\pgfqpoint{1.487291in}{1.772555in}}{\pgfqpoint{1.488754in}{1.769022in}}{\pgfqpoint{1.491359in}{1.766418in}}%
\pgfpathcurveto{\pgfqpoint{1.493963in}{1.763813in}}{\pgfqpoint{1.497496in}{1.762350in}}{\pgfqpoint{1.501179in}{1.762350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545176in}{1.831521in}}%
\pgfpathcurveto{\pgfqpoint{1.548859in}{1.831521in}}{\pgfqpoint{1.552392in}{1.832985in}}{\pgfqpoint{1.554997in}{1.835589in}}%
\pgfpathcurveto{\pgfqpoint{1.557601in}{1.838194in}}{\pgfqpoint{1.559065in}{1.841727in}}{\pgfqpoint{1.559065in}{1.845410in}}%
\pgfpathcurveto{\pgfqpoint{1.559065in}{1.849093in}}{\pgfqpoint{1.557601in}{1.852626in}}{\pgfqpoint{1.554997in}{1.855231in}}%
\pgfpathcurveto{\pgfqpoint{1.552392in}{1.857835in}}{\pgfqpoint{1.548859in}{1.859299in}}{\pgfqpoint{1.545176in}{1.859299in}}%
\pgfpathcurveto{\pgfqpoint{1.541492in}{1.859299in}}{\pgfqpoint{1.537959in}{1.857835in}}{\pgfqpoint{1.535355in}{1.855231in}}%
\pgfpathcurveto{\pgfqpoint{1.532750in}{1.852626in}}{\pgfqpoint{1.531287in}{1.849093in}}{\pgfqpoint{1.531287in}{1.845410in}}%
\pgfpathcurveto{\pgfqpoint{1.531287in}{1.841727in}}{\pgfqpoint{1.532750in}{1.838194in}}{\pgfqpoint{1.535355in}{1.835589in}}%
\pgfpathcurveto{\pgfqpoint{1.537959in}{1.832985in}}{\pgfqpoint{1.541492in}{1.831521in}}{\pgfqpoint{1.545176in}{1.831521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603950in}{1.753804in}}%
\pgfpathcurveto{\pgfqpoint{1.607633in}{1.753804in}}{\pgfqpoint{1.611166in}{1.755267in}}{\pgfqpoint{1.613771in}{1.757872in}}%
\pgfpathcurveto{\pgfqpoint{1.616375in}{1.760477in}}{\pgfqpoint{1.617839in}{1.764010in}}{\pgfqpoint{1.617839in}{1.767693in}}%
\pgfpathcurveto{\pgfqpoint{1.617839in}{1.771376in}}{\pgfqpoint{1.616375in}{1.774909in}}{\pgfqpoint{1.613771in}{1.777514in}}%
\pgfpathcurveto{\pgfqpoint{1.611166in}{1.780118in}}{\pgfqpoint{1.607633in}{1.781582in}}{\pgfqpoint{1.603950in}{1.781582in}}%
\pgfpathcurveto{\pgfqpoint{1.600267in}{1.781582in}}{\pgfqpoint{1.596734in}{1.780118in}}{\pgfqpoint{1.594129in}{1.777514in}}%
\pgfpathcurveto{\pgfqpoint{1.591524in}{1.774909in}}{\pgfqpoint{1.590061in}{1.771376in}}{\pgfqpoint{1.590061in}{1.767693in}}%
\pgfpathcurveto{\pgfqpoint{1.590061in}{1.764010in}}{\pgfqpoint{1.591524in}{1.760477in}}{\pgfqpoint{1.594129in}{1.757872in}}%
\pgfpathcurveto{\pgfqpoint{1.596734in}{1.755267in}}{\pgfqpoint{1.600267in}{1.753804in}}{\pgfqpoint{1.603950in}{1.753804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598626in}{1.796067in}}%
\pgfpathcurveto{\pgfqpoint{1.602310in}{1.796067in}}{\pgfqpoint{1.605843in}{1.797530in}}{\pgfqpoint{1.608447in}{1.800134in}}%
\pgfpathcurveto{\pgfqpoint{1.611052in}{1.802739in}}{\pgfqpoint{1.612515in}{1.806272in}}{\pgfqpoint{1.612515in}{1.809955in}}%
\pgfpathcurveto{\pgfqpoint{1.612515in}{1.813639in}}{\pgfqpoint{1.611052in}{1.817172in}}{\pgfqpoint{1.608447in}{1.819776in}}%
\pgfpathcurveto{\pgfqpoint{1.605843in}{1.822381in}}{\pgfqpoint{1.602310in}{1.823844in}}{\pgfqpoint{1.598626in}{1.823844in}}%
\pgfpathcurveto{\pgfqpoint{1.594943in}{1.823844in}}{\pgfqpoint{1.591410in}{1.822381in}}{\pgfqpoint{1.588805in}{1.819776in}}%
\pgfpathcurveto{\pgfqpoint{1.586201in}{1.817172in}}{\pgfqpoint{1.584737in}{1.813639in}}{\pgfqpoint{1.584737in}{1.809955in}}%
\pgfpathcurveto{\pgfqpoint{1.584737in}{1.806272in}}{\pgfqpoint{1.586201in}{1.802739in}}{\pgfqpoint{1.588805in}{1.800134in}}%
\pgfpathcurveto{\pgfqpoint{1.591410in}{1.797530in}}{\pgfqpoint{1.594943in}{1.796067in}}{\pgfqpoint{1.598626in}{1.796067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565728in}{1.704982in}}%
\pgfpathcurveto{\pgfqpoint{1.569411in}{1.704982in}}{\pgfqpoint{1.572944in}{1.706446in}}{\pgfqpoint{1.575549in}{1.709050in}}%
\pgfpathcurveto{\pgfqpoint{1.578154in}{1.711655in}}{\pgfqpoint{1.579617in}{1.715188in}}{\pgfqpoint{1.579617in}{1.718871in}}%
\pgfpathcurveto{\pgfqpoint{1.579617in}{1.722555in}}{\pgfqpoint{1.578154in}{1.726088in}}{\pgfqpoint{1.575549in}{1.728692in}}%
\pgfpathcurveto{\pgfqpoint{1.572944in}{1.731297in}}{\pgfqpoint{1.569411in}{1.732760in}}{\pgfqpoint{1.565728in}{1.732760in}}%
\pgfpathcurveto{\pgfqpoint{1.562045in}{1.732760in}}{\pgfqpoint{1.558512in}{1.731297in}}{\pgfqpoint{1.555907in}{1.728692in}}%
\pgfpathcurveto{\pgfqpoint{1.553303in}{1.726088in}}{\pgfqpoint{1.551839in}{1.722555in}}{\pgfqpoint{1.551839in}{1.718871in}}%
\pgfpathcurveto{\pgfqpoint{1.551839in}{1.715188in}}{\pgfqpoint{1.553303in}{1.711655in}}{\pgfqpoint{1.555907in}{1.709050in}}%
\pgfpathcurveto{\pgfqpoint{1.558512in}{1.706446in}}{\pgfqpoint{1.562045in}{1.704982in}}{\pgfqpoint{1.565728in}{1.704982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572752in}{1.480810in}}%
\pgfpathcurveto{\pgfqpoint{1.576436in}{1.480810in}}{\pgfqpoint{1.579969in}{1.482274in}}{\pgfqpoint{1.582573in}{1.484878in}}%
\pgfpathcurveto{\pgfqpoint{1.585178in}{1.487483in}}{\pgfqpoint{1.586641in}{1.491016in}}{\pgfqpoint{1.586641in}{1.494699in}}%
\pgfpathcurveto{\pgfqpoint{1.586641in}{1.498383in}}{\pgfqpoint{1.585178in}{1.501916in}}{\pgfqpoint{1.582573in}{1.504520in}}%
\pgfpathcurveto{\pgfqpoint{1.579969in}{1.507125in}}{\pgfqpoint{1.576436in}{1.508588in}}{\pgfqpoint{1.572752in}{1.508588in}}%
\pgfpathcurveto{\pgfqpoint{1.569069in}{1.508588in}}{\pgfqpoint{1.565536in}{1.507125in}}{\pgfqpoint{1.562931in}{1.504520in}}%
\pgfpathcurveto{\pgfqpoint{1.560327in}{1.501916in}}{\pgfqpoint{1.558863in}{1.498383in}}{\pgfqpoint{1.558863in}{1.494699in}}%
\pgfpathcurveto{\pgfqpoint{1.558863in}{1.491016in}}{\pgfqpoint{1.560327in}{1.487483in}}{\pgfqpoint{1.562931in}{1.484878in}}%
\pgfpathcurveto{\pgfqpoint{1.565536in}{1.482274in}}{\pgfqpoint{1.569069in}{1.480810in}}{\pgfqpoint{1.572752in}{1.480810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590743in}{1.848863in}}%
\pgfpathcurveto{\pgfqpoint{1.594426in}{1.848863in}}{\pgfqpoint{1.597959in}{1.850327in}}{\pgfqpoint{1.600564in}{1.852931in}}%
\pgfpathcurveto{\pgfqpoint{1.603169in}{1.855536in}}{\pgfqpoint{1.604632in}{1.859069in}}{\pgfqpoint{1.604632in}{1.862752in}}%
\pgfpathcurveto{\pgfqpoint{1.604632in}{1.866436in}}{\pgfqpoint{1.603169in}{1.869969in}}{\pgfqpoint{1.600564in}{1.872573in}}%
\pgfpathcurveto{\pgfqpoint{1.597959in}{1.875178in}}{\pgfqpoint{1.594426in}{1.876641in}}{\pgfqpoint{1.590743in}{1.876641in}}%
\pgfpathcurveto{\pgfqpoint{1.587060in}{1.876641in}}{\pgfqpoint{1.583527in}{1.875178in}}{\pgfqpoint{1.580922in}{1.872573in}}%
\pgfpathcurveto{\pgfqpoint{1.578318in}{1.869969in}}{\pgfqpoint{1.576854in}{1.866436in}}{\pgfqpoint{1.576854in}{1.862752in}}%
\pgfpathcurveto{\pgfqpoint{1.576854in}{1.859069in}}{\pgfqpoint{1.578318in}{1.855536in}}{\pgfqpoint{1.580922in}{1.852931in}}%
\pgfpathcurveto{\pgfqpoint{1.583527in}{1.850327in}}{\pgfqpoint{1.587060in}{1.848863in}}{\pgfqpoint{1.590743in}{1.848863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513042in}{1.744890in}}%
\pgfpathcurveto{\pgfqpoint{1.516725in}{1.744890in}}{\pgfqpoint{1.520258in}{1.746353in}}{\pgfqpoint{1.522863in}{1.748958in}}%
\pgfpathcurveto{\pgfqpoint{1.525467in}{1.751562in}}{\pgfqpoint{1.526931in}{1.755095in}}{\pgfqpoint{1.526931in}{1.758779in}}%
\pgfpathcurveto{\pgfqpoint{1.526931in}{1.762462in}}{\pgfqpoint{1.525467in}{1.765995in}}{\pgfqpoint{1.522863in}{1.768600in}}%
\pgfpathcurveto{\pgfqpoint{1.520258in}{1.771204in}}{\pgfqpoint{1.516725in}{1.772668in}}{\pgfqpoint{1.513042in}{1.772668in}}%
\pgfpathcurveto{\pgfqpoint{1.509358in}{1.772668in}}{\pgfqpoint{1.505825in}{1.771204in}}{\pgfqpoint{1.503221in}{1.768600in}}%
\pgfpathcurveto{\pgfqpoint{1.500616in}{1.765995in}}{\pgfqpoint{1.499153in}{1.762462in}}{\pgfqpoint{1.499153in}{1.758779in}}%
\pgfpathcurveto{\pgfqpoint{1.499153in}{1.755095in}}{\pgfqpoint{1.500616in}{1.751562in}}{\pgfqpoint{1.503221in}{1.748958in}}%
\pgfpathcurveto{\pgfqpoint{1.505825in}{1.746353in}}{\pgfqpoint{1.509358in}{1.744890in}}{\pgfqpoint{1.513042in}{1.744890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880713in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{1.374261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.112719in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.993433in}{2.348241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.993433in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185431in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.185431in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185431in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185431in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377430in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.377430in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377430in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377430in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569428in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.569428in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569428in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569428in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761427in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377430in,y=1.338150in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(F_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.374261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.617756in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.617756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{1.617756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{1.617756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.861251in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.861251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{1.861251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{1.861251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{2.104746in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{2.104746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{2.104746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{2.104746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985100in,y=1.861251in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411731in}{1.670382in}}%
\pgfpathcurveto{\pgfqpoint{3.415415in}{1.670382in}}{\pgfqpoint{3.418948in}{1.671846in}}{\pgfqpoint{3.421552in}{1.674450in}}%
\pgfpathcurveto{\pgfqpoint{3.424157in}{1.677055in}}{\pgfqpoint{3.425620in}{1.680588in}}{\pgfqpoint{3.425620in}{1.684271in}}%
\pgfpathcurveto{\pgfqpoint{3.425620in}{1.687954in}}{\pgfqpoint{3.424157in}{1.691487in}}{\pgfqpoint{3.421552in}{1.694092in}}%
\pgfpathcurveto{\pgfqpoint{3.418948in}{1.696696in}}{\pgfqpoint{3.415415in}{1.698160in}}{\pgfqpoint{3.411731in}{1.698160in}}%
\pgfpathcurveto{\pgfqpoint{3.408048in}{1.698160in}}{\pgfqpoint{3.404515in}{1.696696in}}{\pgfqpoint{3.401910in}{1.694092in}}%
\pgfpathcurveto{\pgfqpoint{3.399306in}{1.691487in}}{\pgfqpoint{3.397842in}{1.687954in}}{\pgfqpoint{3.397842in}{1.684271in}}%
\pgfpathcurveto{\pgfqpoint{3.397842in}{1.680588in}}{\pgfqpoint{3.399306in}{1.677055in}}{\pgfqpoint{3.401910in}{1.674450in}}%
\pgfpathcurveto{\pgfqpoint{3.404515in}{1.671846in}}{\pgfqpoint{3.408048in}{1.670382in}}{\pgfqpoint{3.411731in}{1.670382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189663in}{1.737858in}}%
\pgfpathcurveto{\pgfqpoint{3.193346in}{1.737858in}}{\pgfqpoint{3.196879in}{1.739321in}}{\pgfqpoint{3.199484in}{1.741926in}}%
\pgfpathcurveto{\pgfqpoint{3.202088in}{1.744531in}}{\pgfqpoint{3.203552in}{1.748064in}}{\pgfqpoint{3.203552in}{1.751747in}}%
\pgfpathcurveto{\pgfqpoint{3.203552in}{1.755430in}}{\pgfqpoint{3.202088in}{1.758963in}}{\pgfqpoint{3.199484in}{1.761568in}}%
\pgfpathcurveto{\pgfqpoint{3.196879in}{1.764172in}}{\pgfqpoint{3.193346in}{1.765636in}}{\pgfqpoint{3.189663in}{1.765636in}}%
\pgfpathcurveto{\pgfqpoint{3.185980in}{1.765636in}}{\pgfqpoint{3.182447in}{1.764172in}}{\pgfqpoint{3.179842in}{1.761568in}}%
\pgfpathcurveto{\pgfqpoint{3.177238in}{1.758963in}}{\pgfqpoint{3.175774in}{1.755430in}}{\pgfqpoint{3.175774in}{1.751747in}}%
\pgfpathcurveto{\pgfqpoint{3.175774in}{1.748064in}}{\pgfqpoint{3.177238in}{1.744531in}}{\pgfqpoint{3.179842in}{1.741926in}}%
\pgfpathcurveto{\pgfqpoint{3.182447in}{1.739321in}}{\pgfqpoint{3.185980in}{1.737858in}}{\pgfqpoint{3.189663in}{1.737858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302302in}{1.726020in}}%
\pgfpathcurveto{\pgfqpoint{3.305985in}{1.726020in}}{\pgfqpoint{3.309518in}{1.727484in}}{\pgfqpoint{3.312123in}{1.730088in}}%
\pgfpathcurveto{\pgfqpoint{3.314728in}{1.732693in}}{\pgfqpoint{3.316191in}{1.736226in}}{\pgfqpoint{3.316191in}{1.739909in}}%
\pgfpathcurveto{\pgfqpoint{3.316191in}{1.743592in}}{\pgfqpoint{3.314728in}{1.747125in}}{\pgfqpoint{3.312123in}{1.749730in}}%
\pgfpathcurveto{\pgfqpoint{3.309518in}{1.752335in}}{\pgfqpoint{3.305985in}{1.753798in}}{\pgfqpoint{3.302302in}{1.753798in}}%
\pgfpathcurveto{\pgfqpoint{3.298619in}{1.753798in}}{\pgfqpoint{3.295086in}{1.752335in}}{\pgfqpoint{3.292481in}{1.749730in}}%
\pgfpathcurveto{\pgfqpoint{3.289877in}{1.747125in}}{\pgfqpoint{3.288413in}{1.743592in}}{\pgfqpoint{3.288413in}{1.739909in}}%
\pgfpathcurveto{\pgfqpoint{3.288413in}{1.736226in}}{\pgfqpoint{3.289877in}{1.732693in}}{\pgfqpoint{3.292481in}{1.730088in}}%
\pgfpathcurveto{\pgfqpoint{3.295086in}{1.727484in}}{\pgfqpoint{3.298619in}{1.726020in}}{\pgfqpoint{3.302302in}{1.726020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394666in}{1.666021in}}%
\pgfpathcurveto{\pgfqpoint{3.398350in}{1.666021in}}{\pgfqpoint{3.401883in}{1.667484in}}{\pgfqpoint{3.404487in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{3.407092in}{1.672693in}}{\pgfqpoint{3.408555in}{1.676226in}}{\pgfqpoint{3.408555in}{1.679910in}}%
\pgfpathcurveto{\pgfqpoint{3.408555in}{1.683593in}}{\pgfqpoint{3.407092in}{1.687126in}}{\pgfqpoint{3.404487in}{1.689730in}}%
\pgfpathcurveto{\pgfqpoint{3.401883in}{1.692335in}}{\pgfqpoint{3.398350in}{1.693798in}}{\pgfqpoint{3.394666in}{1.693798in}}%
\pgfpathcurveto{\pgfqpoint{3.390983in}{1.693798in}}{\pgfqpoint{3.387450in}{1.692335in}}{\pgfqpoint{3.384845in}{1.689730in}}%
\pgfpathcurveto{\pgfqpoint{3.382241in}{1.687126in}}{\pgfqpoint{3.380777in}{1.683593in}}{\pgfqpoint{3.380777in}{1.679910in}}%
\pgfpathcurveto{\pgfqpoint{3.380777in}{1.676226in}}{\pgfqpoint{3.382241in}{1.672693in}}{\pgfqpoint{3.384845in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{3.387450in}{1.667484in}}{\pgfqpoint{3.390983in}{1.666021in}}{\pgfqpoint{3.394666in}{1.666021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416858in}{1.715758in}}%
\pgfpathcurveto{\pgfqpoint{3.420541in}{1.715758in}}{\pgfqpoint{3.424074in}{1.717221in}}{\pgfqpoint{3.426679in}{1.719826in}}%
\pgfpathcurveto{\pgfqpoint{3.429283in}{1.722430in}}{\pgfqpoint{3.430746in}{1.725963in}}{\pgfqpoint{3.430746in}{1.729646in}}%
\pgfpathcurveto{\pgfqpoint{3.430746in}{1.733330in}}{\pgfqpoint{3.429283in}{1.736863in}}{\pgfqpoint{3.426679in}{1.739467in}}%
\pgfpathcurveto{\pgfqpoint{3.424074in}{1.742072in}}{\pgfqpoint{3.420541in}{1.743535in}}{\pgfqpoint{3.416858in}{1.743535in}}%
\pgfpathcurveto{\pgfqpoint{3.413174in}{1.743535in}}{\pgfqpoint{3.409641in}{1.742072in}}{\pgfqpoint{3.407037in}{1.739467in}}%
\pgfpathcurveto{\pgfqpoint{3.404432in}{1.736863in}}{\pgfqpoint{3.402969in}{1.733330in}}{\pgfqpoint{3.402969in}{1.729646in}}%
\pgfpathcurveto{\pgfqpoint{3.402969in}{1.725963in}}{\pgfqpoint{3.404432in}{1.722430in}}{\pgfqpoint{3.407037in}{1.719826in}}%
\pgfpathcurveto{\pgfqpoint{3.409641in}{1.717221in}}{\pgfqpoint{3.413174in}{1.715758in}}{\pgfqpoint{3.416858in}{1.715758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383268in}{1.674357in}}%
\pgfpathcurveto{\pgfqpoint{3.386952in}{1.674357in}}{\pgfqpoint{3.390485in}{1.675820in}}{\pgfqpoint{3.393089in}{1.678425in}}%
\pgfpathcurveto{\pgfqpoint{3.395694in}{1.681029in}}{\pgfqpoint{3.397157in}{1.684562in}}{\pgfqpoint{3.397157in}{1.688245in}}%
\pgfpathcurveto{\pgfqpoint{3.397157in}{1.691929in}}{\pgfqpoint{3.395694in}{1.695462in}}{\pgfqpoint{3.393089in}{1.698066in}}%
\pgfpathcurveto{\pgfqpoint{3.390485in}{1.700671in}}{\pgfqpoint{3.386952in}{1.702134in}}{\pgfqpoint{3.383268in}{1.702134in}}%
\pgfpathcurveto{\pgfqpoint{3.379585in}{1.702134in}}{\pgfqpoint{3.376052in}{1.700671in}}{\pgfqpoint{3.373447in}{1.698066in}}%
\pgfpathcurveto{\pgfqpoint{3.370843in}{1.695462in}}{\pgfqpoint{3.369379in}{1.691929in}}{\pgfqpoint{3.369379in}{1.688245in}}%
\pgfpathcurveto{\pgfqpoint{3.369379in}{1.684562in}}{\pgfqpoint{3.370843in}{1.681029in}}{\pgfqpoint{3.373447in}{1.678425in}}%
\pgfpathcurveto{\pgfqpoint{3.376052in}{1.675820in}}{\pgfqpoint{3.379585in}{1.674357in}}{\pgfqpoint{3.383268in}{1.674357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485325in}{1.629351in}}%
\pgfpathcurveto{\pgfqpoint{3.489008in}{1.629351in}}{\pgfqpoint{3.492541in}{1.630815in}}{\pgfqpoint{3.495146in}{1.633419in}}%
\pgfpathcurveto{\pgfqpoint{3.497750in}{1.636024in}}{\pgfqpoint{3.499214in}{1.639557in}}{\pgfqpoint{3.499214in}{1.643240in}}%
\pgfpathcurveto{\pgfqpoint{3.499214in}{1.646923in}}{\pgfqpoint{3.497750in}{1.650456in}}{\pgfqpoint{3.495146in}{1.653061in}}%
\pgfpathcurveto{\pgfqpoint{3.492541in}{1.655665in}}{\pgfqpoint{3.489008in}{1.657129in}}{\pgfqpoint{3.485325in}{1.657129in}}%
\pgfpathcurveto{\pgfqpoint{3.481642in}{1.657129in}}{\pgfqpoint{3.478108in}{1.655665in}}{\pgfqpoint{3.475504in}{1.653061in}}%
\pgfpathcurveto{\pgfqpoint{3.472899in}{1.650456in}}{\pgfqpoint{3.471436in}{1.646923in}}{\pgfqpoint{3.471436in}{1.643240in}}%
\pgfpathcurveto{\pgfqpoint{3.471436in}{1.639557in}}{\pgfqpoint{3.472899in}{1.636024in}}{\pgfqpoint{3.475504in}{1.633419in}}%
\pgfpathcurveto{\pgfqpoint{3.478108in}{1.630815in}}{\pgfqpoint{3.481642in}{1.629351in}}{\pgfqpoint{3.485325in}{1.629351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615268in}{1.597833in}}%
\pgfpathcurveto{\pgfqpoint{3.618952in}{1.597833in}}{\pgfqpoint{3.622485in}{1.599296in}}{\pgfqpoint{3.625089in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{3.627694in}{1.604505in}}{\pgfqpoint{3.629157in}{1.608038in}}{\pgfqpoint{3.629157in}{1.611721in}}%
\pgfpathcurveto{\pgfqpoint{3.629157in}{1.615405in}}{\pgfqpoint{3.627694in}{1.618938in}}{\pgfqpoint{3.625089in}{1.621542in}}%
\pgfpathcurveto{\pgfqpoint{3.622485in}{1.624147in}}{\pgfqpoint{3.618952in}{1.625610in}}{\pgfqpoint{3.615268in}{1.625610in}}%
\pgfpathcurveto{\pgfqpoint{3.611585in}{1.625610in}}{\pgfqpoint{3.608052in}{1.624147in}}{\pgfqpoint{3.605447in}{1.621542in}}%
\pgfpathcurveto{\pgfqpoint{3.602843in}{1.618938in}}{\pgfqpoint{3.601379in}{1.615405in}}{\pgfqpoint{3.601379in}{1.611721in}}%
\pgfpathcurveto{\pgfqpoint{3.601379in}{1.608038in}}{\pgfqpoint{3.602843in}{1.604505in}}{\pgfqpoint{3.605447in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{3.608052in}{1.599296in}}{\pgfqpoint{3.611585in}{1.597833in}}{\pgfqpoint{3.615268in}{1.597833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463066in}{1.743559in}}%
\pgfpathcurveto{\pgfqpoint{3.466750in}{1.743559in}}{\pgfqpoint{3.470283in}{1.745022in}}{\pgfqpoint{3.472887in}{1.747627in}}%
\pgfpathcurveto{\pgfqpoint{3.475492in}{1.750231in}}{\pgfqpoint{3.476955in}{1.753764in}}{\pgfqpoint{3.476955in}{1.757448in}}%
\pgfpathcurveto{\pgfqpoint{3.476955in}{1.761131in}}{\pgfqpoint{3.475492in}{1.764664in}}{\pgfqpoint{3.472887in}{1.767269in}}%
\pgfpathcurveto{\pgfqpoint{3.470283in}{1.769873in}}{\pgfqpoint{3.466750in}{1.771336in}}{\pgfqpoint{3.463066in}{1.771336in}}%
\pgfpathcurveto{\pgfqpoint{3.459383in}{1.771336in}}{\pgfqpoint{3.455850in}{1.769873in}}{\pgfqpoint{3.453245in}{1.767269in}}%
\pgfpathcurveto{\pgfqpoint{3.450641in}{1.764664in}}{\pgfqpoint{3.449177in}{1.761131in}}{\pgfqpoint{3.449177in}{1.757448in}}%
\pgfpathcurveto{\pgfqpoint{3.449177in}{1.753764in}}{\pgfqpoint{3.450641in}{1.750231in}}{\pgfqpoint{3.453245in}{1.747627in}}%
\pgfpathcurveto{\pgfqpoint{3.455850in}{1.745022in}}{\pgfqpoint{3.459383in}{1.743559in}}{\pgfqpoint{3.463066in}{1.743559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356011in}{1.748056in}}%
\pgfpathcurveto{\pgfqpoint{3.359695in}{1.748056in}}{\pgfqpoint{3.363228in}{1.749520in}}{\pgfqpoint{3.365832in}{1.752124in}}%
\pgfpathcurveto{\pgfqpoint{3.368437in}{1.754729in}}{\pgfqpoint{3.369900in}{1.758262in}}{\pgfqpoint{3.369900in}{1.761945in}}%
\pgfpathcurveto{\pgfqpoint{3.369900in}{1.765629in}}{\pgfqpoint{3.368437in}{1.769162in}}{\pgfqpoint{3.365832in}{1.771766in}}%
\pgfpathcurveto{\pgfqpoint{3.363228in}{1.774371in}}{\pgfqpoint{3.359695in}{1.775834in}}{\pgfqpoint{3.356011in}{1.775834in}}%
\pgfpathcurveto{\pgfqpoint{3.352328in}{1.775834in}}{\pgfqpoint{3.348795in}{1.774371in}}{\pgfqpoint{3.346190in}{1.771766in}}%
\pgfpathcurveto{\pgfqpoint{3.343586in}{1.769162in}}{\pgfqpoint{3.342122in}{1.765629in}}{\pgfqpoint{3.342122in}{1.761945in}}%
\pgfpathcurveto{\pgfqpoint{3.342122in}{1.758262in}}{\pgfqpoint{3.343586in}{1.754729in}}{\pgfqpoint{3.346190in}{1.752124in}}%
\pgfpathcurveto{\pgfqpoint{3.348795in}{1.749520in}}{\pgfqpoint{3.352328in}{1.748056in}}{\pgfqpoint{3.356011in}{1.748056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338637in}{1.567715in}}%
\pgfpathcurveto{\pgfqpoint{3.342321in}{1.567715in}}{\pgfqpoint{3.345854in}{1.569178in}}{\pgfqpoint{3.348458in}{1.571783in}}%
\pgfpathcurveto{\pgfqpoint{3.351063in}{1.574387in}}{\pgfqpoint{3.352526in}{1.577920in}}{\pgfqpoint{3.352526in}{1.581604in}}%
\pgfpathcurveto{\pgfqpoint{3.352526in}{1.585287in}}{\pgfqpoint{3.351063in}{1.588820in}}{\pgfqpoint{3.348458in}{1.591425in}}%
\pgfpathcurveto{\pgfqpoint{3.345854in}{1.594029in}}{\pgfqpoint{3.342321in}{1.595493in}}{\pgfqpoint{3.338637in}{1.595493in}}%
\pgfpathcurveto{\pgfqpoint{3.334954in}{1.595493in}}{\pgfqpoint{3.331421in}{1.594029in}}{\pgfqpoint{3.328816in}{1.591425in}}%
\pgfpathcurveto{\pgfqpoint{3.326212in}{1.588820in}}{\pgfqpoint{3.324748in}{1.585287in}}{\pgfqpoint{3.324748in}{1.581604in}}%
\pgfpathcurveto{\pgfqpoint{3.324748in}{1.577920in}}{\pgfqpoint{3.326212in}{1.574387in}}{\pgfqpoint{3.328816in}{1.571783in}}%
\pgfpathcurveto{\pgfqpoint{3.331421in}{1.569178in}}{\pgfqpoint{3.334954in}{1.567715in}}{\pgfqpoint{3.338637in}{1.567715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476911in}{1.688102in}}%
\pgfpathcurveto{\pgfqpoint{3.480594in}{1.688102in}}{\pgfqpoint{3.484127in}{1.689566in}}{\pgfqpoint{3.486732in}{1.692170in}}%
\pgfpathcurveto{\pgfqpoint{3.489336in}{1.694775in}}{\pgfqpoint{3.490800in}{1.698308in}}{\pgfqpoint{3.490800in}{1.701991in}}%
\pgfpathcurveto{\pgfqpoint{3.490800in}{1.705675in}}{\pgfqpoint{3.489336in}{1.709208in}}{\pgfqpoint{3.486732in}{1.711812in}}%
\pgfpathcurveto{\pgfqpoint{3.484127in}{1.714417in}}{\pgfqpoint{3.480594in}{1.715880in}}{\pgfqpoint{3.476911in}{1.715880in}}%
\pgfpathcurveto{\pgfqpoint{3.473228in}{1.715880in}}{\pgfqpoint{3.469695in}{1.714417in}}{\pgfqpoint{3.467090in}{1.711812in}}%
\pgfpathcurveto{\pgfqpoint{3.464485in}{1.709208in}}{\pgfqpoint{3.463022in}{1.705675in}}{\pgfqpoint{3.463022in}{1.701991in}}%
\pgfpathcurveto{\pgfqpoint{3.463022in}{1.698308in}}{\pgfqpoint{3.464485in}{1.694775in}}{\pgfqpoint{3.467090in}{1.692170in}}%
\pgfpathcurveto{\pgfqpoint{3.469695in}{1.689566in}}{\pgfqpoint{3.473228in}{1.688102in}}{\pgfqpoint{3.476911in}{1.688102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189211in}{1.503678in}}%
\pgfpathcurveto{\pgfqpoint{3.192894in}{1.503678in}}{\pgfqpoint{3.196427in}{1.505142in}}{\pgfqpoint{3.199032in}{1.507746in}}%
\pgfpathcurveto{\pgfqpoint{3.201637in}{1.510351in}}{\pgfqpoint{3.203100in}{1.513884in}}{\pgfqpoint{3.203100in}{1.517567in}}%
\pgfpathcurveto{\pgfqpoint{3.203100in}{1.521250in}}{\pgfqpoint{3.201637in}{1.524783in}}{\pgfqpoint{3.199032in}{1.527388in}}%
\pgfpathcurveto{\pgfqpoint{3.196427in}{1.529992in}}{\pgfqpoint{3.192894in}{1.531456in}}{\pgfqpoint{3.189211in}{1.531456in}}%
\pgfpathcurveto{\pgfqpoint{3.185528in}{1.531456in}}{\pgfqpoint{3.181995in}{1.529992in}}{\pgfqpoint{3.179390in}{1.527388in}}%
\pgfpathcurveto{\pgfqpoint{3.176786in}{1.524783in}}{\pgfqpoint{3.175322in}{1.521250in}}{\pgfqpoint{3.175322in}{1.517567in}}%
\pgfpathcurveto{\pgfqpoint{3.175322in}{1.513884in}}{\pgfqpoint{3.176786in}{1.510351in}}{\pgfqpoint{3.179390in}{1.507746in}}%
\pgfpathcurveto{\pgfqpoint{3.181995in}{1.505142in}}{\pgfqpoint{3.185528in}{1.503678in}}{\pgfqpoint{3.189211in}{1.503678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496793in}{1.612114in}}%
\pgfpathcurveto{\pgfqpoint{3.500477in}{1.612114in}}{\pgfqpoint{3.504010in}{1.613577in}}{\pgfqpoint{3.506614in}{1.616181in}}%
\pgfpathcurveto{\pgfqpoint{3.509219in}{1.618786in}}{\pgfqpoint{3.510682in}{1.622319in}}{\pgfqpoint{3.510682in}{1.626002in}}%
\pgfpathcurveto{\pgfqpoint{3.510682in}{1.629686in}}{\pgfqpoint{3.509219in}{1.633219in}}{\pgfqpoint{3.506614in}{1.635823in}}%
\pgfpathcurveto{\pgfqpoint{3.504010in}{1.638428in}}{\pgfqpoint{3.500477in}{1.639891in}}{\pgfqpoint{3.496793in}{1.639891in}}%
\pgfpathcurveto{\pgfqpoint{3.493110in}{1.639891in}}{\pgfqpoint{3.489577in}{1.638428in}}{\pgfqpoint{3.486972in}{1.635823in}}%
\pgfpathcurveto{\pgfqpoint{3.484368in}{1.633219in}}{\pgfqpoint{3.482905in}{1.629686in}}{\pgfqpoint{3.482905in}{1.626002in}}%
\pgfpathcurveto{\pgfqpoint{3.482905in}{1.622319in}}{\pgfqpoint{3.484368in}{1.618786in}}{\pgfqpoint{3.486972in}{1.616181in}}%
\pgfpathcurveto{\pgfqpoint{3.489577in}{1.613577in}}{\pgfqpoint{3.493110in}{1.612114in}}{\pgfqpoint{3.496793in}{1.612114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433828in}{1.609811in}}%
\pgfpathcurveto{\pgfqpoint{3.437512in}{1.609811in}}{\pgfqpoint{3.441045in}{1.611275in}}{\pgfqpoint{3.443649in}{1.613879in}}%
\pgfpathcurveto{\pgfqpoint{3.446254in}{1.616484in}}{\pgfqpoint{3.447717in}{1.620017in}}{\pgfqpoint{3.447717in}{1.623700in}}%
\pgfpathcurveto{\pgfqpoint{3.447717in}{1.627384in}}{\pgfqpoint{3.446254in}{1.630917in}}{\pgfqpoint{3.443649in}{1.633521in}}%
\pgfpathcurveto{\pgfqpoint{3.441045in}{1.636126in}}{\pgfqpoint{3.437512in}{1.637589in}}{\pgfqpoint{3.433828in}{1.637589in}}%
\pgfpathcurveto{\pgfqpoint{3.430145in}{1.637589in}}{\pgfqpoint{3.426612in}{1.636126in}}{\pgfqpoint{3.424008in}{1.633521in}}%
\pgfpathcurveto{\pgfqpoint{3.421403in}{1.630917in}}{\pgfqpoint{3.419940in}{1.627384in}}{\pgfqpoint{3.419940in}{1.623700in}}%
\pgfpathcurveto{\pgfqpoint{3.419940in}{1.620017in}}{\pgfqpoint{3.421403in}{1.616484in}}{\pgfqpoint{3.424008in}{1.613879in}}%
\pgfpathcurveto{\pgfqpoint{3.426612in}{1.611275in}}{\pgfqpoint{3.430145in}{1.609811in}}{\pgfqpoint{3.433828in}{1.609811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583998in}{1.730439in}}%
\pgfpathcurveto{\pgfqpoint{3.587681in}{1.730439in}}{\pgfqpoint{3.591214in}{1.731903in}}{\pgfqpoint{3.593819in}{1.734507in}}%
\pgfpathcurveto{\pgfqpoint{3.596423in}{1.737112in}}{\pgfqpoint{3.597887in}{1.740645in}}{\pgfqpoint{3.597887in}{1.744328in}}%
\pgfpathcurveto{\pgfqpoint{3.597887in}{1.748012in}}{\pgfqpoint{3.596423in}{1.751545in}}{\pgfqpoint{3.593819in}{1.754149in}}%
\pgfpathcurveto{\pgfqpoint{3.591214in}{1.756754in}}{\pgfqpoint{3.587681in}{1.758217in}}{\pgfqpoint{3.583998in}{1.758217in}}%
\pgfpathcurveto{\pgfqpoint{3.580314in}{1.758217in}}{\pgfqpoint{3.576781in}{1.756754in}}{\pgfqpoint{3.574177in}{1.754149in}}%
\pgfpathcurveto{\pgfqpoint{3.571572in}{1.751545in}}{\pgfqpoint{3.570109in}{1.748012in}}{\pgfqpoint{3.570109in}{1.744328in}}%
\pgfpathcurveto{\pgfqpoint{3.570109in}{1.740645in}}{\pgfqpoint{3.571572in}{1.737112in}}{\pgfqpoint{3.574177in}{1.734507in}}%
\pgfpathcurveto{\pgfqpoint{3.576781in}{1.731903in}}{\pgfqpoint{3.580314in}{1.730439in}}{\pgfqpoint{3.583998in}{1.730439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284157in}{1.557126in}}%
\pgfpathcurveto{\pgfqpoint{3.287840in}{1.557126in}}{\pgfqpoint{3.291373in}{1.558590in}}{\pgfqpoint{3.293978in}{1.561194in}}%
\pgfpathcurveto{\pgfqpoint{3.296582in}{1.563799in}}{\pgfqpoint{3.298046in}{1.567332in}}{\pgfqpoint{3.298046in}{1.571015in}}%
\pgfpathcurveto{\pgfqpoint{3.298046in}{1.574699in}}{\pgfqpoint{3.296582in}{1.578232in}}{\pgfqpoint{3.293978in}{1.580836in}}%
\pgfpathcurveto{\pgfqpoint{3.291373in}{1.583441in}}{\pgfqpoint{3.287840in}{1.584904in}}{\pgfqpoint{3.284157in}{1.584904in}}%
\pgfpathcurveto{\pgfqpoint{3.280473in}{1.584904in}}{\pgfqpoint{3.276940in}{1.583441in}}{\pgfqpoint{3.274336in}{1.580836in}}%
\pgfpathcurveto{\pgfqpoint{3.271731in}{1.578232in}}{\pgfqpoint{3.270268in}{1.574699in}}{\pgfqpoint{3.270268in}{1.571015in}}%
\pgfpathcurveto{\pgfqpoint{3.270268in}{1.567332in}}{\pgfqpoint{3.271731in}{1.563799in}}{\pgfqpoint{3.274336in}{1.561194in}}%
\pgfpathcurveto{\pgfqpoint{3.276940in}{1.558590in}}{\pgfqpoint{3.280473in}{1.557126in}}{\pgfqpoint{3.284157in}{1.557126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521566in}{1.618484in}}%
\pgfpathcurveto{\pgfqpoint{3.525249in}{1.618484in}}{\pgfqpoint{3.528782in}{1.619947in}}{\pgfqpoint{3.531387in}{1.622552in}}%
\pgfpathcurveto{\pgfqpoint{3.533991in}{1.625156in}}{\pgfqpoint{3.535455in}{1.628689in}}{\pgfqpoint{3.535455in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{3.535455in}{1.636056in}}{\pgfqpoint{3.533991in}{1.639589in}}{\pgfqpoint{3.531387in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{3.528782in}{1.644798in}}{\pgfqpoint{3.525249in}{1.646261in}}{\pgfqpoint{3.521566in}{1.646261in}}%
\pgfpathcurveto{\pgfqpoint{3.517882in}{1.646261in}}{\pgfqpoint{3.514349in}{1.644798in}}{\pgfqpoint{3.511745in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{3.509140in}{1.639589in}}{\pgfqpoint{3.507677in}{1.636056in}}{\pgfqpoint{3.507677in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{3.507677in}{1.628689in}}{\pgfqpoint{3.509140in}{1.625156in}}{\pgfqpoint{3.511745in}{1.622552in}}%
\pgfpathcurveto{\pgfqpoint{3.514349in}{1.619947in}}{\pgfqpoint{3.517882in}{1.618484in}}{\pgfqpoint{3.521566in}{1.618484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554632in}{1.605269in}}%
\pgfpathcurveto{\pgfqpoint{3.558315in}{1.605269in}}{\pgfqpoint{3.561848in}{1.606733in}}{\pgfqpoint{3.564453in}{1.609337in}}%
\pgfpathcurveto{\pgfqpoint{3.567057in}{1.611942in}}{\pgfqpoint{3.568521in}{1.615475in}}{\pgfqpoint{3.568521in}{1.619158in}}%
\pgfpathcurveto{\pgfqpoint{3.568521in}{1.622842in}}{\pgfqpoint{3.567057in}{1.626375in}}{\pgfqpoint{3.564453in}{1.628979in}}%
\pgfpathcurveto{\pgfqpoint{3.561848in}{1.631584in}}{\pgfqpoint{3.558315in}{1.633047in}}{\pgfqpoint{3.554632in}{1.633047in}}%
\pgfpathcurveto{\pgfqpoint{3.550949in}{1.633047in}}{\pgfqpoint{3.547416in}{1.631584in}}{\pgfqpoint{3.544811in}{1.628979in}}%
\pgfpathcurveto{\pgfqpoint{3.542207in}{1.626375in}}{\pgfqpoint{3.540743in}{1.622842in}}{\pgfqpoint{3.540743in}{1.619158in}}%
\pgfpathcurveto{\pgfqpoint{3.540743in}{1.615475in}}{\pgfqpoint{3.542207in}{1.611942in}}{\pgfqpoint{3.544811in}{1.609337in}}%
\pgfpathcurveto{\pgfqpoint{3.547416in}{1.606733in}}{\pgfqpoint{3.550949in}{1.605269in}}{\pgfqpoint{3.554632in}{1.605269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282331in}{1.599441in}}%
\pgfpathcurveto{\pgfqpoint{3.286014in}{1.599441in}}{\pgfqpoint{3.289547in}{1.600904in}}{\pgfqpoint{3.292152in}{1.603509in}}%
\pgfpathcurveto{\pgfqpoint{3.294756in}{1.606113in}}{\pgfqpoint{3.296220in}{1.609646in}}{\pgfqpoint{3.296220in}{1.613330in}}%
\pgfpathcurveto{\pgfqpoint{3.296220in}{1.617013in}}{\pgfqpoint{3.294756in}{1.620546in}}{\pgfqpoint{3.292152in}{1.623150in}}%
\pgfpathcurveto{\pgfqpoint{3.289547in}{1.625755in}}{\pgfqpoint{3.286014in}{1.627218in}}{\pgfqpoint{3.282331in}{1.627218in}}%
\pgfpathcurveto{\pgfqpoint{3.278648in}{1.627218in}}{\pgfqpoint{3.275115in}{1.625755in}}{\pgfqpoint{3.272510in}{1.623150in}}%
\pgfpathcurveto{\pgfqpoint{3.269905in}{1.620546in}}{\pgfqpoint{3.268442in}{1.617013in}}{\pgfqpoint{3.268442in}{1.613330in}}%
\pgfpathcurveto{\pgfqpoint{3.268442in}{1.609646in}}{\pgfqpoint{3.269905in}{1.606113in}}{\pgfqpoint{3.272510in}{1.603509in}}%
\pgfpathcurveto{\pgfqpoint{3.275115in}{1.600904in}}{\pgfqpoint{3.278648in}{1.599441in}}{\pgfqpoint{3.282331in}{1.599441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430721in}{1.603459in}}%
\pgfpathcurveto{\pgfqpoint{3.434404in}{1.603459in}}{\pgfqpoint{3.437937in}{1.604922in}}{\pgfqpoint{3.440541in}{1.607527in}}%
\pgfpathcurveto{\pgfqpoint{3.443146in}{1.610131in}}{\pgfqpoint{3.444609in}{1.613664in}}{\pgfqpoint{3.444609in}{1.617348in}}%
\pgfpathcurveto{\pgfqpoint{3.444609in}{1.621031in}}{\pgfqpoint{3.443146in}{1.624564in}}{\pgfqpoint{3.440541in}{1.627169in}}%
\pgfpathcurveto{\pgfqpoint{3.437937in}{1.629773in}}{\pgfqpoint{3.434404in}{1.631237in}}{\pgfqpoint{3.430721in}{1.631237in}}%
\pgfpathcurveto{\pgfqpoint{3.427037in}{1.631237in}}{\pgfqpoint{3.423504in}{1.629773in}}{\pgfqpoint{3.420900in}{1.627169in}}%
\pgfpathcurveto{\pgfqpoint{3.418295in}{1.624564in}}{\pgfqpoint{3.416832in}{1.621031in}}{\pgfqpoint{3.416832in}{1.617348in}}%
\pgfpathcurveto{\pgfqpoint{3.416832in}{1.613664in}}{\pgfqpoint{3.418295in}{1.610131in}}{\pgfqpoint{3.420900in}{1.607527in}}%
\pgfpathcurveto{\pgfqpoint{3.423504in}{1.604922in}}{\pgfqpoint{3.427037in}{1.603459in}}{\pgfqpoint{3.430721in}{1.603459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359094in}{1.668688in}}%
\pgfpathcurveto{\pgfqpoint{3.362778in}{1.668688in}}{\pgfqpoint{3.366311in}{1.670152in}}{\pgfqpoint{3.368915in}{1.672756in}}%
\pgfpathcurveto{\pgfqpoint{3.371520in}{1.675361in}}{\pgfqpoint{3.372983in}{1.678894in}}{\pgfqpoint{3.372983in}{1.682577in}}%
\pgfpathcurveto{\pgfqpoint{3.372983in}{1.686260in}}{\pgfqpoint{3.371520in}{1.689793in}}{\pgfqpoint{3.368915in}{1.692398in}}%
\pgfpathcurveto{\pgfqpoint{3.366311in}{1.695002in}}{\pgfqpoint{3.362778in}{1.696466in}}{\pgfqpoint{3.359094in}{1.696466in}}%
\pgfpathcurveto{\pgfqpoint{3.355411in}{1.696466in}}{\pgfqpoint{3.351878in}{1.695002in}}{\pgfqpoint{3.349273in}{1.692398in}}%
\pgfpathcurveto{\pgfqpoint{3.346669in}{1.689793in}}{\pgfqpoint{3.345205in}{1.686260in}}{\pgfqpoint{3.345205in}{1.682577in}}%
\pgfpathcurveto{\pgfqpoint{3.345205in}{1.678894in}}{\pgfqpoint{3.346669in}{1.675361in}}{\pgfqpoint{3.349273in}{1.672756in}}%
\pgfpathcurveto{\pgfqpoint{3.351878in}{1.670152in}}{\pgfqpoint{3.355411in}{1.668688in}}{\pgfqpoint{3.359094in}{1.668688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298213in}{1.492793in}}%
\pgfpathcurveto{\pgfqpoint{3.301896in}{1.492793in}}{\pgfqpoint{3.305429in}{1.494256in}}{\pgfqpoint{3.308034in}{1.496861in}}%
\pgfpathcurveto{\pgfqpoint{3.310638in}{1.499465in}}{\pgfqpoint{3.312102in}{1.502998in}}{\pgfqpoint{3.312102in}{1.506681in}}%
\pgfpathcurveto{\pgfqpoint{3.312102in}{1.510365in}}{\pgfqpoint{3.310638in}{1.513898in}}{\pgfqpoint{3.308034in}{1.516502in}}%
\pgfpathcurveto{\pgfqpoint{3.305429in}{1.519107in}}{\pgfqpoint{3.301896in}{1.520570in}}{\pgfqpoint{3.298213in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{3.294529in}{1.520570in}}{\pgfqpoint{3.290996in}{1.519107in}}{\pgfqpoint{3.288392in}{1.516502in}}%
\pgfpathcurveto{\pgfqpoint{3.285787in}{1.513898in}}{\pgfqpoint{3.284324in}{1.510365in}}{\pgfqpoint{3.284324in}{1.506681in}}%
\pgfpathcurveto{\pgfqpoint{3.284324in}{1.502998in}}{\pgfqpoint{3.285787in}{1.499465in}}{\pgfqpoint{3.288392in}{1.496861in}}%
\pgfpathcurveto{\pgfqpoint{3.290996in}{1.494256in}}{\pgfqpoint{3.294529in}{1.492793in}}{\pgfqpoint{3.298213in}{1.492793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401823in}{1.521680in}}%
\pgfpathcurveto{\pgfqpoint{3.405507in}{1.521680in}}{\pgfqpoint{3.409040in}{1.523143in}}{\pgfqpoint{3.411644in}{1.525748in}}%
\pgfpathcurveto{\pgfqpoint{3.414249in}{1.528353in}}{\pgfqpoint{3.415712in}{1.531886in}}{\pgfqpoint{3.415712in}{1.535569in}}%
\pgfpathcurveto{\pgfqpoint{3.415712in}{1.539252in}}{\pgfqpoint{3.414249in}{1.542785in}}{\pgfqpoint{3.411644in}{1.545390in}}%
\pgfpathcurveto{\pgfqpoint{3.409040in}{1.547994in}}{\pgfqpoint{3.405507in}{1.549458in}}{\pgfqpoint{3.401823in}{1.549458in}}%
\pgfpathcurveto{\pgfqpoint{3.398140in}{1.549458in}}{\pgfqpoint{3.394607in}{1.547994in}}{\pgfqpoint{3.392002in}{1.545390in}}%
\pgfpathcurveto{\pgfqpoint{3.389398in}{1.542785in}}{\pgfqpoint{3.387934in}{1.539252in}}{\pgfqpoint{3.387934in}{1.535569in}}%
\pgfpathcurveto{\pgfqpoint{3.387934in}{1.531886in}}{\pgfqpoint{3.389398in}{1.528353in}}{\pgfqpoint{3.392002in}{1.525748in}}%
\pgfpathcurveto{\pgfqpoint{3.394607in}{1.523143in}}{\pgfqpoint{3.398140in}{1.521680in}}{\pgfqpoint{3.401823in}{1.521680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410834in}{1.635450in}}%
\pgfpathcurveto{\pgfqpoint{3.414518in}{1.635450in}}{\pgfqpoint{3.418051in}{1.636913in}}{\pgfqpoint{3.420655in}{1.639518in}}%
\pgfpathcurveto{\pgfqpoint{3.423260in}{1.642122in}}{\pgfqpoint{3.424723in}{1.645655in}}{\pgfqpoint{3.424723in}{1.649339in}}%
\pgfpathcurveto{\pgfqpoint{3.424723in}{1.653022in}}{\pgfqpoint{3.423260in}{1.656555in}}{\pgfqpoint{3.420655in}{1.659159in}}%
\pgfpathcurveto{\pgfqpoint{3.418051in}{1.661764in}}{\pgfqpoint{3.414518in}{1.663227in}}{\pgfqpoint{3.410834in}{1.663227in}}%
\pgfpathcurveto{\pgfqpoint{3.407151in}{1.663227in}}{\pgfqpoint{3.403618in}{1.661764in}}{\pgfqpoint{3.401014in}{1.659159in}}%
\pgfpathcurveto{\pgfqpoint{3.398409in}{1.656555in}}{\pgfqpoint{3.396946in}{1.653022in}}{\pgfqpoint{3.396946in}{1.649339in}}%
\pgfpathcurveto{\pgfqpoint{3.396946in}{1.645655in}}{\pgfqpoint{3.398409in}{1.642122in}}{\pgfqpoint{3.401014in}{1.639518in}}%
\pgfpathcurveto{\pgfqpoint{3.403618in}{1.636913in}}{\pgfqpoint{3.407151in}{1.635450in}}{\pgfqpoint{3.410834in}{1.635450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478037in}{1.675491in}}%
\pgfpathcurveto{\pgfqpoint{3.481720in}{1.675491in}}{\pgfqpoint{3.485253in}{1.676955in}}{\pgfqpoint{3.487857in}{1.679559in}}%
\pgfpathcurveto{\pgfqpoint{3.490462in}{1.682164in}}{\pgfqpoint{3.491925in}{1.685697in}}{\pgfqpoint{3.491925in}{1.689380in}}%
\pgfpathcurveto{\pgfqpoint{3.491925in}{1.693063in}}{\pgfqpoint{3.490462in}{1.696596in}}{\pgfqpoint{3.487857in}{1.699201in}}%
\pgfpathcurveto{\pgfqpoint{3.485253in}{1.701806in}}{\pgfqpoint{3.481720in}{1.703269in}}{\pgfqpoint{3.478037in}{1.703269in}}%
\pgfpathcurveto{\pgfqpoint{3.474353in}{1.703269in}}{\pgfqpoint{3.470820in}{1.701806in}}{\pgfqpoint{3.468216in}{1.699201in}}%
\pgfpathcurveto{\pgfqpoint{3.465611in}{1.696596in}}{\pgfqpoint{3.464148in}{1.693063in}}{\pgfqpoint{3.464148in}{1.689380in}}%
\pgfpathcurveto{\pgfqpoint{3.464148in}{1.685697in}}{\pgfqpoint{3.465611in}{1.682164in}}{\pgfqpoint{3.468216in}{1.679559in}}%
\pgfpathcurveto{\pgfqpoint{3.470820in}{1.676955in}}{\pgfqpoint{3.474353in}{1.675491in}}{\pgfqpoint{3.478037in}{1.675491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278064in}{1.588343in}}%
\pgfpathcurveto{\pgfqpoint{3.281747in}{1.588343in}}{\pgfqpoint{3.285280in}{1.589806in}}{\pgfqpoint{3.287885in}{1.592411in}}%
\pgfpathcurveto{\pgfqpoint{3.290489in}{1.595015in}}{\pgfqpoint{3.291953in}{1.598548in}}{\pgfqpoint{3.291953in}{1.602232in}}%
\pgfpathcurveto{\pgfqpoint{3.291953in}{1.605915in}}{\pgfqpoint{3.290489in}{1.609448in}}{\pgfqpoint{3.287885in}{1.612052in}}%
\pgfpathcurveto{\pgfqpoint{3.285280in}{1.614657in}}{\pgfqpoint{3.281747in}{1.616120in}}{\pgfqpoint{3.278064in}{1.616120in}}%
\pgfpathcurveto{\pgfqpoint{3.274381in}{1.616120in}}{\pgfqpoint{3.270847in}{1.614657in}}{\pgfqpoint{3.268243in}{1.612052in}}%
\pgfpathcurveto{\pgfqpoint{3.265638in}{1.609448in}}{\pgfqpoint{3.264175in}{1.605915in}}{\pgfqpoint{3.264175in}{1.602232in}}%
\pgfpathcurveto{\pgfqpoint{3.264175in}{1.598548in}}{\pgfqpoint{3.265638in}{1.595015in}}{\pgfqpoint{3.268243in}{1.592411in}}%
\pgfpathcurveto{\pgfqpoint{3.270847in}{1.589806in}}{\pgfqpoint{3.274381in}{1.588343in}}{\pgfqpoint{3.278064in}{1.588343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419267in}{1.632278in}}%
\pgfpathcurveto{\pgfqpoint{3.422951in}{1.632278in}}{\pgfqpoint{3.426484in}{1.633742in}}{\pgfqpoint{3.429088in}{1.636346in}}%
\pgfpathcurveto{\pgfqpoint{3.431693in}{1.638951in}}{\pgfqpoint{3.433156in}{1.642484in}}{\pgfqpoint{3.433156in}{1.646167in}}%
\pgfpathcurveto{\pgfqpoint{3.433156in}{1.649851in}}{\pgfqpoint{3.431693in}{1.653384in}}{\pgfqpoint{3.429088in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{3.426484in}{1.658593in}}{\pgfqpoint{3.422951in}{1.660056in}}{\pgfqpoint{3.419267in}{1.660056in}}%
\pgfpathcurveto{\pgfqpoint{3.415584in}{1.660056in}}{\pgfqpoint{3.412051in}{1.658593in}}{\pgfqpoint{3.409446in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{3.406842in}{1.653384in}}{\pgfqpoint{3.405378in}{1.649851in}}{\pgfqpoint{3.405378in}{1.646167in}}%
\pgfpathcurveto{\pgfqpoint{3.405378in}{1.642484in}}{\pgfqpoint{3.406842in}{1.638951in}}{\pgfqpoint{3.409446in}{1.636346in}}%
\pgfpathcurveto{\pgfqpoint{3.412051in}{1.633742in}}{\pgfqpoint{3.415584in}{1.632278in}}{\pgfqpoint{3.419267in}{1.632278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432415in}{1.620361in}}%
\pgfpathcurveto{\pgfqpoint{3.436098in}{1.620361in}}{\pgfqpoint{3.439631in}{1.621824in}}{\pgfqpoint{3.442236in}{1.624429in}}%
\pgfpathcurveto{\pgfqpoint{3.444840in}{1.627033in}}{\pgfqpoint{3.446304in}{1.630566in}}{\pgfqpoint{3.446304in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{3.446304in}{1.637933in}}{\pgfqpoint{3.444840in}{1.641466in}}{\pgfqpoint{3.442236in}{1.644071in}}%
\pgfpathcurveto{\pgfqpoint{3.439631in}{1.646675in}}{\pgfqpoint{3.436098in}{1.648139in}}{\pgfqpoint{3.432415in}{1.648139in}}%
\pgfpathcurveto{\pgfqpoint{3.428732in}{1.648139in}}{\pgfqpoint{3.425199in}{1.646675in}}{\pgfqpoint{3.422594in}{1.644071in}}%
\pgfpathcurveto{\pgfqpoint{3.419989in}{1.641466in}}{\pgfqpoint{3.418526in}{1.637933in}}{\pgfqpoint{3.418526in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{3.418526in}{1.630566in}}{\pgfqpoint{3.419989in}{1.627033in}}{\pgfqpoint{3.422594in}{1.624429in}}%
\pgfpathcurveto{\pgfqpoint{3.425199in}{1.621824in}}{\pgfqpoint{3.428732in}{1.620361in}}{\pgfqpoint{3.432415in}{1.620361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505351in}{1.651094in}}%
\pgfpathcurveto{\pgfqpoint{3.509035in}{1.651094in}}{\pgfqpoint{3.512568in}{1.652557in}}{\pgfqpoint{3.515172in}{1.655162in}}%
\pgfpathcurveto{\pgfqpoint{3.517777in}{1.657767in}}{\pgfqpoint{3.519240in}{1.661300in}}{\pgfqpoint{3.519240in}{1.664983in}}%
\pgfpathcurveto{\pgfqpoint{3.519240in}{1.668666in}}{\pgfqpoint{3.517777in}{1.672199in}}{\pgfqpoint{3.515172in}{1.674804in}}%
\pgfpathcurveto{\pgfqpoint{3.512568in}{1.677408in}}{\pgfqpoint{3.509035in}{1.678872in}}{\pgfqpoint{3.505351in}{1.678872in}}%
\pgfpathcurveto{\pgfqpoint{3.501668in}{1.678872in}}{\pgfqpoint{3.498135in}{1.677408in}}{\pgfqpoint{3.495530in}{1.674804in}}%
\pgfpathcurveto{\pgfqpoint{3.492926in}{1.672199in}}{\pgfqpoint{3.491462in}{1.668666in}}{\pgfqpoint{3.491462in}{1.664983in}}%
\pgfpathcurveto{\pgfqpoint{3.491462in}{1.661300in}}{\pgfqpoint{3.492926in}{1.657767in}}{\pgfqpoint{3.495530in}{1.655162in}}%
\pgfpathcurveto{\pgfqpoint{3.498135in}{1.652557in}}{\pgfqpoint{3.501668in}{1.651094in}}{\pgfqpoint{3.505351in}{1.651094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253078in}{1.514408in}}%
\pgfpathcurveto{\pgfqpoint{3.256762in}{1.514408in}}{\pgfqpoint{3.260295in}{1.515871in}}{\pgfqpoint{3.262899in}{1.518476in}}%
\pgfpathcurveto{\pgfqpoint{3.265504in}{1.521080in}}{\pgfqpoint{3.266967in}{1.524613in}}{\pgfqpoint{3.266967in}{1.528297in}}%
\pgfpathcurveto{\pgfqpoint{3.266967in}{1.531980in}}{\pgfqpoint{3.265504in}{1.535513in}}{\pgfqpoint{3.262899in}{1.538118in}}%
\pgfpathcurveto{\pgfqpoint{3.260295in}{1.540722in}}{\pgfqpoint{3.256762in}{1.542186in}}{\pgfqpoint{3.253078in}{1.542186in}}%
\pgfpathcurveto{\pgfqpoint{3.249395in}{1.542186in}}{\pgfqpoint{3.245862in}{1.540722in}}{\pgfqpoint{3.243257in}{1.538118in}}%
\pgfpathcurveto{\pgfqpoint{3.240653in}{1.535513in}}{\pgfqpoint{3.239190in}{1.531980in}}{\pgfqpoint{3.239190in}{1.528297in}}%
\pgfpathcurveto{\pgfqpoint{3.239190in}{1.524613in}}{\pgfqpoint{3.240653in}{1.521080in}}{\pgfqpoint{3.243257in}{1.518476in}}%
\pgfpathcurveto{\pgfqpoint{3.245862in}{1.515871in}}{\pgfqpoint{3.249395in}{1.514408in}}{\pgfqpoint{3.253078in}{1.514408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516941in}{1.660627in}}%
\pgfpathcurveto{\pgfqpoint{3.520625in}{1.660627in}}{\pgfqpoint{3.524158in}{1.662090in}}{\pgfqpoint{3.526762in}{1.664695in}}%
\pgfpathcurveto{\pgfqpoint{3.529367in}{1.667299in}}{\pgfqpoint{3.530830in}{1.670832in}}{\pgfqpoint{3.530830in}{1.674516in}}%
\pgfpathcurveto{\pgfqpoint{3.530830in}{1.678199in}}{\pgfqpoint{3.529367in}{1.681732in}}{\pgfqpoint{3.526762in}{1.684337in}}%
\pgfpathcurveto{\pgfqpoint{3.524158in}{1.686941in}}{\pgfqpoint{3.520625in}{1.688405in}}{\pgfqpoint{3.516941in}{1.688405in}}%
\pgfpathcurveto{\pgfqpoint{3.513258in}{1.688405in}}{\pgfqpoint{3.509725in}{1.686941in}}{\pgfqpoint{3.507120in}{1.684337in}}%
\pgfpathcurveto{\pgfqpoint{3.504516in}{1.681732in}}{\pgfqpoint{3.503052in}{1.678199in}}{\pgfqpoint{3.503052in}{1.674516in}}%
\pgfpathcurveto{\pgfqpoint{3.503052in}{1.670832in}}{\pgfqpoint{3.504516in}{1.667299in}}{\pgfqpoint{3.507120in}{1.664695in}}%
\pgfpathcurveto{\pgfqpoint{3.509725in}{1.662090in}}{\pgfqpoint{3.513258in}{1.660627in}}{\pgfqpoint{3.516941in}{1.660627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569256in}{1.684516in}}%
\pgfpathcurveto{\pgfqpoint{3.572939in}{1.684516in}}{\pgfqpoint{3.576472in}{1.685980in}}{\pgfqpoint{3.579076in}{1.688584in}}%
\pgfpathcurveto{\pgfqpoint{3.581681in}{1.691189in}}{\pgfqpoint{3.583144in}{1.694722in}}{\pgfqpoint{3.583144in}{1.698405in}}%
\pgfpathcurveto{\pgfqpoint{3.583144in}{1.702088in}}{\pgfqpoint{3.581681in}{1.705621in}}{\pgfqpoint{3.579076in}{1.708226in}}%
\pgfpathcurveto{\pgfqpoint{3.576472in}{1.710830in}}{\pgfqpoint{3.572939in}{1.712294in}}{\pgfqpoint{3.569256in}{1.712294in}}%
\pgfpathcurveto{\pgfqpoint{3.565572in}{1.712294in}}{\pgfqpoint{3.562039in}{1.710830in}}{\pgfqpoint{3.559435in}{1.708226in}}%
\pgfpathcurveto{\pgfqpoint{3.556830in}{1.705621in}}{\pgfqpoint{3.555367in}{1.702088in}}{\pgfqpoint{3.555367in}{1.698405in}}%
\pgfpathcurveto{\pgfqpoint{3.555367in}{1.694722in}}{\pgfqpoint{3.556830in}{1.691189in}}{\pgfqpoint{3.559435in}{1.688584in}}%
\pgfpathcurveto{\pgfqpoint{3.562039in}{1.685980in}}{\pgfqpoint{3.565572in}{1.684516in}}{\pgfqpoint{3.569256in}{1.684516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427304in}{1.610181in}}%
\pgfpathcurveto{\pgfqpoint{3.430987in}{1.610181in}}{\pgfqpoint{3.434520in}{1.611644in}}{\pgfqpoint{3.437125in}{1.614249in}}%
\pgfpathcurveto{\pgfqpoint{3.439729in}{1.616853in}}{\pgfqpoint{3.441193in}{1.620386in}}{\pgfqpoint{3.441193in}{1.624070in}}%
\pgfpathcurveto{\pgfqpoint{3.441193in}{1.627753in}}{\pgfqpoint{3.439729in}{1.631286in}}{\pgfqpoint{3.437125in}{1.633891in}}%
\pgfpathcurveto{\pgfqpoint{3.434520in}{1.636495in}}{\pgfqpoint{3.430987in}{1.637959in}}{\pgfqpoint{3.427304in}{1.637959in}}%
\pgfpathcurveto{\pgfqpoint{3.423621in}{1.637959in}}{\pgfqpoint{3.420088in}{1.636495in}}{\pgfqpoint{3.417483in}{1.633891in}}%
\pgfpathcurveto{\pgfqpoint{3.414879in}{1.631286in}}{\pgfqpoint{3.413415in}{1.627753in}}{\pgfqpoint{3.413415in}{1.624070in}}%
\pgfpathcurveto{\pgfqpoint{3.413415in}{1.620386in}}{\pgfqpoint{3.414879in}{1.616853in}}{\pgfqpoint{3.417483in}{1.614249in}}%
\pgfpathcurveto{\pgfqpoint{3.420088in}{1.611644in}}{\pgfqpoint{3.423621in}{1.610181in}}{\pgfqpoint{3.427304in}{1.610181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421180in}{1.683404in}}%
\pgfpathcurveto{\pgfqpoint{3.424863in}{1.683404in}}{\pgfqpoint{3.428396in}{1.684868in}}{\pgfqpoint{3.431001in}{1.687472in}}%
\pgfpathcurveto{\pgfqpoint{3.433605in}{1.690077in}}{\pgfqpoint{3.435069in}{1.693610in}}{\pgfqpoint{3.435069in}{1.697293in}}%
\pgfpathcurveto{\pgfqpoint{3.435069in}{1.700976in}}{\pgfqpoint{3.433605in}{1.704509in}}{\pgfqpoint{3.431001in}{1.707114in}}%
\pgfpathcurveto{\pgfqpoint{3.428396in}{1.709719in}}{\pgfqpoint{3.424863in}{1.711182in}}{\pgfqpoint{3.421180in}{1.711182in}}%
\pgfpathcurveto{\pgfqpoint{3.417496in}{1.711182in}}{\pgfqpoint{3.413963in}{1.709719in}}{\pgfqpoint{3.411359in}{1.707114in}}%
\pgfpathcurveto{\pgfqpoint{3.408754in}{1.704509in}}{\pgfqpoint{3.407291in}{1.700976in}}{\pgfqpoint{3.407291in}{1.697293in}}%
\pgfpathcurveto{\pgfqpoint{3.407291in}{1.693610in}}{\pgfqpoint{3.408754in}{1.690077in}}{\pgfqpoint{3.411359in}{1.687472in}}%
\pgfpathcurveto{\pgfqpoint{3.413963in}{1.684868in}}{\pgfqpoint{3.417496in}{1.683404in}}{\pgfqpoint{3.421180in}{1.683404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429683in}{1.523344in}}%
\pgfpathcurveto{\pgfqpoint{3.433366in}{1.523344in}}{\pgfqpoint{3.436899in}{1.524808in}}{\pgfqpoint{3.439504in}{1.527412in}}%
\pgfpathcurveto{\pgfqpoint{3.442108in}{1.530017in}}{\pgfqpoint{3.443572in}{1.533550in}}{\pgfqpoint{3.443572in}{1.537233in}}%
\pgfpathcurveto{\pgfqpoint{3.443572in}{1.540917in}}{\pgfqpoint{3.442108in}{1.544450in}}{\pgfqpoint{3.439504in}{1.547054in}}%
\pgfpathcurveto{\pgfqpoint{3.436899in}{1.549659in}}{\pgfqpoint{3.433366in}{1.551122in}}{\pgfqpoint{3.429683in}{1.551122in}}%
\pgfpathcurveto{\pgfqpoint{3.425999in}{1.551122in}}{\pgfqpoint{3.422466in}{1.549659in}}{\pgfqpoint{3.419862in}{1.547054in}}%
\pgfpathcurveto{\pgfqpoint{3.417257in}{1.544450in}}{\pgfqpoint{3.415794in}{1.540917in}}{\pgfqpoint{3.415794in}{1.537233in}}%
\pgfpathcurveto{\pgfqpoint{3.415794in}{1.533550in}}{\pgfqpoint{3.417257in}{1.530017in}}{\pgfqpoint{3.419862in}{1.527412in}}%
\pgfpathcurveto{\pgfqpoint{3.422466in}{1.524808in}}{\pgfqpoint{3.425999in}{1.523344in}}{\pgfqpoint{3.429683in}{1.523344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440849in}{1.730325in}}%
\pgfpathcurveto{\pgfqpoint{3.444532in}{1.730325in}}{\pgfqpoint{3.448065in}{1.731788in}}{\pgfqpoint{3.450670in}{1.734393in}}%
\pgfpathcurveto{\pgfqpoint{3.453274in}{1.736997in}}{\pgfqpoint{3.454738in}{1.740530in}}{\pgfqpoint{3.454738in}{1.744214in}}%
\pgfpathcurveto{\pgfqpoint{3.454738in}{1.747897in}}{\pgfqpoint{3.453274in}{1.751430in}}{\pgfqpoint{3.450670in}{1.754035in}}%
\pgfpathcurveto{\pgfqpoint{3.448065in}{1.756639in}}{\pgfqpoint{3.444532in}{1.758103in}}{\pgfqpoint{3.440849in}{1.758103in}}%
\pgfpathcurveto{\pgfqpoint{3.437165in}{1.758103in}}{\pgfqpoint{3.433632in}{1.756639in}}{\pgfqpoint{3.431028in}{1.754035in}}%
\pgfpathcurveto{\pgfqpoint{3.428423in}{1.751430in}}{\pgfqpoint{3.426960in}{1.747897in}}{\pgfqpoint{3.426960in}{1.744214in}}%
\pgfpathcurveto{\pgfqpoint{3.426960in}{1.740530in}}{\pgfqpoint{3.428423in}{1.736997in}}{\pgfqpoint{3.431028in}{1.734393in}}%
\pgfpathcurveto{\pgfqpoint{3.433632in}{1.731788in}}{\pgfqpoint{3.437165in}{1.730325in}}{\pgfqpoint{3.440849in}{1.730325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426903in}{1.511602in}}%
\pgfpathcurveto{\pgfqpoint{3.430586in}{1.511602in}}{\pgfqpoint{3.434119in}{1.513065in}}{\pgfqpoint{3.436724in}{1.515670in}}%
\pgfpathcurveto{\pgfqpoint{3.439328in}{1.518274in}}{\pgfqpoint{3.440792in}{1.521807in}}{\pgfqpoint{3.440792in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{3.440792in}{1.529174in}}{\pgfqpoint{3.439328in}{1.532707in}}{\pgfqpoint{3.436724in}{1.535312in}}%
\pgfpathcurveto{\pgfqpoint{3.434119in}{1.537916in}}{\pgfqpoint{3.430586in}{1.539380in}}{\pgfqpoint{3.426903in}{1.539380in}}%
\pgfpathcurveto{\pgfqpoint{3.423219in}{1.539380in}}{\pgfqpoint{3.419686in}{1.537916in}}{\pgfqpoint{3.417082in}{1.535312in}}%
\pgfpathcurveto{\pgfqpoint{3.414477in}{1.532707in}}{\pgfqpoint{3.413014in}{1.529174in}}{\pgfqpoint{3.413014in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{3.413014in}{1.521807in}}{\pgfqpoint{3.414477in}{1.518274in}}{\pgfqpoint{3.417082in}{1.515670in}}%
\pgfpathcurveto{\pgfqpoint{3.419686in}{1.513065in}}{\pgfqpoint{3.423219in}{1.511602in}}{\pgfqpoint{3.426903in}{1.511602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520101in}{1.579626in}}%
\pgfpathcurveto{\pgfqpoint{3.523785in}{1.579626in}}{\pgfqpoint{3.527318in}{1.581090in}}{\pgfqpoint{3.529922in}{1.583694in}}%
\pgfpathcurveto{\pgfqpoint{3.532527in}{1.586299in}}{\pgfqpoint{3.533990in}{1.589832in}}{\pgfqpoint{3.533990in}{1.593515in}}%
\pgfpathcurveto{\pgfqpoint{3.533990in}{1.597199in}}{\pgfqpoint{3.532527in}{1.600732in}}{\pgfqpoint{3.529922in}{1.603336in}}%
\pgfpathcurveto{\pgfqpoint{3.527318in}{1.605941in}}{\pgfqpoint{3.523785in}{1.607404in}}{\pgfqpoint{3.520101in}{1.607404in}}%
\pgfpathcurveto{\pgfqpoint{3.516418in}{1.607404in}}{\pgfqpoint{3.512885in}{1.605941in}}{\pgfqpoint{3.510280in}{1.603336in}}%
\pgfpathcurveto{\pgfqpoint{3.507676in}{1.600732in}}{\pgfqpoint{3.506212in}{1.597199in}}{\pgfqpoint{3.506212in}{1.593515in}}%
\pgfpathcurveto{\pgfqpoint{3.506212in}{1.589832in}}{\pgfqpoint{3.507676in}{1.586299in}}{\pgfqpoint{3.510280in}{1.583694in}}%
\pgfpathcurveto{\pgfqpoint{3.512885in}{1.581090in}}{\pgfqpoint{3.516418in}{1.579626in}}{\pgfqpoint{3.520101in}{1.579626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345783in}{1.565495in}}%
\pgfpathcurveto{\pgfqpoint{3.349467in}{1.565495in}}{\pgfqpoint{3.353000in}{1.566958in}}{\pgfqpoint{3.355604in}{1.569563in}}%
\pgfpathcurveto{\pgfqpoint{3.358209in}{1.572167in}}{\pgfqpoint{3.359672in}{1.575700in}}{\pgfqpoint{3.359672in}{1.579384in}}%
\pgfpathcurveto{\pgfqpoint{3.359672in}{1.583067in}}{\pgfqpoint{3.358209in}{1.586600in}}{\pgfqpoint{3.355604in}{1.589205in}}%
\pgfpathcurveto{\pgfqpoint{3.353000in}{1.591809in}}{\pgfqpoint{3.349467in}{1.593273in}}{\pgfqpoint{3.345783in}{1.593273in}}%
\pgfpathcurveto{\pgfqpoint{3.342100in}{1.593273in}}{\pgfqpoint{3.338567in}{1.591809in}}{\pgfqpoint{3.335962in}{1.589205in}}%
\pgfpathcurveto{\pgfqpoint{3.333358in}{1.586600in}}{\pgfqpoint{3.331894in}{1.583067in}}{\pgfqpoint{3.331894in}{1.579384in}}%
\pgfpathcurveto{\pgfqpoint{3.331894in}{1.575700in}}{\pgfqpoint{3.333358in}{1.572167in}}{\pgfqpoint{3.335962in}{1.569563in}}%
\pgfpathcurveto{\pgfqpoint{3.338567in}{1.566958in}}{\pgfqpoint{3.342100in}{1.565495in}}{\pgfqpoint{3.345783in}{1.565495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501987in}{1.711116in}}%
\pgfpathcurveto{\pgfqpoint{3.505670in}{1.711116in}}{\pgfqpoint{3.509203in}{1.712580in}}{\pgfqpoint{3.511808in}{1.715184in}}%
\pgfpathcurveto{\pgfqpoint{3.514412in}{1.717789in}}{\pgfqpoint{3.515876in}{1.721322in}}{\pgfqpoint{3.515876in}{1.725005in}}%
\pgfpathcurveto{\pgfqpoint{3.515876in}{1.728689in}}{\pgfqpoint{3.514412in}{1.732222in}}{\pgfqpoint{3.511808in}{1.734826in}}%
\pgfpathcurveto{\pgfqpoint{3.509203in}{1.737431in}}{\pgfqpoint{3.505670in}{1.738894in}}{\pgfqpoint{3.501987in}{1.738894in}}%
\pgfpathcurveto{\pgfqpoint{3.498304in}{1.738894in}}{\pgfqpoint{3.494771in}{1.737431in}}{\pgfqpoint{3.492166in}{1.734826in}}%
\pgfpathcurveto{\pgfqpoint{3.489561in}{1.732222in}}{\pgfqpoint{3.488098in}{1.728689in}}{\pgfqpoint{3.488098in}{1.725005in}}%
\pgfpathcurveto{\pgfqpoint{3.488098in}{1.721322in}}{\pgfqpoint{3.489561in}{1.717789in}}{\pgfqpoint{3.492166in}{1.715184in}}%
\pgfpathcurveto{\pgfqpoint{3.494771in}{1.712580in}}{\pgfqpoint{3.498304in}{1.711116in}}{\pgfqpoint{3.501987in}{1.711116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364296in}{1.544310in}}%
\pgfpathcurveto{\pgfqpoint{3.367980in}{1.544310in}}{\pgfqpoint{3.371513in}{1.545774in}}{\pgfqpoint{3.374117in}{1.548378in}}%
\pgfpathcurveto{\pgfqpoint{3.376722in}{1.550983in}}{\pgfqpoint{3.378185in}{1.554516in}}{\pgfqpoint{3.378185in}{1.558199in}}%
\pgfpathcurveto{\pgfqpoint{3.378185in}{1.561882in}}{\pgfqpoint{3.376722in}{1.565415in}}{\pgfqpoint{3.374117in}{1.568020in}}%
\pgfpathcurveto{\pgfqpoint{3.371513in}{1.570625in}}{\pgfqpoint{3.367980in}{1.572088in}}{\pgfqpoint{3.364296in}{1.572088in}}%
\pgfpathcurveto{\pgfqpoint{3.360613in}{1.572088in}}{\pgfqpoint{3.357080in}{1.570625in}}{\pgfqpoint{3.354475in}{1.568020in}}%
\pgfpathcurveto{\pgfqpoint{3.351871in}{1.565415in}}{\pgfqpoint{3.350407in}{1.561882in}}{\pgfqpoint{3.350407in}{1.558199in}}%
\pgfpathcurveto{\pgfqpoint{3.350407in}{1.554516in}}{\pgfqpoint{3.351871in}{1.550983in}}{\pgfqpoint{3.354475in}{1.548378in}}%
\pgfpathcurveto{\pgfqpoint{3.357080in}{1.545774in}}{\pgfqpoint{3.360613in}{1.544310in}}{\pgfqpoint{3.364296in}{1.544310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205913in}{1.582751in}}%
\pgfpathcurveto{\pgfqpoint{3.209597in}{1.582751in}}{\pgfqpoint{3.213130in}{1.584215in}}{\pgfqpoint{3.215734in}{1.586819in}}%
\pgfpathcurveto{\pgfqpoint{3.218339in}{1.589424in}}{\pgfqpoint{3.219802in}{1.592957in}}{\pgfqpoint{3.219802in}{1.596640in}}%
\pgfpathcurveto{\pgfqpoint{3.219802in}{1.600324in}}{\pgfqpoint{3.218339in}{1.603857in}}{\pgfqpoint{3.215734in}{1.606461in}}%
\pgfpathcurveto{\pgfqpoint{3.213130in}{1.609066in}}{\pgfqpoint{3.209597in}{1.610529in}}{\pgfqpoint{3.205913in}{1.610529in}}%
\pgfpathcurveto{\pgfqpoint{3.202230in}{1.610529in}}{\pgfqpoint{3.198697in}{1.609066in}}{\pgfqpoint{3.196093in}{1.606461in}}%
\pgfpathcurveto{\pgfqpoint{3.193488in}{1.603857in}}{\pgfqpoint{3.192025in}{1.600324in}}{\pgfqpoint{3.192025in}{1.596640in}}%
\pgfpathcurveto{\pgfqpoint{3.192025in}{1.592957in}}{\pgfqpoint{3.193488in}{1.589424in}}{\pgfqpoint{3.196093in}{1.586819in}}%
\pgfpathcurveto{\pgfqpoint{3.198697in}{1.584215in}}{\pgfqpoint{3.202230in}{1.582751in}}{\pgfqpoint{3.205913in}{1.582751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388633in}{1.552139in}}%
\pgfpathcurveto{\pgfqpoint{3.392316in}{1.552139in}}{\pgfqpoint{3.395849in}{1.553602in}}{\pgfqpoint{3.398454in}{1.556207in}}%
\pgfpathcurveto{\pgfqpoint{3.401059in}{1.558811in}}{\pgfqpoint{3.402522in}{1.562344in}}{\pgfqpoint{3.402522in}{1.566028in}}%
\pgfpathcurveto{\pgfqpoint{3.402522in}{1.569711in}}{\pgfqpoint{3.401059in}{1.573244in}}{\pgfqpoint{3.398454in}{1.575849in}}%
\pgfpathcurveto{\pgfqpoint{3.395849in}{1.578453in}}{\pgfqpoint{3.392316in}{1.579916in}}{\pgfqpoint{3.388633in}{1.579916in}}%
\pgfpathcurveto{\pgfqpoint{3.384950in}{1.579916in}}{\pgfqpoint{3.381417in}{1.578453in}}{\pgfqpoint{3.378812in}{1.575849in}}%
\pgfpathcurveto{\pgfqpoint{3.376208in}{1.573244in}}{\pgfqpoint{3.374744in}{1.569711in}}{\pgfqpoint{3.374744in}{1.566028in}}%
\pgfpathcurveto{\pgfqpoint{3.374744in}{1.562344in}}{\pgfqpoint{3.376208in}{1.558811in}}{\pgfqpoint{3.378812in}{1.556207in}}%
\pgfpathcurveto{\pgfqpoint{3.381417in}{1.553602in}}{\pgfqpoint{3.384950in}{1.552139in}}{\pgfqpoint{3.388633in}{1.552139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381053in}{1.544641in}}%
\pgfpathcurveto{\pgfqpoint{3.384736in}{1.544641in}}{\pgfqpoint{3.388269in}{1.546104in}}{\pgfqpoint{3.390874in}{1.548709in}}%
\pgfpathcurveto{\pgfqpoint{3.393479in}{1.551313in}}{\pgfqpoint{3.394942in}{1.554846in}}{\pgfqpoint{3.394942in}{1.558530in}}%
\pgfpathcurveto{\pgfqpoint{3.394942in}{1.562213in}}{\pgfqpoint{3.393479in}{1.565746in}}{\pgfqpoint{3.390874in}{1.568350in}}%
\pgfpathcurveto{\pgfqpoint{3.388269in}{1.570955in}}{\pgfqpoint{3.384736in}{1.572418in}}{\pgfqpoint{3.381053in}{1.572418in}}%
\pgfpathcurveto{\pgfqpoint{3.377370in}{1.572418in}}{\pgfqpoint{3.373837in}{1.570955in}}{\pgfqpoint{3.371232in}{1.568350in}}%
\pgfpathcurveto{\pgfqpoint{3.368628in}{1.565746in}}{\pgfqpoint{3.367164in}{1.562213in}}{\pgfqpoint{3.367164in}{1.558530in}}%
\pgfpathcurveto{\pgfqpoint{3.367164in}{1.554846in}}{\pgfqpoint{3.368628in}{1.551313in}}{\pgfqpoint{3.371232in}{1.548709in}}%
\pgfpathcurveto{\pgfqpoint{3.373837in}{1.546104in}}{\pgfqpoint{3.377370in}{1.544641in}}{\pgfqpoint{3.381053in}{1.544641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428492in}{1.566189in}}%
\pgfpathcurveto{\pgfqpoint{3.432175in}{1.566189in}}{\pgfqpoint{3.435708in}{1.567653in}}{\pgfqpoint{3.438313in}{1.570257in}}%
\pgfpathcurveto{\pgfqpoint{3.440917in}{1.572862in}}{\pgfqpoint{3.442381in}{1.576395in}}{\pgfqpoint{3.442381in}{1.580078in}}%
\pgfpathcurveto{\pgfqpoint{3.442381in}{1.583761in}}{\pgfqpoint{3.440917in}{1.587294in}}{\pgfqpoint{3.438313in}{1.589899in}}%
\pgfpathcurveto{\pgfqpoint{3.435708in}{1.592503in}}{\pgfqpoint{3.432175in}{1.593967in}}{\pgfqpoint{3.428492in}{1.593967in}}%
\pgfpathcurveto{\pgfqpoint{3.424808in}{1.593967in}}{\pgfqpoint{3.421275in}{1.592503in}}{\pgfqpoint{3.418671in}{1.589899in}}%
\pgfpathcurveto{\pgfqpoint{3.416066in}{1.587294in}}{\pgfqpoint{3.414603in}{1.583761in}}{\pgfqpoint{3.414603in}{1.580078in}}%
\pgfpathcurveto{\pgfqpoint{3.414603in}{1.576395in}}{\pgfqpoint{3.416066in}{1.572862in}}{\pgfqpoint{3.418671in}{1.570257in}}%
\pgfpathcurveto{\pgfqpoint{3.421275in}{1.567653in}}{\pgfqpoint{3.424808in}{1.566189in}}{\pgfqpoint{3.428492in}{1.566189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404974in}{1.590814in}}%
\pgfpathcurveto{\pgfqpoint{3.408657in}{1.590814in}}{\pgfqpoint{3.412190in}{1.592278in}}{\pgfqpoint{3.414795in}{1.594882in}}%
\pgfpathcurveto{\pgfqpoint{3.417399in}{1.597487in}}{\pgfqpoint{3.418863in}{1.601020in}}{\pgfqpoint{3.418863in}{1.604703in}}%
\pgfpathcurveto{\pgfqpoint{3.418863in}{1.608386in}}{\pgfqpoint{3.417399in}{1.611919in}}{\pgfqpoint{3.414795in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{3.412190in}{1.617128in}}{\pgfqpoint{3.408657in}{1.618592in}}{\pgfqpoint{3.404974in}{1.618592in}}%
\pgfpathcurveto{\pgfqpoint{3.401291in}{1.618592in}}{\pgfqpoint{3.397758in}{1.617128in}}{\pgfqpoint{3.395153in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{3.392549in}{1.611919in}}{\pgfqpoint{3.391085in}{1.608386in}}{\pgfqpoint{3.391085in}{1.604703in}}%
\pgfpathcurveto{\pgfqpoint{3.391085in}{1.601020in}}{\pgfqpoint{3.392549in}{1.597487in}}{\pgfqpoint{3.395153in}{1.594882in}}%
\pgfpathcurveto{\pgfqpoint{3.397758in}{1.592278in}}{\pgfqpoint{3.401291in}{1.590814in}}{\pgfqpoint{3.404974in}{1.590814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494886in}{1.589489in}}%
\pgfpathcurveto{\pgfqpoint{3.498569in}{1.589489in}}{\pgfqpoint{3.502102in}{1.590953in}}{\pgfqpoint{3.504706in}{1.593557in}}%
\pgfpathcurveto{\pgfqpoint{3.507311in}{1.596162in}}{\pgfqpoint{3.508774in}{1.599695in}}{\pgfqpoint{3.508774in}{1.603378in}}%
\pgfpathcurveto{\pgfqpoint{3.508774in}{1.607061in}}{\pgfqpoint{3.507311in}{1.610594in}}{\pgfqpoint{3.504706in}{1.613199in}}%
\pgfpathcurveto{\pgfqpoint{3.502102in}{1.615803in}}{\pgfqpoint{3.498569in}{1.617267in}}{\pgfqpoint{3.494886in}{1.617267in}}%
\pgfpathcurveto{\pgfqpoint{3.491202in}{1.617267in}}{\pgfqpoint{3.487669in}{1.615803in}}{\pgfqpoint{3.485065in}{1.613199in}}%
\pgfpathcurveto{\pgfqpoint{3.482460in}{1.610594in}}{\pgfqpoint{3.480997in}{1.607061in}}{\pgfqpoint{3.480997in}{1.603378in}}%
\pgfpathcurveto{\pgfqpoint{3.480997in}{1.599695in}}{\pgfqpoint{3.482460in}{1.596162in}}{\pgfqpoint{3.485065in}{1.593557in}}%
\pgfpathcurveto{\pgfqpoint{3.487669in}{1.590953in}}{\pgfqpoint{3.491202in}{1.589489in}}{\pgfqpoint{3.494886in}{1.589489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499353in}{1.637150in}}%
\pgfpathcurveto{\pgfqpoint{3.503037in}{1.637150in}}{\pgfqpoint{3.506570in}{1.638613in}}{\pgfqpoint{3.509174in}{1.641218in}}%
\pgfpathcurveto{\pgfqpoint{3.511779in}{1.643822in}}{\pgfqpoint{3.513242in}{1.647355in}}{\pgfqpoint{3.513242in}{1.651038in}}%
\pgfpathcurveto{\pgfqpoint{3.513242in}{1.654722in}}{\pgfqpoint{3.511779in}{1.658255in}}{\pgfqpoint{3.509174in}{1.660859in}}%
\pgfpathcurveto{\pgfqpoint{3.506570in}{1.663464in}}{\pgfqpoint{3.503037in}{1.664927in}}{\pgfqpoint{3.499353in}{1.664927in}}%
\pgfpathcurveto{\pgfqpoint{3.495670in}{1.664927in}}{\pgfqpoint{3.492137in}{1.663464in}}{\pgfqpoint{3.489533in}{1.660859in}}%
\pgfpathcurveto{\pgfqpoint{3.486928in}{1.658255in}}{\pgfqpoint{3.485465in}{1.654722in}}{\pgfqpoint{3.485465in}{1.651038in}}%
\pgfpathcurveto{\pgfqpoint{3.485465in}{1.647355in}}{\pgfqpoint{3.486928in}{1.643822in}}{\pgfqpoint{3.489533in}{1.641218in}}%
\pgfpathcurveto{\pgfqpoint{3.492137in}{1.638613in}}{\pgfqpoint{3.495670in}{1.637150in}}{\pgfqpoint{3.499353in}{1.637150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521917in}{1.681033in}}%
\pgfpathcurveto{\pgfqpoint{3.525600in}{1.681033in}}{\pgfqpoint{3.529133in}{1.682497in}}{\pgfqpoint{3.531737in}{1.685101in}}%
\pgfpathcurveto{\pgfqpoint{3.534342in}{1.687706in}}{\pgfqpoint{3.535805in}{1.691239in}}{\pgfqpoint{3.535805in}{1.694922in}}%
\pgfpathcurveto{\pgfqpoint{3.535805in}{1.698606in}}{\pgfqpoint{3.534342in}{1.702139in}}{\pgfqpoint{3.531737in}{1.704743in}}%
\pgfpathcurveto{\pgfqpoint{3.529133in}{1.707348in}}{\pgfqpoint{3.525600in}{1.708811in}}{\pgfqpoint{3.521917in}{1.708811in}}%
\pgfpathcurveto{\pgfqpoint{3.518233in}{1.708811in}}{\pgfqpoint{3.514700in}{1.707348in}}{\pgfqpoint{3.512096in}{1.704743in}}%
\pgfpathcurveto{\pgfqpoint{3.509491in}{1.702139in}}{\pgfqpoint{3.508028in}{1.698606in}}{\pgfqpoint{3.508028in}{1.694922in}}%
\pgfpathcurveto{\pgfqpoint{3.508028in}{1.691239in}}{\pgfqpoint{3.509491in}{1.687706in}}{\pgfqpoint{3.512096in}{1.685101in}}%
\pgfpathcurveto{\pgfqpoint{3.514700in}{1.682497in}}{\pgfqpoint{3.518233in}{1.681033in}}{\pgfqpoint{3.521917in}{1.681033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498770in}{1.725685in}}%
\pgfpathcurveto{\pgfqpoint{3.502453in}{1.725685in}}{\pgfqpoint{3.505986in}{1.727149in}}{\pgfqpoint{3.508590in}{1.729753in}}%
\pgfpathcurveto{\pgfqpoint{3.511195in}{1.732358in}}{\pgfqpoint{3.512658in}{1.735891in}}{\pgfqpoint{3.512658in}{1.739574in}}%
\pgfpathcurveto{\pgfqpoint{3.512658in}{1.743258in}}{\pgfqpoint{3.511195in}{1.746791in}}{\pgfqpoint{3.508590in}{1.749395in}}%
\pgfpathcurveto{\pgfqpoint{3.505986in}{1.752000in}}{\pgfqpoint{3.502453in}{1.753463in}}{\pgfqpoint{3.498770in}{1.753463in}}%
\pgfpathcurveto{\pgfqpoint{3.495086in}{1.753463in}}{\pgfqpoint{3.491553in}{1.752000in}}{\pgfqpoint{3.488949in}{1.749395in}}%
\pgfpathcurveto{\pgfqpoint{3.486344in}{1.746791in}}{\pgfqpoint{3.484881in}{1.743258in}}{\pgfqpoint{3.484881in}{1.739574in}}%
\pgfpathcurveto{\pgfqpoint{3.484881in}{1.735891in}}{\pgfqpoint{3.486344in}{1.732358in}}{\pgfqpoint{3.488949in}{1.729753in}}%
\pgfpathcurveto{\pgfqpoint{3.491553in}{1.727149in}}{\pgfqpoint{3.495086in}{1.725685in}}{\pgfqpoint{3.498770in}{1.725685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302380in}{1.709882in}}%
\pgfpathcurveto{\pgfqpoint{3.306063in}{1.709882in}}{\pgfqpoint{3.309596in}{1.711345in}}{\pgfqpoint{3.312201in}{1.713950in}}%
\pgfpathcurveto{\pgfqpoint{3.314805in}{1.716554in}}{\pgfqpoint{3.316269in}{1.720087in}}{\pgfqpoint{3.316269in}{1.723770in}}%
\pgfpathcurveto{\pgfqpoint{3.316269in}{1.727454in}}{\pgfqpoint{3.314805in}{1.730987in}}{\pgfqpoint{3.312201in}{1.733591in}}%
\pgfpathcurveto{\pgfqpoint{3.309596in}{1.736196in}}{\pgfqpoint{3.306063in}{1.737659in}}{\pgfqpoint{3.302380in}{1.737659in}}%
\pgfpathcurveto{\pgfqpoint{3.298696in}{1.737659in}}{\pgfqpoint{3.295163in}{1.736196in}}{\pgfqpoint{3.292559in}{1.733591in}}%
\pgfpathcurveto{\pgfqpoint{3.289954in}{1.730987in}}{\pgfqpoint{3.288491in}{1.727454in}}{\pgfqpoint{3.288491in}{1.723770in}}%
\pgfpathcurveto{\pgfqpoint{3.288491in}{1.720087in}}{\pgfqpoint{3.289954in}{1.716554in}}{\pgfqpoint{3.292559in}{1.713950in}}%
\pgfpathcurveto{\pgfqpoint{3.295163in}{1.711345in}}{\pgfqpoint{3.298696in}{1.709882in}}{\pgfqpoint{3.302380in}{1.709882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596117in}{1.744978in}}%
\pgfpathcurveto{\pgfqpoint{3.599801in}{1.744978in}}{\pgfqpoint{3.603334in}{1.746441in}}{\pgfqpoint{3.605938in}{1.749046in}}%
\pgfpathcurveto{\pgfqpoint{3.608543in}{1.751650in}}{\pgfqpoint{3.610006in}{1.755183in}}{\pgfqpoint{3.610006in}{1.758867in}}%
\pgfpathcurveto{\pgfqpoint{3.610006in}{1.762550in}}{\pgfqpoint{3.608543in}{1.766083in}}{\pgfqpoint{3.605938in}{1.768688in}}%
\pgfpathcurveto{\pgfqpoint{3.603334in}{1.771292in}}{\pgfqpoint{3.599801in}{1.772756in}}{\pgfqpoint{3.596117in}{1.772756in}}%
\pgfpathcurveto{\pgfqpoint{3.592434in}{1.772756in}}{\pgfqpoint{3.588901in}{1.771292in}}{\pgfqpoint{3.586296in}{1.768688in}}%
\pgfpathcurveto{\pgfqpoint{3.583692in}{1.766083in}}{\pgfqpoint{3.582228in}{1.762550in}}{\pgfqpoint{3.582228in}{1.758867in}}%
\pgfpathcurveto{\pgfqpoint{3.582228in}{1.755183in}}{\pgfqpoint{3.583692in}{1.751650in}}{\pgfqpoint{3.586296in}{1.749046in}}%
\pgfpathcurveto{\pgfqpoint{3.588901in}{1.746441in}}{\pgfqpoint{3.592434in}{1.744978in}}{\pgfqpoint{3.596117in}{1.744978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560238in}{1.661641in}}%
\pgfpathcurveto{\pgfqpoint{3.563922in}{1.661641in}}{\pgfqpoint{3.567455in}{1.663104in}}{\pgfqpoint{3.570059in}{1.665709in}}%
\pgfpathcurveto{\pgfqpoint{3.572664in}{1.668313in}}{\pgfqpoint{3.574127in}{1.671846in}}{\pgfqpoint{3.574127in}{1.675530in}}%
\pgfpathcurveto{\pgfqpoint{3.574127in}{1.679213in}}{\pgfqpoint{3.572664in}{1.682746in}}{\pgfqpoint{3.570059in}{1.685350in}}%
\pgfpathcurveto{\pgfqpoint{3.567455in}{1.687955in}}{\pgfqpoint{3.563922in}{1.689418in}}{\pgfqpoint{3.560238in}{1.689418in}}%
\pgfpathcurveto{\pgfqpoint{3.556555in}{1.689418in}}{\pgfqpoint{3.553022in}{1.687955in}}{\pgfqpoint{3.550417in}{1.685350in}}%
\pgfpathcurveto{\pgfqpoint{3.547813in}{1.682746in}}{\pgfqpoint{3.546349in}{1.679213in}}{\pgfqpoint{3.546349in}{1.675530in}}%
\pgfpathcurveto{\pgfqpoint{3.546349in}{1.671846in}}{\pgfqpoint{3.547813in}{1.668313in}}{\pgfqpoint{3.550417in}{1.665709in}}%
\pgfpathcurveto{\pgfqpoint{3.553022in}{1.663104in}}{\pgfqpoint{3.556555in}{1.661641in}}{\pgfqpoint{3.560238in}{1.661641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419092in}{1.651283in}}%
\pgfpathcurveto{\pgfqpoint{3.422775in}{1.651283in}}{\pgfqpoint{3.426308in}{1.652746in}}{\pgfqpoint{3.428913in}{1.655351in}}%
\pgfpathcurveto{\pgfqpoint{3.431517in}{1.657955in}}{\pgfqpoint{3.432981in}{1.661488in}}{\pgfqpoint{3.432981in}{1.665172in}}%
\pgfpathcurveto{\pgfqpoint{3.432981in}{1.668855in}}{\pgfqpoint{3.431517in}{1.672388in}}{\pgfqpoint{3.428913in}{1.674993in}}%
\pgfpathcurveto{\pgfqpoint{3.426308in}{1.677597in}}{\pgfqpoint{3.422775in}{1.679061in}}{\pgfqpoint{3.419092in}{1.679061in}}%
\pgfpathcurveto{\pgfqpoint{3.415408in}{1.679061in}}{\pgfqpoint{3.411875in}{1.677597in}}{\pgfqpoint{3.409271in}{1.674993in}}%
\pgfpathcurveto{\pgfqpoint{3.406666in}{1.672388in}}{\pgfqpoint{3.405203in}{1.668855in}}{\pgfqpoint{3.405203in}{1.665172in}}%
\pgfpathcurveto{\pgfqpoint{3.405203in}{1.661488in}}{\pgfqpoint{3.406666in}{1.657955in}}{\pgfqpoint{3.409271in}{1.655351in}}%
\pgfpathcurveto{\pgfqpoint{3.411875in}{1.652746in}}{\pgfqpoint{3.415408in}{1.651283in}}{\pgfqpoint{3.419092in}{1.651283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420190in}{1.611513in}}%
\pgfpathcurveto{\pgfqpoint{3.423873in}{1.611513in}}{\pgfqpoint{3.427406in}{1.612977in}}{\pgfqpoint{3.430011in}{1.615581in}}%
\pgfpathcurveto{\pgfqpoint{3.432615in}{1.618186in}}{\pgfqpoint{3.434079in}{1.621719in}}{\pgfqpoint{3.434079in}{1.625402in}}%
\pgfpathcurveto{\pgfqpoint{3.434079in}{1.629086in}}{\pgfqpoint{3.432615in}{1.632619in}}{\pgfqpoint{3.430011in}{1.635223in}}%
\pgfpathcurveto{\pgfqpoint{3.427406in}{1.637828in}}{\pgfqpoint{3.423873in}{1.639291in}}{\pgfqpoint{3.420190in}{1.639291in}}%
\pgfpathcurveto{\pgfqpoint{3.416507in}{1.639291in}}{\pgfqpoint{3.412974in}{1.637828in}}{\pgfqpoint{3.410369in}{1.635223in}}%
\pgfpathcurveto{\pgfqpoint{3.407764in}{1.632619in}}{\pgfqpoint{3.406301in}{1.629086in}}{\pgfqpoint{3.406301in}{1.625402in}}%
\pgfpathcurveto{\pgfqpoint{3.406301in}{1.621719in}}{\pgfqpoint{3.407764in}{1.618186in}}{\pgfqpoint{3.410369in}{1.615581in}}%
\pgfpathcurveto{\pgfqpoint{3.412974in}{1.612977in}}{\pgfqpoint{3.416507in}{1.611513in}}{\pgfqpoint{3.420190in}{1.611513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380259in}{1.662239in}}%
\pgfpathcurveto{\pgfqpoint{3.383943in}{1.662239in}}{\pgfqpoint{3.387476in}{1.663702in}}{\pgfqpoint{3.390080in}{1.666307in}}%
\pgfpathcurveto{\pgfqpoint{3.392685in}{1.668911in}}{\pgfqpoint{3.394148in}{1.672444in}}{\pgfqpoint{3.394148in}{1.676127in}}%
\pgfpathcurveto{\pgfqpoint{3.394148in}{1.679811in}}{\pgfqpoint{3.392685in}{1.683344in}}{\pgfqpoint{3.390080in}{1.685948in}}%
\pgfpathcurveto{\pgfqpoint{3.387476in}{1.688553in}}{\pgfqpoint{3.383943in}{1.690016in}}{\pgfqpoint{3.380259in}{1.690016in}}%
\pgfpathcurveto{\pgfqpoint{3.376576in}{1.690016in}}{\pgfqpoint{3.373043in}{1.688553in}}{\pgfqpoint{3.370438in}{1.685948in}}%
\pgfpathcurveto{\pgfqpoint{3.367834in}{1.683344in}}{\pgfqpoint{3.366370in}{1.679811in}}{\pgfqpoint{3.366370in}{1.676127in}}%
\pgfpathcurveto{\pgfqpoint{3.366370in}{1.672444in}}{\pgfqpoint{3.367834in}{1.668911in}}{\pgfqpoint{3.370438in}{1.666307in}}%
\pgfpathcurveto{\pgfqpoint{3.373043in}{1.663702in}}{\pgfqpoint{3.376576in}{1.662239in}}{\pgfqpoint{3.380259in}{1.662239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387386in}{1.678258in}}%
\pgfpathcurveto{\pgfqpoint{3.391070in}{1.678258in}}{\pgfqpoint{3.394603in}{1.679721in}}{\pgfqpoint{3.397207in}{1.682326in}}%
\pgfpathcurveto{\pgfqpoint{3.399812in}{1.684930in}}{\pgfqpoint{3.401275in}{1.688463in}}{\pgfqpoint{3.401275in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{3.401275in}{1.695830in}}{\pgfqpoint{3.399812in}{1.699363in}}{\pgfqpoint{3.397207in}{1.701967in}}%
\pgfpathcurveto{\pgfqpoint{3.394603in}{1.704572in}}{\pgfqpoint{3.391070in}{1.706035in}}{\pgfqpoint{3.387386in}{1.706035in}}%
\pgfpathcurveto{\pgfqpoint{3.383703in}{1.706035in}}{\pgfqpoint{3.380170in}{1.704572in}}{\pgfqpoint{3.377565in}{1.701967in}}%
\pgfpathcurveto{\pgfqpoint{3.374961in}{1.699363in}}{\pgfqpoint{3.373497in}{1.695830in}}{\pgfqpoint{3.373497in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{3.373497in}{1.688463in}}{\pgfqpoint{3.374961in}{1.684930in}}{\pgfqpoint{3.377565in}{1.682326in}}%
\pgfpathcurveto{\pgfqpoint{3.380170in}{1.679721in}}{\pgfqpoint{3.383703in}{1.678258in}}{\pgfqpoint{3.387386in}{1.678258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286083in}{1.602438in}}%
\pgfpathcurveto{\pgfqpoint{3.289767in}{1.602438in}}{\pgfqpoint{3.293300in}{1.603902in}}{\pgfqpoint{3.295904in}{1.606506in}}%
\pgfpathcurveto{\pgfqpoint{3.298509in}{1.609111in}}{\pgfqpoint{3.299972in}{1.612644in}}{\pgfqpoint{3.299972in}{1.616327in}}%
\pgfpathcurveto{\pgfqpoint{3.299972in}{1.620011in}}{\pgfqpoint{3.298509in}{1.623544in}}{\pgfqpoint{3.295904in}{1.626148in}}%
\pgfpathcurveto{\pgfqpoint{3.293300in}{1.628753in}}{\pgfqpoint{3.289767in}{1.630216in}}{\pgfqpoint{3.286083in}{1.630216in}}%
\pgfpathcurveto{\pgfqpoint{3.282400in}{1.630216in}}{\pgfqpoint{3.278867in}{1.628753in}}{\pgfqpoint{3.276262in}{1.626148in}}%
\pgfpathcurveto{\pgfqpoint{3.273658in}{1.623544in}}{\pgfqpoint{3.272194in}{1.620011in}}{\pgfqpoint{3.272194in}{1.616327in}}%
\pgfpathcurveto{\pgfqpoint{3.272194in}{1.612644in}}{\pgfqpoint{3.273658in}{1.609111in}}{\pgfqpoint{3.276262in}{1.606506in}}%
\pgfpathcurveto{\pgfqpoint{3.278867in}{1.603902in}}{\pgfqpoint{3.282400in}{1.602438in}}{\pgfqpoint{3.286083in}{1.602438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412993in}{1.796385in}}%
\pgfpathcurveto{\pgfqpoint{3.416676in}{1.796385in}}{\pgfqpoint{3.420209in}{1.797849in}}{\pgfqpoint{3.422814in}{1.800453in}}%
\pgfpathcurveto{\pgfqpoint{3.425418in}{1.803058in}}{\pgfqpoint{3.426882in}{1.806591in}}{\pgfqpoint{3.426882in}{1.810274in}}%
\pgfpathcurveto{\pgfqpoint{3.426882in}{1.813957in}}{\pgfqpoint{3.425418in}{1.817490in}}{\pgfqpoint{3.422814in}{1.820095in}}%
\pgfpathcurveto{\pgfqpoint{3.420209in}{1.822699in}}{\pgfqpoint{3.416676in}{1.824163in}}{\pgfqpoint{3.412993in}{1.824163in}}%
\pgfpathcurveto{\pgfqpoint{3.409309in}{1.824163in}}{\pgfqpoint{3.405776in}{1.822699in}}{\pgfqpoint{3.403172in}{1.820095in}}%
\pgfpathcurveto{\pgfqpoint{3.400567in}{1.817490in}}{\pgfqpoint{3.399104in}{1.813957in}}{\pgfqpoint{3.399104in}{1.810274in}}%
\pgfpathcurveto{\pgfqpoint{3.399104in}{1.806591in}}{\pgfqpoint{3.400567in}{1.803058in}}{\pgfqpoint{3.403172in}{1.800453in}}%
\pgfpathcurveto{\pgfqpoint{3.405776in}{1.797849in}}{\pgfqpoint{3.409309in}{1.796385in}}{\pgfqpoint{3.412993in}{1.796385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378510in}{1.693311in}}%
\pgfpathcurveto{\pgfqpoint{3.382193in}{1.693311in}}{\pgfqpoint{3.385726in}{1.694775in}}{\pgfqpoint{3.388331in}{1.697379in}}%
\pgfpathcurveto{\pgfqpoint{3.390935in}{1.699984in}}{\pgfqpoint{3.392399in}{1.703517in}}{\pgfqpoint{3.392399in}{1.707200in}}%
\pgfpathcurveto{\pgfqpoint{3.392399in}{1.710884in}}{\pgfqpoint{3.390935in}{1.714417in}}{\pgfqpoint{3.388331in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{3.385726in}{1.719626in}}{\pgfqpoint{3.382193in}{1.721089in}}{\pgfqpoint{3.378510in}{1.721089in}}%
\pgfpathcurveto{\pgfqpoint{3.374826in}{1.721089in}}{\pgfqpoint{3.371293in}{1.719626in}}{\pgfqpoint{3.368689in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{3.366084in}{1.714417in}}{\pgfqpoint{3.364621in}{1.710884in}}{\pgfqpoint{3.364621in}{1.707200in}}%
\pgfpathcurveto{\pgfqpoint{3.364621in}{1.703517in}}{\pgfqpoint{3.366084in}{1.699984in}}{\pgfqpoint{3.368689in}{1.697379in}}%
\pgfpathcurveto{\pgfqpoint{3.371293in}{1.694775in}}{\pgfqpoint{3.374826in}{1.693311in}}{\pgfqpoint{3.378510in}{1.693311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330923in}{1.711856in}}%
\pgfpathcurveto{\pgfqpoint{3.334606in}{1.711856in}}{\pgfqpoint{3.338139in}{1.713319in}}{\pgfqpoint{3.340744in}{1.715924in}}%
\pgfpathcurveto{\pgfqpoint{3.343349in}{1.718529in}}{\pgfqpoint{3.344812in}{1.722062in}}{\pgfqpoint{3.344812in}{1.725745in}}%
\pgfpathcurveto{\pgfqpoint{3.344812in}{1.729428in}}{\pgfqpoint{3.343349in}{1.732961in}}{\pgfqpoint{3.340744in}{1.735566in}}%
\pgfpathcurveto{\pgfqpoint{3.338139in}{1.738170in}}{\pgfqpoint{3.334606in}{1.739634in}}{\pgfqpoint{3.330923in}{1.739634in}}%
\pgfpathcurveto{\pgfqpoint{3.327240in}{1.739634in}}{\pgfqpoint{3.323707in}{1.738170in}}{\pgfqpoint{3.321102in}{1.735566in}}%
\pgfpathcurveto{\pgfqpoint{3.318498in}{1.732961in}}{\pgfqpoint{3.317034in}{1.729428in}}{\pgfqpoint{3.317034in}{1.725745in}}%
\pgfpathcurveto{\pgfqpoint{3.317034in}{1.722062in}}{\pgfqpoint{3.318498in}{1.718529in}}{\pgfqpoint{3.321102in}{1.715924in}}%
\pgfpathcurveto{\pgfqpoint{3.323707in}{1.713319in}}{\pgfqpoint{3.327240in}{1.711856in}}{\pgfqpoint{3.330923in}{1.711856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214855in}{1.465715in}}%
\pgfpathcurveto{\pgfqpoint{3.218538in}{1.465715in}}{\pgfqpoint{3.222071in}{1.467178in}}{\pgfqpoint{3.224676in}{1.469783in}}%
\pgfpathcurveto{\pgfqpoint{3.227280in}{1.472387in}}{\pgfqpoint{3.228744in}{1.475920in}}{\pgfqpoint{3.228744in}{1.479604in}}%
\pgfpathcurveto{\pgfqpoint{3.228744in}{1.483287in}}{\pgfqpoint{3.227280in}{1.486820in}}{\pgfqpoint{3.224676in}{1.489425in}}%
\pgfpathcurveto{\pgfqpoint{3.222071in}{1.492029in}}{\pgfqpoint{3.218538in}{1.493493in}}{\pgfqpoint{3.214855in}{1.493493in}}%
\pgfpathcurveto{\pgfqpoint{3.211172in}{1.493493in}}{\pgfqpoint{3.207639in}{1.492029in}}{\pgfqpoint{3.205034in}{1.489425in}}%
\pgfpathcurveto{\pgfqpoint{3.202430in}{1.486820in}}{\pgfqpoint{3.200966in}{1.483287in}}{\pgfqpoint{3.200966in}{1.479604in}}%
\pgfpathcurveto{\pgfqpoint{3.200966in}{1.475920in}}{\pgfqpoint{3.202430in}{1.472387in}}{\pgfqpoint{3.205034in}{1.469783in}}%
\pgfpathcurveto{\pgfqpoint{3.207639in}{1.467178in}}{\pgfqpoint{3.211172in}{1.465715in}}{\pgfqpoint{3.214855in}{1.465715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469298in}{1.677844in}}%
\pgfpathcurveto{\pgfqpoint{3.472981in}{1.677844in}}{\pgfqpoint{3.476514in}{1.679307in}}{\pgfqpoint{3.479119in}{1.681912in}}%
\pgfpathcurveto{\pgfqpoint{3.481723in}{1.684516in}}{\pgfqpoint{3.483187in}{1.688049in}}{\pgfqpoint{3.483187in}{1.691733in}}%
\pgfpathcurveto{\pgfqpoint{3.483187in}{1.695416in}}{\pgfqpoint{3.481723in}{1.698949in}}{\pgfqpoint{3.479119in}{1.701553in}}%
\pgfpathcurveto{\pgfqpoint{3.476514in}{1.704158in}}{\pgfqpoint{3.472981in}{1.705621in}}{\pgfqpoint{3.469298in}{1.705621in}}%
\pgfpathcurveto{\pgfqpoint{3.465615in}{1.705621in}}{\pgfqpoint{3.462082in}{1.704158in}}{\pgfqpoint{3.459477in}{1.701553in}}%
\pgfpathcurveto{\pgfqpoint{3.456873in}{1.698949in}}{\pgfqpoint{3.455409in}{1.695416in}}{\pgfqpoint{3.455409in}{1.691733in}}%
\pgfpathcurveto{\pgfqpoint{3.455409in}{1.688049in}}{\pgfqpoint{3.456873in}{1.684516in}}{\pgfqpoint{3.459477in}{1.681912in}}%
\pgfpathcurveto{\pgfqpoint{3.462082in}{1.679307in}}{\pgfqpoint{3.465615in}{1.677844in}}{\pgfqpoint{3.469298in}{1.677844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411094in}{1.602796in}}%
\pgfpathcurveto{\pgfqpoint{3.414778in}{1.602796in}}{\pgfqpoint{3.418311in}{1.604260in}}{\pgfqpoint{3.420915in}{1.606864in}}%
\pgfpathcurveto{\pgfqpoint{3.423520in}{1.609469in}}{\pgfqpoint{3.424983in}{1.613002in}}{\pgfqpoint{3.424983in}{1.616685in}}%
\pgfpathcurveto{\pgfqpoint{3.424983in}{1.620369in}}{\pgfqpoint{3.423520in}{1.623902in}}{\pgfqpoint{3.420915in}{1.626506in}}%
\pgfpathcurveto{\pgfqpoint{3.418311in}{1.629111in}}{\pgfqpoint{3.414778in}{1.630574in}}{\pgfqpoint{3.411094in}{1.630574in}}%
\pgfpathcurveto{\pgfqpoint{3.407411in}{1.630574in}}{\pgfqpoint{3.403878in}{1.629111in}}{\pgfqpoint{3.401274in}{1.626506in}}%
\pgfpathcurveto{\pgfqpoint{3.398669in}{1.623902in}}{\pgfqpoint{3.397206in}{1.620369in}}{\pgfqpoint{3.397206in}{1.616685in}}%
\pgfpathcurveto{\pgfqpoint{3.397206in}{1.613002in}}{\pgfqpoint{3.398669in}{1.609469in}}{\pgfqpoint{3.401274in}{1.606864in}}%
\pgfpathcurveto{\pgfqpoint{3.403878in}{1.604260in}}{\pgfqpoint{3.407411in}{1.602796in}}{\pgfqpoint{3.411094in}{1.602796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501438in}{1.660195in}}%
\pgfpathcurveto{\pgfqpoint{3.505122in}{1.660195in}}{\pgfqpoint{3.508655in}{1.661658in}}{\pgfqpoint{3.511259in}{1.664263in}}%
\pgfpathcurveto{\pgfqpoint{3.513864in}{1.666867in}}{\pgfqpoint{3.515327in}{1.670400in}}{\pgfqpoint{3.515327in}{1.674084in}}%
\pgfpathcurveto{\pgfqpoint{3.515327in}{1.677767in}}{\pgfqpoint{3.513864in}{1.681300in}}{\pgfqpoint{3.511259in}{1.683904in}}%
\pgfpathcurveto{\pgfqpoint{3.508655in}{1.686509in}}{\pgfqpoint{3.505122in}{1.687972in}}{\pgfqpoint{3.501438in}{1.687972in}}%
\pgfpathcurveto{\pgfqpoint{3.497755in}{1.687972in}}{\pgfqpoint{3.494222in}{1.686509in}}{\pgfqpoint{3.491617in}{1.683904in}}%
\pgfpathcurveto{\pgfqpoint{3.489013in}{1.681300in}}{\pgfqpoint{3.487549in}{1.677767in}}{\pgfqpoint{3.487549in}{1.674084in}}%
\pgfpathcurveto{\pgfqpoint{3.487549in}{1.670400in}}{\pgfqpoint{3.489013in}{1.666867in}}{\pgfqpoint{3.491617in}{1.664263in}}%
\pgfpathcurveto{\pgfqpoint{3.494222in}{1.661658in}}{\pgfqpoint{3.497755in}{1.660195in}}{\pgfqpoint{3.501438in}{1.660195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530914in}{1.628846in}}%
\pgfpathcurveto{\pgfqpoint{3.534598in}{1.628846in}}{\pgfqpoint{3.538131in}{1.630309in}}{\pgfqpoint{3.540735in}{1.632914in}}%
\pgfpathcurveto{\pgfqpoint{3.543340in}{1.635518in}}{\pgfqpoint{3.544803in}{1.639051in}}{\pgfqpoint{3.544803in}{1.642735in}}%
\pgfpathcurveto{\pgfqpoint{3.544803in}{1.646418in}}{\pgfqpoint{3.543340in}{1.649951in}}{\pgfqpoint{3.540735in}{1.652555in}}%
\pgfpathcurveto{\pgfqpoint{3.538131in}{1.655160in}}{\pgfqpoint{3.534598in}{1.656623in}}{\pgfqpoint{3.530914in}{1.656623in}}%
\pgfpathcurveto{\pgfqpoint{3.527231in}{1.656623in}}{\pgfqpoint{3.523698in}{1.655160in}}{\pgfqpoint{3.521093in}{1.652555in}}%
\pgfpathcurveto{\pgfqpoint{3.518489in}{1.649951in}}{\pgfqpoint{3.517025in}{1.646418in}}{\pgfqpoint{3.517025in}{1.642735in}}%
\pgfpathcurveto{\pgfqpoint{3.517025in}{1.639051in}}{\pgfqpoint{3.518489in}{1.635518in}}{\pgfqpoint{3.521093in}{1.632914in}}%
\pgfpathcurveto{\pgfqpoint{3.523698in}{1.630309in}}{\pgfqpoint{3.527231in}{1.628846in}}{\pgfqpoint{3.530914in}{1.628846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377587in}{1.581115in}}%
\pgfpathcurveto{\pgfqpoint{3.381271in}{1.581115in}}{\pgfqpoint{3.384804in}{1.582579in}}{\pgfqpoint{3.387408in}{1.585183in}}%
\pgfpathcurveto{\pgfqpoint{3.390013in}{1.587788in}}{\pgfqpoint{3.391476in}{1.591321in}}{\pgfqpoint{3.391476in}{1.595004in}}%
\pgfpathcurveto{\pgfqpoint{3.391476in}{1.598688in}}{\pgfqpoint{3.390013in}{1.602221in}}{\pgfqpoint{3.387408in}{1.604825in}}%
\pgfpathcurveto{\pgfqpoint{3.384804in}{1.607430in}}{\pgfqpoint{3.381271in}{1.608893in}}{\pgfqpoint{3.377587in}{1.608893in}}%
\pgfpathcurveto{\pgfqpoint{3.373904in}{1.608893in}}{\pgfqpoint{3.370371in}{1.607430in}}{\pgfqpoint{3.367766in}{1.604825in}}%
\pgfpathcurveto{\pgfqpoint{3.365162in}{1.602221in}}{\pgfqpoint{3.363698in}{1.598688in}}{\pgfqpoint{3.363698in}{1.595004in}}%
\pgfpathcurveto{\pgfqpoint{3.363698in}{1.591321in}}{\pgfqpoint{3.365162in}{1.587788in}}{\pgfqpoint{3.367766in}{1.585183in}}%
\pgfpathcurveto{\pgfqpoint{3.370371in}{1.582579in}}{\pgfqpoint{3.373904in}{1.581115in}}{\pgfqpoint{3.377587in}{1.581115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461735in}{1.610935in}}%
\pgfpathcurveto{\pgfqpoint{3.465419in}{1.610935in}}{\pgfqpoint{3.468952in}{1.612398in}}{\pgfqpoint{3.471556in}{1.615003in}}%
\pgfpathcurveto{\pgfqpoint{3.474161in}{1.617607in}}{\pgfqpoint{3.475624in}{1.621140in}}{\pgfqpoint{3.475624in}{1.624823in}}%
\pgfpathcurveto{\pgfqpoint{3.475624in}{1.628507in}}{\pgfqpoint{3.474161in}{1.632040in}}{\pgfqpoint{3.471556in}{1.634644in}}%
\pgfpathcurveto{\pgfqpoint{3.468952in}{1.637249in}}{\pgfqpoint{3.465419in}{1.638712in}}{\pgfqpoint{3.461735in}{1.638712in}}%
\pgfpathcurveto{\pgfqpoint{3.458052in}{1.638712in}}{\pgfqpoint{3.454519in}{1.637249in}}{\pgfqpoint{3.451914in}{1.634644in}}%
\pgfpathcurveto{\pgfqpoint{3.449310in}{1.632040in}}{\pgfqpoint{3.447846in}{1.628507in}}{\pgfqpoint{3.447846in}{1.624823in}}%
\pgfpathcurveto{\pgfqpoint{3.447846in}{1.621140in}}{\pgfqpoint{3.449310in}{1.617607in}}{\pgfqpoint{3.451914in}{1.615003in}}%
\pgfpathcurveto{\pgfqpoint{3.454519in}{1.612398in}}{\pgfqpoint{3.458052in}{1.610935in}}{\pgfqpoint{3.461735in}{1.610935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212948in}{1.637177in}}%
\pgfpathcurveto{\pgfqpoint{3.216631in}{1.637177in}}{\pgfqpoint{3.220164in}{1.638641in}}{\pgfqpoint{3.222769in}{1.641245in}}%
\pgfpathcurveto{\pgfqpoint{3.225374in}{1.643850in}}{\pgfqpoint{3.226837in}{1.647383in}}{\pgfqpoint{3.226837in}{1.651066in}}%
\pgfpathcurveto{\pgfqpoint{3.226837in}{1.654750in}}{\pgfqpoint{3.225374in}{1.658283in}}{\pgfqpoint{3.222769in}{1.660887in}}%
\pgfpathcurveto{\pgfqpoint{3.220164in}{1.663492in}}{\pgfqpoint{3.216631in}{1.664955in}}{\pgfqpoint{3.212948in}{1.664955in}}%
\pgfpathcurveto{\pgfqpoint{3.209265in}{1.664955in}}{\pgfqpoint{3.205732in}{1.663492in}}{\pgfqpoint{3.203127in}{1.660887in}}%
\pgfpathcurveto{\pgfqpoint{3.200523in}{1.658283in}}{\pgfqpoint{3.199059in}{1.654750in}}{\pgfqpoint{3.199059in}{1.651066in}}%
\pgfpathcurveto{\pgfqpoint{3.199059in}{1.647383in}}{\pgfqpoint{3.200523in}{1.643850in}}{\pgfqpoint{3.203127in}{1.641245in}}%
\pgfpathcurveto{\pgfqpoint{3.205732in}{1.638641in}}{\pgfqpoint{3.209265in}{1.637177in}}{\pgfqpoint{3.212948in}{1.637177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356217in}{1.667987in}}%
\pgfpathcurveto{\pgfqpoint{3.359900in}{1.667987in}}{\pgfqpoint{3.363433in}{1.669450in}}{\pgfqpoint{3.366038in}{1.672055in}}%
\pgfpathcurveto{\pgfqpoint{3.368642in}{1.674659in}}{\pgfqpoint{3.370106in}{1.678192in}}{\pgfqpoint{3.370106in}{1.681876in}}%
\pgfpathcurveto{\pgfqpoint{3.370106in}{1.685559in}}{\pgfqpoint{3.368642in}{1.689092in}}{\pgfqpoint{3.366038in}{1.691697in}}%
\pgfpathcurveto{\pgfqpoint{3.363433in}{1.694301in}}{\pgfqpoint{3.359900in}{1.695765in}}{\pgfqpoint{3.356217in}{1.695765in}}%
\pgfpathcurveto{\pgfqpoint{3.352533in}{1.695765in}}{\pgfqpoint{3.349000in}{1.694301in}}{\pgfqpoint{3.346396in}{1.691697in}}%
\pgfpathcurveto{\pgfqpoint{3.343791in}{1.689092in}}{\pgfqpoint{3.342328in}{1.685559in}}{\pgfqpoint{3.342328in}{1.681876in}}%
\pgfpathcurveto{\pgfqpoint{3.342328in}{1.678192in}}{\pgfqpoint{3.343791in}{1.674659in}}{\pgfqpoint{3.346396in}{1.672055in}}%
\pgfpathcurveto{\pgfqpoint{3.349000in}{1.669450in}}{\pgfqpoint{3.352533in}{1.667987in}}{\pgfqpoint{3.356217in}{1.667987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405673in}{1.680471in}}%
\pgfpathcurveto{\pgfqpoint{3.409356in}{1.680471in}}{\pgfqpoint{3.412889in}{1.681935in}}{\pgfqpoint{3.415494in}{1.684539in}}%
\pgfpathcurveto{\pgfqpoint{3.418098in}{1.687144in}}{\pgfqpoint{3.419562in}{1.690677in}}{\pgfqpoint{3.419562in}{1.694360in}}%
\pgfpathcurveto{\pgfqpoint{3.419562in}{1.698044in}}{\pgfqpoint{3.418098in}{1.701577in}}{\pgfqpoint{3.415494in}{1.704181in}}%
\pgfpathcurveto{\pgfqpoint{3.412889in}{1.706786in}}{\pgfqpoint{3.409356in}{1.708249in}}{\pgfqpoint{3.405673in}{1.708249in}}%
\pgfpathcurveto{\pgfqpoint{3.401989in}{1.708249in}}{\pgfqpoint{3.398456in}{1.706786in}}{\pgfqpoint{3.395852in}{1.704181in}}%
\pgfpathcurveto{\pgfqpoint{3.393247in}{1.701577in}}{\pgfqpoint{3.391784in}{1.698044in}}{\pgfqpoint{3.391784in}{1.694360in}}%
\pgfpathcurveto{\pgfqpoint{3.391784in}{1.690677in}}{\pgfqpoint{3.393247in}{1.687144in}}{\pgfqpoint{3.395852in}{1.684539in}}%
\pgfpathcurveto{\pgfqpoint{3.398456in}{1.681935in}}{\pgfqpoint{3.401989in}{1.680471in}}{\pgfqpoint{3.405673in}{1.680471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396999in}{1.486052in}}%
\pgfpathcurveto{\pgfqpoint{3.400683in}{1.486052in}}{\pgfqpoint{3.404216in}{1.487516in}}{\pgfqpoint{3.406820in}{1.490120in}}%
\pgfpathcurveto{\pgfqpoint{3.409425in}{1.492725in}}{\pgfqpoint{3.410888in}{1.496258in}}{\pgfqpoint{3.410888in}{1.499941in}}%
\pgfpathcurveto{\pgfqpoint{3.410888in}{1.503625in}}{\pgfqpoint{3.409425in}{1.507158in}}{\pgfqpoint{3.406820in}{1.509762in}}%
\pgfpathcurveto{\pgfqpoint{3.404216in}{1.512367in}}{\pgfqpoint{3.400683in}{1.513830in}}{\pgfqpoint{3.396999in}{1.513830in}}%
\pgfpathcurveto{\pgfqpoint{3.393316in}{1.513830in}}{\pgfqpoint{3.389783in}{1.512367in}}{\pgfqpoint{3.387178in}{1.509762in}}%
\pgfpathcurveto{\pgfqpoint{3.384574in}{1.507158in}}{\pgfqpoint{3.383110in}{1.503625in}}{\pgfqpoint{3.383110in}{1.499941in}}%
\pgfpathcurveto{\pgfqpoint{3.383110in}{1.496258in}}{\pgfqpoint{3.384574in}{1.492725in}}{\pgfqpoint{3.387178in}{1.490120in}}%
\pgfpathcurveto{\pgfqpoint{3.389783in}{1.487516in}}{\pgfqpoint{3.393316in}{1.486052in}}{\pgfqpoint{3.396999in}{1.486052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515906in}{1.581138in}}%
\pgfpathcurveto{\pgfqpoint{3.519590in}{1.581138in}}{\pgfqpoint{3.523123in}{1.582601in}}{\pgfqpoint{3.525727in}{1.585206in}}%
\pgfpathcurveto{\pgfqpoint{3.528332in}{1.587810in}}{\pgfqpoint{3.529795in}{1.591343in}}{\pgfqpoint{3.529795in}{1.595027in}}%
\pgfpathcurveto{\pgfqpoint{3.529795in}{1.598710in}}{\pgfqpoint{3.528332in}{1.602243in}}{\pgfqpoint{3.525727in}{1.604848in}}%
\pgfpathcurveto{\pgfqpoint{3.523123in}{1.607452in}}{\pgfqpoint{3.519590in}{1.608916in}}{\pgfqpoint{3.515906in}{1.608916in}}%
\pgfpathcurveto{\pgfqpoint{3.512223in}{1.608916in}}{\pgfqpoint{3.508690in}{1.607452in}}{\pgfqpoint{3.506085in}{1.604848in}}%
\pgfpathcurveto{\pgfqpoint{3.503481in}{1.602243in}}{\pgfqpoint{3.502017in}{1.598710in}}{\pgfqpoint{3.502017in}{1.595027in}}%
\pgfpathcurveto{\pgfqpoint{3.502017in}{1.591343in}}{\pgfqpoint{3.503481in}{1.587810in}}{\pgfqpoint{3.506085in}{1.585206in}}%
\pgfpathcurveto{\pgfqpoint{3.508690in}{1.582601in}}{\pgfqpoint{3.512223in}{1.581138in}}{\pgfqpoint{3.515906in}{1.581138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272596in}{1.542828in}}%
\pgfpathcurveto{\pgfqpoint{3.276279in}{1.542828in}}{\pgfqpoint{3.279812in}{1.544291in}}{\pgfqpoint{3.282417in}{1.546896in}}%
\pgfpathcurveto{\pgfqpoint{3.285021in}{1.549500in}}{\pgfqpoint{3.286485in}{1.553033in}}{\pgfqpoint{3.286485in}{1.556717in}}%
\pgfpathcurveto{\pgfqpoint{3.286485in}{1.560400in}}{\pgfqpoint{3.285021in}{1.563933in}}{\pgfqpoint{3.282417in}{1.566537in}}%
\pgfpathcurveto{\pgfqpoint{3.279812in}{1.569142in}}{\pgfqpoint{3.276279in}{1.570605in}}{\pgfqpoint{3.272596in}{1.570605in}}%
\pgfpathcurveto{\pgfqpoint{3.268912in}{1.570605in}}{\pgfqpoint{3.265379in}{1.569142in}}{\pgfqpoint{3.262775in}{1.566537in}}%
\pgfpathcurveto{\pgfqpoint{3.260170in}{1.563933in}}{\pgfqpoint{3.258707in}{1.560400in}}{\pgfqpoint{3.258707in}{1.556717in}}%
\pgfpathcurveto{\pgfqpoint{3.258707in}{1.553033in}}{\pgfqpoint{3.260170in}{1.549500in}}{\pgfqpoint{3.262775in}{1.546896in}}%
\pgfpathcurveto{\pgfqpoint{3.265379in}{1.544291in}}{\pgfqpoint{3.268912in}{1.542828in}}{\pgfqpoint{3.272596in}{1.542828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310318in}{1.535276in}}%
\pgfpathcurveto{\pgfqpoint{3.314001in}{1.535276in}}{\pgfqpoint{3.317534in}{1.536739in}}{\pgfqpoint{3.320139in}{1.539344in}}%
\pgfpathcurveto{\pgfqpoint{3.322743in}{1.541948in}}{\pgfqpoint{3.324207in}{1.545481in}}{\pgfqpoint{3.324207in}{1.549165in}}%
\pgfpathcurveto{\pgfqpoint{3.324207in}{1.552848in}}{\pgfqpoint{3.322743in}{1.556381in}}{\pgfqpoint{3.320139in}{1.558985in}}%
\pgfpathcurveto{\pgfqpoint{3.317534in}{1.561590in}}{\pgfqpoint{3.314001in}{1.563053in}}{\pgfqpoint{3.310318in}{1.563053in}}%
\pgfpathcurveto{\pgfqpoint{3.306634in}{1.563053in}}{\pgfqpoint{3.303101in}{1.561590in}}{\pgfqpoint{3.300497in}{1.558985in}}%
\pgfpathcurveto{\pgfqpoint{3.297892in}{1.556381in}}{\pgfqpoint{3.296429in}{1.552848in}}{\pgfqpoint{3.296429in}{1.549165in}}%
\pgfpathcurveto{\pgfqpoint{3.296429in}{1.545481in}}{\pgfqpoint{3.297892in}{1.541948in}}{\pgfqpoint{3.300497in}{1.539344in}}%
\pgfpathcurveto{\pgfqpoint{3.303101in}{1.536739in}}{\pgfqpoint{3.306634in}{1.535276in}}{\pgfqpoint{3.310318in}{1.535276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317147in}{1.641338in}}%
\pgfpathcurveto{\pgfqpoint{3.320830in}{1.641338in}}{\pgfqpoint{3.324363in}{1.642802in}}{\pgfqpoint{3.326968in}{1.645406in}}%
\pgfpathcurveto{\pgfqpoint{3.329572in}{1.648011in}}{\pgfqpoint{3.331036in}{1.651544in}}{\pgfqpoint{3.331036in}{1.655227in}}%
\pgfpathcurveto{\pgfqpoint{3.331036in}{1.658911in}}{\pgfqpoint{3.329572in}{1.662444in}}{\pgfqpoint{3.326968in}{1.665048in}}%
\pgfpathcurveto{\pgfqpoint{3.324363in}{1.667653in}}{\pgfqpoint{3.320830in}{1.669116in}}{\pgfqpoint{3.317147in}{1.669116in}}%
\pgfpathcurveto{\pgfqpoint{3.313463in}{1.669116in}}{\pgfqpoint{3.309930in}{1.667653in}}{\pgfqpoint{3.307326in}{1.665048in}}%
\pgfpathcurveto{\pgfqpoint{3.304721in}{1.662444in}}{\pgfqpoint{3.303258in}{1.658911in}}{\pgfqpoint{3.303258in}{1.655227in}}%
\pgfpathcurveto{\pgfqpoint{3.303258in}{1.651544in}}{\pgfqpoint{3.304721in}{1.648011in}}{\pgfqpoint{3.307326in}{1.645406in}}%
\pgfpathcurveto{\pgfqpoint{3.309930in}{1.642802in}}{\pgfqpoint{3.313463in}{1.641338in}}{\pgfqpoint{3.317147in}{1.641338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347463in}{1.509326in}}%
\pgfpathcurveto{\pgfqpoint{3.351147in}{1.509326in}}{\pgfqpoint{3.354680in}{1.510790in}}{\pgfqpoint{3.357284in}{1.513394in}}%
\pgfpathcurveto{\pgfqpoint{3.359889in}{1.515999in}}{\pgfqpoint{3.361352in}{1.519532in}}{\pgfqpoint{3.361352in}{1.523215in}}%
\pgfpathcurveto{\pgfqpoint{3.361352in}{1.526899in}}{\pgfqpoint{3.359889in}{1.530432in}}{\pgfqpoint{3.357284in}{1.533036in}}%
\pgfpathcurveto{\pgfqpoint{3.354680in}{1.535641in}}{\pgfqpoint{3.351147in}{1.537104in}}{\pgfqpoint{3.347463in}{1.537104in}}%
\pgfpathcurveto{\pgfqpoint{3.343780in}{1.537104in}}{\pgfqpoint{3.340247in}{1.535641in}}{\pgfqpoint{3.337642in}{1.533036in}}%
\pgfpathcurveto{\pgfqpoint{3.335038in}{1.530432in}}{\pgfqpoint{3.333574in}{1.526899in}}{\pgfqpoint{3.333574in}{1.523215in}}%
\pgfpathcurveto{\pgfqpoint{3.333574in}{1.519532in}}{\pgfqpoint{3.335038in}{1.515999in}}{\pgfqpoint{3.337642in}{1.513394in}}%
\pgfpathcurveto{\pgfqpoint{3.340247in}{1.510790in}}{\pgfqpoint{3.343780in}{1.509326in}}{\pgfqpoint{3.347463in}{1.509326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488984in}{1.688972in}}%
\pgfpathcurveto{\pgfqpoint{3.492667in}{1.688972in}}{\pgfqpoint{3.496200in}{1.690436in}}{\pgfqpoint{3.498805in}{1.693040in}}%
\pgfpathcurveto{\pgfqpoint{3.501409in}{1.695645in}}{\pgfqpoint{3.502873in}{1.699178in}}{\pgfqpoint{3.502873in}{1.702861in}}%
\pgfpathcurveto{\pgfqpoint{3.502873in}{1.706545in}}{\pgfqpoint{3.501409in}{1.710078in}}{\pgfqpoint{3.498805in}{1.712682in}}%
\pgfpathcurveto{\pgfqpoint{3.496200in}{1.715287in}}{\pgfqpoint{3.492667in}{1.716750in}}{\pgfqpoint{3.488984in}{1.716750in}}%
\pgfpathcurveto{\pgfqpoint{3.485300in}{1.716750in}}{\pgfqpoint{3.481767in}{1.715287in}}{\pgfqpoint{3.479163in}{1.712682in}}%
\pgfpathcurveto{\pgfqpoint{3.476558in}{1.710078in}}{\pgfqpoint{3.475095in}{1.706545in}}{\pgfqpoint{3.475095in}{1.702861in}}%
\pgfpathcurveto{\pgfqpoint{3.475095in}{1.699178in}}{\pgfqpoint{3.476558in}{1.695645in}}{\pgfqpoint{3.479163in}{1.693040in}}%
\pgfpathcurveto{\pgfqpoint{3.481767in}{1.690436in}}{\pgfqpoint{3.485300in}{1.688972in}}{\pgfqpoint{3.488984in}{1.688972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339108in}{1.592083in}}%
\pgfpathcurveto{\pgfqpoint{3.342791in}{1.592083in}}{\pgfqpoint{3.346324in}{1.593546in}}{\pgfqpoint{3.348929in}{1.596151in}}%
\pgfpathcurveto{\pgfqpoint{3.351533in}{1.598755in}}{\pgfqpoint{3.352997in}{1.602288in}}{\pgfqpoint{3.352997in}{1.605972in}}%
\pgfpathcurveto{\pgfqpoint{3.352997in}{1.609655in}}{\pgfqpoint{3.351533in}{1.613188in}}{\pgfqpoint{3.348929in}{1.615792in}}%
\pgfpathcurveto{\pgfqpoint{3.346324in}{1.618397in}}{\pgfqpoint{3.342791in}{1.619860in}}{\pgfqpoint{3.339108in}{1.619860in}}%
\pgfpathcurveto{\pgfqpoint{3.335425in}{1.619860in}}{\pgfqpoint{3.331892in}{1.618397in}}{\pgfqpoint{3.329287in}{1.615792in}}%
\pgfpathcurveto{\pgfqpoint{3.326682in}{1.613188in}}{\pgfqpoint{3.325219in}{1.609655in}}{\pgfqpoint{3.325219in}{1.605972in}}%
\pgfpathcurveto{\pgfqpoint{3.325219in}{1.602288in}}{\pgfqpoint{3.326682in}{1.598755in}}{\pgfqpoint{3.329287in}{1.596151in}}%
\pgfpathcurveto{\pgfqpoint{3.331892in}{1.593546in}}{\pgfqpoint{3.335425in}{1.592083in}}{\pgfqpoint{3.339108in}{1.592083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412533in}{1.637398in}}%
\pgfpathcurveto{\pgfqpoint{3.416216in}{1.637398in}}{\pgfqpoint{3.419749in}{1.638862in}}{\pgfqpoint{3.422353in}{1.641466in}}%
\pgfpathcurveto{\pgfqpoint{3.424958in}{1.644071in}}{\pgfqpoint{3.426421in}{1.647604in}}{\pgfqpoint{3.426421in}{1.651287in}}%
\pgfpathcurveto{\pgfqpoint{3.426421in}{1.654970in}}{\pgfqpoint{3.424958in}{1.658503in}}{\pgfqpoint{3.422353in}{1.661108in}}%
\pgfpathcurveto{\pgfqpoint{3.419749in}{1.663713in}}{\pgfqpoint{3.416216in}{1.665176in}}{\pgfqpoint{3.412533in}{1.665176in}}%
\pgfpathcurveto{\pgfqpoint{3.408849in}{1.665176in}}{\pgfqpoint{3.405316in}{1.663713in}}{\pgfqpoint{3.402712in}{1.661108in}}%
\pgfpathcurveto{\pgfqpoint{3.400107in}{1.658503in}}{\pgfqpoint{3.398644in}{1.654970in}}{\pgfqpoint{3.398644in}{1.651287in}}%
\pgfpathcurveto{\pgfqpoint{3.398644in}{1.647604in}}{\pgfqpoint{3.400107in}{1.644071in}}{\pgfqpoint{3.402712in}{1.641466in}}%
\pgfpathcurveto{\pgfqpoint{3.405316in}{1.638862in}}{\pgfqpoint{3.408849in}{1.637398in}}{\pgfqpoint{3.412533in}{1.637398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409357in}{1.695086in}}%
\pgfpathcurveto{\pgfqpoint{3.413041in}{1.695086in}}{\pgfqpoint{3.416574in}{1.696549in}}{\pgfqpoint{3.419178in}{1.699154in}}%
\pgfpathcurveto{\pgfqpoint{3.421783in}{1.701758in}}{\pgfqpoint{3.423246in}{1.705291in}}{\pgfqpoint{3.423246in}{1.708974in}}%
\pgfpathcurveto{\pgfqpoint{3.423246in}{1.712658in}}{\pgfqpoint{3.421783in}{1.716191in}}{\pgfqpoint{3.419178in}{1.718795in}}%
\pgfpathcurveto{\pgfqpoint{3.416574in}{1.721400in}}{\pgfqpoint{3.413041in}{1.722863in}}{\pgfqpoint{3.409357in}{1.722863in}}%
\pgfpathcurveto{\pgfqpoint{3.405674in}{1.722863in}}{\pgfqpoint{3.402141in}{1.721400in}}{\pgfqpoint{3.399536in}{1.718795in}}%
\pgfpathcurveto{\pgfqpoint{3.396932in}{1.716191in}}{\pgfqpoint{3.395469in}{1.712658in}}{\pgfqpoint{3.395469in}{1.708974in}}%
\pgfpathcurveto{\pgfqpoint{3.395469in}{1.705291in}}{\pgfqpoint{3.396932in}{1.701758in}}{\pgfqpoint{3.399536in}{1.699154in}}%
\pgfpathcurveto{\pgfqpoint{3.402141in}{1.696549in}}{\pgfqpoint{3.405674in}{1.695086in}}{\pgfqpoint{3.409357in}{1.695086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427258in}{1.679974in}}%
\pgfpathcurveto{\pgfqpoint{3.430941in}{1.679974in}}{\pgfqpoint{3.434474in}{1.681438in}}{\pgfqpoint{3.437079in}{1.684042in}}%
\pgfpathcurveto{\pgfqpoint{3.439683in}{1.686647in}}{\pgfqpoint{3.441147in}{1.690180in}}{\pgfqpoint{3.441147in}{1.693863in}}%
\pgfpathcurveto{\pgfqpoint{3.441147in}{1.697547in}}{\pgfqpoint{3.439683in}{1.701080in}}{\pgfqpoint{3.437079in}{1.703684in}}%
\pgfpathcurveto{\pgfqpoint{3.434474in}{1.706289in}}{\pgfqpoint{3.430941in}{1.707752in}}{\pgfqpoint{3.427258in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.423574in}{1.707752in}}{\pgfqpoint{3.420041in}{1.706289in}}{\pgfqpoint{3.417437in}{1.703684in}}%
\pgfpathcurveto{\pgfqpoint{3.414832in}{1.701080in}}{\pgfqpoint{3.413369in}{1.697547in}}{\pgfqpoint{3.413369in}{1.693863in}}%
\pgfpathcurveto{\pgfqpoint{3.413369in}{1.690180in}}{\pgfqpoint{3.414832in}{1.686647in}}{\pgfqpoint{3.417437in}{1.684042in}}%
\pgfpathcurveto{\pgfqpoint{3.420041in}{1.681438in}}{\pgfqpoint{3.423574in}{1.679974in}}{\pgfqpoint{3.427258in}{1.679974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302295in}{1.672771in}}%
\pgfpathcurveto{\pgfqpoint{3.305979in}{1.672771in}}{\pgfqpoint{3.309512in}{1.674234in}}{\pgfqpoint{3.312116in}{1.676839in}}%
\pgfpathcurveto{\pgfqpoint{3.314721in}{1.679444in}}{\pgfqpoint{3.316184in}{1.682977in}}{\pgfqpoint{3.316184in}{1.686660in}}%
\pgfpathcurveto{\pgfqpoint{3.316184in}{1.690343in}}{\pgfqpoint{3.314721in}{1.693876in}}{\pgfqpoint{3.312116in}{1.696481in}}%
\pgfpathcurveto{\pgfqpoint{3.309512in}{1.699085in}}{\pgfqpoint{3.305979in}{1.700549in}}{\pgfqpoint{3.302295in}{1.700549in}}%
\pgfpathcurveto{\pgfqpoint{3.298612in}{1.700549in}}{\pgfqpoint{3.295079in}{1.699085in}}{\pgfqpoint{3.292474in}{1.696481in}}%
\pgfpathcurveto{\pgfqpoint{3.289870in}{1.693876in}}{\pgfqpoint{3.288406in}{1.690343in}}{\pgfqpoint{3.288406in}{1.686660in}}%
\pgfpathcurveto{\pgfqpoint{3.288406in}{1.682977in}}{\pgfqpoint{3.289870in}{1.679444in}}{\pgfqpoint{3.292474in}{1.676839in}}%
\pgfpathcurveto{\pgfqpoint{3.295079in}{1.674234in}}{\pgfqpoint{3.298612in}{1.672771in}}{\pgfqpoint{3.302295in}{1.672771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356452in}{1.570239in}}%
\pgfpathcurveto{\pgfqpoint{3.360135in}{1.570239in}}{\pgfqpoint{3.363668in}{1.571703in}}{\pgfqpoint{3.366272in}{1.574307in}}%
\pgfpathcurveto{\pgfqpoint{3.368877in}{1.576912in}}{\pgfqpoint{3.370340in}{1.580445in}}{\pgfqpoint{3.370340in}{1.584128in}}%
\pgfpathcurveto{\pgfqpoint{3.370340in}{1.587812in}}{\pgfqpoint{3.368877in}{1.591345in}}{\pgfqpoint{3.366272in}{1.593949in}}%
\pgfpathcurveto{\pgfqpoint{3.363668in}{1.596554in}}{\pgfqpoint{3.360135in}{1.598017in}}{\pgfqpoint{3.356452in}{1.598017in}}%
\pgfpathcurveto{\pgfqpoint{3.352768in}{1.598017in}}{\pgfqpoint{3.349235in}{1.596554in}}{\pgfqpoint{3.346631in}{1.593949in}}%
\pgfpathcurveto{\pgfqpoint{3.344026in}{1.591345in}}{\pgfqpoint{3.342563in}{1.587812in}}{\pgfqpoint{3.342563in}{1.584128in}}%
\pgfpathcurveto{\pgfqpoint{3.342563in}{1.580445in}}{\pgfqpoint{3.344026in}{1.576912in}}{\pgfqpoint{3.346631in}{1.574307in}}%
\pgfpathcurveto{\pgfqpoint{3.349235in}{1.571703in}}{\pgfqpoint{3.352768in}{1.570239in}}{\pgfqpoint{3.356452in}{1.570239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384244in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{3.387927in}{1.585936in}}{\pgfqpoint{3.391460in}{1.587399in}}{\pgfqpoint{3.394065in}{1.590004in}}%
\pgfpathcurveto{\pgfqpoint{3.396669in}{1.592609in}}{\pgfqpoint{3.398133in}{1.596142in}}{\pgfqpoint{3.398133in}{1.599825in}}%
\pgfpathcurveto{\pgfqpoint{3.398133in}{1.603508in}}{\pgfqpoint{3.396669in}{1.607041in}}{\pgfqpoint{3.394065in}{1.609646in}}%
\pgfpathcurveto{\pgfqpoint{3.391460in}{1.612250in}}{\pgfqpoint{3.387927in}{1.613714in}}{\pgfqpoint{3.384244in}{1.613714in}}%
\pgfpathcurveto{\pgfqpoint{3.380560in}{1.613714in}}{\pgfqpoint{3.377027in}{1.612250in}}{\pgfqpoint{3.374423in}{1.609646in}}%
\pgfpathcurveto{\pgfqpoint{3.371818in}{1.607041in}}{\pgfqpoint{3.370355in}{1.603508in}}{\pgfqpoint{3.370355in}{1.599825in}}%
\pgfpathcurveto{\pgfqpoint{3.370355in}{1.596142in}}{\pgfqpoint{3.371818in}{1.592609in}}{\pgfqpoint{3.374423in}{1.590004in}}%
\pgfpathcurveto{\pgfqpoint{3.377027in}{1.587399in}}{\pgfqpoint{3.380560in}{1.585936in}}{\pgfqpoint{3.384244in}{1.585936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501139in}{1.596673in}}%
\pgfpathcurveto{\pgfqpoint{3.504822in}{1.596673in}}{\pgfqpoint{3.508355in}{1.598136in}}{\pgfqpoint{3.510960in}{1.600741in}}%
\pgfpathcurveto{\pgfqpoint{3.513564in}{1.603345in}}{\pgfqpoint{3.515027in}{1.606878in}}{\pgfqpoint{3.515027in}{1.610562in}}%
\pgfpathcurveto{\pgfqpoint{3.515027in}{1.614245in}}{\pgfqpoint{3.513564in}{1.617778in}}{\pgfqpoint{3.510960in}{1.620383in}}%
\pgfpathcurveto{\pgfqpoint{3.508355in}{1.622987in}}{\pgfqpoint{3.504822in}{1.624451in}}{\pgfqpoint{3.501139in}{1.624451in}}%
\pgfpathcurveto{\pgfqpoint{3.497455in}{1.624451in}}{\pgfqpoint{3.493922in}{1.622987in}}{\pgfqpoint{3.491318in}{1.620383in}}%
\pgfpathcurveto{\pgfqpoint{3.488713in}{1.617778in}}{\pgfqpoint{3.487250in}{1.614245in}}{\pgfqpoint{3.487250in}{1.610562in}}%
\pgfpathcurveto{\pgfqpoint{3.487250in}{1.606878in}}{\pgfqpoint{3.488713in}{1.603345in}}{\pgfqpoint{3.491318in}{1.600741in}}%
\pgfpathcurveto{\pgfqpoint{3.493922in}{1.598136in}}{\pgfqpoint{3.497455in}{1.596673in}}{\pgfqpoint{3.501139in}{1.596673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405140in}{1.576188in}}%
\pgfpathcurveto{\pgfqpoint{3.408824in}{1.576188in}}{\pgfqpoint{3.412357in}{1.577652in}}{\pgfqpoint{3.414961in}{1.580256in}}%
\pgfpathcurveto{\pgfqpoint{3.417566in}{1.582861in}}{\pgfqpoint{3.419029in}{1.586394in}}{\pgfqpoint{3.419029in}{1.590077in}}%
\pgfpathcurveto{\pgfqpoint{3.419029in}{1.593760in}}{\pgfqpoint{3.417566in}{1.597293in}}{\pgfqpoint{3.414961in}{1.599898in}}%
\pgfpathcurveto{\pgfqpoint{3.412357in}{1.602502in}}{\pgfqpoint{3.408824in}{1.603966in}}{\pgfqpoint{3.405140in}{1.603966in}}%
\pgfpathcurveto{\pgfqpoint{3.401457in}{1.603966in}}{\pgfqpoint{3.397924in}{1.602502in}}{\pgfqpoint{3.395319in}{1.599898in}}%
\pgfpathcurveto{\pgfqpoint{3.392715in}{1.597293in}}{\pgfqpoint{3.391252in}{1.593760in}}{\pgfqpoint{3.391252in}{1.590077in}}%
\pgfpathcurveto{\pgfqpoint{3.391252in}{1.586394in}}{\pgfqpoint{3.392715in}{1.582861in}}{\pgfqpoint{3.395319in}{1.580256in}}%
\pgfpathcurveto{\pgfqpoint{3.397924in}{1.577652in}}{\pgfqpoint{3.401457in}{1.576188in}}{\pgfqpoint{3.405140in}{1.576188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464827in}{1.597604in}}%
\pgfpathcurveto{\pgfqpoint{3.468510in}{1.597604in}}{\pgfqpoint{3.472043in}{1.599067in}}{\pgfqpoint{3.474648in}{1.601672in}}%
\pgfpathcurveto{\pgfqpoint{3.477252in}{1.604276in}}{\pgfqpoint{3.478716in}{1.607809in}}{\pgfqpoint{3.478716in}{1.611493in}}%
\pgfpathcurveto{\pgfqpoint{3.478716in}{1.615176in}}{\pgfqpoint{3.477252in}{1.618709in}}{\pgfqpoint{3.474648in}{1.621314in}}%
\pgfpathcurveto{\pgfqpoint{3.472043in}{1.623918in}}{\pgfqpoint{3.468510in}{1.625382in}}{\pgfqpoint{3.464827in}{1.625382in}}%
\pgfpathcurveto{\pgfqpoint{3.461143in}{1.625382in}}{\pgfqpoint{3.457610in}{1.623918in}}{\pgfqpoint{3.455006in}{1.621314in}}%
\pgfpathcurveto{\pgfqpoint{3.452401in}{1.618709in}}{\pgfqpoint{3.450938in}{1.615176in}}{\pgfqpoint{3.450938in}{1.611493in}}%
\pgfpathcurveto{\pgfqpoint{3.450938in}{1.607809in}}{\pgfqpoint{3.452401in}{1.604276in}}{\pgfqpoint{3.455006in}{1.601672in}}%
\pgfpathcurveto{\pgfqpoint{3.457610in}{1.599067in}}{\pgfqpoint{3.461143in}{1.597604in}}{\pgfqpoint{3.464827in}{1.597604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585049in}{1.625322in}}%
\pgfpathcurveto{\pgfqpoint{3.588732in}{1.625322in}}{\pgfqpoint{3.592265in}{1.626785in}}{\pgfqpoint{3.594870in}{1.629390in}}%
\pgfpathcurveto{\pgfqpoint{3.597475in}{1.631995in}}{\pgfqpoint{3.598938in}{1.635528in}}{\pgfqpoint{3.598938in}{1.639211in}}%
\pgfpathcurveto{\pgfqpoint{3.598938in}{1.642894in}}{\pgfqpoint{3.597475in}{1.646427in}}{\pgfqpoint{3.594870in}{1.649032in}}%
\pgfpathcurveto{\pgfqpoint{3.592265in}{1.651636in}}{\pgfqpoint{3.588732in}{1.653100in}}{\pgfqpoint{3.585049in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{3.581366in}{1.653100in}}{\pgfqpoint{3.577833in}{1.651636in}}{\pgfqpoint{3.575228in}{1.649032in}}%
\pgfpathcurveto{\pgfqpoint{3.572624in}{1.646427in}}{\pgfqpoint{3.571160in}{1.642894in}}{\pgfqpoint{3.571160in}{1.639211in}}%
\pgfpathcurveto{\pgfqpoint{3.571160in}{1.635528in}}{\pgfqpoint{3.572624in}{1.631995in}}{\pgfqpoint{3.575228in}{1.629390in}}%
\pgfpathcurveto{\pgfqpoint{3.577833in}{1.626785in}}{\pgfqpoint{3.581366in}{1.625322in}}{\pgfqpoint{3.585049in}{1.625322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350611in}{1.626381in}}%
\pgfpathcurveto{\pgfqpoint{3.354294in}{1.626381in}}{\pgfqpoint{3.357827in}{1.627844in}}{\pgfqpoint{3.360432in}{1.630449in}}%
\pgfpathcurveto{\pgfqpoint{3.363036in}{1.633053in}}{\pgfqpoint{3.364500in}{1.636586in}}{\pgfqpoint{3.364500in}{1.640270in}}%
\pgfpathcurveto{\pgfqpoint{3.364500in}{1.643953in}}{\pgfqpoint{3.363036in}{1.647486in}}{\pgfqpoint{3.360432in}{1.650091in}}%
\pgfpathcurveto{\pgfqpoint{3.357827in}{1.652695in}}{\pgfqpoint{3.354294in}{1.654159in}}{\pgfqpoint{3.350611in}{1.654159in}}%
\pgfpathcurveto{\pgfqpoint{3.346928in}{1.654159in}}{\pgfqpoint{3.343395in}{1.652695in}}{\pgfqpoint{3.340790in}{1.650091in}}%
\pgfpathcurveto{\pgfqpoint{3.338185in}{1.647486in}}{\pgfqpoint{3.336722in}{1.643953in}}{\pgfqpoint{3.336722in}{1.640270in}}%
\pgfpathcurveto{\pgfqpoint{3.336722in}{1.636586in}}{\pgfqpoint{3.338185in}{1.633053in}}{\pgfqpoint{3.340790in}{1.630449in}}%
\pgfpathcurveto{\pgfqpoint{3.343395in}{1.627844in}}{\pgfqpoint{3.346928in}{1.626381in}}{\pgfqpoint{3.350611in}{1.626381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152626in}{1.542653in}}%
\pgfpathcurveto{\pgfqpoint{3.156309in}{1.542653in}}{\pgfqpoint{3.159842in}{1.544116in}}{\pgfqpoint{3.162447in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{3.165051in}{1.549325in}}{\pgfqpoint{3.166515in}{1.552858in}}{\pgfqpoint{3.166515in}{1.556542in}}%
\pgfpathcurveto{\pgfqpoint{3.166515in}{1.560225in}}{\pgfqpoint{3.165051in}{1.563758in}}{\pgfqpoint{3.162447in}{1.566362in}}%
\pgfpathcurveto{\pgfqpoint{3.159842in}{1.568967in}}{\pgfqpoint{3.156309in}{1.570430in}}{\pgfqpoint{3.152626in}{1.570430in}}%
\pgfpathcurveto{\pgfqpoint{3.148943in}{1.570430in}}{\pgfqpoint{3.145410in}{1.568967in}}{\pgfqpoint{3.142805in}{1.566362in}}%
\pgfpathcurveto{\pgfqpoint{3.140200in}{1.563758in}}{\pgfqpoint{3.138737in}{1.560225in}}{\pgfqpoint{3.138737in}{1.556542in}}%
\pgfpathcurveto{\pgfqpoint{3.138737in}{1.552858in}}{\pgfqpoint{3.140200in}{1.549325in}}{\pgfqpoint{3.142805in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{3.145410in}{1.544116in}}{\pgfqpoint{3.148943in}{1.542653in}}{\pgfqpoint{3.152626in}{1.542653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461658in}{1.730017in}}%
\pgfpathcurveto{\pgfqpoint{3.465342in}{1.730017in}}{\pgfqpoint{3.468875in}{1.731480in}}{\pgfqpoint{3.471479in}{1.734085in}}%
\pgfpathcurveto{\pgfqpoint{3.474084in}{1.736689in}}{\pgfqpoint{3.475547in}{1.740222in}}{\pgfqpoint{3.475547in}{1.743906in}}%
\pgfpathcurveto{\pgfqpoint{3.475547in}{1.747589in}}{\pgfqpoint{3.474084in}{1.751122in}}{\pgfqpoint{3.471479in}{1.753727in}}%
\pgfpathcurveto{\pgfqpoint{3.468875in}{1.756331in}}{\pgfqpoint{3.465342in}{1.757795in}}{\pgfqpoint{3.461658in}{1.757795in}}%
\pgfpathcurveto{\pgfqpoint{3.457975in}{1.757795in}}{\pgfqpoint{3.454442in}{1.756331in}}{\pgfqpoint{3.451837in}{1.753727in}}%
\pgfpathcurveto{\pgfqpoint{3.449233in}{1.751122in}}{\pgfqpoint{3.447769in}{1.747589in}}{\pgfqpoint{3.447769in}{1.743906in}}%
\pgfpathcurveto{\pgfqpoint{3.447769in}{1.740222in}}{\pgfqpoint{3.449233in}{1.736689in}}{\pgfqpoint{3.451837in}{1.734085in}}%
\pgfpathcurveto{\pgfqpoint{3.454442in}{1.731480in}}{\pgfqpoint{3.457975in}{1.730017in}}{\pgfqpoint{3.461658in}{1.730017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471197in}{1.627936in}}%
\pgfpathcurveto{\pgfqpoint{3.474880in}{1.627936in}}{\pgfqpoint{3.478413in}{1.629400in}}{\pgfqpoint{3.481018in}{1.632004in}}%
\pgfpathcurveto{\pgfqpoint{3.483622in}{1.634609in}}{\pgfqpoint{3.485086in}{1.638142in}}{\pgfqpoint{3.485086in}{1.641825in}}%
\pgfpathcurveto{\pgfqpoint{3.485086in}{1.645509in}}{\pgfqpoint{3.483622in}{1.649042in}}{\pgfqpoint{3.481018in}{1.651646in}}%
\pgfpathcurveto{\pgfqpoint{3.478413in}{1.654251in}}{\pgfqpoint{3.474880in}{1.655714in}}{\pgfqpoint{3.471197in}{1.655714in}}%
\pgfpathcurveto{\pgfqpoint{3.467513in}{1.655714in}}{\pgfqpoint{3.463980in}{1.654251in}}{\pgfqpoint{3.461376in}{1.651646in}}%
\pgfpathcurveto{\pgfqpoint{3.458771in}{1.649042in}}{\pgfqpoint{3.457308in}{1.645509in}}{\pgfqpoint{3.457308in}{1.641825in}}%
\pgfpathcurveto{\pgfqpoint{3.457308in}{1.638142in}}{\pgfqpoint{3.458771in}{1.634609in}}{\pgfqpoint{3.461376in}{1.632004in}}%
\pgfpathcurveto{\pgfqpoint{3.463980in}{1.629400in}}{\pgfqpoint{3.467513in}{1.627936in}}{\pgfqpoint{3.471197in}{1.627936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447079in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{3.450762in}{1.563843in}}{\pgfqpoint{3.454295in}{1.565306in}}{\pgfqpoint{3.456900in}{1.567911in}}%
\pgfpathcurveto{\pgfqpoint{3.459504in}{1.570515in}}{\pgfqpoint{3.460968in}{1.574048in}}{\pgfqpoint{3.460968in}{1.577732in}}%
\pgfpathcurveto{\pgfqpoint{3.460968in}{1.581415in}}{\pgfqpoint{3.459504in}{1.584948in}}{\pgfqpoint{3.456900in}{1.587553in}}%
\pgfpathcurveto{\pgfqpoint{3.454295in}{1.590157in}}{\pgfqpoint{3.450762in}{1.591621in}}{\pgfqpoint{3.447079in}{1.591621in}}%
\pgfpathcurveto{\pgfqpoint{3.443396in}{1.591621in}}{\pgfqpoint{3.439863in}{1.590157in}}{\pgfqpoint{3.437258in}{1.587553in}}%
\pgfpathcurveto{\pgfqpoint{3.434653in}{1.584948in}}{\pgfqpoint{3.433190in}{1.581415in}}{\pgfqpoint{3.433190in}{1.577732in}}%
\pgfpathcurveto{\pgfqpoint{3.433190in}{1.574048in}}{\pgfqpoint{3.434653in}{1.570515in}}{\pgfqpoint{3.437258in}{1.567911in}}%
\pgfpathcurveto{\pgfqpoint{3.439863in}{1.565306in}}{\pgfqpoint{3.443396in}{1.563843in}}{\pgfqpoint{3.447079in}{1.563843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480948in}{1.577237in}}%
\pgfpathcurveto{\pgfqpoint{3.484632in}{1.577237in}}{\pgfqpoint{3.488165in}{1.578701in}}{\pgfqpoint{3.490769in}{1.581305in}}%
\pgfpathcurveto{\pgfqpoint{3.493374in}{1.583910in}}{\pgfqpoint{3.494837in}{1.587443in}}{\pgfqpoint{3.494837in}{1.591126in}}%
\pgfpathcurveto{\pgfqpoint{3.494837in}{1.594810in}}{\pgfqpoint{3.493374in}{1.598343in}}{\pgfqpoint{3.490769in}{1.600947in}}%
\pgfpathcurveto{\pgfqpoint{3.488165in}{1.603552in}}{\pgfqpoint{3.484632in}{1.605015in}}{\pgfqpoint{3.480948in}{1.605015in}}%
\pgfpathcurveto{\pgfqpoint{3.477265in}{1.605015in}}{\pgfqpoint{3.473732in}{1.603552in}}{\pgfqpoint{3.471127in}{1.600947in}}%
\pgfpathcurveto{\pgfqpoint{3.468523in}{1.598343in}}{\pgfqpoint{3.467059in}{1.594810in}}{\pgfqpoint{3.467059in}{1.591126in}}%
\pgfpathcurveto{\pgfqpoint{3.467059in}{1.587443in}}{\pgfqpoint{3.468523in}{1.583910in}}{\pgfqpoint{3.471127in}{1.581305in}}%
\pgfpathcurveto{\pgfqpoint{3.473732in}{1.578701in}}{\pgfqpoint{3.477265in}{1.577237in}}{\pgfqpoint{3.480948in}{1.577237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516110in}{1.647783in}}%
\pgfpathcurveto{\pgfqpoint{3.519794in}{1.647783in}}{\pgfqpoint{3.523327in}{1.649246in}}{\pgfqpoint{3.525931in}{1.651851in}}%
\pgfpathcurveto{\pgfqpoint{3.528536in}{1.654455in}}{\pgfqpoint{3.529999in}{1.657988in}}{\pgfqpoint{3.529999in}{1.661671in}}%
\pgfpathcurveto{\pgfqpoint{3.529999in}{1.665355in}}{\pgfqpoint{3.528536in}{1.668888in}}{\pgfqpoint{3.525931in}{1.671492in}}%
\pgfpathcurveto{\pgfqpoint{3.523327in}{1.674097in}}{\pgfqpoint{3.519794in}{1.675560in}}{\pgfqpoint{3.516110in}{1.675560in}}%
\pgfpathcurveto{\pgfqpoint{3.512427in}{1.675560in}}{\pgfqpoint{3.508894in}{1.674097in}}{\pgfqpoint{3.506289in}{1.671492in}}%
\pgfpathcurveto{\pgfqpoint{3.503685in}{1.668888in}}{\pgfqpoint{3.502221in}{1.665355in}}{\pgfqpoint{3.502221in}{1.661671in}}%
\pgfpathcurveto{\pgfqpoint{3.502221in}{1.657988in}}{\pgfqpoint{3.503685in}{1.654455in}}{\pgfqpoint{3.506289in}{1.651851in}}%
\pgfpathcurveto{\pgfqpoint{3.508894in}{1.649246in}}{\pgfqpoint{3.512427in}{1.647783in}}{\pgfqpoint{3.516110in}{1.647783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349256in}{1.575787in}}%
\pgfpathcurveto{\pgfqpoint{3.352939in}{1.575787in}}{\pgfqpoint{3.356472in}{1.577251in}}{\pgfqpoint{3.359077in}{1.579855in}}%
\pgfpathcurveto{\pgfqpoint{3.361681in}{1.582460in}}{\pgfqpoint{3.363145in}{1.585993in}}{\pgfqpoint{3.363145in}{1.589676in}}%
\pgfpathcurveto{\pgfqpoint{3.363145in}{1.593359in}}{\pgfqpoint{3.361681in}{1.596892in}}{\pgfqpoint{3.359077in}{1.599497in}}%
\pgfpathcurveto{\pgfqpoint{3.356472in}{1.602102in}}{\pgfqpoint{3.352939in}{1.603565in}}{\pgfqpoint{3.349256in}{1.603565in}}%
\pgfpathcurveto{\pgfqpoint{3.345572in}{1.603565in}}{\pgfqpoint{3.342039in}{1.602102in}}{\pgfqpoint{3.339435in}{1.599497in}}%
\pgfpathcurveto{\pgfqpoint{3.336830in}{1.596892in}}{\pgfqpoint{3.335367in}{1.593359in}}{\pgfqpoint{3.335367in}{1.589676in}}%
\pgfpathcurveto{\pgfqpoint{3.335367in}{1.585993in}}{\pgfqpoint{3.336830in}{1.582460in}}{\pgfqpoint{3.339435in}{1.579855in}}%
\pgfpathcurveto{\pgfqpoint{3.342039in}{1.577251in}}{\pgfqpoint{3.345572in}{1.575787in}}{\pgfqpoint{3.349256in}{1.575787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320882in}{1.628275in}}%
\pgfpathcurveto{\pgfqpoint{3.324566in}{1.628275in}}{\pgfqpoint{3.328099in}{1.629739in}}{\pgfqpoint{3.330703in}{1.632343in}}%
\pgfpathcurveto{\pgfqpoint{3.333308in}{1.634948in}}{\pgfqpoint{3.334771in}{1.638481in}}{\pgfqpoint{3.334771in}{1.642164in}}%
\pgfpathcurveto{\pgfqpoint{3.334771in}{1.645848in}}{\pgfqpoint{3.333308in}{1.649381in}}{\pgfqpoint{3.330703in}{1.651985in}}%
\pgfpathcurveto{\pgfqpoint{3.328099in}{1.654590in}}{\pgfqpoint{3.324566in}{1.656053in}}{\pgfqpoint{3.320882in}{1.656053in}}%
\pgfpathcurveto{\pgfqpoint{3.317199in}{1.656053in}}{\pgfqpoint{3.313666in}{1.654590in}}{\pgfqpoint{3.311061in}{1.651985in}}%
\pgfpathcurveto{\pgfqpoint{3.308457in}{1.649381in}}{\pgfqpoint{3.306993in}{1.645848in}}{\pgfqpoint{3.306993in}{1.642164in}}%
\pgfpathcurveto{\pgfqpoint{3.306993in}{1.638481in}}{\pgfqpoint{3.308457in}{1.634948in}}{\pgfqpoint{3.311061in}{1.632343in}}%
\pgfpathcurveto{\pgfqpoint{3.313666in}{1.629739in}}{\pgfqpoint{3.317199in}{1.628275in}}{\pgfqpoint{3.320882in}{1.628275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441828in}{1.529927in}}%
\pgfpathcurveto{\pgfqpoint{3.445511in}{1.529927in}}{\pgfqpoint{3.449044in}{1.531390in}}{\pgfqpoint{3.451649in}{1.533995in}}%
\pgfpathcurveto{\pgfqpoint{3.454253in}{1.536599in}}{\pgfqpoint{3.455717in}{1.540132in}}{\pgfqpoint{3.455717in}{1.543816in}}%
\pgfpathcurveto{\pgfqpoint{3.455717in}{1.547499in}}{\pgfqpoint{3.454253in}{1.551032in}}{\pgfqpoint{3.451649in}{1.553637in}}%
\pgfpathcurveto{\pgfqpoint{3.449044in}{1.556241in}}{\pgfqpoint{3.445511in}{1.557705in}}{\pgfqpoint{3.441828in}{1.557705in}}%
\pgfpathcurveto{\pgfqpoint{3.438145in}{1.557705in}}{\pgfqpoint{3.434612in}{1.556241in}}{\pgfqpoint{3.432007in}{1.553637in}}%
\pgfpathcurveto{\pgfqpoint{3.429402in}{1.551032in}}{\pgfqpoint{3.427939in}{1.547499in}}{\pgfqpoint{3.427939in}{1.543816in}}%
\pgfpathcurveto{\pgfqpoint{3.427939in}{1.540132in}}{\pgfqpoint{3.429402in}{1.536599in}}{\pgfqpoint{3.432007in}{1.533995in}}%
\pgfpathcurveto{\pgfqpoint{3.434612in}{1.531390in}}{\pgfqpoint{3.438145in}{1.529927in}}{\pgfqpoint{3.441828in}{1.529927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503244in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{3.506928in}{1.616027in}}{\pgfqpoint{3.510461in}{1.617490in}}{\pgfqpoint{3.513065in}{1.620095in}}%
\pgfpathcurveto{\pgfqpoint{3.515670in}{1.622699in}}{\pgfqpoint{3.517133in}{1.626232in}}{\pgfqpoint{3.517133in}{1.629916in}}%
\pgfpathcurveto{\pgfqpoint{3.517133in}{1.633599in}}{\pgfqpoint{3.515670in}{1.637132in}}{\pgfqpoint{3.513065in}{1.639737in}}%
\pgfpathcurveto{\pgfqpoint{3.510461in}{1.642341in}}{\pgfqpoint{3.506928in}{1.643805in}}{\pgfqpoint{3.503244in}{1.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.499561in}{1.643805in}}{\pgfqpoint{3.496028in}{1.642341in}}{\pgfqpoint{3.493423in}{1.639737in}}%
\pgfpathcurveto{\pgfqpoint{3.490819in}{1.637132in}}{\pgfqpoint{3.489355in}{1.633599in}}{\pgfqpoint{3.489355in}{1.629916in}}%
\pgfpathcurveto{\pgfqpoint{3.489355in}{1.626232in}}{\pgfqpoint{3.490819in}{1.622699in}}{\pgfqpoint{3.493423in}{1.620095in}}%
\pgfpathcurveto{\pgfqpoint{3.496028in}{1.617490in}}{\pgfqpoint{3.499561in}{1.616027in}}{\pgfqpoint{3.503244in}{1.616027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334829in}{1.735015in}}%
\pgfpathcurveto{\pgfqpoint{3.338512in}{1.735015in}}{\pgfqpoint{3.342045in}{1.736479in}}{\pgfqpoint{3.344650in}{1.739083in}}%
\pgfpathcurveto{\pgfqpoint{3.347254in}{1.741688in}}{\pgfqpoint{3.348718in}{1.745221in}}{\pgfqpoint{3.348718in}{1.748904in}}%
\pgfpathcurveto{\pgfqpoint{3.348718in}{1.752588in}}{\pgfqpoint{3.347254in}{1.756121in}}{\pgfqpoint{3.344650in}{1.758725in}}%
\pgfpathcurveto{\pgfqpoint{3.342045in}{1.761330in}}{\pgfqpoint{3.338512in}{1.762793in}}{\pgfqpoint{3.334829in}{1.762793in}}%
\pgfpathcurveto{\pgfqpoint{3.331145in}{1.762793in}}{\pgfqpoint{3.327612in}{1.761330in}}{\pgfqpoint{3.325008in}{1.758725in}}%
\pgfpathcurveto{\pgfqpoint{3.322403in}{1.756121in}}{\pgfqpoint{3.320940in}{1.752588in}}{\pgfqpoint{3.320940in}{1.748904in}}%
\pgfpathcurveto{\pgfqpoint{3.320940in}{1.745221in}}{\pgfqpoint{3.322403in}{1.741688in}}{\pgfqpoint{3.325008in}{1.739083in}}%
\pgfpathcurveto{\pgfqpoint{3.327612in}{1.736479in}}{\pgfqpoint{3.331145in}{1.735015in}}{\pgfqpoint{3.334829in}{1.735015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421634in}{1.657019in}}%
\pgfpathcurveto{\pgfqpoint{3.425317in}{1.657019in}}{\pgfqpoint{3.428850in}{1.658482in}}{\pgfqpoint{3.431455in}{1.661087in}}%
\pgfpathcurveto{\pgfqpoint{3.434059in}{1.663692in}}{\pgfqpoint{3.435523in}{1.667225in}}{\pgfqpoint{3.435523in}{1.670908in}}%
\pgfpathcurveto{\pgfqpoint{3.435523in}{1.674591in}}{\pgfqpoint{3.434059in}{1.678124in}}{\pgfqpoint{3.431455in}{1.680729in}}%
\pgfpathcurveto{\pgfqpoint{3.428850in}{1.683333in}}{\pgfqpoint{3.425317in}{1.684797in}}{\pgfqpoint{3.421634in}{1.684797in}}%
\pgfpathcurveto{\pgfqpoint{3.417951in}{1.684797in}}{\pgfqpoint{3.414418in}{1.683333in}}{\pgfqpoint{3.411813in}{1.680729in}}%
\pgfpathcurveto{\pgfqpoint{3.409209in}{1.678124in}}{\pgfqpoint{3.407745in}{1.674591in}}{\pgfqpoint{3.407745in}{1.670908in}}%
\pgfpathcurveto{\pgfqpoint{3.407745in}{1.667225in}}{\pgfqpoint{3.409209in}{1.663692in}}{\pgfqpoint{3.411813in}{1.661087in}}%
\pgfpathcurveto{\pgfqpoint{3.414418in}{1.658482in}}{\pgfqpoint{3.417951in}{1.657019in}}{\pgfqpoint{3.421634in}{1.657019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496694in}{1.646609in}}%
\pgfpathcurveto{\pgfqpoint{3.500377in}{1.646609in}}{\pgfqpoint{3.503910in}{1.648073in}}{\pgfqpoint{3.506514in}{1.650677in}}%
\pgfpathcurveto{\pgfqpoint{3.509119in}{1.653282in}}{\pgfqpoint{3.510582in}{1.656815in}}{\pgfqpoint{3.510582in}{1.660498in}}%
\pgfpathcurveto{\pgfqpoint{3.510582in}{1.664182in}}{\pgfqpoint{3.509119in}{1.667715in}}{\pgfqpoint{3.506514in}{1.670319in}}%
\pgfpathcurveto{\pgfqpoint{3.503910in}{1.672924in}}{\pgfqpoint{3.500377in}{1.674387in}}{\pgfqpoint{3.496694in}{1.674387in}}%
\pgfpathcurveto{\pgfqpoint{3.493010in}{1.674387in}}{\pgfqpoint{3.489477in}{1.672924in}}{\pgfqpoint{3.486873in}{1.670319in}}%
\pgfpathcurveto{\pgfqpoint{3.484268in}{1.667715in}}{\pgfqpoint{3.482805in}{1.664182in}}{\pgfqpoint{3.482805in}{1.660498in}}%
\pgfpathcurveto{\pgfqpoint{3.482805in}{1.656815in}}{\pgfqpoint{3.484268in}{1.653282in}}{\pgfqpoint{3.486873in}{1.650677in}}%
\pgfpathcurveto{\pgfqpoint{3.489477in}{1.648073in}}{\pgfqpoint{3.493010in}{1.646609in}}{\pgfqpoint{3.496694in}{1.646609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499668in}{1.673420in}}%
\pgfpathcurveto{\pgfqpoint{3.503352in}{1.673420in}}{\pgfqpoint{3.506885in}{1.674884in}}{\pgfqpoint{3.509489in}{1.677488in}}%
\pgfpathcurveto{\pgfqpoint{3.512094in}{1.680093in}}{\pgfqpoint{3.513557in}{1.683626in}}{\pgfqpoint{3.513557in}{1.687309in}}%
\pgfpathcurveto{\pgfqpoint{3.513557in}{1.690992in}}{\pgfqpoint{3.512094in}{1.694525in}}{\pgfqpoint{3.509489in}{1.697130in}}%
\pgfpathcurveto{\pgfqpoint{3.506885in}{1.699735in}}{\pgfqpoint{3.503352in}{1.701198in}}{\pgfqpoint{3.499668in}{1.701198in}}%
\pgfpathcurveto{\pgfqpoint{3.495985in}{1.701198in}}{\pgfqpoint{3.492452in}{1.699735in}}{\pgfqpoint{3.489847in}{1.697130in}}%
\pgfpathcurveto{\pgfqpoint{3.487243in}{1.694525in}}{\pgfqpoint{3.485779in}{1.690992in}}{\pgfqpoint{3.485779in}{1.687309in}}%
\pgfpathcurveto{\pgfqpoint{3.485779in}{1.683626in}}{\pgfqpoint{3.487243in}{1.680093in}}{\pgfqpoint{3.489847in}{1.677488in}}%
\pgfpathcurveto{\pgfqpoint{3.492452in}{1.674884in}}{\pgfqpoint{3.495985in}{1.673420in}}{\pgfqpoint{3.499668in}{1.673420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450441in}{1.823055in}}%
\pgfpathcurveto{\pgfqpoint{3.454124in}{1.823055in}}{\pgfqpoint{3.457657in}{1.824518in}}{\pgfqpoint{3.460262in}{1.827123in}}%
\pgfpathcurveto{\pgfqpoint{3.462867in}{1.829728in}}{\pgfqpoint{3.464330in}{1.833261in}}{\pgfqpoint{3.464330in}{1.836944in}}%
\pgfpathcurveto{\pgfqpoint{3.464330in}{1.840627in}}{\pgfqpoint{3.462867in}{1.844160in}}{\pgfqpoint{3.460262in}{1.846765in}}%
\pgfpathcurveto{\pgfqpoint{3.457657in}{1.849369in}}{\pgfqpoint{3.454124in}{1.850833in}}{\pgfqpoint{3.450441in}{1.850833in}}%
\pgfpathcurveto{\pgfqpoint{3.446758in}{1.850833in}}{\pgfqpoint{3.443225in}{1.849369in}}{\pgfqpoint{3.440620in}{1.846765in}}%
\pgfpathcurveto{\pgfqpoint{3.438016in}{1.844160in}}{\pgfqpoint{3.436552in}{1.840627in}}{\pgfqpoint{3.436552in}{1.836944in}}%
\pgfpathcurveto{\pgfqpoint{3.436552in}{1.833261in}}{\pgfqpoint{3.438016in}{1.829728in}}{\pgfqpoint{3.440620in}{1.827123in}}%
\pgfpathcurveto{\pgfqpoint{3.443225in}{1.824518in}}{\pgfqpoint{3.446758in}{1.823055in}}{\pgfqpoint{3.450441in}{1.823055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408246in}{1.836666in}}%
\pgfpathcurveto{\pgfqpoint{3.411929in}{1.836666in}}{\pgfqpoint{3.415462in}{1.838130in}}{\pgfqpoint{3.418067in}{1.840734in}}%
\pgfpathcurveto{\pgfqpoint{3.420671in}{1.843339in}}{\pgfqpoint{3.422135in}{1.846872in}}{\pgfqpoint{3.422135in}{1.850555in}}%
\pgfpathcurveto{\pgfqpoint{3.422135in}{1.854238in}}{\pgfqpoint{3.420671in}{1.857771in}}{\pgfqpoint{3.418067in}{1.860376in}}%
\pgfpathcurveto{\pgfqpoint{3.415462in}{1.862980in}}{\pgfqpoint{3.411929in}{1.864444in}}{\pgfqpoint{3.408246in}{1.864444in}}%
\pgfpathcurveto{\pgfqpoint{3.404562in}{1.864444in}}{\pgfqpoint{3.401029in}{1.862980in}}{\pgfqpoint{3.398425in}{1.860376in}}%
\pgfpathcurveto{\pgfqpoint{3.395820in}{1.857771in}}{\pgfqpoint{3.394357in}{1.854238in}}{\pgfqpoint{3.394357in}{1.850555in}}%
\pgfpathcurveto{\pgfqpoint{3.394357in}{1.846872in}}{\pgfqpoint{3.395820in}{1.843339in}}{\pgfqpoint{3.398425in}{1.840734in}}%
\pgfpathcurveto{\pgfqpoint{3.401029in}{1.838130in}}{\pgfqpoint{3.404562in}{1.836666in}}{\pgfqpoint{3.408246in}{1.836666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386595in}{1.580304in}}%
\pgfpathcurveto{\pgfqpoint{3.390279in}{1.580304in}}{\pgfqpoint{3.393812in}{1.581767in}}{\pgfqpoint{3.396416in}{1.584372in}}%
\pgfpathcurveto{\pgfqpoint{3.399021in}{1.586976in}}{\pgfqpoint{3.400484in}{1.590509in}}{\pgfqpoint{3.400484in}{1.594193in}}%
\pgfpathcurveto{\pgfqpoint{3.400484in}{1.597876in}}{\pgfqpoint{3.399021in}{1.601409in}}{\pgfqpoint{3.396416in}{1.604014in}}%
\pgfpathcurveto{\pgfqpoint{3.393812in}{1.606618in}}{\pgfqpoint{3.390279in}{1.608082in}}{\pgfqpoint{3.386595in}{1.608082in}}%
\pgfpathcurveto{\pgfqpoint{3.382912in}{1.608082in}}{\pgfqpoint{3.379379in}{1.606618in}}{\pgfqpoint{3.376775in}{1.604014in}}%
\pgfpathcurveto{\pgfqpoint{3.374170in}{1.601409in}}{\pgfqpoint{3.372707in}{1.597876in}}{\pgfqpoint{3.372707in}{1.594193in}}%
\pgfpathcurveto{\pgfqpoint{3.372707in}{1.590509in}}{\pgfqpoint{3.374170in}{1.586976in}}{\pgfqpoint{3.376775in}{1.584372in}}%
\pgfpathcurveto{\pgfqpoint{3.379379in}{1.581767in}}{\pgfqpoint{3.382912in}{1.580304in}}{\pgfqpoint{3.386595in}{1.580304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522094in}{1.618956in}}%
\pgfpathcurveto{\pgfqpoint{3.525777in}{1.618956in}}{\pgfqpoint{3.529310in}{1.620420in}}{\pgfqpoint{3.531915in}{1.623024in}}%
\pgfpathcurveto{\pgfqpoint{3.534519in}{1.625629in}}{\pgfqpoint{3.535982in}{1.629162in}}{\pgfqpoint{3.535982in}{1.632845in}}%
\pgfpathcurveto{\pgfqpoint{3.535982in}{1.636529in}}{\pgfqpoint{3.534519in}{1.640062in}}{\pgfqpoint{3.531915in}{1.642666in}}%
\pgfpathcurveto{\pgfqpoint{3.529310in}{1.645271in}}{\pgfqpoint{3.525777in}{1.646734in}}{\pgfqpoint{3.522094in}{1.646734in}}%
\pgfpathcurveto{\pgfqpoint{3.518410in}{1.646734in}}{\pgfqpoint{3.514877in}{1.645271in}}{\pgfqpoint{3.512273in}{1.642666in}}%
\pgfpathcurveto{\pgfqpoint{3.509668in}{1.640062in}}{\pgfqpoint{3.508205in}{1.636529in}}{\pgfqpoint{3.508205in}{1.632845in}}%
\pgfpathcurveto{\pgfqpoint{3.508205in}{1.629162in}}{\pgfqpoint{3.509668in}{1.625629in}}{\pgfqpoint{3.512273in}{1.623024in}}%
\pgfpathcurveto{\pgfqpoint{3.514877in}{1.620420in}}{\pgfqpoint{3.518410in}{1.618956in}}{\pgfqpoint{3.522094in}{1.618956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439362in}{1.659129in}}%
\pgfpathcurveto{\pgfqpoint{3.443046in}{1.659129in}}{\pgfqpoint{3.446579in}{1.660592in}}{\pgfqpoint{3.449183in}{1.663197in}}%
\pgfpathcurveto{\pgfqpoint{3.451788in}{1.665801in}}{\pgfqpoint{3.453251in}{1.669334in}}{\pgfqpoint{3.453251in}{1.673018in}}%
\pgfpathcurveto{\pgfqpoint{3.453251in}{1.676701in}}{\pgfqpoint{3.451788in}{1.680234in}}{\pgfqpoint{3.449183in}{1.682839in}}%
\pgfpathcurveto{\pgfqpoint{3.446579in}{1.685443in}}{\pgfqpoint{3.443046in}{1.686907in}}{\pgfqpoint{3.439362in}{1.686907in}}%
\pgfpathcurveto{\pgfqpoint{3.435679in}{1.686907in}}{\pgfqpoint{3.432146in}{1.685443in}}{\pgfqpoint{3.429541in}{1.682839in}}%
\pgfpathcurveto{\pgfqpoint{3.426937in}{1.680234in}}{\pgfqpoint{3.425473in}{1.676701in}}{\pgfqpoint{3.425473in}{1.673018in}}%
\pgfpathcurveto{\pgfqpoint{3.425473in}{1.669334in}}{\pgfqpoint{3.426937in}{1.665801in}}{\pgfqpoint{3.429541in}{1.663197in}}%
\pgfpathcurveto{\pgfqpoint{3.432146in}{1.660592in}}{\pgfqpoint{3.435679in}{1.659129in}}{\pgfqpoint{3.439362in}{1.659129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288533in}{1.707536in}}%
\pgfpathcurveto{\pgfqpoint{3.292217in}{1.707536in}}{\pgfqpoint{3.295750in}{1.708999in}}{\pgfqpoint{3.298354in}{1.711604in}}%
\pgfpathcurveto{\pgfqpoint{3.300959in}{1.714208in}}{\pgfqpoint{3.302422in}{1.717741in}}{\pgfqpoint{3.302422in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{3.302422in}{1.725108in}}{\pgfqpoint{3.300959in}{1.728641in}}{\pgfqpoint{3.298354in}{1.731246in}}%
\pgfpathcurveto{\pgfqpoint{3.295750in}{1.733850in}}{\pgfqpoint{3.292217in}{1.735314in}}{\pgfqpoint{3.288533in}{1.735314in}}%
\pgfpathcurveto{\pgfqpoint{3.284850in}{1.735314in}}{\pgfqpoint{3.281317in}{1.733850in}}{\pgfqpoint{3.278712in}{1.731246in}}%
\pgfpathcurveto{\pgfqpoint{3.276108in}{1.728641in}}{\pgfqpoint{3.274645in}{1.725108in}}{\pgfqpoint{3.274645in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{3.274645in}{1.717741in}}{\pgfqpoint{3.276108in}{1.714208in}}{\pgfqpoint{3.278712in}{1.711604in}}%
\pgfpathcurveto{\pgfqpoint{3.281317in}{1.708999in}}{\pgfqpoint{3.284850in}{1.707536in}}{\pgfqpoint{3.288533in}{1.707536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200481in}{1.576174in}}%
\pgfpathcurveto{\pgfqpoint{3.204165in}{1.576174in}}{\pgfqpoint{3.207698in}{1.577637in}}{\pgfqpoint{3.210302in}{1.580242in}}%
\pgfpathcurveto{\pgfqpoint{3.212907in}{1.582847in}}{\pgfqpoint{3.214370in}{1.586380in}}{\pgfqpoint{3.214370in}{1.590063in}}%
\pgfpathcurveto{\pgfqpoint{3.214370in}{1.593746in}}{\pgfqpoint{3.212907in}{1.597279in}}{\pgfqpoint{3.210302in}{1.599884in}}%
\pgfpathcurveto{\pgfqpoint{3.207698in}{1.602488in}}{\pgfqpoint{3.204165in}{1.603952in}}{\pgfqpoint{3.200481in}{1.603952in}}%
\pgfpathcurveto{\pgfqpoint{3.196798in}{1.603952in}}{\pgfqpoint{3.193265in}{1.602488in}}{\pgfqpoint{3.190660in}{1.599884in}}%
\pgfpathcurveto{\pgfqpoint{3.188056in}{1.597279in}}{\pgfqpoint{3.186592in}{1.593746in}}{\pgfqpoint{3.186592in}{1.590063in}}%
\pgfpathcurveto{\pgfqpoint{3.186592in}{1.586380in}}{\pgfqpoint{3.188056in}{1.582847in}}{\pgfqpoint{3.190660in}{1.580242in}}%
\pgfpathcurveto{\pgfqpoint{3.193265in}{1.577637in}}{\pgfqpoint{3.196798in}{1.576174in}}{\pgfqpoint{3.200481in}{1.576174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312558in}{1.628996in}}%
\pgfpathcurveto{\pgfqpoint{3.316242in}{1.628996in}}{\pgfqpoint{3.319775in}{1.630459in}}{\pgfqpoint{3.322379in}{1.633064in}}%
\pgfpathcurveto{\pgfqpoint{3.324984in}{1.635668in}}{\pgfqpoint{3.326447in}{1.639201in}}{\pgfqpoint{3.326447in}{1.642884in}}%
\pgfpathcurveto{\pgfqpoint{3.326447in}{1.646568in}}{\pgfqpoint{3.324984in}{1.650101in}}{\pgfqpoint{3.322379in}{1.652705in}}%
\pgfpathcurveto{\pgfqpoint{3.319775in}{1.655310in}}{\pgfqpoint{3.316242in}{1.656773in}}{\pgfqpoint{3.312558in}{1.656773in}}%
\pgfpathcurveto{\pgfqpoint{3.308875in}{1.656773in}}{\pgfqpoint{3.305342in}{1.655310in}}{\pgfqpoint{3.302738in}{1.652705in}}%
\pgfpathcurveto{\pgfqpoint{3.300133in}{1.650101in}}{\pgfqpoint{3.298670in}{1.646568in}}{\pgfqpoint{3.298670in}{1.642884in}}%
\pgfpathcurveto{\pgfqpoint{3.298670in}{1.639201in}}{\pgfqpoint{3.300133in}{1.635668in}}{\pgfqpoint{3.302738in}{1.633064in}}%
\pgfpathcurveto{\pgfqpoint{3.305342in}{1.630459in}}{\pgfqpoint{3.308875in}{1.628996in}}{\pgfqpoint{3.312558in}{1.628996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444410in}{1.625122in}}%
\pgfpathcurveto{\pgfqpoint{3.448093in}{1.625122in}}{\pgfqpoint{3.451626in}{1.626586in}}{\pgfqpoint{3.454231in}{1.629190in}}%
\pgfpathcurveto{\pgfqpoint{3.456835in}{1.631795in}}{\pgfqpoint{3.458299in}{1.635328in}}{\pgfqpoint{3.458299in}{1.639011in}}%
\pgfpathcurveto{\pgfqpoint{3.458299in}{1.642695in}}{\pgfqpoint{3.456835in}{1.646228in}}{\pgfqpoint{3.454231in}{1.648832in}}%
\pgfpathcurveto{\pgfqpoint{3.451626in}{1.651437in}}{\pgfqpoint{3.448093in}{1.652900in}}{\pgfqpoint{3.444410in}{1.652900in}}%
\pgfpathcurveto{\pgfqpoint{3.440726in}{1.652900in}}{\pgfqpoint{3.437193in}{1.651437in}}{\pgfqpoint{3.434589in}{1.648832in}}%
\pgfpathcurveto{\pgfqpoint{3.431984in}{1.646228in}}{\pgfqpoint{3.430521in}{1.642695in}}{\pgfqpoint{3.430521in}{1.639011in}}%
\pgfpathcurveto{\pgfqpoint{3.430521in}{1.635328in}}{\pgfqpoint{3.431984in}{1.631795in}}{\pgfqpoint{3.434589in}{1.629190in}}%
\pgfpathcurveto{\pgfqpoint{3.437193in}{1.626586in}}{\pgfqpoint{3.440726in}{1.625122in}}{\pgfqpoint{3.444410in}{1.625122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487816in}{1.619623in}}%
\pgfpathcurveto{\pgfqpoint{3.491499in}{1.619623in}}{\pgfqpoint{3.495032in}{1.621087in}}{\pgfqpoint{3.497637in}{1.623691in}}%
\pgfpathcurveto{\pgfqpoint{3.500241in}{1.626296in}}{\pgfqpoint{3.501705in}{1.629829in}}{\pgfqpoint{3.501705in}{1.633512in}}%
\pgfpathcurveto{\pgfqpoint{3.501705in}{1.637195in}}{\pgfqpoint{3.500241in}{1.640728in}}{\pgfqpoint{3.497637in}{1.643333in}}%
\pgfpathcurveto{\pgfqpoint{3.495032in}{1.645937in}}{\pgfqpoint{3.491499in}{1.647401in}}{\pgfqpoint{3.487816in}{1.647401in}}%
\pgfpathcurveto{\pgfqpoint{3.484132in}{1.647401in}}{\pgfqpoint{3.480599in}{1.645937in}}{\pgfqpoint{3.477995in}{1.643333in}}%
\pgfpathcurveto{\pgfqpoint{3.475390in}{1.640728in}}{\pgfqpoint{3.473927in}{1.637195in}}{\pgfqpoint{3.473927in}{1.633512in}}%
\pgfpathcurveto{\pgfqpoint{3.473927in}{1.629829in}}{\pgfqpoint{3.475390in}{1.626296in}}{\pgfqpoint{3.477995in}{1.623691in}}%
\pgfpathcurveto{\pgfqpoint{3.480599in}{1.621087in}}{\pgfqpoint{3.484132in}{1.619623in}}{\pgfqpoint{3.487816in}{1.619623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472022in}{1.626030in}}%
\pgfpathcurveto{\pgfqpoint{3.475705in}{1.626030in}}{\pgfqpoint{3.479238in}{1.627493in}}{\pgfqpoint{3.481843in}{1.630098in}}%
\pgfpathcurveto{\pgfqpoint{3.484447in}{1.632702in}}{\pgfqpoint{3.485911in}{1.636235in}}{\pgfqpoint{3.485911in}{1.639919in}}%
\pgfpathcurveto{\pgfqpoint{3.485911in}{1.643602in}}{\pgfqpoint{3.484447in}{1.647135in}}{\pgfqpoint{3.481843in}{1.649740in}}%
\pgfpathcurveto{\pgfqpoint{3.479238in}{1.652344in}}{\pgfqpoint{3.475705in}{1.653808in}}{\pgfqpoint{3.472022in}{1.653808in}}%
\pgfpathcurveto{\pgfqpoint{3.468339in}{1.653808in}}{\pgfqpoint{3.464806in}{1.652344in}}{\pgfqpoint{3.462201in}{1.649740in}}%
\pgfpathcurveto{\pgfqpoint{3.459596in}{1.647135in}}{\pgfqpoint{3.458133in}{1.643602in}}{\pgfqpoint{3.458133in}{1.639919in}}%
\pgfpathcurveto{\pgfqpoint{3.458133in}{1.636235in}}{\pgfqpoint{3.459596in}{1.632702in}}{\pgfqpoint{3.462201in}{1.630098in}}%
\pgfpathcurveto{\pgfqpoint{3.464806in}{1.627493in}}{\pgfqpoint{3.468339in}{1.626030in}}{\pgfqpoint{3.472022in}{1.626030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385358in}{1.621146in}}%
\pgfpathcurveto{\pgfqpoint{3.389042in}{1.621146in}}{\pgfqpoint{3.392575in}{1.622609in}}{\pgfqpoint{3.395179in}{1.625214in}}%
\pgfpathcurveto{\pgfqpoint{3.397784in}{1.627818in}}{\pgfqpoint{3.399247in}{1.631351in}}{\pgfqpoint{3.399247in}{1.635035in}}%
\pgfpathcurveto{\pgfqpoint{3.399247in}{1.638718in}}{\pgfqpoint{3.397784in}{1.642251in}}{\pgfqpoint{3.395179in}{1.644856in}}%
\pgfpathcurveto{\pgfqpoint{3.392575in}{1.647460in}}{\pgfqpoint{3.389042in}{1.648924in}}{\pgfqpoint{3.385358in}{1.648924in}}%
\pgfpathcurveto{\pgfqpoint{3.381675in}{1.648924in}}{\pgfqpoint{3.378142in}{1.647460in}}{\pgfqpoint{3.375537in}{1.644856in}}%
\pgfpathcurveto{\pgfqpoint{3.372933in}{1.642251in}}{\pgfqpoint{3.371469in}{1.638718in}}{\pgfqpoint{3.371469in}{1.635035in}}%
\pgfpathcurveto{\pgfqpoint{3.371469in}{1.631351in}}{\pgfqpoint{3.372933in}{1.627818in}}{\pgfqpoint{3.375537in}{1.625214in}}%
\pgfpathcurveto{\pgfqpoint{3.378142in}{1.622609in}}{\pgfqpoint{3.381675in}{1.621146in}}{\pgfqpoint{3.385358in}{1.621146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494706in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{3.498389in}{1.583770in}}{\pgfqpoint{3.501922in}{1.585234in}}{\pgfqpoint{3.504527in}{1.587838in}}%
\pgfpathcurveto{\pgfqpoint{3.507131in}{1.590443in}}{\pgfqpoint{3.508595in}{1.593976in}}{\pgfqpoint{3.508595in}{1.597659in}}%
\pgfpathcurveto{\pgfqpoint{3.508595in}{1.601343in}}{\pgfqpoint{3.507131in}{1.604876in}}{\pgfqpoint{3.504527in}{1.607480in}}%
\pgfpathcurveto{\pgfqpoint{3.501922in}{1.610085in}}{\pgfqpoint{3.498389in}{1.611548in}}{\pgfqpoint{3.494706in}{1.611548in}}%
\pgfpathcurveto{\pgfqpoint{3.491023in}{1.611548in}}{\pgfqpoint{3.487490in}{1.610085in}}{\pgfqpoint{3.484885in}{1.607480in}}%
\pgfpathcurveto{\pgfqpoint{3.482280in}{1.604876in}}{\pgfqpoint{3.480817in}{1.601343in}}{\pgfqpoint{3.480817in}{1.597659in}}%
\pgfpathcurveto{\pgfqpoint{3.480817in}{1.593976in}}{\pgfqpoint{3.482280in}{1.590443in}}{\pgfqpoint{3.484885in}{1.587838in}}%
\pgfpathcurveto{\pgfqpoint{3.487490in}{1.585234in}}{\pgfqpoint{3.491023in}{1.583770in}}{\pgfqpoint{3.494706in}{1.583770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498544in}{1.664196in}}%
\pgfpathcurveto{\pgfqpoint{3.502228in}{1.664196in}}{\pgfqpoint{3.505761in}{1.665659in}}{\pgfqpoint{3.508365in}{1.668264in}}%
\pgfpathcurveto{\pgfqpoint{3.510970in}{1.670868in}}{\pgfqpoint{3.512433in}{1.674401in}}{\pgfqpoint{3.512433in}{1.678085in}}%
\pgfpathcurveto{\pgfqpoint{3.512433in}{1.681768in}}{\pgfqpoint{3.510970in}{1.685301in}}{\pgfqpoint{3.508365in}{1.687906in}}%
\pgfpathcurveto{\pgfqpoint{3.505761in}{1.690510in}}{\pgfqpoint{3.502228in}{1.691974in}}{\pgfqpoint{3.498544in}{1.691974in}}%
\pgfpathcurveto{\pgfqpoint{3.494861in}{1.691974in}}{\pgfqpoint{3.491328in}{1.690510in}}{\pgfqpoint{3.488723in}{1.687906in}}%
\pgfpathcurveto{\pgfqpoint{3.486119in}{1.685301in}}{\pgfqpoint{3.484655in}{1.681768in}}{\pgfqpoint{3.484655in}{1.678085in}}%
\pgfpathcurveto{\pgfqpoint{3.484655in}{1.674401in}}{\pgfqpoint{3.486119in}{1.670868in}}{\pgfqpoint{3.488723in}{1.668264in}}%
\pgfpathcurveto{\pgfqpoint{3.491328in}{1.665659in}}{\pgfqpoint{3.494861in}{1.664196in}}{\pgfqpoint{3.498544in}{1.664196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372846in}{1.630028in}}%
\pgfpathcurveto{\pgfqpoint{3.376530in}{1.630028in}}{\pgfqpoint{3.380063in}{1.631491in}}{\pgfqpoint{3.382667in}{1.634096in}}%
\pgfpathcurveto{\pgfqpoint{3.385272in}{1.636700in}}{\pgfqpoint{3.386735in}{1.640233in}}{\pgfqpoint{3.386735in}{1.643917in}}%
\pgfpathcurveto{\pgfqpoint{3.386735in}{1.647600in}}{\pgfqpoint{3.385272in}{1.651133in}}{\pgfqpoint{3.382667in}{1.653738in}}%
\pgfpathcurveto{\pgfqpoint{3.380063in}{1.656342in}}{\pgfqpoint{3.376530in}{1.657806in}}{\pgfqpoint{3.372846in}{1.657806in}}%
\pgfpathcurveto{\pgfqpoint{3.369163in}{1.657806in}}{\pgfqpoint{3.365630in}{1.656342in}}{\pgfqpoint{3.363026in}{1.653738in}}%
\pgfpathcurveto{\pgfqpoint{3.360421in}{1.651133in}}{\pgfqpoint{3.358958in}{1.647600in}}{\pgfqpoint{3.358958in}{1.643917in}}%
\pgfpathcurveto{\pgfqpoint{3.358958in}{1.640233in}}{\pgfqpoint{3.360421in}{1.636700in}}{\pgfqpoint{3.363026in}{1.634096in}}%
\pgfpathcurveto{\pgfqpoint{3.365630in}{1.631491in}}{\pgfqpoint{3.369163in}{1.630028in}}{\pgfqpoint{3.372846in}{1.630028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525889in}{1.579122in}}%
\pgfpathcurveto{\pgfqpoint{3.529572in}{1.579122in}}{\pgfqpoint{3.533105in}{1.580586in}}{\pgfqpoint{3.535710in}{1.583190in}}%
\pgfpathcurveto{\pgfqpoint{3.538314in}{1.585795in}}{\pgfqpoint{3.539778in}{1.589328in}}{\pgfqpoint{3.539778in}{1.593011in}}%
\pgfpathcurveto{\pgfqpoint{3.539778in}{1.596695in}}{\pgfqpoint{3.538314in}{1.600228in}}{\pgfqpoint{3.535710in}{1.602832in}}%
\pgfpathcurveto{\pgfqpoint{3.533105in}{1.605437in}}{\pgfqpoint{3.529572in}{1.606900in}}{\pgfqpoint{3.525889in}{1.606900in}}%
\pgfpathcurveto{\pgfqpoint{3.522206in}{1.606900in}}{\pgfqpoint{3.518673in}{1.605437in}}{\pgfqpoint{3.516068in}{1.602832in}}%
\pgfpathcurveto{\pgfqpoint{3.513463in}{1.600228in}}{\pgfqpoint{3.512000in}{1.596695in}}{\pgfqpoint{3.512000in}{1.593011in}}%
\pgfpathcurveto{\pgfqpoint{3.512000in}{1.589328in}}{\pgfqpoint{3.513463in}{1.585795in}}{\pgfqpoint{3.516068in}{1.583190in}}%
\pgfpathcurveto{\pgfqpoint{3.518673in}{1.580586in}}{\pgfqpoint{3.522206in}{1.579122in}}{\pgfqpoint{3.525889in}{1.579122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431702in}{1.582725in}}%
\pgfpathcurveto{\pgfqpoint{3.435385in}{1.582725in}}{\pgfqpoint{3.438918in}{1.584188in}}{\pgfqpoint{3.441523in}{1.586793in}}%
\pgfpathcurveto{\pgfqpoint{3.444127in}{1.589398in}}{\pgfqpoint{3.445591in}{1.592931in}}{\pgfqpoint{3.445591in}{1.596614in}}%
\pgfpathcurveto{\pgfqpoint{3.445591in}{1.600297in}}{\pgfqpoint{3.444127in}{1.603830in}}{\pgfqpoint{3.441523in}{1.606435in}}%
\pgfpathcurveto{\pgfqpoint{3.438918in}{1.609039in}}{\pgfqpoint{3.435385in}{1.610503in}}{\pgfqpoint{3.431702in}{1.610503in}}%
\pgfpathcurveto{\pgfqpoint{3.428018in}{1.610503in}}{\pgfqpoint{3.424485in}{1.609039in}}{\pgfqpoint{3.421881in}{1.606435in}}%
\pgfpathcurveto{\pgfqpoint{3.419276in}{1.603830in}}{\pgfqpoint{3.417813in}{1.600297in}}{\pgfqpoint{3.417813in}{1.596614in}}%
\pgfpathcurveto{\pgfqpoint{3.417813in}{1.592931in}}{\pgfqpoint{3.419276in}{1.589398in}}{\pgfqpoint{3.421881in}{1.586793in}}%
\pgfpathcurveto{\pgfqpoint{3.424485in}{1.584188in}}{\pgfqpoint{3.428018in}{1.582725in}}{\pgfqpoint{3.431702in}{1.582725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566096in}{1.628186in}}%
\pgfpathcurveto{\pgfqpoint{3.569780in}{1.628186in}}{\pgfqpoint{3.573313in}{1.629649in}}{\pgfqpoint{3.575917in}{1.632254in}}%
\pgfpathcurveto{\pgfqpoint{3.578522in}{1.634858in}}{\pgfqpoint{3.579985in}{1.638391in}}{\pgfqpoint{3.579985in}{1.642075in}}%
\pgfpathcurveto{\pgfqpoint{3.579985in}{1.645758in}}{\pgfqpoint{3.578522in}{1.649291in}}{\pgfqpoint{3.575917in}{1.651896in}}%
\pgfpathcurveto{\pgfqpoint{3.573313in}{1.654500in}}{\pgfqpoint{3.569780in}{1.655964in}}{\pgfqpoint{3.566096in}{1.655964in}}%
\pgfpathcurveto{\pgfqpoint{3.562413in}{1.655964in}}{\pgfqpoint{3.558880in}{1.654500in}}{\pgfqpoint{3.556275in}{1.651896in}}%
\pgfpathcurveto{\pgfqpoint{3.553671in}{1.649291in}}{\pgfqpoint{3.552207in}{1.645758in}}{\pgfqpoint{3.552207in}{1.642075in}}%
\pgfpathcurveto{\pgfqpoint{3.552207in}{1.638391in}}{\pgfqpoint{3.553671in}{1.634858in}}{\pgfqpoint{3.556275in}{1.632254in}}%
\pgfpathcurveto{\pgfqpoint{3.558880in}{1.629649in}}{\pgfqpoint{3.562413in}{1.628186in}}{\pgfqpoint{3.566096in}{1.628186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320781in}{1.540772in}}%
\pgfpathcurveto{\pgfqpoint{3.324465in}{1.540772in}}{\pgfqpoint{3.327998in}{1.542236in}}{\pgfqpoint{3.330602in}{1.544840in}}%
\pgfpathcurveto{\pgfqpoint{3.333207in}{1.547445in}}{\pgfqpoint{3.334670in}{1.550978in}}{\pgfqpoint{3.334670in}{1.554661in}}%
\pgfpathcurveto{\pgfqpoint{3.334670in}{1.558344in}}{\pgfqpoint{3.333207in}{1.561877in}}{\pgfqpoint{3.330602in}{1.564482in}}%
\pgfpathcurveto{\pgfqpoint{3.327998in}{1.567086in}}{\pgfqpoint{3.324465in}{1.568550in}}{\pgfqpoint{3.320781in}{1.568550in}}%
\pgfpathcurveto{\pgfqpoint{3.317098in}{1.568550in}}{\pgfqpoint{3.313565in}{1.567086in}}{\pgfqpoint{3.310960in}{1.564482in}}%
\pgfpathcurveto{\pgfqpoint{3.308356in}{1.561877in}}{\pgfqpoint{3.306892in}{1.558344in}}{\pgfqpoint{3.306892in}{1.554661in}}%
\pgfpathcurveto{\pgfqpoint{3.306892in}{1.550978in}}{\pgfqpoint{3.308356in}{1.547445in}}{\pgfqpoint{3.310960in}{1.544840in}}%
\pgfpathcurveto{\pgfqpoint{3.313565in}{1.542236in}}{\pgfqpoint{3.317098in}{1.540772in}}{\pgfqpoint{3.320781in}{1.540772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517889in}{1.586393in}}%
\pgfpathcurveto{\pgfqpoint{3.521573in}{1.586393in}}{\pgfqpoint{3.525106in}{1.587857in}}{\pgfqpoint{3.527710in}{1.590461in}}%
\pgfpathcurveto{\pgfqpoint{3.530315in}{1.593066in}}{\pgfqpoint{3.531778in}{1.596599in}}{\pgfqpoint{3.531778in}{1.600282in}}%
\pgfpathcurveto{\pgfqpoint{3.531778in}{1.603965in}}{\pgfqpoint{3.530315in}{1.607498in}}{\pgfqpoint{3.527710in}{1.610103in}}%
\pgfpathcurveto{\pgfqpoint{3.525106in}{1.612707in}}{\pgfqpoint{3.521573in}{1.614171in}}{\pgfqpoint{3.517889in}{1.614171in}}%
\pgfpathcurveto{\pgfqpoint{3.514206in}{1.614171in}}{\pgfqpoint{3.510673in}{1.612707in}}{\pgfqpoint{3.508068in}{1.610103in}}%
\pgfpathcurveto{\pgfqpoint{3.505464in}{1.607498in}}{\pgfqpoint{3.504000in}{1.603965in}}{\pgfqpoint{3.504000in}{1.600282in}}%
\pgfpathcurveto{\pgfqpoint{3.504000in}{1.596599in}}{\pgfqpoint{3.505464in}{1.593066in}}{\pgfqpoint{3.508068in}{1.590461in}}%
\pgfpathcurveto{\pgfqpoint{3.510673in}{1.587857in}}{\pgfqpoint{3.514206in}{1.586393in}}{\pgfqpoint{3.517889in}{1.586393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353513in}{1.761872in}}%
\pgfpathcurveto{\pgfqpoint{3.357196in}{1.761872in}}{\pgfqpoint{3.360729in}{1.763336in}}{\pgfqpoint{3.363334in}{1.765940in}}%
\pgfpathcurveto{\pgfqpoint{3.365938in}{1.768545in}}{\pgfqpoint{3.367402in}{1.772078in}}{\pgfqpoint{3.367402in}{1.775761in}}%
\pgfpathcurveto{\pgfqpoint{3.367402in}{1.779444in}}{\pgfqpoint{3.365938in}{1.782977in}}{\pgfqpoint{3.363334in}{1.785582in}}%
\pgfpathcurveto{\pgfqpoint{3.360729in}{1.788187in}}{\pgfqpoint{3.357196in}{1.789650in}}{\pgfqpoint{3.353513in}{1.789650in}}%
\pgfpathcurveto{\pgfqpoint{3.349830in}{1.789650in}}{\pgfqpoint{3.346297in}{1.788187in}}{\pgfqpoint{3.343692in}{1.785582in}}%
\pgfpathcurveto{\pgfqpoint{3.341087in}{1.782977in}}{\pgfqpoint{3.339624in}{1.779444in}}{\pgfqpoint{3.339624in}{1.775761in}}%
\pgfpathcurveto{\pgfqpoint{3.339624in}{1.772078in}}{\pgfqpoint{3.341087in}{1.768545in}}{\pgfqpoint{3.343692in}{1.765940in}}%
\pgfpathcurveto{\pgfqpoint{3.346297in}{1.763336in}}{\pgfqpoint{3.349830in}{1.761872in}}{\pgfqpoint{3.353513in}{1.761872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409563in}{1.709373in}}%
\pgfpathcurveto{\pgfqpoint{3.413246in}{1.709373in}}{\pgfqpoint{3.416779in}{1.710836in}}{\pgfqpoint{3.419384in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{3.421988in}{1.716045in}}{\pgfqpoint{3.423452in}{1.719578in}}{\pgfqpoint{3.423452in}{1.723261in}}%
\pgfpathcurveto{\pgfqpoint{3.423452in}{1.726945in}}{\pgfqpoint{3.421988in}{1.730478in}}{\pgfqpoint{3.419384in}{1.733082in}}%
\pgfpathcurveto{\pgfqpoint{3.416779in}{1.735687in}}{\pgfqpoint{3.413246in}{1.737150in}}{\pgfqpoint{3.409563in}{1.737150in}}%
\pgfpathcurveto{\pgfqpoint{3.405879in}{1.737150in}}{\pgfqpoint{3.402346in}{1.735687in}}{\pgfqpoint{3.399742in}{1.733082in}}%
\pgfpathcurveto{\pgfqpoint{3.397137in}{1.730478in}}{\pgfqpoint{3.395674in}{1.726945in}}{\pgfqpoint{3.395674in}{1.723261in}}%
\pgfpathcurveto{\pgfqpoint{3.395674in}{1.719578in}}{\pgfqpoint{3.397137in}{1.716045in}}{\pgfqpoint{3.399742in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{3.402346in}{1.710836in}}{\pgfqpoint{3.405879in}{1.709373in}}{\pgfqpoint{3.409563in}{1.709373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477163in}{1.616791in}}%
\pgfpathcurveto{\pgfqpoint{3.480847in}{1.616791in}}{\pgfqpoint{3.484380in}{1.618255in}}{\pgfqpoint{3.486984in}{1.620859in}}%
\pgfpathcurveto{\pgfqpoint{3.489589in}{1.623464in}}{\pgfqpoint{3.491052in}{1.626997in}}{\pgfqpoint{3.491052in}{1.630680in}}%
\pgfpathcurveto{\pgfqpoint{3.491052in}{1.634363in}}{\pgfqpoint{3.489589in}{1.637897in}}{\pgfqpoint{3.486984in}{1.640501in}}%
\pgfpathcurveto{\pgfqpoint{3.484380in}{1.643106in}}{\pgfqpoint{3.480847in}{1.644569in}}{\pgfqpoint{3.477163in}{1.644569in}}%
\pgfpathcurveto{\pgfqpoint{3.473480in}{1.644569in}}{\pgfqpoint{3.469947in}{1.643106in}}{\pgfqpoint{3.467343in}{1.640501in}}%
\pgfpathcurveto{\pgfqpoint{3.464738in}{1.637897in}}{\pgfqpoint{3.463275in}{1.634363in}}{\pgfqpoint{3.463275in}{1.630680in}}%
\pgfpathcurveto{\pgfqpoint{3.463275in}{1.626997in}}{\pgfqpoint{3.464738in}{1.623464in}}{\pgfqpoint{3.467343in}{1.620859in}}%
\pgfpathcurveto{\pgfqpoint{3.469947in}{1.618255in}}{\pgfqpoint{3.473480in}{1.616791in}}{\pgfqpoint{3.477163in}{1.616791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437544in}{1.605766in}}%
\pgfpathcurveto{\pgfqpoint{3.441228in}{1.605766in}}{\pgfqpoint{3.444761in}{1.607229in}}{\pgfqpoint{3.447365in}{1.609834in}}%
\pgfpathcurveto{\pgfqpoint{3.449970in}{1.612438in}}{\pgfqpoint{3.451433in}{1.615971in}}{\pgfqpoint{3.451433in}{1.619655in}}%
\pgfpathcurveto{\pgfqpoint{3.451433in}{1.623338in}}{\pgfqpoint{3.449970in}{1.626871in}}{\pgfqpoint{3.447365in}{1.629476in}}%
\pgfpathcurveto{\pgfqpoint{3.444761in}{1.632080in}}{\pgfqpoint{3.441228in}{1.633544in}}{\pgfqpoint{3.437544in}{1.633544in}}%
\pgfpathcurveto{\pgfqpoint{3.433861in}{1.633544in}}{\pgfqpoint{3.430328in}{1.632080in}}{\pgfqpoint{3.427723in}{1.629476in}}%
\pgfpathcurveto{\pgfqpoint{3.425119in}{1.626871in}}{\pgfqpoint{3.423655in}{1.623338in}}{\pgfqpoint{3.423655in}{1.619655in}}%
\pgfpathcurveto{\pgfqpoint{3.423655in}{1.615971in}}{\pgfqpoint{3.425119in}{1.612438in}}{\pgfqpoint{3.427723in}{1.609834in}}%
\pgfpathcurveto{\pgfqpoint{3.430328in}{1.607229in}}{\pgfqpoint{3.433861in}{1.605766in}}{\pgfqpoint{3.437544in}{1.605766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473489in}{1.669764in}}%
\pgfpathcurveto{\pgfqpoint{3.477173in}{1.669764in}}{\pgfqpoint{3.480706in}{1.671227in}}{\pgfqpoint{3.483310in}{1.673832in}}%
\pgfpathcurveto{\pgfqpoint{3.485915in}{1.676436in}}{\pgfqpoint{3.487378in}{1.679969in}}{\pgfqpoint{3.487378in}{1.683652in}}%
\pgfpathcurveto{\pgfqpoint{3.487378in}{1.687336in}}{\pgfqpoint{3.485915in}{1.690869in}}{\pgfqpoint{3.483310in}{1.693473in}}%
\pgfpathcurveto{\pgfqpoint{3.480706in}{1.696078in}}{\pgfqpoint{3.477173in}{1.697541in}}{\pgfqpoint{3.473489in}{1.697541in}}%
\pgfpathcurveto{\pgfqpoint{3.469806in}{1.697541in}}{\pgfqpoint{3.466273in}{1.696078in}}{\pgfqpoint{3.463668in}{1.693473in}}%
\pgfpathcurveto{\pgfqpoint{3.461064in}{1.690869in}}{\pgfqpoint{3.459600in}{1.687336in}}{\pgfqpoint{3.459600in}{1.683652in}}%
\pgfpathcurveto{\pgfqpoint{3.459600in}{1.679969in}}{\pgfqpoint{3.461064in}{1.676436in}}{\pgfqpoint{3.463668in}{1.673832in}}%
\pgfpathcurveto{\pgfqpoint{3.466273in}{1.671227in}}{\pgfqpoint{3.469806in}{1.669764in}}{\pgfqpoint{3.473489in}{1.669764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419362in}{1.611078in}}%
\pgfpathcurveto{\pgfqpoint{3.423046in}{1.611078in}}{\pgfqpoint{3.426579in}{1.612541in}}{\pgfqpoint{3.429183in}{1.615146in}}%
\pgfpathcurveto{\pgfqpoint{3.431788in}{1.617750in}}{\pgfqpoint{3.433251in}{1.621283in}}{\pgfqpoint{3.433251in}{1.624967in}}%
\pgfpathcurveto{\pgfqpoint{3.433251in}{1.628650in}}{\pgfqpoint{3.431788in}{1.632183in}}{\pgfqpoint{3.429183in}{1.634788in}}%
\pgfpathcurveto{\pgfqpoint{3.426579in}{1.637392in}}{\pgfqpoint{3.423046in}{1.638856in}}{\pgfqpoint{3.419362in}{1.638856in}}%
\pgfpathcurveto{\pgfqpoint{3.415679in}{1.638856in}}{\pgfqpoint{3.412146in}{1.637392in}}{\pgfqpoint{3.409541in}{1.634788in}}%
\pgfpathcurveto{\pgfqpoint{3.406937in}{1.632183in}}{\pgfqpoint{3.405473in}{1.628650in}}{\pgfqpoint{3.405473in}{1.624967in}}%
\pgfpathcurveto{\pgfqpoint{3.405473in}{1.621283in}}{\pgfqpoint{3.406937in}{1.617750in}}{\pgfqpoint{3.409541in}{1.615146in}}%
\pgfpathcurveto{\pgfqpoint{3.412146in}{1.612541in}}{\pgfqpoint{3.415679in}{1.611078in}}{\pgfqpoint{3.419362in}{1.611078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406556in}{1.586816in}}%
\pgfpathcurveto{\pgfqpoint{3.410239in}{1.586816in}}{\pgfqpoint{3.413772in}{1.588280in}}{\pgfqpoint{3.416377in}{1.590884in}}%
\pgfpathcurveto{\pgfqpoint{3.418981in}{1.593489in}}{\pgfqpoint{3.420445in}{1.597022in}}{\pgfqpoint{3.420445in}{1.600705in}}%
\pgfpathcurveto{\pgfqpoint{3.420445in}{1.604389in}}{\pgfqpoint{3.418981in}{1.607922in}}{\pgfqpoint{3.416377in}{1.610526in}}%
\pgfpathcurveto{\pgfqpoint{3.413772in}{1.613131in}}{\pgfqpoint{3.410239in}{1.614594in}}{\pgfqpoint{3.406556in}{1.614594in}}%
\pgfpathcurveto{\pgfqpoint{3.402873in}{1.614594in}}{\pgfqpoint{3.399340in}{1.613131in}}{\pgfqpoint{3.396735in}{1.610526in}}%
\pgfpathcurveto{\pgfqpoint{3.394130in}{1.607922in}}{\pgfqpoint{3.392667in}{1.604389in}}{\pgfqpoint{3.392667in}{1.600705in}}%
\pgfpathcurveto{\pgfqpoint{3.392667in}{1.597022in}}{\pgfqpoint{3.394130in}{1.593489in}}{\pgfqpoint{3.396735in}{1.590884in}}%
\pgfpathcurveto{\pgfqpoint{3.399340in}{1.588280in}}{\pgfqpoint{3.402873in}{1.586816in}}{\pgfqpoint{3.406556in}{1.586816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502368in}{1.641794in}}%
\pgfpathcurveto{\pgfqpoint{3.506051in}{1.641794in}}{\pgfqpoint{3.509584in}{1.643258in}}{\pgfqpoint{3.512188in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{3.514793in}{1.648467in}}{\pgfqpoint{3.516256in}{1.652000in}}{\pgfqpoint{3.516256in}{1.655683in}}%
\pgfpathcurveto{\pgfqpoint{3.516256in}{1.659367in}}{\pgfqpoint{3.514793in}{1.662900in}}{\pgfqpoint{3.512188in}{1.665504in}}%
\pgfpathcurveto{\pgfqpoint{3.509584in}{1.668109in}}{\pgfqpoint{3.506051in}{1.669572in}}{\pgfqpoint{3.502368in}{1.669572in}}%
\pgfpathcurveto{\pgfqpoint{3.498684in}{1.669572in}}{\pgfqpoint{3.495151in}{1.668109in}}{\pgfqpoint{3.492547in}{1.665504in}}%
\pgfpathcurveto{\pgfqpoint{3.489942in}{1.662900in}}{\pgfqpoint{3.488479in}{1.659367in}}{\pgfqpoint{3.488479in}{1.655683in}}%
\pgfpathcurveto{\pgfqpoint{3.488479in}{1.652000in}}{\pgfqpoint{3.489942in}{1.648467in}}{\pgfqpoint{3.492547in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{3.495151in}{1.643258in}}{\pgfqpoint{3.498684in}{1.641794in}}{\pgfqpoint{3.502368in}{1.641794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403709in}{1.630023in}}%
\pgfpathcurveto{\pgfqpoint{3.407392in}{1.630023in}}{\pgfqpoint{3.410925in}{1.631486in}}{\pgfqpoint{3.413529in}{1.634091in}}%
\pgfpathcurveto{\pgfqpoint{3.416134in}{1.636695in}}{\pgfqpoint{3.417597in}{1.640228in}}{\pgfqpoint{3.417597in}{1.643912in}}%
\pgfpathcurveto{\pgfqpoint{3.417597in}{1.647595in}}{\pgfqpoint{3.416134in}{1.651128in}}{\pgfqpoint{3.413529in}{1.653733in}}%
\pgfpathcurveto{\pgfqpoint{3.410925in}{1.656337in}}{\pgfqpoint{3.407392in}{1.657801in}}{\pgfqpoint{3.403709in}{1.657801in}}%
\pgfpathcurveto{\pgfqpoint{3.400025in}{1.657801in}}{\pgfqpoint{3.396492in}{1.656337in}}{\pgfqpoint{3.393888in}{1.653733in}}%
\pgfpathcurveto{\pgfqpoint{3.391283in}{1.651128in}}{\pgfqpoint{3.389820in}{1.647595in}}{\pgfqpoint{3.389820in}{1.643912in}}%
\pgfpathcurveto{\pgfqpoint{3.389820in}{1.640228in}}{\pgfqpoint{3.391283in}{1.636695in}}{\pgfqpoint{3.393888in}{1.634091in}}%
\pgfpathcurveto{\pgfqpoint{3.396492in}{1.631486in}}{\pgfqpoint{3.400025in}{1.630023in}}{\pgfqpoint{3.403709in}{1.630023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438060in}{1.761511in}}%
\pgfpathcurveto{\pgfqpoint{3.441744in}{1.761511in}}{\pgfqpoint{3.445277in}{1.762975in}}{\pgfqpoint{3.447881in}{1.765579in}}%
\pgfpathcurveto{\pgfqpoint{3.450486in}{1.768184in}}{\pgfqpoint{3.451949in}{1.771717in}}{\pgfqpoint{3.451949in}{1.775400in}}%
\pgfpathcurveto{\pgfqpoint{3.451949in}{1.779083in}}{\pgfqpoint{3.450486in}{1.782616in}}{\pgfqpoint{3.447881in}{1.785221in}}%
\pgfpathcurveto{\pgfqpoint{3.445277in}{1.787826in}}{\pgfqpoint{3.441744in}{1.789289in}}{\pgfqpoint{3.438060in}{1.789289in}}%
\pgfpathcurveto{\pgfqpoint{3.434377in}{1.789289in}}{\pgfqpoint{3.430844in}{1.787826in}}{\pgfqpoint{3.428239in}{1.785221in}}%
\pgfpathcurveto{\pgfqpoint{3.425635in}{1.782616in}}{\pgfqpoint{3.424171in}{1.779083in}}{\pgfqpoint{3.424171in}{1.775400in}}%
\pgfpathcurveto{\pgfqpoint{3.424171in}{1.771717in}}{\pgfqpoint{3.425635in}{1.768184in}}{\pgfqpoint{3.428239in}{1.765579in}}%
\pgfpathcurveto{\pgfqpoint{3.430844in}{1.762975in}}{\pgfqpoint{3.434377in}{1.761511in}}{\pgfqpoint{3.438060in}{1.761511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434310in}{1.715214in}}%
\pgfpathcurveto{\pgfqpoint{3.437993in}{1.715214in}}{\pgfqpoint{3.441526in}{1.716677in}}{\pgfqpoint{3.444131in}{1.719282in}}%
\pgfpathcurveto{\pgfqpoint{3.446735in}{1.721886in}}{\pgfqpoint{3.448199in}{1.725419in}}{\pgfqpoint{3.448199in}{1.729103in}}%
\pgfpathcurveto{\pgfqpoint{3.448199in}{1.732786in}}{\pgfqpoint{3.446735in}{1.736319in}}{\pgfqpoint{3.444131in}{1.738924in}}%
\pgfpathcurveto{\pgfqpoint{3.441526in}{1.741528in}}{\pgfqpoint{3.437993in}{1.742992in}}{\pgfqpoint{3.434310in}{1.742992in}}%
\pgfpathcurveto{\pgfqpoint{3.430627in}{1.742992in}}{\pgfqpoint{3.427094in}{1.741528in}}{\pgfqpoint{3.424489in}{1.738924in}}%
\pgfpathcurveto{\pgfqpoint{3.421884in}{1.736319in}}{\pgfqpoint{3.420421in}{1.732786in}}{\pgfqpoint{3.420421in}{1.729103in}}%
\pgfpathcurveto{\pgfqpoint{3.420421in}{1.725419in}}{\pgfqpoint{3.421884in}{1.721886in}}{\pgfqpoint{3.424489in}{1.719282in}}%
\pgfpathcurveto{\pgfqpoint{3.427094in}{1.716677in}}{\pgfqpoint{3.430627in}{1.715214in}}{\pgfqpoint{3.434310in}{1.715214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440608in}{1.676832in}}%
\pgfpathcurveto{\pgfqpoint{3.444292in}{1.676832in}}{\pgfqpoint{3.447825in}{1.678296in}}{\pgfqpoint{3.450429in}{1.680900in}}%
\pgfpathcurveto{\pgfqpoint{3.453034in}{1.683505in}}{\pgfqpoint{3.454497in}{1.687038in}}{\pgfqpoint{3.454497in}{1.690721in}}%
\pgfpathcurveto{\pgfqpoint{3.454497in}{1.694405in}}{\pgfqpoint{3.453034in}{1.697938in}}{\pgfqpoint{3.450429in}{1.700542in}}%
\pgfpathcurveto{\pgfqpoint{3.447825in}{1.703147in}}{\pgfqpoint{3.444292in}{1.704610in}}{\pgfqpoint{3.440608in}{1.704610in}}%
\pgfpathcurveto{\pgfqpoint{3.436925in}{1.704610in}}{\pgfqpoint{3.433392in}{1.703147in}}{\pgfqpoint{3.430787in}{1.700542in}}%
\pgfpathcurveto{\pgfqpoint{3.428183in}{1.697938in}}{\pgfqpoint{3.426719in}{1.694405in}}{\pgfqpoint{3.426719in}{1.690721in}}%
\pgfpathcurveto{\pgfqpoint{3.426719in}{1.687038in}}{\pgfqpoint{3.428183in}{1.683505in}}{\pgfqpoint{3.430787in}{1.680900in}}%
\pgfpathcurveto{\pgfqpoint{3.433392in}{1.678296in}}{\pgfqpoint{3.436925in}{1.676832in}}{\pgfqpoint{3.440608in}{1.676832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488458in}{1.586936in}}%
\pgfpathcurveto{\pgfqpoint{3.492142in}{1.586936in}}{\pgfqpoint{3.495675in}{1.588399in}}{\pgfqpoint{3.498279in}{1.591004in}}%
\pgfpathcurveto{\pgfqpoint{3.500884in}{1.593608in}}{\pgfqpoint{3.502347in}{1.597141in}}{\pgfqpoint{3.502347in}{1.600825in}}%
\pgfpathcurveto{\pgfqpoint{3.502347in}{1.604508in}}{\pgfqpoint{3.500884in}{1.608041in}}{\pgfqpoint{3.498279in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{3.495675in}{1.613250in}}{\pgfqpoint{3.492142in}{1.614713in}}{\pgfqpoint{3.488458in}{1.614713in}}%
\pgfpathcurveto{\pgfqpoint{3.484775in}{1.614713in}}{\pgfqpoint{3.481242in}{1.613250in}}{\pgfqpoint{3.478638in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{3.476033in}{1.608041in}}{\pgfqpoint{3.474570in}{1.604508in}}{\pgfqpoint{3.474570in}{1.600825in}}%
\pgfpathcurveto{\pgfqpoint{3.474570in}{1.597141in}}{\pgfqpoint{3.476033in}{1.593608in}}{\pgfqpoint{3.478638in}{1.591004in}}%
\pgfpathcurveto{\pgfqpoint{3.481242in}{1.588399in}}{\pgfqpoint{3.484775in}{1.586936in}}{\pgfqpoint{3.488458in}{1.586936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436686in}{1.611243in}}%
\pgfpathcurveto{\pgfqpoint{3.440370in}{1.611243in}}{\pgfqpoint{3.443903in}{1.612706in}}{\pgfqpoint{3.446507in}{1.615311in}}%
\pgfpathcurveto{\pgfqpoint{3.449112in}{1.617915in}}{\pgfqpoint{3.450575in}{1.621448in}}{\pgfqpoint{3.450575in}{1.625132in}}%
\pgfpathcurveto{\pgfqpoint{3.450575in}{1.628815in}}{\pgfqpoint{3.449112in}{1.632348in}}{\pgfqpoint{3.446507in}{1.634953in}}%
\pgfpathcurveto{\pgfqpoint{3.443903in}{1.637557in}}{\pgfqpoint{3.440370in}{1.639021in}}{\pgfqpoint{3.436686in}{1.639021in}}%
\pgfpathcurveto{\pgfqpoint{3.433003in}{1.639021in}}{\pgfqpoint{3.429470in}{1.637557in}}{\pgfqpoint{3.426866in}{1.634953in}}%
\pgfpathcurveto{\pgfqpoint{3.424261in}{1.632348in}}{\pgfqpoint{3.422798in}{1.628815in}}{\pgfqpoint{3.422798in}{1.625132in}}%
\pgfpathcurveto{\pgfqpoint{3.422798in}{1.621448in}}{\pgfqpoint{3.424261in}{1.617915in}}{\pgfqpoint{3.426866in}{1.615311in}}%
\pgfpathcurveto{\pgfqpoint{3.429470in}{1.612706in}}{\pgfqpoint{3.433003in}{1.611243in}}{\pgfqpoint{3.436686in}{1.611243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560189in}{1.624459in}}%
\pgfpathcurveto{\pgfqpoint{3.563873in}{1.624459in}}{\pgfqpoint{3.567406in}{1.625922in}}{\pgfqpoint{3.570010in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{3.572615in}{1.631131in}}{\pgfqpoint{3.574078in}{1.634664in}}{\pgfqpoint{3.574078in}{1.638348in}}%
\pgfpathcurveto{\pgfqpoint{3.574078in}{1.642031in}}{\pgfqpoint{3.572615in}{1.645564in}}{\pgfqpoint{3.570010in}{1.648168in}}%
\pgfpathcurveto{\pgfqpoint{3.567406in}{1.650773in}}{\pgfqpoint{3.563873in}{1.652236in}}{\pgfqpoint{3.560189in}{1.652236in}}%
\pgfpathcurveto{\pgfqpoint{3.556506in}{1.652236in}}{\pgfqpoint{3.552973in}{1.650773in}}{\pgfqpoint{3.550368in}{1.648168in}}%
\pgfpathcurveto{\pgfqpoint{3.547764in}{1.645564in}}{\pgfqpoint{3.546300in}{1.642031in}}{\pgfqpoint{3.546300in}{1.638348in}}%
\pgfpathcurveto{\pgfqpoint{3.546300in}{1.634664in}}{\pgfqpoint{3.547764in}{1.631131in}}{\pgfqpoint{3.550368in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{3.552973in}{1.625922in}}{\pgfqpoint{3.556506in}{1.624459in}}{\pgfqpoint{3.560189in}{1.624459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429285in}{1.614575in}}%
\pgfpathcurveto{\pgfqpoint{3.432968in}{1.614575in}}{\pgfqpoint{3.436501in}{1.616038in}}{\pgfqpoint{3.439105in}{1.618643in}}%
\pgfpathcurveto{\pgfqpoint{3.441710in}{1.621248in}}{\pgfqpoint{3.443173in}{1.624781in}}{\pgfqpoint{3.443173in}{1.628464in}}%
\pgfpathcurveto{\pgfqpoint{3.443173in}{1.632147in}}{\pgfqpoint{3.441710in}{1.635680in}}{\pgfqpoint{3.439105in}{1.638285in}}%
\pgfpathcurveto{\pgfqpoint{3.436501in}{1.640889in}}{\pgfqpoint{3.432968in}{1.642353in}}{\pgfqpoint{3.429285in}{1.642353in}}%
\pgfpathcurveto{\pgfqpoint{3.425601in}{1.642353in}}{\pgfqpoint{3.422068in}{1.640889in}}{\pgfqpoint{3.419464in}{1.638285in}}%
\pgfpathcurveto{\pgfqpoint{3.416859in}{1.635680in}}{\pgfqpoint{3.415396in}{1.632147in}}{\pgfqpoint{3.415396in}{1.628464in}}%
\pgfpathcurveto{\pgfqpoint{3.415396in}{1.624781in}}{\pgfqpoint{3.416859in}{1.621248in}}{\pgfqpoint{3.419464in}{1.618643in}}%
\pgfpathcurveto{\pgfqpoint{3.422068in}{1.616038in}}{\pgfqpoint{3.425601in}{1.614575in}}{\pgfqpoint{3.429285in}{1.614575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410957in}{1.588596in}}%
\pgfpathcurveto{\pgfqpoint{3.414640in}{1.588596in}}{\pgfqpoint{3.418173in}{1.590059in}}{\pgfqpoint{3.420778in}{1.592664in}}%
\pgfpathcurveto{\pgfqpoint{3.423383in}{1.595268in}}{\pgfqpoint{3.424846in}{1.598801in}}{\pgfqpoint{3.424846in}{1.602485in}}%
\pgfpathcurveto{\pgfqpoint{3.424846in}{1.606168in}}{\pgfqpoint{3.423383in}{1.609701in}}{\pgfqpoint{3.420778in}{1.612305in}}%
\pgfpathcurveto{\pgfqpoint{3.418173in}{1.614910in}}{\pgfqpoint{3.414640in}{1.616373in}}{\pgfqpoint{3.410957in}{1.616373in}}%
\pgfpathcurveto{\pgfqpoint{3.407274in}{1.616373in}}{\pgfqpoint{3.403741in}{1.614910in}}{\pgfqpoint{3.401136in}{1.612305in}}%
\pgfpathcurveto{\pgfqpoint{3.398532in}{1.609701in}}{\pgfqpoint{3.397068in}{1.606168in}}{\pgfqpoint{3.397068in}{1.602485in}}%
\pgfpathcurveto{\pgfqpoint{3.397068in}{1.598801in}}{\pgfqpoint{3.398532in}{1.595268in}}{\pgfqpoint{3.401136in}{1.592664in}}%
\pgfpathcurveto{\pgfqpoint{3.403741in}{1.590059in}}{\pgfqpoint{3.407274in}{1.588596in}}{\pgfqpoint{3.410957in}{1.588596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460884in}{1.680515in}}%
\pgfpathcurveto{\pgfqpoint{3.464567in}{1.680515in}}{\pgfqpoint{3.468100in}{1.681978in}}{\pgfqpoint{3.470705in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{3.473309in}{1.687187in}}{\pgfqpoint{3.474773in}{1.690720in}}{\pgfqpoint{3.474773in}{1.694404in}}%
\pgfpathcurveto{\pgfqpoint{3.474773in}{1.698087in}}{\pgfqpoint{3.473309in}{1.701620in}}{\pgfqpoint{3.470705in}{1.704225in}}%
\pgfpathcurveto{\pgfqpoint{3.468100in}{1.706829in}}{\pgfqpoint{3.464567in}{1.708293in}}{\pgfqpoint{3.460884in}{1.708293in}}%
\pgfpathcurveto{\pgfqpoint{3.457200in}{1.708293in}}{\pgfqpoint{3.453667in}{1.706829in}}{\pgfqpoint{3.451063in}{1.704225in}}%
\pgfpathcurveto{\pgfqpoint{3.448458in}{1.701620in}}{\pgfqpoint{3.446995in}{1.698087in}}{\pgfqpoint{3.446995in}{1.694404in}}%
\pgfpathcurveto{\pgfqpoint{3.446995in}{1.690720in}}{\pgfqpoint{3.448458in}{1.687187in}}{\pgfqpoint{3.451063in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{3.453667in}{1.681978in}}{\pgfqpoint{3.457200in}{1.680515in}}{\pgfqpoint{3.460884in}{1.680515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497852in}{1.655124in}}%
\pgfpathcurveto{\pgfqpoint{3.501535in}{1.655124in}}{\pgfqpoint{3.505068in}{1.656588in}}{\pgfqpoint{3.507673in}{1.659192in}}%
\pgfpathcurveto{\pgfqpoint{3.510277in}{1.661797in}}{\pgfqpoint{3.511741in}{1.665330in}}{\pgfqpoint{3.511741in}{1.669013in}}%
\pgfpathcurveto{\pgfqpoint{3.511741in}{1.672697in}}{\pgfqpoint{3.510277in}{1.676230in}}{\pgfqpoint{3.507673in}{1.678834in}}%
\pgfpathcurveto{\pgfqpoint{3.505068in}{1.681439in}}{\pgfqpoint{3.501535in}{1.682902in}}{\pgfqpoint{3.497852in}{1.682902in}}%
\pgfpathcurveto{\pgfqpoint{3.494169in}{1.682902in}}{\pgfqpoint{3.490635in}{1.681439in}}{\pgfqpoint{3.488031in}{1.678834in}}%
\pgfpathcurveto{\pgfqpoint{3.485426in}{1.676230in}}{\pgfqpoint{3.483963in}{1.672697in}}{\pgfqpoint{3.483963in}{1.669013in}}%
\pgfpathcurveto{\pgfqpoint{3.483963in}{1.665330in}}{\pgfqpoint{3.485426in}{1.661797in}}{\pgfqpoint{3.488031in}{1.659192in}}%
\pgfpathcurveto{\pgfqpoint{3.490635in}{1.656588in}}{\pgfqpoint{3.494169in}{1.655124in}}{\pgfqpoint{3.497852in}{1.655124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432183in}{1.523663in}}%
\pgfpathcurveto{\pgfqpoint{3.435867in}{1.523663in}}{\pgfqpoint{3.439400in}{1.525126in}}{\pgfqpoint{3.442004in}{1.527731in}}%
\pgfpathcurveto{\pgfqpoint{3.444609in}{1.530335in}}{\pgfqpoint{3.446072in}{1.533868in}}{\pgfqpoint{3.446072in}{1.537552in}}%
\pgfpathcurveto{\pgfqpoint{3.446072in}{1.541235in}}{\pgfqpoint{3.444609in}{1.544768in}}{\pgfqpoint{3.442004in}{1.547373in}}%
\pgfpathcurveto{\pgfqpoint{3.439400in}{1.549977in}}{\pgfqpoint{3.435867in}{1.551440in}}{\pgfqpoint{3.432183in}{1.551440in}}%
\pgfpathcurveto{\pgfqpoint{3.428500in}{1.551440in}}{\pgfqpoint{3.424967in}{1.549977in}}{\pgfqpoint{3.422363in}{1.547373in}}%
\pgfpathcurveto{\pgfqpoint{3.419758in}{1.544768in}}{\pgfqpoint{3.418295in}{1.541235in}}{\pgfqpoint{3.418295in}{1.537552in}}%
\pgfpathcurveto{\pgfqpoint{3.418295in}{1.533868in}}{\pgfqpoint{3.419758in}{1.530335in}}{\pgfqpoint{3.422363in}{1.527731in}}%
\pgfpathcurveto{\pgfqpoint{3.424967in}{1.525126in}}{\pgfqpoint{3.428500in}{1.523663in}}{\pgfqpoint{3.432183in}{1.523663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381893in}{1.725970in}}%
\pgfpathcurveto{\pgfqpoint{3.385576in}{1.725970in}}{\pgfqpoint{3.389109in}{1.727433in}}{\pgfqpoint{3.391714in}{1.730038in}}%
\pgfpathcurveto{\pgfqpoint{3.394318in}{1.732642in}}{\pgfqpoint{3.395782in}{1.736175in}}{\pgfqpoint{3.395782in}{1.739859in}}%
\pgfpathcurveto{\pgfqpoint{3.395782in}{1.743542in}}{\pgfqpoint{3.394318in}{1.747075in}}{\pgfqpoint{3.391714in}{1.749680in}}%
\pgfpathcurveto{\pgfqpoint{3.389109in}{1.752284in}}{\pgfqpoint{3.385576in}{1.753748in}}{\pgfqpoint{3.381893in}{1.753748in}}%
\pgfpathcurveto{\pgfqpoint{3.378210in}{1.753748in}}{\pgfqpoint{3.374677in}{1.752284in}}{\pgfqpoint{3.372072in}{1.749680in}}%
\pgfpathcurveto{\pgfqpoint{3.369467in}{1.747075in}}{\pgfqpoint{3.368004in}{1.743542in}}{\pgfqpoint{3.368004in}{1.739859in}}%
\pgfpathcurveto{\pgfqpoint{3.368004in}{1.736175in}}{\pgfqpoint{3.369467in}{1.732642in}}{\pgfqpoint{3.372072in}{1.730038in}}%
\pgfpathcurveto{\pgfqpoint{3.374677in}{1.727433in}}{\pgfqpoint{3.378210in}{1.725970in}}{\pgfqpoint{3.381893in}{1.725970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425889in}{1.759454in}}%
\pgfpathcurveto{\pgfqpoint{3.429573in}{1.759454in}}{\pgfqpoint{3.433106in}{1.760917in}}{\pgfqpoint{3.435710in}{1.763522in}}%
\pgfpathcurveto{\pgfqpoint{3.438315in}{1.766126in}}{\pgfqpoint{3.439778in}{1.769659in}}{\pgfqpoint{3.439778in}{1.773342in}}%
\pgfpathcurveto{\pgfqpoint{3.439778in}{1.777026in}}{\pgfqpoint{3.438315in}{1.780559in}}{\pgfqpoint{3.435710in}{1.783163in}}%
\pgfpathcurveto{\pgfqpoint{3.433106in}{1.785768in}}{\pgfqpoint{3.429573in}{1.787231in}}{\pgfqpoint{3.425889in}{1.787231in}}%
\pgfpathcurveto{\pgfqpoint{3.422206in}{1.787231in}}{\pgfqpoint{3.418673in}{1.785768in}}{\pgfqpoint{3.416068in}{1.783163in}}%
\pgfpathcurveto{\pgfqpoint{3.413464in}{1.780559in}}{\pgfqpoint{3.412000in}{1.777026in}}{\pgfqpoint{3.412000in}{1.773342in}}%
\pgfpathcurveto{\pgfqpoint{3.412000in}{1.769659in}}{\pgfqpoint{3.413464in}{1.766126in}}{\pgfqpoint{3.416068in}{1.763522in}}%
\pgfpathcurveto{\pgfqpoint{3.418673in}{1.760917in}}{\pgfqpoint{3.422206in}{1.759454in}}{\pgfqpoint{3.425889in}{1.759454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484663in}{1.659223in}}%
\pgfpathcurveto{\pgfqpoint{3.488347in}{1.659223in}}{\pgfqpoint{3.491880in}{1.660687in}}{\pgfqpoint{3.494484in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{3.497089in}{1.665896in}}{\pgfqpoint{3.498552in}{1.669429in}}{\pgfqpoint{3.498552in}{1.673112in}}%
\pgfpathcurveto{\pgfqpoint{3.498552in}{1.676795in}}{\pgfqpoint{3.497089in}{1.680328in}}{\pgfqpoint{3.494484in}{1.682933in}}%
\pgfpathcurveto{\pgfqpoint{3.491880in}{1.685538in}}{\pgfqpoint{3.488347in}{1.687001in}}{\pgfqpoint{3.484663in}{1.687001in}}%
\pgfpathcurveto{\pgfqpoint{3.480980in}{1.687001in}}{\pgfqpoint{3.477447in}{1.685538in}}{\pgfqpoint{3.474842in}{1.682933in}}%
\pgfpathcurveto{\pgfqpoint{3.472238in}{1.680328in}}{\pgfqpoint{3.470775in}{1.676795in}}{\pgfqpoint{3.470775in}{1.673112in}}%
\pgfpathcurveto{\pgfqpoint{3.470775in}{1.669429in}}{\pgfqpoint{3.472238in}{1.665896in}}{\pgfqpoint{3.474842in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{3.477447in}{1.660687in}}{\pgfqpoint{3.480980in}{1.659223in}}{\pgfqpoint{3.484663in}{1.659223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479340in}{1.726092in}}%
\pgfpathcurveto{\pgfqpoint{3.483023in}{1.726092in}}{\pgfqpoint{3.486556in}{1.727555in}}{\pgfqpoint{3.489161in}{1.730160in}}%
\pgfpathcurveto{\pgfqpoint{3.491765in}{1.732764in}}{\pgfqpoint{3.493229in}{1.736297in}}{\pgfqpoint{3.493229in}{1.739981in}}%
\pgfpathcurveto{\pgfqpoint{3.493229in}{1.743664in}}{\pgfqpoint{3.491765in}{1.747197in}}{\pgfqpoint{3.489161in}{1.749801in}}%
\pgfpathcurveto{\pgfqpoint{3.486556in}{1.752406in}}{\pgfqpoint{3.483023in}{1.753869in}}{\pgfqpoint{3.479340in}{1.753869in}}%
\pgfpathcurveto{\pgfqpoint{3.475656in}{1.753869in}}{\pgfqpoint{3.472123in}{1.752406in}}{\pgfqpoint{3.469519in}{1.749801in}}%
\pgfpathcurveto{\pgfqpoint{3.466914in}{1.747197in}}{\pgfqpoint{3.465451in}{1.743664in}}{\pgfqpoint{3.465451in}{1.739981in}}%
\pgfpathcurveto{\pgfqpoint{3.465451in}{1.736297in}}{\pgfqpoint{3.466914in}{1.732764in}}{\pgfqpoint{3.469519in}{1.730160in}}%
\pgfpathcurveto{\pgfqpoint{3.472123in}{1.727555in}}{\pgfqpoint{3.475656in}{1.726092in}}{\pgfqpoint{3.479340in}{1.726092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446442in}{1.616221in}}%
\pgfpathcurveto{\pgfqpoint{3.450125in}{1.616221in}}{\pgfqpoint{3.453658in}{1.617684in}}{\pgfqpoint{3.456262in}{1.620289in}}%
\pgfpathcurveto{\pgfqpoint{3.458867in}{1.622893in}}{\pgfqpoint{3.460330in}{1.626426in}}{\pgfqpoint{3.460330in}{1.630110in}}%
\pgfpathcurveto{\pgfqpoint{3.460330in}{1.633793in}}{\pgfqpoint{3.458867in}{1.637326in}}{\pgfqpoint{3.456262in}{1.639931in}}%
\pgfpathcurveto{\pgfqpoint{3.453658in}{1.642535in}}{\pgfqpoint{3.450125in}{1.643998in}}{\pgfqpoint{3.446442in}{1.643998in}}%
\pgfpathcurveto{\pgfqpoint{3.442758in}{1.643998in}}{\pgfqpoint{3.439225in}{1.642535in}}{\pgfqpoint{3.436621in}{1.639931in}}%
\pgfpathcurveto{\pgfqpoint{3.434016in}{1.637326in}}{\pgfqpoint{3.432553in}{1.633793in}}{\pgfqpoint{3.432553in}{1.630110in}}%
\pgfpathcurveto{\pgfqpoint{3.432553in}{1.626426in}}{\pgfqpoint{3.434016in}{1.622893in}}{\pgfqpoint{3.436621in}{1.620289in}}%
\pgfpathcurveto{\pgfqpoint{3.439225in}{1.617684in}}{\pgfqpoint{3.442758in}{1.616221in}}{\pgfqpoint{3.446442in}{1.616221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453466in}{1.632674in}}%
\pgfpathcurveto{\pgfqpoint{3.457149in}{1.632674in}}{\pgfqpoint{3.460682in}{1.634137in}}{\pgfqpoint{3.463287in}{1.636741in}}%
\pgfpathcurveto{\pgfqpoint{3.465891in}{1.639346in}}{\pgfqpoint{3.467355in}{1.642879in}}{\pgfqpoint{3.467355in}{1.646562in}}%
\pgfpathcurveto{\pgfqpoint{3.467355in}{1.650246in}}{\pgfqpoint{3.465891in}{1.653779in}}{\pgfqpoint{3.463287in}{1.656383in}}%
\pgfpathcurveto{\pgfqpoint{3.460682in}{1.658988in}}{\pgfqpoint{3.457149in}{1.660451in}}{\pgfqpoint{3.453466in}{1.660451in}}%
\pgfpathcurveto{\pgfqpoint{3.449782in}{1.660451in}}{\pgfqpoint{3.446249in}{1.658988in}}{\pgfqpoint{3.443645in}{1.656383in}}%
\pgfpathcurveto{\pgfqpoint{3.441040in}{1.653779in}}{\pgfqpoint{3.439577in}{1.650246in}}{\pgfqpoint{3.439577in}{1.646562in}}%
\pgfpathcurveto{\pgfqpoint{3.439577in}{1.642879in}}{\pgfqpoint{3.441040in}{1.639346in}}{\pgfqpoint{3.443645in}{1.636741in}}%
\pgfpathcurveto{\pgfqpoint{3.446249in}{1.634137in}}{\pgfqpoint{3.449782in}{1.632674in}}{\pgfqpoint{3.453466in}{1.632674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471457in}{1.661189in}}%
\pgfpathcurveto{\pgfqpoint{3.475140in}{1.661189in}}{\pgfqpoint{3.478673in}{1.662652in}}{\pgfqpoint{3.481277in}{1.665257in}}%
\pgfpathcurveto{\pgfqpoint{3.483882in}{1.667861in}}{\pgfqpoint{3.485345in}{1.671394in}}{\pgfqpoint{3.485345in}{1.675078in}}%
\pgfpathcurveto{\pgfqpoint{3.485345in}{1.678761in}}{\pgfqpoint{3.483882in}{1.682294in}}{\pgfqpoint{3.481277in}{1.684899in}}%
\pgfpathcurveto{\pgfqpoint{3.478673in}{1.687503in}}{\pgfqpoint{3.475140in}{1.688967in}}{\pgfqpoint{3.471457in}{1.688967in}}%
\pgfpathcurveto{\pgfqpoint{3.467773in}{1.688967in}}{\pgfqpoint{3.464240in}{1.687503in}}{\pgfqpoint{3.461636in}{1.684899in}}%
\pgfpathcurveto{\pgfqpoint{3.459031in}{1.682294in}}{\pgfqpoint{3.457568in}{1.678761in}}{\pgfqpoint{3.457568in}{1.675078in}}%
\pgfpathcurveto{\pgfqpoint{3.457568in}{1.671394in}}{\pgfqpoint{3.459031in}{1.667861in}}{\pgfqpoint{3.461636in}{1.665257in}}%
\pgfpathcurveto{\pgfqpoint{3.464240in}{1.662652in}}{\pgfqpoint{3.467773in}{1.661189in}}{\pgfqpoint{3.471457in}{1.661189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393755in}{1.602479in}}%
\pgfpathcurveto{\pgfqpoint{3.397439in}{1.602479in}}{\pgfqpoint{3.400972in}{1.603943in}}{\pgfqpoint{3.403576in}{1.606547in}}%
\pgfpathcurveto{\pgfqpoint{3.406181in}{1.609152in}}{\pgfqpoint{3.407644in}{1.612685in}}{\pgfqpoint{3.407644in}{1.616368in}}%
\pgfpathcurveto{\pgfqpoint{3.407644in}{1.620051in}}{\pgfqpoint{3.406181in}{1.623584in}}{\pgfqpoint{3.403576in}{1.626189in}}%
\pgfpathcurveto{\pgfqpoint{3.400972in}{1.628794in}}{\pgfqpoint{3.397439in}{1.630257in}}{\pgfqpoint{3.393755in}{1.630257in}}%
\pgfpathcurveto{\pgfqpoint{3.390072in}{1.630257in}}{\pgfqpoint{3.386539in}{1.628794in}}{\pgfqpoint{3.383934in}{1.626189in}}%
\pgfpathcurveto{\pgfqpoint{3.381330in}{1.623584in}}{\pgfqpoint{3.379866in}{1.620051in}}{\pgfqpoint{3.379866in}{1.616368in}}%
\pgfpathcurveto{\pgfqpoint{3.379866in}{1.612685in}}{\pgfqpoint{3.381330in}{1.609152in}}{\pgfqpoint{3.383934in}{1.606547in}}%
\pgfpathcurveto{\pgfqpoint{3.386539in}{1.603943in}}{\pgfqpoint{3.390072in}{1.602479in}}{\pgfqpoint{3.393755in}{1.602479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761427in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.374261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.993433in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.053076in}{2.348241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.053076in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245075in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.245075in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245075in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245075in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437073in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.437073in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437073in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437073in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629072in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.629072in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629072in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629072in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821070in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437073in,y=1.338150in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(F_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.374261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.617756in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.617756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{1.617756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{1.617756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.861251in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.861251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{1.861251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{1.861251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{2.104746in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{2.104746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{2.104746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{2.104746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044743in,y=1.861251in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471374in}{1.782912in}}%
\pgfpathcurveto{\pgfqpoint{2.475058in}{1.782912in}}{\pgfqpoint{2.478591in}{1.784375in}}{\pgfqpoint{2.481195in}{1.786980in}}%
\pgfpathcurveto{\pgfqpoint{2.483800in}{1.789584in}}{\pgfqpoint{2.485263in}{1.793117in}}{\pgfqpoint{2.485263in}{1.796801in}}%
\pgfpathcurveto{\pgfqpoint{2.485263in}{1.800484in}}{\pgfqpoint{2.483800in}{1.804017in}}{\pgfqpoint{2.481195in}{1.806622in}}%
\pgfpathcurveto{\pgfqpoint{2.478591in}{1.809226in}}{\pgfqpoint{2.475058in}{1.810690in}}{\pgfqpoint{2.471374in}{1.810690in}}%
\pgfpathcurveto{\pgfqpoint{2.467691in}{1.810690in}}{\pgfqpoint{2.464158in}{1.809226in}}{\pgfqpoint{2.461554in}{1.806622in}}%
\pgfpathcurveto{\pgfqpoint{2.458949in}{1.804017in}}{\pgfqpoint{2.457486in}{1.800484in}}{\pgfqpoint{2.457486in}{1.796801in}}%
\pgfpathcurveto{\pgfqpoint{2.457486in}{1.793117in}}{\pgfqpoint{2.458949in}{1.789584in}}{\pgfqpoint{2.461554in}{1.786980in}}%
\pgfpathcurveto{\pgfqpoint{2.464158in}{1.784375in}}{\pgfqpoint{2.467691in}{1.782912in}}{\pgfqpoint{2.471374in}{1.782912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249306in}{1.880549in}}%
\pgfpathcurveto{\pgfqpoint{2.252990in}{1.880549in}}{\pgfqpoint{2.256523in}{1.882013in}}{\pgfqpoint{2.259127in}{1.884617in}}%
\pgfpathcurveto{\pgfqpoint{2.261732in}{1.887222in}}{\pgfqpoint{2.263195in}{1.890755in}}{\pgfqpoint{2.263195in}{1.894438in}}%
\pgfpathcurveto{\pgfqpoint{2.263195in}{1.898122in}}{\pgfqpoint{2.261732in}{1.901655in}}{\pgfqpoint{2.259127in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{2.256523in}{1.906864in}}{\pgfqpoint{2.252990in}{1.908327in}}{\pgfqpoint{2.249306in}{1.908327in}}%
\pgfpathcurveto{\pgfqpoint{2.245623in}{1.908327in}}{\pgfqpoint{2.242090in}{1.906864in}}{\pgfqpoint{2.239485in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{2.236881in}{1.901655in}}{\pgfqpoint{2.235417in}{1.898122in}}{\pgfqpoint{2.235417in}{1.894438in}}%
\pgfpathcurveto{\pgfqpoint{2.235417in}{1.890755in}}{\pgfqpoint{2.236881in}{1.887222in}}{\pgfqpoint{2.239485in}{1.884617in}}%
\pgfpathcurveto{\pgfqpoint{2.242090in}{1.882013in}}{\pgfqpoint{2.245623in}{1.880549in}}{\pgfqpoint{2.249306in}{1.880549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361945in}{1.815383in}}%
\pgfpathcurveto{\pgfqpoint{2.365629in}{1.815383in}}{\pgfqpoint{2.369162in}{1.816846in}}{\pgfqpoint{2.371766in}{1.819451in}}%
\pgfpathcurveto{\pgfqpoint{2.374371in}{1.822055in}}{\pgfqpoint{2.375834in}{1.825588in}}{\pgfqpoint{2.375834in}{1.829272in}}%
\pgfpathcurveto{\pgfqpoint{2.375834in}{1.832955in}}{\pgfqpoint{2.374371in}{1.836488in}}{\pgfqpoint{2.371766in}{1.839093in}}%
\pgfpathcurveto{\pgfqpoint{2.369162in}{1.841697in}}{\pgfqpoint{2.365629in}{1.843160in}}{\pgfqpoint{2.361945in}{1.843160in}}%
\pgfpathcurveto{\pgfqpoint{2.358262in}{1.843160in}}{\pgfqpoint{2.354729in}{1.841697in}}{\pgfqpoint{2.352124in}{1.839093in}}%
\pgfpathcurveto{\pgfqpoint{2.349520in}{1.836488in}}{\pgfqpoint{2.348056in}{1.832955in}}{\pgfqpoint{2.348056in}{1.829272in}}%
\pgfpathcurveto{\pgfqpoint{2.348056in}{1.825588in}}{\pgfqpoint{2.349520in}{1.822055in}}{\pgfqpoint{2.352124in}{1.819451in}}%
\pgfpathcurveto{\pgfqpoint{2.354729in}{1.816846in}}{\pgfqpoint{2.358262in}{1.815383in}}{\pgfqpoint{2.361945in}{1.815383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454310in}{1.690569in}}%
\pgfpathcurveto{\pgfqpoint{2.457993in}{1.690569in}}{\pgfqpoint{2.461526in}{1.692032in}}{\pgfqpoint{2.464130in}{1.694637in}}%
\pgfpathcurveto{\pgfqpoint{2.466735in}{1.697241in}}{\pgfqpoint{2.468198in}{1.700774in}}{\pgfqpoint{2.468198in}{1.704457in}}%
\pgfpathcurveto{\pgfqpoint{2.468198in}{1.708141in}}{\pgfqpoint{2.466735in}{1.711674in}}{\pgfqpoint{2.464130in}{1.714278in}}%
\pgfpathcurveto{\pgfqpoint{2.461526in}{1.716883in}}{\pgfqpoint{2.457993in}{1.718346in}}{\pgfqpoint{2.454310in}{1.718346in}}%
\pgfpathcurveto{\pgfqpoint{2.450626in}{1.718346in}}{\pgfqpoint{2.447093in}{1.716883in}}{\pgfqpoint{2.444489in}{1.714278in}}%
\pgfpathcurveto{\pgfqpoint{2.441884in}{1.711674in}}{\pgfqpoint{2.440421in}{1.708141in}}{\pgfqpoint{2.440421in}{1.704457in}}%
\pgfpathcurveto{\pgfqpoint{2.440421in}{1.700774in}}{\pgfqpoint{2.441884in}{1.697241in}}{\pgfqpoint{2.444489in}{1.694637in}}%
\pgfpathcurveto{\pgfqpoint{2.447093in}{1.692032in}}{\pgfqpoint{2.450626in}{1.690569in}}{\pgfqpoint{2.454310in}{1.690569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476501in}{1.721877in}}%
\pgfpathcurveto{\pgfqpoint{2.480184in}{1.721877in}}{\pgfqpoint{2.483717in}{1.723341in}}{\pgfqpoint{2.486322in}{1.725945in}}%
\pgfpathcurveto{\pgfqpoint{2.488926in}{1.728550in}}{\pgfqpoint{2.490390in}{1.732083in}}{\pgfqpoint{2.490390in}{1.735766in}}%
\pgfpathcurveto{\pgfqpoint{2.490390in}{1.739450in}}{\pgfqpoint{2.488926in}{1.742983in}}{\pgfqpoint{2.486322in}{1.745587in}}%
\pgfpathcurveto{\pgfqpoint{2.483717in}{1.748192in}}{\pgfqpoint{2.480184in}{1.749655in}}{\pgfqpoint{2.476501in}{1.749655in}}%
\pgfpathcurveto{\pgfqpoint{2.472817in}{1.749655in}}{\pgfqpoint{2.469284in}{1.748192in}}{\pgfqpoint{2.466680in}{1.745587in}}%
\pgfpathcurveto{\pgfqpoint{2.464075in}{1.742983in}}{\pgfqpoint{2.462612in}{1.739450in}}{\pgfqpoint{2.462612in}{1.735766in}}%
\pgfpathcurveto{\pgfqpoint{2.462612in}{1.732083in}}{\pgfqpoint{2.464075in}{1.728550in}}{\pgfqpoint{2.466680in}{1.725945in}}%
\pgfpathcurveto{\pgfqpoint{2.469284in}{1.723341in}}{\pgfqpoint{2.472817in}{1.721877in}}{\pgfqpoint{2.476501in}{1.721877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442911in}{1.670714in}}%
\pgfpathcurveto{\pgfqpoint{2.446595in}{1.670714in}}{\pgfqpoint{2.450128in}{1.672178in}}{\pgfqpoint{2.452732in}{1.674782in}}%
\pgfpathcurveto{\pgfqpoint{2.455337in}{1.677387in}}{\pgfqpoint{2.456800in}{1.680920in}}{\pgfqpoint{2.456800in}{1.684603in}}%
\pgfpathcurveto{\pgfqpoint{2.456800in}{1.688287in}}{\pgfqpoint{2.455337in}{1.691820in}}{\pgfqpoint{2.452732in}{1.694424in}}%
\pgfpathcurveto{\pgfqpoint{2.450128in}{1.697029in}}{\pgfqpoint{2.446595in}{1.698492in}}{\pgfqpoint{2.442911in}{1.698492in}}%
\pgfpathcurveto{\pgfqpoint{2.439228in}{1.698492in}}{\pgfqpoint{2.435695in}{1.697029in}}{\pgfqpoint{2.433091in}{1.694424in}}%
\pgfpathcurveto{\pgfqpoint{2.430486in}{1.691820in}}{\pgfqpoint{2.429023in}{1.688287in}}{\pgfqpoint{2.429023in}{1.684603in}}%
\pgfpathcurveto{\pgfqpoint{2.429023in}{1.680920in}}{\pgfqpoint{2.430486in}{1.677387in}}{\pgfqpoint{2.433091in}{1.674782in}}%
\pgfpathcurveto{\pgfqpoint{2.435695in}{1.672178in}}{\pgfqpoint{2.439228in}{1.670714in}}{\pgfqpoint{2.442911in}{1.670714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544968in}{1.679218in}}%
\pgfpathcurveto{\pgfqpoint{2.548652in}{1.679218in}}{\pgfqpoint{2.552185in}{1.680682in}}{\pgfqpoint{2.554789in}{1.683286in}}%
\pgfpathcurveto{\pgfqpoint{2.557394in}{1.685891in}}{\pgfqpoint{2.558857in}{1.689424in}}{\pgfqpoint{2.558857in}{1.693107in}}%
\pgfpathcurveto{\pgfqpoint{2.558857in}{1.696790in}}{\pgfqpoint{2.557394in}{1.700323in}}{\pgfqpoint{2.554789in}{1.702928in}}%
\pgfpathcurveto{\pgfqpoint{2.552185in}{1.705533in}}{\pgfqpoint{2.548652in}{1.706996in}}{\pgfqpoint{2.544968in}{1.706996in}}%
\pgfpathcurveto{\pgfqpoint{2.541285in}{1.706996in}}{\pgfqpoint{2.537752in}{1.705533in}}{\pgfqpoint{2.535147in}{1.702928in}}%
\pgfpathcurveto{\pgfqpoint{2.532543in}{1.700323in}}{\pgfqpoint{2.531079in}{1.696790in}}{\pgfqpoint{2.531079in}{1.693107in}}%
\pgfpathcurveto{\pgfqpoint{2.531079in}{1.689424in}}{\pgfqpoint{2.532543in}{1.685891in}}{\pgfqpoint{2.535147in}{1.683286in}}%
\pgfpathcurveto{\pgfqpoint{2.537752in}{1.680682in}}{\pgfqpoint{2.541285in}{1.679218in}}{\pgfqpoint{2.544968in}{1.679218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674912in}{1.797382in}}%
\pgfpathcurveto{\pgfqpoint{2.678595in}{1.797382in}}{\pgfqpoint{2.682128in}{1.798845in}}{\pgfqpoint{2.684732in}{1.801450in}}%
\pgfpathcurveto{\pgfqpoint{2.687337in}{1.804054in}}{\pgfqpoint{2.688800in}{1.807587in}}{\pgfqpoint{2.688800in}{1.811271in}}%
\pgfpathcurveto{\pgfqpoint{2.688800in}{1.814954in}}{\pgfqpoint{2.687337in}{1.818487in}}{\pgfqpoint{2.684732in}{1.821091in}}%
\pgfpathcurveto{\pgfqpoint{2.682128in}{1.823696in}}{\pgfqpoint{2.678595in}{1.825159in}}{\pgfqpoint{2.674912in}{1.825159in}}%
\pgfpathcurveto{\pgfqpoint{2.671228in}{1.825159in}}{\pgfqpoint{2.667695in}{1.823696in}}{\pgfqpoint{2.665091in}{1.821091in}}%
\pgfpathcurveto{\pgfqpoint{2.662486in}{1.818487in}}{\pgfqpoint{2.661023in}{1.814954in}}{\pgfqpoint{2.661023in}{1.811271in}}%
\pgfpathcurveto{\pgfqpoint{2.661023in}{1.807587in}}{\pgfqpoint{2.662486in}{1.804054in}}{\pgfqpoint{2.665091in}{1.801450in}}%
\pgfpathcurveto{\pgfqpoint{2.667695in}{1.798845in}}{\pgfqpoint{2.671228in}{1.797382in}}{\pgfqpoint{2.674912in}{1.797382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522710in}{1.863465in}}%
\pgfpathcurveto{\pgfqpoint{2.526393in}{1.863465in}}{\pgfqpoint{2.529926in}{1.864929in}}{\pgfqpoint{2.532531in}{1.867533in}}%
\pgfpathcurveto{\pgfqpoint{2.535135in}{1.870138in}}{\pgfqpoint{2.536599in}{1.873671in}}{\pgfqpoint{2.536599in}{1.877354in}}%
\pgfpathcurveto{\pgfqpoint{2.536599in}{1.881038in}}{\pgfqpoint{2.535135in}{1.884571in}}{\pgfqpoint{2.532531in}{1.887175in}}%
\pgfpathcurveto{\pgfqpoint{2.529926in}{1.889780in}}{\pgfqpoint{2.526393in}{1.891243in}}{\pgfqpoint{2.522710in}{1.891243in}}%
\pgfpathcurveto{\pgfqpoint{2.519026in}{1.891243in}}{\pgfqpoint{2.515493in}{1.889780in}}{\pgfqpoint{2.512889in}{1.887175in}}%
\pgfpathcurveto{\pgfqpoint{2.510284in}{1.884571in}}{\pgfqpoint{2.508821in}{1.881038in}}{\pgfqpoint{2.508821in}{1.877354in}}%
\pgfpathcurveto{\pgfqpoint{2.508821in}{1.873671in}}{\pgfqpoint{2.510284in}{1.870138in}}{\pgfqpoint{2.512889in}{1.867533in}}%
\pgfpathcurveto{\pgfqpoint{2.515493in}{1.864929in}}{\pgfqpoint{2.519026in}{1.863465in}}{\pgfqpoint{2.522710in}{1.863465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415655in}{1.722038in}}%
\pgfpathcurveto{\pgfqpoint{2.419338in}{1.722038in}}{\pgfqpoint{2.422871in}{1.723502in}}{\pgfqpoint{2.425475in}{1.726106in}}%
\pgfpathcurveto{\pgfqpoint{2.428080in}{1.728711in}}{\pgfqpoint{2.429543in}{1.732244in}}{\pgfqpoint{2.429543in}{1.735927in}}%
\pgfpathcurveto{\pgfqpoint{2.429543in}{1.739611in}}{\pgfqpoint{2.428080in}{1.743144in}}{\pgfqpoint{2.425475in}{1.745748in}}%
\pgfpathcurveto{\pgfqpoint{2.422871in}{1.748353in}}{\pgfqpoint{2.419338in}{1.749816in}}{\pgfqpoint{2.415655in}{1.749816in}}%
\pgfpathcurveto{\pgfqpoint{2.411971in}{1.749816in}}{\pgfqpoint{2.408438in}{1.748353in}}{\pgfqpoint{2.405834in}{1.745748in}}%
\pgfpathcurveto{\pgfqpoint{2.403229in}{1.743144in}}{\pgfqpoint{2.401766in}{1.739611in}}{\pgfqpoint{2.401766in}{1.735927in}}%
\pgfpathcurveto{\pgfqpoint{2.401766in}{1.732244in}}{\pgfqpoint{2.403229in}{1.728711in}}{\pgfqpoint{2.405834in}{1.726106in}}%
\pgfpathcurveto{\pgfqpoint{2.408438in}{1.723502in}}{\pgfqpoint{2.411971in}{1.722038in}}{\pgfqpoint{2.415655in}{1.722038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398280in}{1.674475in}}%
\pgfpathcurveto{\pgfqpoint{2.401964in}{1.674475in}}{\pgfqpoint{2.405497in}{1.675938in}}{\pgfqpoint{2.408101in}{1.678543in}}%
\pgfpathcurveto{\pgfqpoint{2.410706in}{1.681147in}}{\pgfqpoint{2.412169in}{1.684680in}}{\pgfqpoint{2.412169in}{1.688364in}}%
\pgfpathcurveto{\pgfqpoint{2.412169in}{1.692047in}}{\pgfqpoint{2.410706in}{1.695580in}}{\pgfqpoint{2.408101in}{1.698185in}}%
\pgfpathcurveto{\pgfqpoint{2.405497in}{1.700789in}}{\pgfqpoint{2.401964in}{1.702253in}}{\pgfqpoint{2.398280in}{1.702253in}}%
\pgfpathcurveto{\pgfqpoint{2.394597in}{1.702253in}}{\pgfqpoint{2.391064in}{1.700789in}}{\pgfqpoint{2.388460in}{1.698185in}}%
\pgfpathcurveto{\pgfqpoint{2.385855in}{1.695580in}}{\pgfqpoint{2.384392in}{1.692047in}}{\pgfqpoint{2.384392in}{1.688364in}}%
\pgfpathcurveto{\pgfqpoint{2.384392in}{1.684680in}}{\pgfqpoint{2.385855in}{1.681147in}}{\pgfqpoint{2.388460in}{1.678543in}}%
\pgfpathcurveto{\pgfqpoint{2.391064in}{1.675938in}}{\pgfqpoint{2.394597in}{1.674475in}}{\pgfqpoint{2.398280in}{1.674475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536554in}{1.742563in}}%
\pgfpathcurveto{\pgfqpoint{2.540238in}{1.742563in}}{\pgfqpoint{2.543771in}{1.744026in}}{\pgfqpoint{2.546375in}{1.746631in}}%
\pgfpathcurveto{\pgfqpoint{2.548980in}{1.749235in}}{\pgfqpoint{2.550443in}{1.752768in}}{\pgfqpoint{2.550443in}{1.756452in}}%
\pgfpathcurveto{\pgfqpoint{2.550443in}{1.760135in}}{\pgfqpoint{2.548980in}{1.763668in}}{\pgfqpoint{2.546375in}{1.766273in}}%
\pgfpathcurveto{\pgfqpoint{2.543771in}{1.768877in}}{\pgfqpoint{2.540238in}{1.770340in}}{\pgfqpoint{2.536554in}{1.770340in}}%
\pgfpathcurveto{\pgfqpoint{2.532871in}{1.770340in}}{\pgfqpoint{2.529338in}{1.768877in}}{\pgfqpoint{2.526733in}{1.766273in}}%
\pgfpathcurveto{\pgfqpoint{2.524129in}{1.763668in}}{\pgfqpoint{2.522665in}{1.760135in}}{\pgfqpoint{2.522665in}{1.756452in}}%
\pgfpathcurveto{\pgfqpoint{2.522665in}{1.752768in}}{\pgfqpoint{2.524129in}{1.749235in}}{\pgfqpoint{2.526733in}{1.746631in}}%
\pgfpathcurveto{\pgfqpoint{2.529338in}{1.744026in}}{\pgfqpoint{2.532871in}{1.742563in}}{\pgfqpoint{2.536554in}{1.742563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248854in}{1.609369in}}%
\pgfpathcurveto{\pgfqpoint{2.252538in}{1.609369in}}{\pgfqpoint{2.256071in}{1.610833in}}{\pgfqpoint{2.258675in}{1.613437in}}%
\pgfpathcurveto{\pgfqpoint{2.261280in}{1.616042in}}{\pgfqpoint{2.262743in}{1.619575in}}{\pgfqpoint{2.262743in}{1.623258in}}%
\pgfpathcurveto{\pgfqpoint{2.262743in}{1.626942in}}{\pgfqpoint{2.261280in}{1.630475in}}{\pgfqpoint{2.258675in}{1.633079in}}%
\pgfpathcurveto{\pgfqpoint{2.256071in}{1.635684in}}{\pgfqpoint{2.252538in}{1.637147in}}{\pgfqpoint{2.248854in}{1.637147in}}%
\pgfpathcurveto{\pgfqpoint{2.245171in}{1.637147in}}{\pgfqpoint{2.241638in}{1.635684in}}{\pgfqpoint{2.239033in}{1.633079in}}%
\pgfpathcurveto{\pgfqpoint{2.236429in}{1.630475in}}{\pgfqpoint{2.234965in}{1.626942in}}{\pgfqpoint{2.234965in}{1.623258in}}%
\pgfpathcurveto{\pgfqpoint{2.234965in}{1.619575in}}{\pgfqpoint{2.236429in}{1.616042in}}{\pgfqpoint{2.239033in}{1.613437in}}%
\pgfpathcurveto{\pgfqpoint{2.241638in}{1.610833in}}{\pgfqpoint{2.245171in}{1.609369in}}{\pgfqpoint{2.248854in}{1.609369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556437in}{1.699639in}}%
\pgfpathcurveto{\pgfqpoint{2.560120in}{1.699639in}}{\pgfqpoint{2.563653in}{1.701102in}}{\pgfqpoint{2.566258in}{1.703707in}}%
\pgfpathcurveto{\pgfqpoint{2.568862in}{1.706311in}}{\pgfqpoint{2.570326in}{1.709844in}}{\pgfqpoint{2.570326in}{1.713528in}}%
\pgfpathcurveto{\pgfqpoint{2.570326in}{1.717211in}}{\pgfqpoint{2.568862in}{1.720744in}}{\pgfqpoint{2.566258in}{1.723349in}}%
\pgfpathcurveto{\pgfqpoint{2.563653in}{1.725953in}}{\pgfqpoint{2.560120in}{1.727417in}}{\pgfqpoint{2.556437in}{1.727417in}}%
\pgfpathcurveto{\pgfqpoint{2.552753in}{1.727417in}}{\pgfqpoint{2.549220in}{1.725953in}}{\pgfqpoint{2.546616in}{1.723349in}}%
\pgfpathcurveto{\pgfqpoint{2.544011in}{1.720744in}}{\pgfqpoint{2.542548in}{1.717211in}}{\pgfqpoint{2.542548in}{1.713528in}}%
\pgfpathcurveto{\pgfqpoint{2.542548in}{1.709844in}}{\pgfqpoint{2.544011in}{1.706311in}}{\pgfqpoint{2.546616in}{1.703707in}}%
\pgfpathcurveto{\pgfqpoint{2.549220in}{1.701102in}}{\pgfqpoint{2.552753in}{1.699639in}}{\pgfqpoint{2.556437in}{1.699639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493472in}{1.694360in}}%
\pgfpathcurveto{\pgfqpoint{2.497155in}{1.694360in}}{\pgfqpoint{2.500688in}{1.695824in}}{\pgfqpoint{2.503293in}{1.698428in}}%
\pgfpathcurveto{\pgfqpoint{2.505897in}{1.701033in}}{\pgfqpoint{2.507361in}{1.704566in}}{\pgfqpoint{2.507361in}{1.708249in}}%
\pgfpathcurveto{\pgfqpoint{2.507361in}{1.711933in}}{\pgfqpoint{2.505897in}{1.715466in}}{\pgfqpoint{2.503293in}{1.718070in}}%
\pgfpathcurveto{\pgfqpoint{2.500688in}{1.720675in}}{\pgfqpoint{2.497155in}{1.722138in}}{\pgfqpoint{2.493472in}{1.722138in}}%
\pgfpathcurveto{\pgfqpoint{2.489788in}{1.722138in}}{\pgfqpoint{2.486255in}{1.720675in}}{\pgfqpoint{2.483651in}{1.718070in}}%
\pgfpathcurveto{\pgfqpoint{2.481046in}{1.715466in}}{\pgfqpoint{2.479583in}{1.711933in}}{\pgfqpoint{2.479583in}{1.708249in}}%
\pgfpathcurveto{\pgfqpoint{2.479583in}{1.704566in}}{\pgfqpoint{2.481046in}{1.701033in}}{\pgfqpoint{2.483651in}{1.698428in}}%
\pgfpathcurveto{\pgfqpoint{2.486255in}{1.695824in}}{\pgfqpoint{2.489788in}{1.694360in}}{\pgfqpoint{2.493472in}{1.694360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643641in}{1.821990in}}%
\pgfpathcurveto{\pgfqpoint{2.647324in}{1.821990in}}{\pgfqpoint{2.650857in}{1.823454in}}{\pgfqpoint{2.653462in}{1.826058in}}%
\pgfpathcurveto{\pgfqpoint{2.656067in}{1.828663in}}{\pgfqpoint{2.657530in}{1.832196in}}{\pgfqpoint{2.657530in}{1.835879in}}%
\pgfpathcurveto{\pgfqpoint{2.657530in}{1.839563in}}{\pgfqpoint{2.656067in}{1.843096in}}{\pgfqpoint{2.653462in}{1.845700in}}%
\pgfpathcurveto{\pgfqpoint{2.650857in}{1.848305in}}{\pgfqpoint{2.647324in}{1.849768in}}{\pgfqpoint{2.643641in}{1.849768in}}%
\pgfpathcurveto{\pgfqpoint{2.639958in}{1.849768in}}{\pgfqpoint{2.636425in}{1.848305in}}{\pgfqpoint{2.633820in}{1.845700in}}%
\pgfpathcurveto{\pgfqpoint{2.631216in}{1.843096in}}{\pgfqpoint{2.629752in}{1.839563in}}{\pgfqpoint{2.629752in}{1.835879in}}%
\pgfpathcurveto{\pgfqpoint{2.629752in}{1.832196in}}{\pgfqpoint{2.631216in}{1.828663in}}{\pgfqpoint{2.633820in}{1.826058in}}%
\pgfpathcurveto{\pgfqpoint{2.636425in}{1.823454in}}{\pgfqpoint{2.639958in}{1.821990in}}{\pgfqpoint{2.643641in}{1.821990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343800in}{1.779419in}}%
\pgfpathcurveto{\pgfqpoint{2.347483in}{1.779419in}}{\pgfqpoint{2.351016in}{1.780882in}}{\pgfqpoint{2.353621in}{1.783487in}}%
\pgfpathcurveto{\pgfqpoint{2.356225in}{1.786091in}}{\pgfqpoint{2.357689in}{1.789624in}}{\pgfqpoint{2.357689in}{1.793308in}}%
\pgfpathcurveto{\pgfqpoint{2.357689in}{1.796991in}}{\pgfqpoint{2.356225in}{1.800524in}}{\pgfqpoint{2.353621in}{1.803129in}}%
\pgfpathcurveto{\pgfqpoint{2.351016in}{1.805733in}}{\pgfqpoint{2.347483in}{1.807197in}}{\pgfqpoint{2.343800in}{1.807197in}}%
\pgfpathcurveto{\pgfqpoint{2.340117in}{1.807197in}}{\pgfqpoint{2.336584in}{1.805733in}}{\pgfqpoint{2.333979in}{1.803129in}}%
\pgfpathcurveto{\pgfqpoint{2.331374in}{1.800524in}}{\pgfqpoint{2.329911in}{1.796991in}}{\pgfqpoint{2.329911in}{1.793308in}}%
\pgfpathcurveto{\pgfqpoint{2.329911in}{1.789624in}}{\pgfqpoint{2.331374in}{1.786091in}}{\pgfqpoint{2.333979in}{1.783487in}}%
\pgfpathcurveto{\pgfqpoint{2.336584in}{1.780882in}}{\pgfqpoint{2.340117in}{1.779419in}}{\pgfqpoint{2.343800in}{1.779419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581209in}{1.750632in}}%
\pgfpathcurveto{\pgfqpoint{2.584892in}{1.750632in}}{\pgfqpoint{2.588425in}{1.752096in}}{\pgfqpoint{2.591030in}{1.754700in}}%
\pgfpathcurveto{\pgfqpoint{2.593634in}{1.757305in}}{\pgfqpoint{2.595098in}{1.760838in}}{\pgfqpoint{2.595098in}{1.764521in}}%
\pgfpathcurveto{\pgfqpoint{2.595098in}{1.768205in}}{\pgfqpoint{2.593634in}{1.771738in}}{\pgfqpoint{2.591030in}{1.774342in}}%
\pgfpathcurveto{\pgfqpoint{2.588425in}{1.776947in}}{\pgfqpoint{2.584892in}{1.778410in}}{\pgfqpoint{2.581209in}{1.778410in}}%
\pgfpathcurveto{\pgfqpoint{2.577526in}{1.778410in}}{\pgfqpoint{2.573993in}{1.776947in}}{\pgfqpoint{2.571388in}{1.774342in}}%
\pgfpathcurveto{\pgfqpoint{2.568783in}{1.771738in}}{\pgfqpoint{2.567320in}{1.768205in}}{\pgfqpoint{2.567320in}{1.764521in}}%
\pgfpathcurveto{\pgfqpoint{2.567320in}{1.760838in}}{\pgfqpoint{2.568783in}{1.757305in}}{\pgfqpoint{2.571388in}{1.754700in}}%
\pgfpathcurveto{\pgfqpoint{2.573993in}{1.752096in}}{\pgfqpoint{2.577526in}{1.750632in}}{\pgfqpoint{2.581209in}{1.750632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614275in}{1.601149in}}%
\pgfpathcurveto{\pgfqpoint{2.617959in}{1.601149in}}{\pgfqpoint{2.621492in}{1.602613in}}{\pgfqpoint{2.624096in}{1.605217in}}%
\pgfpathcurveto{\pgfqpoint{2.626701in}{1.607822in}}{\pgfqpoint{2.628164in}{1.611355in}}{\pgfqpoint{2.628164in}{1.615038in}}%
\pgfpathcurveto{\pgfqpoint{2.628164in}{1.618722in}}{\pgfqpoint{2.626701in}{1.622255in}}{\pgfqpoint{2.624096in}{1.624859in}}%
\pgfpathcurveto{\pgfqpoint{2.621492in}{1.627464in}}{\pgfqpoint{2.617959in}{1.628927in}}{\pgfqpoint{2.614275in}{1.628927in}}%
\pgfpathcurveto{\pgfqpoint{2.610592in}{1.628927in}}{\pgfqpoint{2.607059in}{1.627464in}}{\pgfqpoint{2.604454in}{1.624859in}}%
\pgfpathcurveto{\pgfqpoint{2.601850in}{1.622255in}}{\pgfqpoint{2.600386in}{1.618722in}}{\pgfqpoint{2.600386in}{1.615038in}}%
\pgfpathcurveto{\pgfqpoint{2.600386in}{1.611355in}}{\pgfqpoint{2.601850in}{1.607822in}}{\pgfqpoint{2.604454in}{1.605217in}}%
\pgfpathcurveto{\pgfqpoint{2.607059in}{1.602613in}}{\pgfqpoint{2.610592in}{1.601149in}}{\pgfqpoint{2.614275in}{1.601149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341974in}{1.573571in}}%
\pgfpathcurveto{\pgfqpoint{2.345658in}{1.573571in}}{\pgfqpoint{2.349191in}{1.575034in}}{\pgfqpoint{2.351795in}{1.577639in}}%
\pgfpathcurveto{\pgfqpoint{2.354400in}{1.580243in}}{\pgfqpoint{2.355863in}{1.583776in}}{\pgfqpoint{2.355863in}{1.587460in}}%
\pgfpathcurveto{\pgfqpoint{2.355863in}{1.591143in}}{\pgfqpoint{2.354400in}{1.594676in}}{\pgfqpoint{2.351795in}{1.597281in}}%
\pgfpathcurveto{\pgfqpoint{2.349191in}{1.599885in}}{\pgfqpoint{2.345658in}{1.601349in}}{\pgfqpoint{2.341974in}{1.601349in}}%
\pgfpathcurveto{\pgfqpoint{2.338291in}{1.601349in}}{\pgfqpoint{2.334758in}{1.599885in}}{\pgfqpoint{2.332153in}{1.597281in}}%
\pgfpathcurveto{\pgfqpoint{2.329549in}{1.594676in}}{\pgfqpoint{2.328085in}{1.591143in}}{\pgfqpoint{2.328085in}{1.587460in}}%
\pgfpathcurveto{\pgfqpoint{2.328085in}{1.583776in}}{\pgfqpoint{2.329549in}{1.580243in}}{\pgfqpoint{2.332153in}{1.577639in}}%
\pgfpathcurveto{\pgfqpoint{2.334758in}{1.575034in}}{\pgfqpoint{2.338291in}{1.573571in}}{\pgfqpoint{2.341974in}{1.573571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490364in}{1.646060in}}%
\pgfpathcurveto{\pgfqpoint{2.494047in}{1.646060in}}{\pgfqpoint{2.497580in}{1.647523in}}{\pgfqpoint{2.500185in}{1.650128in}}%
\pgfpathcurveto{\pgfqpoint{2.502789in}{1.652732in}}{\pgfqpoint{2.504253in}{1.656265in}}{\pgfqpoint{2.504253in}{1.659949in}}%
\pgfpathcurveto{\pgfqpoint{2.504253in}{1.663632in}}{\pgfqpoint{2.502789in}{1.667165in}}{\pgfqpoint{2.500185in}{1.669769in}}%
\pgfpathcurveto{\pgfqpoint{2.497580in}{1.672374in}}{\pgfqpoint{2.494047in}{1.673837in}}{\pgfqpoint{2.490364in}{1.673837in}}%
\pgfpathcurveto{\pgfqpoint{2.486680in}{1.673837in}}{\pgfqpoint{2.483147in}{1.672374in}}{\pgfqpoint{2.480543in}{1.669769in}}%
\pgfpathcurveto{\pgfqpoint{2.477938in}{1.667165in}}{\pgfqpoint{2.476475in}{1.663632in}}{\pgfqpoint{2.476475in}{1.659949in}}%
\pgfpathcurveto{\pgfqpoint{2.476475in}{1.656265in}}{\pgfqpoint{2.477938in}{1.652732in}}{\pgfqpoint{2.480543in}{1.650128in}}%
\pgfpathcurveto{\pgfqpoint{2.483147in}{1.647523in}}{\pgfqpoint{2.486680in}{1.646060in}}{\pgfqpoint{2.490364in}{1.646060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418738in}{1.734263in}}%
\pgfpathcurveto{\pgfqpoint{2.422421in}{1.734263in}}{\pgfqpoint{2.425954in}{1.735727in}}{\pgfqpoint{2.428559in}{1.738331in}}%
\pgfpathcurveto{\pgfqpoint{2.431163in}{1.740936in}}{\pgfqpoint{2.432627in}{1.744469in}}{\pgfqpoint{2.432627in}{1.748152in}}%
\pgfpathcurveto{\pgfqpoint{2.432627in}{1.751836in}}{\pgfqpoint{2.431163in}{1.755369in}}{\pgfqpoint{2.428559in}{1.757973in}}%
\pgfpathcurveto{\pgfqpoint{2.425954in}{1.760578in}}{\pgfqpoint{2.422421in}{1.762041in}}{\pgfqpoint{2.418738in}{1.762041in}}%
\pgfpathcurveto{\pgfqpoint{2.415054in}{1.762041in}}{\pgfqpoint{2.411521in}{1.760578in}}{\pgfqpoint{2.408917in}{1.757973in}}%
\pgfpathcurveto{\pgfqpoint{2.406312in}{1.755369in}}{\pgfqpoint{2.404849in}{1.751836in}}{\pgfqpoint{2.404849in}{1.748152in}}%
\pgfpathcurveto{\pgfqpoint{2.404849in}{1.744469in}}{\pgfqpoint{2.406312in}{1.740936in}}{\pgfqpoint{2.408917in}{1.738331in}}%
\pgfpathcurveto{\pgfqpoint{2.411521in}{1.735727in}}{\pgfqpoint{2.415054in}{1.734263in}}{\pgfqpoint{2.418738in}{1.734263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357856in}{1.619363in}}%
\pgfpathcurveto{\pgfqpoint{2.361539in}{1.619363in}}{\pgfqpoint{2.365072in}{1.620826in}}{\pgfqpoint{2.367677in}{1.623431in}}%
\pgfpathcurveto{\pgfqpoint{2.370281in}{1.626035in}}{\pgfqpoint{2.371745in}{1.629568in}}{\pgfqpoint{2.371745in}{1.633252in}}%
\pgfpathcurveto{\pgfqpoint{2.371745in}{1.636935in}}{\pgfqpoint{2.370281in}{1.640468in}}{\pgfqpoint{2.367677in}{1.643073in}}%
\pgfpathcurveto{\pgfqpoint{2.365072in}{1.645677in}}{\pgfqpoint{2.361539in}{1.647141in}}{\pgfqpoint{2.357856in}{1.647141in}}%
\pgfpathcurveto{\pgfqpoint{2.354173in}{1.647141in}}{\pgfqpoint{2.350640in}{1.645677in}}{\pgfqpoint{2.348035in}{1.643073in}}%
\pgfpathcurveto{\pgfqpoint{2.345431in}{1.640468in}}{\pgfqpoint{2.343967in}{1.636935in}}{\pgfqpoint{2.343967in}{1.633252in}}%
\pgfpathcurveto{\pgfqpoint{2.343967in}{1.629568in}}{\pgfqpoint{2.345431in}{1.626035in}}{\pgfqpoint{2.348035in}{1.623431in}}%
\pgfpathcurveto{\pgfqpoint{2.350640in}{1.620826in}}{\pgfqpoint{2.354173in}{1.619363in}}{\pgfqpoint{2.357856in}{1.619363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461467in}{1.668136in}}%
\pgfpathcurveto{\pgfqpoint{2.465150in}{1.668136in}}{\pgfqpoint{2.468683in}{1.669600in}}{\pgfqpoint{2.471288in}{1.672204in}}%
\pgfpathcurveto{\pgfqpoint{2.473892in}{1.674809in}}{\pgfqpoint{2.475355in}{1.678342in}}{\pgfqpoint{2.475355in}{1.682025in}}%
\pgfpathcurveto{\pgfqpoint{2.475355in}{1.685709in}}{\pgfqpoint{2.473892in}{1.689242in}}{\pgfqpoint{2.471288in}{1.691846in}}%
\pgfpathcurveto{\pgfqpoint{2.468683in}{1.694451in}}{\pgfqpoint{2.465150in}{1.695914in}}{\pgfqpoint{2.461467in}{1.695914in}}%
\pgfpathcurveto{\pgfqpoint{2.457783in}{1.695914in}}{\pgfqpoint{2.454250in}{1.694451in}}{\pgfqpoint{2.451646in}{1.691846in}}%
\pgfpathcurveto{\pgfqpoint{2.449041in}{1.689242in}}{\pgfqpoint{2.447578in}{1.685709in}}{\pgfqpoint{2.447578in}{1.682025in}}%
\pgfpathcurveto{\pgfqpoint{2.447578in}{1.678342in}}{\pgfqpoint{2.449041in}{1.674809in}}{\pgfqpoint{2.451646in}{1.672204in}}%
\pgfpathcurveto{\pgfqpoint{2.454250in}{1.669600in}}{\pgfqpoint{2.457783in}{1.668136in}}{\pgfqpoint{2.461467in}{1.668136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470478in}{1.708015in}}%
\pgfpathcurveto{\pgfqpoint{2.474161in}{1.708015in}}{\pgfqpoint{2.477694in}{1.709478in}}{\pgfqpoint{2.480299in}{1.712083in}}%
\pgfpathcurveto{\pgfqpoint{2.482903in}{1.714687in}}{\pgfqpoint{2.484367in}{1.718220in}}{\pgfqpoint{2.484367in}{1.721904in}}%
\pgfpathcurveto{\pgfqpoint{2.484367in}{1.725587in}}{\pgfqpoint{2.482903in}{1.729120in}}{\pgfqpoint{2.480299in}{1.731724in}}%
\pgfpathcurveto{\pgfqpoint{2.477694in}{1.734329in}}{\pgfqpoint{2.474161in}{1.735792in}}{\pgfqpoint{2.470478in}{1.735792in}}%
\pgfpathcurveto{\pgfqpoint{2.466794in}{1.735792in}}{\pgfqpoint{2.463261in}{1.734329in}}{\pgfqpoint{2.460657in}{1.731724in}}%
\pgfpathcurveto{\pgfqpoint{2.458052in}{1.729120in}}{\pgfqpoint{2.456589in}{1.725587in}}{\pgfqpoint{2.456589in}{1.721904in}}%
\pgfpathcurveto{\pgfqpoint{2.456589in}{1.718220in}}{\pgfqpoint{2.458052in}{1.714687in}}{\pgfqpoint{2.460657in}{1.712083in}}%
\pgfpathcurveto{\pgfqpoint{2.463261in}{1.709478in}}{\pgfqpoint{2.466794in}{1.708015in}}{\pgfqpoint{2.470478in}{1.708015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537680in}{1.787399in}}%
\pgfpathcurveto{\pgfqpoint{2.541363in}{1.787399in}}{\pgfqpoint{2.544896in}{1.788862in}}{\pgfqpoint{2.547501in}{1.791467in}}%
\pgfpathcurveto{\pgfqpoint{2.550105in}{1.794071in}}{\pgfqpoint{2.551569in}{1.797604in}}{\pgfqpoint{2.551569in}{1.801288in}}%
\pgfpathcurveto{\pgfqpoint{2.551569in}{1.804971in}}{\pgfqpoint{2.550105in}{1.808504in}}{\pgfqpoint{2.547501in}{1.811109in}}%
\pgfpathcurveto{\pgfqpoint{2.544896in}{1.813713in}}{\pgfqpoint{2.541363in}{1.815177in}}{\pgfqpoint{2.537680in}{1.815177in}}%
\pgfpathcurveto{\pgfqpoint{2.533996in}{1.815177in}}{\pgfqpoint{2.530463in}{1.813713in}}{\pgfqpoint{2.527859in}{1.811109in}}%
\pgfpathcurveto{\pgfqpoint{2.525254in}{1.808504in}}{\pgfqpoint{2.523791in}{1.804971in}}{\pgfqpoint{2.523791in}{1.801288in}}%
\pgfpathcurveto{\pgfqpoint{2.523791in}{1.797604in}}{\pgfqpoint{2.525254in}{1.794071in}}{\pgfqpoint{2.527859in}{1.791467in}}%
\pgfpathcurveto{\pgfqpoint{2.530463in}{1.788862in}}{\pgfqpoint{2.533996in}{1.787399in}}{\pgfqpoint{2.537680in}{1.787399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337707in}{1.581912in}}%
\pgfpathcurveto{\pgfqpoint{2.341391in}{1.581912in}}{\pgfqpoint{2.344924in}{1.583376in}}{\pgfqpoint{2.347528in}{1.585980in}}%
\pgfpathcurveto{\pgfqpoint{2.350133in}{1.588585in}}{\pgfqpoint{2.351596in}{1.592118in}}{\pgfqpoint{2.351596in}{1.595801in}}%
\pgfpathcurveto{\pgfqpoint{2.351596in}{1.599485in}}{\pgfqpoint{2.350133in}{1.603018in}}{\pgfqpoint{2.347528in}{1.605622in}}%
\pgfpathcurveto{\pgfqpoint{2.344924in}{1.608227in}}{\pgfqpoint{2.341391in}{1.609690in}}{\pgfqpoint{2.337707in}{1.609690in}}%
\pgfpathcurveto{\pgfqpoint{2.334024in}{1.609690in}}{\pgfqpoint{2.330491in}{1.608227in}}{\pgfqpoint{2.327886in}{1.605622in}}%
\pgfpathcurveto{\pgfqpoint{2.325282in}{1.603018in}}{\pgfqpoint{2.323818in}{1.599485in}}{\pgfqpoint{2.323818in}{1.595801in}}%
\pgfpathcurveto{\pgfqpoint{2.323818in}{1.592118in}}{\pgfqpoint{2.325282in}{1.588585in}}{\pgfqpoint{2.327886in}{1.585980in}}%
\pgfpathcurveto{\pgfqpoint{2.330491in}{1.583376in}}{\pgfqpoint{2.334024in}{1.581912in}}{\pgfqpoint{2.337707in}{1.581912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478911in}{1.662746in}}%
\pgfpathcurveto{\pgfqpoint{2.482594in}{1.662746in}}{\pgfqpoint{2.486127in}{1.664210in}}{\pgfqpoint{2.488731in}{1.666814in}}%
\pgfpathcurveto{\pgfqpoint{2.491336in}{1.669419in}}{\pgfqpoint{2.492799in}{1.672952in}}{\pgfqpoint{2.492799in}{1.676635in}}%
\pgfpathcurveto{\pgfqpoint{2.492799in}{1.680318in}}{\pgfqpoint{2.491336in}{1.683851in}}{\pgfqpoint{2.488731in}{1.686456in}}%
\pgfpathcurveto{\pgfqpoint{2.486127in}{1.689060in}}{\pgfqpoint{2.482594in}{1.690524in}}{\pgfqpoint{2.478911in}{1.690524in}}%
\pgfpathcurveto{\pgfqpoint{2.475227in}{1.690524in}}{\pgfqpoint{2.471694in}{1.689060in}}{\pgfqpoint{2.469090in}{1.686456in}}%
\pgfpathcurveto{\pgfqpoint{2.466485in}{1.683851in}}{\pgfqpoint{2.465022in}{1.680318in}}{\pgfqpoint{2.465022in}{1.676635in}}%
\pgfpathcurveto{\pgfqpoint{2.465022in}{1.672952in}}{\pgfqpoint{2.466485in}{1.669419in}}{\pgfqpoint{2.469090in}{1.666814in}}%
\pgfpathcurveto{\pgfqpoint{2.471694in}{1.664210in}}{\pgfqpoint{2.475227in}{1.662746in}}{\pgfqpoint{2.478911in}{1.662746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492058in}{1.651160in}}%
\pgfpathcurveto{\pgfqpoint{2.495742in}{1.651160in}}{\pgfqpoint{2.499275in}{1.652624in}}{\pgfqpoint{2.501879in}{1.655228in}}%
\pgfpathcurveto{\pgfqpoint{2.504484in}{1.657833in}}{\pgfqpoint{2.505947in}{1.661366in}}{\pgfqpoint{2.505947in}{1.665049in}}%
\pgfpathcurveto{\pgfqpoint{2.505947in}{1.668733in}}{\pgfqpoint{2.504484in}{1.672266in}}{\pgfqpoint{2.501879in}{1.674870in}}%
\pgfpathcurveto{\pgfqpoint{2.499275in}{1.677475in}}{\pgfqpoint{2.495742in}{1.678938in}}{\pgfqpoint{2.492058in}{1.678938in}}%
\pgfpathcurveto{\pgfqpoint{2.488375in}{1.678938in}}{\pgfqpoint{2.484842in}{1.677475in}}{\pgfqpoint{2.482237in}{1.674870in}}%
\pgfpathcurveto{\pgfqpoint{2.479633in}{1.672266in}}{\pgfqpoint{2.478169in}{1.668733in}}{\pgfqpoint{2.478169in}{1.665049in}}%
\pgfpathcurveto{\pgfqpoint{2.478169in}{1.661366in}}{\pgfqpoint{2.479633in}{1.657833in}}{\pgfqpoint{2.482237in}{1.655228in}}%
\pgfpathcurveto{\pgfqpoint{2.484842in}{1.652624in}}{\pgfqpoint{2.488375in}{1.651160in}}{\pgfqpoint{2.492058in}{1.651160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564994in}{1.589789in}}%
\pgfpathcurveto{\pgfqpoint{2.568678in}{1.589789in}}{\pgfqpoint{2.572211in}{1.591253in}}{\pgfqpoint{2.574815in}{1.593857in}}%
\pgfpathcurveto{\pgfqpoint{2.577420in}{1.596462in}}{\pgfqpoint{2.578883in}{1.599995in}}{\pgfqpoint{2.578883in}{1.603678in}}%
\pgfpathcurveto{\pgfqpoint{2.578883in}{1.607362in}}{\pgfqpoint{2.577420in}{1.610895in}}{\pgfqpoint{2.574815in}{1.613499in}}%
\pgfpathcurveto{\pgfqpoint{2.572211in}{1.616104in}}{\pgfqpoint{2.568678in}{1.617567in}}{\pgfqpoint{2.564994in}{1.617567in}}%
\pgfpathcurveto{\pgfqpoint{2.561311in}{1.617567in}}{\pgfqpoint{2.557778in}{1.616104in}}{\pgfqpoint{2.555173in}{1.613499in}}%
\pgfpathcurveto{\pgfqpoint{2.552569in}{1.610895in}}{\pgfqpoint{2.551106in}{1.607362in}}{\pgfqpoint{2.551106in}{1.603678in}}%
\pgfpathcurveto{\pgfqpoint{2.551106in}{1.599995in}}{\pgfqpoint{2.552569in}{1.596462in}}{\pgfqpoint{2.555173in}{1.593857in}}%
\pgfpathcurveto{\pgfqpoint{2.557778in}{1.591253in}}{\pgfqpoint{2.561311in}{1.589789in}}{\pgfqpoint{2.564994in}{1.589789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312722in}{1.752040in}}%
\pgfpathcurveto{\pgfqpoint{2.316405in}{1.752040in}}{\pgfqpoint{2.319938in}{1.753503in}}{\pgfqpoint{2.322543in}{1.756108in}}%
\pgfpathcurveto{\pgfqpoint{2.325147in}{1.758712in}}{\pgfqpoint{2.326611in}{1.762245in}}{\pgfqpoint{2.326611in}{1.765929in}}%
\pgfpathcurveto{\pgfqpoint{2.326611in}{1.769612in}}{\pgfqpoint{2.325147in}{1.773145in}}{\pgfqpoint{2.322543in}{1.775750in}}%
\pgfpathcurveto{\pgfqpoint{2.319938in}{1.778354in}}{\pgfqpoint{2.316405in}{1.779818in}}{\pgfqpoint{2.312722in}{1.779818in}}%
\pgfpathcurveto{\pgfqpoint{2.309038in}{1.779818in}}{\pgfqpoint{2.305505in}{1.778354in}}{\pgfqpoint{2.302901in}{1.775750in}}%
\pgfpathcurveto{\pgfqpoint{2.300296in}{1.773145in}}{\pgfqpoint{2.298833in}{1.769612in}}{\pgfqpoint{2.298833in}{1.765929in}}%
\pgfpathcurveto{\pgfqpoint{2.298833in}{1.762245in}}{\pgfqpoint{2.300296in}{1.758712in}}{\pgfqpoint{2.302901in}{1.756108in}}%
\pgfpathcurveto{\pgfqpoint{2.305505in}{1.753503in}}{\pgfqpoint{2.309038in}{1.752040in}}{\pgfqpoint{2.312722in}{1.752040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576585in}{1.733714in}}%
\pgfpathcurveto{\pgfqpoint{2.580268in}{1.733714in}}{\pgfqpoint{2.583801in}{1.735178in}}{\pgfqpoint{2.586406in}{1.737782in}}%
\pgfpathcurveto{\pgfqpoint{2.589010in}{1.740387in}}{\pgfqpoint{2.590473in}{1.743920in}}{\pgfqpoint{2.590473in}{1.747603in}}%
\pgfpathcurveto{\pgfqpoint{2.590473in}{1.751286in}}{\pgfqpoint{2.589010in}{1.754819in}}{\pgfqpoint{2.586406in}{1.757424in}}%
\pgfpathcurveto{\pgfqpoint{2.583801in}{1.760028in}}{\pgfqpoint{2.580268in}{1.761492in}}{\pgfqpoint{2.576585in}{1.761492in}}%
\pgfpathcurveto{\pgfqpoint{2.572901in}{1.761492in}}{\pgfqpoint{2.569368in}{1.760028in}}{\pgfqpoint{2.566764in}{1.757424in}}%
\pgfpathcurveto{\pgfqpoint{2.564159in}{1.754819in}}{\pgfqpoint{2.562696in}{1.751286in}}{\pgfqpoint{2.562696in}{1.747603in}}%
\pgfpathcurveto{\pgfqpoint{2.562696in}{1.743920in}}{\pgfqpoint{2.564159in}{1.740387in}}{\pgfqpoint{2.566764in}{1.737782in}}%
\pgfpathcurveto{\pgfqpoint{2.569368in}{1.735178in}}{\pgfqpoint{2.572901in}{1.733714in}}{\pgfqpoint{2.576585in}{1.733714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628899in}{1.795496in}}%
\pgfpathcurveto{\pgfqpoint{2.632582in}{1.795496in}}{\pgfqpoint{2.636115in}{1.796959in}}{\pgfqpoint{2.638720in}{1.799564in}}%
\pgfpathcurveto{\pgfqpoint{2.641324in}{1.802168in}}{\pgfqpoint{2.642788in}{1.805701in}}{\pgfqpoint{2.642788in}{1.809385in}}%
\pgfpathcurveto{\pgfqpoint{2.642788in}{1.813068in}}{\pgfqpoint{2.641324in}{1.816601in}}{\pgfqpoint{2.638720in}{1.819205in}}%
\pgfpathcurveto{\pgfqpoint{2.636115in}{1.821810in}}{\pgfqpoint{2.632582in}{1.823273in}}{\pgfqpoint{2.628899in}{1.823273in}}%
\pgfpathcurveto{\pgfqpoint{2.625215in}{1.823273in}}{\pgfqpoint{2.621682in}{1.821810in}}{\pgfqpoint{2.619078in}{1.819205in}}%
\pgfpathcurveto{\pgfqpoint{2.616473in}{1.816601in}}{\pgfqpoint{2.615010in}{1.813068in}}{\pgfqpoint{2.615010in}{1.809385in}}%
\pgfpathcurveto{\pgfqpoint{2.615010in}{1.805701in}}{\pgfqpoint{2.616473in}{1.802168in}}{\pgfqpoint{2.619078in}{1.799564in}}%
\pgfpathcurveto{\pgfqpoint{2.621682in}{1.796959in}}{\pgfqpoint{2.625215in}{1.795496in}}{\pgfqpoint{2.628899in}{1.795496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486947in}{1.591907in}}%
\pgfpathcurveto{\pgfqpoint{2.490631in}{1.591907in}}{\pgfqpoint{2.494164in}{1.593370in}}{\pgfqpoint{2.496768in}{1.595975in}}%
\pgfpathcurveto{\pgfqpoint{2.499373in}{1.598579in}}{\pgfqpoint{2.500836in}{1.602112in}}{\pgfqpoint{2.500836in}{1.605796in}}%
\pgfpathcurveto{\pgfqpoint{2.500836in}{1.609479in}}{\pgfqpoint{2.499373in}{1.613012in}}{\pgfqpoint{2.496768in}{1.615617in}}%
\pgfpathcurveto{\pgfqpoint{2.494164in}{1.618221in}}{\pgfqpoint{2.490631in}{1.619685in}}{\pgfqpoint{2.486947in}{1.619685in}}%
\pgfpathcurveto{\pgfqpoint{2.483264in}{1.619685in}}{\pgfqpoint{2.479731in}{1.618221in}}{\pgfqpoint{2.477126in}{1.615617in}}%
\pgfpathcurveto{\pgfqpoint{2.474522in}{1.613012in}}{\pgfqpoint{2.473058in}{1.609479in}}{\pgfqpoint{2.473058in}{1.605796in}}%
\pgfpathcurveto{\pgfqpoint{2.473058in}{1.602112in}}{\pgfqpoint{2.474522in}{1.598579in}}{\pgfqpoint{2.477126in}{1.595975in}}%
\pgfpathcurveto{\pgfqpoint{2.479731in}{1.593370in}}{\pgfqpoint{2.483264in}{1.591907in}}{\pgfqpoint{2.486947in}{1.591907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480823in}{1.769694in}}%
\pgfpathcurveto{\pgfqpoint{2.484506in}{1.769694in}}{\pgfqpoint{2.488039in}{1.771157in}}{\pgfqpoint{2.490644in}{1.773762in}}%
\pgfpathcurveto{\pgfqpoint{2.493249in}{1.776366in}}{\pgfqpoint{2.494712in}{1.779899in}}{\pgfqpoint{2.494712in}{1.783583in}}%
\pgfpathcurveto{\pgfqpoint{2.494712in}{1.787266in}}{\pgfqpoint{2.493249in}{1.790799in}}{\pgfqpoint{2.490644in}{1.793404in}}%
\pgfpathcurveto{\pgfqpoint{2.488039in}{1.796008in}}{\pgfqpoint{2.484506in}{1.797472in}}{\pgfqpoint{2.480823in}{1.797472in}}%
\pgfpathcurveto{\pgfqpoint{2.477140in}{1.797472in}}{\pgfqpoint{2.473607in}{1.796008in}}{\pgfqpoint{2.471002in}{1.793404in}}%
\pgfpathcurveto{\pgfqpoint{2.468398in}{1.790799in}}{\pgfqpoint{2.466934in}{1.787266in}}{\pgfqpoint{2.466934in}{1.783583in}}%
\pgfpathcurveto{\pgfqpoint{2.466934in}{1.779899in}}{\pgfqpoint{2.468398in}{1.776366in}}{\pgfqpoint{2.471002in}{1.773762in}}%
\pgfpathcurveto{\pgfqpoint{2.473607in}{1.771157in}}{\pgfqpoint{2.477140in}{1.769694in}}{\pgfqpoint{2.480823in}{1.769694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489326in}{1.668525in}}%
\pgfpathcurveto{\pgfqpoint{2.493009in}{1.668525in}}{\pgfqpoint{2.496543in}{1.669989in}}{\pgfqpoint{2.499147in}{1.672593in}}%
\pgfpathcurveto{\pgfqpoint{2.501752in}{1.675198in}}{\pgfqpoint{2.503215in}{1.678731in}}{\pgfqpoint{2.503215in}{1.682414in}}%
\pgfpathcurveto{\pgfqpoint{2.503215in}{1.686098in}}{\pgfqpoint{2.501752in}{1.689631in}}{\pgfqpoint{2.499147in}{1.692235in}}%
\pgfpathcurveto{\pgfqpoint{2.496543in}{1.694840in}}{\pgfqpoint{2.493009in}{1.696303in}}{\pgfqpoint{2.489326in}{1.696303in}}%
\pgfpathcurveto{\pgfqpoint{2.485643in}{1.696303in}}{\pgfqpoint{2.482110in}{1.694840in}}{\pgfqpoint{2.479505in}{1.692235in}}%
\pgfpathcurveto{\pgfqpoint{2.476901in}{1.689631in}}{\pgfqpoint{2.475437in}{1.686098in}}{\pgfqpoint{2.475437in}{1.682414in}}%
\pgfpathcurveto{\pgfqpoint{2.475437in}{1.678731in}}{\pgfqpoint{2.476901in}{1.675198in}}{\pgfqpoint{2.479505in}{1.672593in}}%
\pgfpathcurveto{\pgfqpoint{2.482110in}{1.669989in}}{\pgfqpoint{2.485643in}{1.668525in}}{\pgfqpoint{2.489326in}{1.668525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500492in}{1.656608in}}%
\pgfpathcurveto{\pgfqpoint{2.504175in}{1.656608in}}{\pgfqpoint{2.507708in}{1.658072in}}{\pgfqpoint{2.510313in}{1.660676in}}%
\pgfpathcurveto{\pgfqpoint{2.512918in}{1.663281in}}{\pgfqpoint{2.514381in}{1.666814in}}{\pgfqpoint{2.514381in}{1.670497in}}%
\pgfpathcurveto{\pgfqpoint{2.514381in}{1.674180in}}{\pgfqpoint{2.512918in}{1.677713in}}{\pgfqpoint{2.510313in}{1.680318in}}%
\pgfpathcurveto{\pgfqpoint{2.507708in}{1.682923in}}{\pgfqpoint{2.504175in}{1.684386in}}{\pgfqpoint{2.500492in}{1.684386in}}%
\pgfpathcurveto{\pgfqpoint{2.496809in}{1.684386in}}{\pgfqpoint{2.493276in}{1.682923in}}{\pgfqpoint{2.490671in}{1.680318in}}%
\pgfpathcurveto{\pgfqpoint{2.488067in}{1.677713in}}{\pgfqpoint{2.486603in}{1.674180in}}{\pgfqpoint{2.486603in}{1.670497in}}%
\pgfpathcurveto{\pgfqpoint{2.486603in}{1.666814in}}{\pgfqpoint{2.488067in}{1.663281in}}{\pgfqpoint{2.490671in}{1.660676in}}%
\pgfpathcurveto{\pgfqpoint{2.493276in}{1.658072in}}{\pgfqpoint{2.496809in}{1.656608in}}{\pgfqpoint{2.500492in}{1.656608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{1.612563in}}%
\pgfpathcurveto{\pgfqpoint{2.490229in}{1.612563in}}{\pgfqpoint{2.493762in}{1.614026in}}{\pgfqpoint{2.496367in}{1.616631in}}%
\pgfpathcurveto{\pgfqpoint{2.498972in}{1.619235in}}{\pgfqpoint{2.500435in}{1.622768in}}{\pgfqpoint{2.500435in}{1.626451in}}%
\pgfpathcurveto{\pgfqpoint{2.500435in}{1.630135in}}{\pgfqpoint{2.498972in}{1.633668in}}{\pgfqpoint{2.496367in}{1.636272in}}%
\pgfpathcurveto{\pgfqpoint{2.493762in}{1.638877in}}{\pgfqpoint{2.490229in}{1.640340in}}{\pgfqpoint{2.486546in}{1.640340in}}%
\pgfpathcurveto{\pgfqpoint{2.482863in}{1.640340in}}{\pgfqpoint{2.479330in}{1.638877in}}{\pgfqpoint{2.476725in}{1.636272in}}%
\pgfpathcurveto{\pgfqpoint{2.474121in}{1.633668in}}{\pgfqpoint{2.472657in}{1.630135in}}{\pgfqpoint{2.472657in}{1.626451in}}%
\pgfpathcurveto{\pgfqpoint{2.472657in}{1.622768in}}{\pgfqpoint{2.474121in}{1.619235in}}{\pgfqpoint{2.476725in}{1.616631in}}%
\pgfpathcurveto{\pgfqpoint{2.479330in}{1.614026in}}{\pgfqpoint{2.482863in}{1.612563in}}{\pgfqpoint{2.486546in}{1.612563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579745in}{1.675522in}}%
\pgfpathcurveto{\pgfqpoint{2.583428in}{1.675522in}}{\pgfqpoint{2.586961in}{1.676985in}}{\pgfqpoint{2.589566in}{1.679590in}}%
\pgfpathcurveto{\pgfqpoint{2.592170in}{1.682194in}}{\pgfqpoint{2.593633in}{1.685727in}}{\pgfqpoint{2.593633in}{1.689410in}}%
\pgfpathcurveto{\pgfqpoint{2.593633in}{1.693094in}}{\pgfqpoint{2.592170in}{1.696627in}}{\pgfqpoint{2.589566in}{1.699231in}}%
\pgfpathcurveto{\pgfqpoint{2.586961in}{1.701836in}}{\pgfqpoint{2.583428in}{1.703299in}}{\pgfqpoint{2.579745in}{1.703299in}}%
\pgfpathcurveto{\pgfqpoint{2.576061in}{1.703299in}}{\pgfqpoint{2.572528in}{1.701836in}}{\pgfqpoint{2.569924in}{1.699231in}}%
\pgfpathcurveto{\pgfqpoint{2.567319in}{1.696627in}}{\pgfqpoint{2.565856in}{1.693094in}}{\pgfqpoint{2.565856in}{1.689410in}}%
\pgfpathcurveto{\pgfqpoint{2.565856in}{1.685727in}}{\pgfqpoint{2.567319in}{1.682194in}}{\pgfqpoint{2.569924in}{1.679590in}}%
\pgfpathcurveto{\pgfqpoint{2.572528in}{1.676985in}}{\pgfqpoint{2.576061in}{1.675522in}}{\pgfqpoint{2.579745in}{1.675522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405427in}{1.616070in}}%
\pgfpathcurveto{\pgfqpoint{2.409110in}{1.616070in}}{\pgfqpoint{2.412643in}{1.617534in}}{\pgfqpoint{2.415247in}{1.620138in}}%
\pgfpathcurveto{\pgfqpoint{2.417852in}{1.622743in}}{\pgfqpoint{2.419315in}{1.626276in}}{\pgfqpoint{2.419315in}{1.629959in}}%
\pgfpathcurveto{\pgfqpoint{2.419315in}{1.633643in}}{\pgfqpoint{2.417852in}{1.637176in}}{\pgfqpoint{2.415247in}{1.639780in}}%
\pgfpathcurveto{\pgfqpoint{2.412643in}{1.642385in}}{\pgfqpoint{2.409110in}{1.643848in}}{\pgfqpoint{2.405427in}{1.643848in}}%
\pgfpathcurveto{\pgfqpoint{2.401743in}{1.643848in}}{\pgfqpoint{2.398210in}{1.642385in}}{\pgfqpoint{2.395606in}{1.639780in}}%
\pgfpathcurveto{\pgfqpoint{2.393001in}{1.637176in}}{\pgfqpoint{2.391538in}{1.633643in}}{\pgfqpoint{2.391538in}{1.629959in}}%
\pgfpathcurveto{\pgfqpoint{2.391538in}{1.626276in}}{\pgfqpoint{2.393001in}{1.622743in}}{\pgfqpoint{2.395606in}{1.620138in}}%
\pgfpathcurveto{\pgfqpoint{2.398210in}{1.617534in}}{\pgfqpoint{2.401743in}{1.616070in}}{\pgfqpoint{2.405427in}{1.616070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561630in}{1.784725in}}%
\pgfpathcurveto{\pgfqpoint{2.565314in}{1.784725in}}{\pgfqpoint{2.568847in}{1.786189in}}{\pgfqpoint{2.571451in}{1.788793in}}%
\pgfpathcurveto{\pgfqpoint{2.574056in}{1.791398in}}{\pgfqpoint{2.575519in}{1.794931in}}{\pgfqpoint{2.575519in}{1.798614in}}%
\pgfpathcurveto{\pgfqpoint{2.575519in}{1.802298in}}{\pgfqpoint{2.574056in}{1.805831in}}{\pgfqpoint{2.571451in}{1.808435in}}%
\pgfpathcurveto{\pgfqpoint{2.568847in}{1.811040in}}{\pgfqpoint{2.565314in}{1.812503in}}{\pgfqpoint{2.561630in}{1.812503in}}%
\pgfpathcurveto{\pgfqpoint{2.557947in}{1.812503in}}{\pgfqpoint{2.554414in}{1.811040in}}{\pgfqpoint{2.551809in}{1.808435in}}%
\pgfpathcurveto{\pgfqpoint{2.549205in}{1.805831in}}{\pgfqpoint{2.547741in}{1.802298in}}{\pgfqpoint{2.547741in}{1.798614in}}%
\pgfpathcurveto{\pgfqpoint{2.547741in}{1.794931in}}{\pgfqpoint{2.549205in}{1.791398in}}{\pgfqpoint{2.551809in}{1.788793in}}%
\pgfpathcurveto{\pgfqpoint{2.554414in}{1.786189in}}{\pgfqpoint{2.557947in}{1.784725in}}{\pgfqpoint{2.561630in}{1.784725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423940in}{1.598851in}}%
\pgfpathcurveto{\pgfqpoint{2.427623in}{1.598851in}}{\pgfqpoint{2.431156in}{1.600315in}}{\pgfqpoint{2.433760in}{1.602919in}}%
\pgfpathcurveto{\pgfqpoint{2.436365in}{1.605524in}}{\pgfqpoint{2.437828in}{1.609057in}}{\pgfqpoint{2.437828in}{1.612740in}}%
\pgfpathcurveto{\pgfqpoint{2.437828in}{1.616424in}}{\pgfqpoint{2.436365in}{1.619957in}}{\pgfqpoint{2.433760in}{1.622561in}}%
\pgfpathcurveto{\pgfqpoint{2.431156in}{1.625166in}}{\pgfqpoint{2.427623in}{1.626629in}}{\pgfqpoint{2.423940in}{1.626629in}}%
\pgfpathcurveto{\pgfqpoint{2.420256in}{1.626629in}}{\pgfqpoint{2.416723in}{1.625166in}}{\pgfqpoint{2.414119in}{1.622561in}}%
\pgfpathcurveto{\pgfqpoint{2.411514in}{1.619957in}}{\pgfqpoint{2.410051in}{1.616424in}}{\pgfqpoint{2.410051in}{1.612740in}}%
\pgfpathcurveto{\pgfqpoint{2.410051in}{1.609057in}}{\pgfqpoint{2.411514in}{1.605524in}}{\pgfqpoint{2.414119in}{1.602919in}}%
\pgfpathcurveto{\pgfqpoint{2.416723in}{1.600315in}}{\pgfqpoint{2.420256in}{1.598851in}}{\pgfqpoint{2.423940in}{1.598851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265557in}{1.567356in}}%
\pgfpathcurveto{\pgfqpoint{2.269240in}{1.567356in}}{\pgfqpoint{2.272773in}{1.568819in}}{\pgfqpoint{2.275378in}{1.571423in}}%
\pgfpathcurveto{\pgfqpoint{2.277982in}{1.574028in}}{\pgfqpoint{2.279446in}{1.577561in}}{\pgfqpoint{2.279446in}{1.581244in}}%
\pgfpathcurveto{\pgfqpoint{2.279446in}{1.584928in}}{\pgfqpoint{2.277982in}{1.588461in}}{\pgfqpoint{2.275378in}{1.591065in}}%
\pgfpathcurveto{\pgfqpoint{2.272773in}{1.593670in}}{\pgfqpoint{2.269240in}{1.595133in}}{\pgfqpoint{2.265557in}{1.595133in}}%
\pgfpathcurveto{\pgfqpoint{2.261873in}{1.595133in}}{\pgfqpoint{2.258340in}{1.593670in}}{\pgfqpoint{2.255736in}{1.591065in}}%
\pgfpathcurveto{\pgfqpoint{2.253131in}{1.588461in}}{\pgfqpoint{2.251668in}{1.584928in}}{\pgfqpoint{2.251668in}{1.581244in}}%
\pgfpathcurveto{\pgfqpoint{2.251668in}{1.577561in}}{\pgfqpoint{2.253131in}{1.574028in}}{\pgfqpoint{2.255736in}{1.571423in}}%
\pgfpathcurveto{\pgfqpoint{2.258340in}{1.568819in}}{\pgfqpoint{2.261873in}{1.567356in}}{\pgfqpoint{2.265557in}{1.567356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448276in}{1.690938in}}%
\pgfpathcurveto{\pgfqpoint{2.451960in}{1.690938in}}{\pgfqpoint{2.455493in}{1.692401in}}{\pgfqpoint{2.458097in}{1.695006in}}%
\pgfpathcurveto{\pgfqpoint{2.460702in}{1.697611in}}{\pgfqpoint{2.462165in}{1.701144in}}{\pgfqpoint{2.462165in}{1.704827in}}%
\pgfpathcurveto{\pgfqpoint{2.462165in}{1.708510in}}{\pgfqpoint{2.460702in}{1.712043in}}{\pgfqpoint{2.458097in}{1.714648in}}%
\pgfpathcurveto{\pgfqpoint{2.455493in}{1.717252in}}{\pgfqpoint{2.451960in}{1.718716in}}{\pgfqpoint{2.448276in}{1.718716in}}%
\pgfpathcurveto{\pgfqpoint{2.444593in}{1.718716in}}{\pgfqpoint{2.441060in}{1.717252in}}{\pgfqpoint{2.438455in}{1.714648in}}%
\pgfpathcurveto{\pgfqpoint{2.435851in}{1.712043in}}{\pgfqpoint{2.434387in}{1.708510in}}{\pgfqpoint{2.434387in}{1.704827in}}%
\pgfpathcurveto{\pgfqpoint{2.434387in}{1.701144in}}{\pgfqpoint{2.435851in}{1.697611in}}{\pgfqpoint{2.438455in}{1.695006in}}%
\pgfpathcurveto{\pgfqpoint{2.441060in}{1.692401in}}{\pgfqpoint{2.444593in}{1.690938in}}{\pgfqpoint{2.448276in}{1.690938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440696in}{1.634496in}}%
\pgfpathcurveto{\pgfqpoint{2.444380in}{1.634496in}}{\pgfqpoint{2.447913in}{1.635959in}}{\pgfqpoint{2.450517in}{1.638564in}}%
\pgfpathcurveto{\pgfqpoint{2.453122in}{1.641168in}}{\pgfqpoint{2.454585in}{1.644701in}}{\pgfqpoint{2.454585in}{1.648385in}}%
\pgfpathcurveto{\pgfqpoint{2.454585in}{1.652068in}}{\pgfqpoint{2.453122in}{1.655601in}}{\pgfqpoint{2.450517in}{1.658206in}}%
\pgfpathcurveto{\pgfqpoint{2.447913in}{1.660810in}}{\pgfqpoint{2.444380in}{1.662274in}}{\pgfqpoint{2.440696in}{1.662274in}}%
\pgfpathcurveto{\pgfqpoint{2.437013in}{1.662274in}}{\pgfqpoint{2.433480in}{1.660810in}}{\pgfqpoint{2.430875in}{1.658206in}}%
\pgfpathcurveto{\pgfqpoint{2.428271in}{1.655601in}}{\pgfqpoint{2.426807in}{1.652068in}}{\pgfqpoint{2.426807in}{1.648385in}}%
\pgfpathcurveto{\pgfqpoint{2.426807in}{1.644701in}}{\pgfqpoint{2.428271in}{1.641168in}}{\pgfqpoint{2.430875in}{1.638564in}}%
\pgfpathcurveto{\pgfqpoint{2.433480in}{1.635959in}}{\pgfqpoint{2.437013in}{1.634496in}}{\pgfqpoint{2.440696in}{1.634496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488135in}{1.651085in}}%
\pgfpathcurveto{\pgfqpoint{2.491818in}{1.651085in}}{\pgfqpoint{2.495351in}{1.652548in}}{\pgfqpoint{2.497956in}{1.655153in}}%
\pgfpathcurveto{\pgfqpoint{2.500560in}{1.657757in}}{\pgfqpoint{2.502024in}{1.661290in}}{\pgfqpoint{2.502024in}{1.664974in}}%
\pgfpathcurveto{\pgfqpoint{2.502024in}{1.668657in}}{\pgfqpoint{2.500560in}{1.672190in}}{\pgfqpoint{2.497956in}{1.674794in}}%
\pgfpathcurveto{\pgfqpoint{2.495351in}{1.677399in}}{\pgfqpoint{2.491818in}{1.678862in}}{\pgfqpoint{2.488135in}{1.678862in}}%
\pgfpathcurveto{\pgfqpoint{2.484452in}{1.678862in}}{\pgfqpoint{2.480919in}{1.677399in}}{\pgfqpoint{2.478314in}{1.674794in}}%
\pgfpathcurveto{\pgfqpoint{2.475709in}{1.672190in}}{\pgfqpoint{2.474246in}{1.668657in}}{\pgfqpoint{2.474246in}{1.664974in}}%
\pgfpathcurveto{\pgfqpoint{2.474246in}{1.661290in}}{\pgfqpoint{2.475709in}{1.657757in}}{\pgfqpoint{2.478314in}{1.655153in}}%
\pgfpathcurveto{\pgfqpoint{2.480919in}{1.652548in}}{\pgfqpoint{2.484452in}{1.651085in}}{\pgfqpoint{2.488135in}{1.651085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464617in}{1.707072in}}%
\pgfpathcurveto{\pgfqpoint{2.468301in}{1.707072in}}{\pgfqpoint{2.471834in}{1.708536in}}{\pgfqpoint{2.474438in}{1.711140in}}%
\pgfpathcurveto{\pgfqpoint{2.477043in}{1.713745in}}{\pgfqpoint{2.478506in}{1.717278in}}{\pgfqpoint{2.478506in}{1.720961in}}%
\pgfpathcurveto{\pgfqpoint{2.478506in}{1.724645in}}{\pgfqpoint{2.477043in}{1.728178in}}{\pgfqpoint{2.474438in}{1.730782in}}%
\pgfpathcurveto{\pgfqpoint{2.471834in}{1.733387in}}{\pgfqpoint{2.468301in}{1.734850in}}{\pgfqpoint{2.464617in}{1.734850in}}%
\pgfpathcurveto{\pgfqpoint{2.460934in}{1.734850in}}{\pgfqpoint{2.457401in}{1.733387in}}{\pgfqpoint{2.454796in}{1.730782in}}%
\pgfpathcurveto{\pgfqpoint{2.452192in}{1.728178in}}{\pgfqpoint{2.450728in}{1.724645in}}{\pgfqpoint{2.450728in}{1.720961in}}%
\pgfpathcurveto{\pgfqpoint{2.450728in}{1.717278in}}{\pgfqpoint{2.452192in}{1.713745in}}{\pgfqpoint{2.454796in}{1.711140in}}%
\pgfpathcurveto{\pgfqpoint{2.457401in}{1.708536in}}{\pgfqpoint{2.460934in}{1.707072in}}{\pgfqpoint{2.464617in}{1.707072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554529in}{1.658697in}}%
\pgfpathcurveto{\pgfqpoint{2.558212in}{1.658697in}}{\pgfqpoint{2.561745in}{1.660160in}}{\pgfqpoint{2.564350in}{1.662765in}}%
\pgfpathcurveto{\pgfqpoint{2.566954in}{1.665369in}}{\pgfqpoint{2.568418in}{1.668903in}}{\pgfqpoint{2.568418in}{1.672586in}}%
\pgfpathcurveto{\pgfqpoint{2.568418in}{1.676269in}}{\pgfqpoint{2.566954in}{1.679802in}}{\pgfqpoint{2.564350in}{1.682407in}}%
\pgfpathcurveto{\pgfqpoint{2.561745in}{1.685011in}}{\pgfqpoint{2.558212in}{1.686475in}}{\pgfqpoint{2.554529in}{1.686475in}}%
\pgfpathcurveto{\pgfqpoint{2.550845in}{1.686475in}}{\pgfqpoint{2.547312in}{1.685011in}}{\pgfqpoint{2.544708in}{1.682407in}}%
\pgfpathcurveto{\pgfqpoint{2.542103in}{1.679802in}}{\pgfqpoint{2.540640in}{1.676269in}}{\pgfqpoint{2.540640in}{1.672586in}}%
\pgfpathcurveto{\pgfqpoint{2.540640in}{1.668903in}}{\pgfqpoint{2.542103in}{1.665369in}}{\pgfqpoint{2.544708in}{1.662765in}}%
\pgfpathcurveto{\pgfqpoint{2.547312in}{1.660160in}}{\pgfqpoint{2.550845in}{1.658697in}}{\pgfqpoint{2.554529in}{1.658697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558997in}{1.717474in}}%
\pgfpathcurveto{\pgfqpoint{2.562680in}{1.717474in}}{\pgfqpoint{2.566213in}{1.718938in}}{\pgfqpoint{2.568818in}{1.721542in}}%
\pgfpathcurveto{\pgfqpoint{2.571422in}{1.724147in}}{\pgfqpoint{2.572886in}{1.727680in}}{\pgfqpoint{2.572886in}{1.731363in}}%
\pgfpathcurveto{\pgfqpoint{2.572886in}{1.735046in}}{\pgfqpoint{2.571422in}{1.738579in}}{\pgfqpoint{2.568818in}{1.741184in}}%
\pgfpathcurveto{\pgfqpoint{2.566213in}{1.743789in}}{\pgfqpoint{2.562680in}{1.745252in}}{\pgfqpoint{2.558997in}{1.745252in}}%
\pgfpathcurveto{\pgfqpoint{2.555313in}{1.745252in}}{\pgfqpoint{2.551780in}{1.743789in}}{\pgfqpoint{2.549176in}{1.741184in}}%
\pgfpathcurveto{\pgfqpoint{2.546571in}{1.738579in}}{\pgfqpoint{2.545108in}{1.735046in}}{\pgfqpoint{2.545108in}{1.731363in}}%
\pgfpathcurveto{\pgfqpoint{2.545108in}{1.727680in}}{\pgfqpoint{2.546571in}{1.724147in}}{\pgfqpoint{2.549176in}{1.721542in}}%
\pgfpathcurveto{\pgfqpoint{2.551780in}{1.718938in}}{\pgfqpoint{2.555313in}{1.717474in}}{\pgfqpoint{2.558997in}{1.717474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581560in}{1.836538in}}%
\pgfpathcurveto{\pgfqpoint{2.585243in}{1.836538in}}{\pgfqpoint{2.588776in}{1.838001in}}{\pgfqpoint{2.591381in}{1.840606in}}%
\pgfpathcurveto{\pgfqpoint{2.593985in}{1.843210in}}{\pgfqpoint{2.595449in}{1.846743in}}{\pgfqpoint{2.595449in}{1.850427in}}%
\pgfpathcurveto{\pgfqpoint{2.595449in}{1.854110in}}{\pgfqpoint{2.593985in}{1.857643in}}{\pgfqpoint{2.591381in}{1.860247in}}%
\pgfpathcurveto{\pgfqpoint{2.588776in}{1.862852in}}{\pgfqpoint{2.585243in}{1.864315in}}{\pgfqpoint{2.581560in}{1.864315in}}%
\pgfpathcurveto{\pgfqpoint{2.577876in}{1.864315in}}{\pgfqpoint{2.574343in}{1.862852in}}{\pgfqpoint{2.571739in}{1.860247in}}%
\pgfpathcurveto{\pgfqpoint{2.569134in}{1.857643in}}{\pgfqpoint{2.567671in}{1.854110in}}{\pgfqpoint{2.567671in}{1.850427in}}%
\pgfpathcurveto{\pgfqpoint{2.567671in}{1.846743in}}{\pgfqpoint{2.569134in}{1.843210in}}{\pgfqpoint{2.571739in}{1.840606in}}%
\pgfpathcurveto{\pgfqpoint{2.574343in}{1.838001in}}{\pgfqpoint{2.577876in}{1.836538in}}{\pgfqpoint{2.581560in}{1.836538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558413in}{1.951867in}}%
\pgfpathcurveto{\pgfqpoint{2.562096in}{1.951867in}}{\pgfqpoint{2.565629in}{1.953331in}}{\pgfqpoint{2.568234in}{1.955935in}}%
\pgfpathcurveto{\pgfqpoint{2.570838in}{1.958540in}}{\pgfqpoint{2.572302in}{1.962073in}}{\pgfqpoint{2.572302in}{1.965756in}}%
\pgfpathcurveto{\pgfqpoint{2.572302in}{1.969440in}}{\pgfqpoint{2.570838in}{1.972973in}}{\pgfqpoint{2.568234in}{1.975577in}}%
\pgfpathcurveto{\pgfqpoint{2.565629in}{1.978182in}}{\pgfqpoint{2.562096in}{1.979645in}}{\pgfqpoint{2.558413in}{1.979645in}}%
\pgfpathcurveto{\pgfqpoint{2.554729in}{1.979645in}}{\pgfqpoint{2.551196in}{1.978182in}}{\pgfqpoint{2.548592in}{1.975577in}}%
\pgfpathcurveto{\pgfqpoint{2.545987in}{1.972973in}}{\pgfqpoint{2.544524in}{1.969440in}}{\pgfqpoint{2.544524in}{1.965756in}}%
\pgfpathcurveto{\pgfqpoint{2.544524in}{1.962073in}}{\pgfqpoint{2.545987in}{1.958540in}}{\pgfqpoint{2.548592in}{1.955935in}}%
\pgfpathcurveto{\pgfqpoint{2.551196in}{1.953331in}}{\pgfqpoint{2.554729in}{1.951867in}}{\pgfqpoint{2.558413in}{1.951867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362023in}{1.846725in}}%
\pgfpathcurveto{\pgfqpoint{2.365706in}{1.846725in}}{\pgfqpoint{2.369239in}{1.848188in}}{\pgfqpoint{2.371844in}{1.850793in}}%
\pgfpathcurveto{\pgfqpoint{2.374448in}{1.853397in}}{\pgfqpoint{2.375912in}{1.856930in}}{\pgfqpoint{2.375912in}{1.860614in}}%
\pgfpathcurveto{\pgfqpoint{2.375912in}{1.864297in}}{\pgfqpoint{2.374448in}{1.867830in}}{\pgfqpoint{2.371844in}{1.870435in}}%
\pgfpathcurveto{\pgfqpoint{2.369239in}{1.873039in}}{\pgfqpoint{2.365706in}{1.874503in}}{\pgfqpoint{2.362023in}{1.874503in}}%
\pgfpathcurveto{\pgfqpoint{2.358340in}{1.874503in}}{\pgfqpoint{2.354807in}{1.873039in}}{\pgfqpoint{2.352202in}{1.870435in}}%
\pgfpathcurveto{\pgfqpoint{2.349598in}{1.867830in}}{\pgfqpoint{2.348134in}{1.864297in}}{\pgfqpoint{2.348134in}{1.860614in}}%
\pgfpathcurveto{\pgfqpoint{2.348134in}{1.856930in}}{\pgfqpoint{2.349598in}{1.853397in}}{\pgfqpoint{2.352202in}{1.850793in}}%
\pgfpathcurveto{\pgfqpoint{2.354807in}{1.848188in}}{\pgfqpoint{2.358340in}{1.846725in}}{\pgfqpoint{2.362023in}{1.846725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655761in}{1.706542in}}%
\pgfpathcurveto{\pgfqpoint{2.659444in}{1.706542in}}{\pgfqpoint{2.662977in}{1.708005in}}{\pgfqpoint{2.665581in}{1.710609in}}%
\pgfpathcurveto{\pgfqpoint{2.668186in}{1.713214in}}{\pgfqpoint{2.669649in}{1.716747in}}{\pgfqpoint{2.669649in}{1.720430in}}%
\pgfpathcurveto{\pgfqpoint{2.669649in}{1.724114in}}{\pgfqpoint{2.668186in}{1.727647in}}{\pgfqpoint{2.665581in}{1.730251in}}%
\pgfpathcurveto{\pgfqpoint{2.662977in}{1.732856in}}{\pgfqpoint{2.659444in}{1.734319in}}{\pgfqpoint{2.655761in}{1.734319in}}%
\pgfpathcurveto{\pgfqpoint{2.652077in}{1.734319in}}{\pgfqpoint{2.648544in}{1.732856in}}{\pgfqpoint{2.645940in}{1.730251in}}%
\pgfpathcurveto{\pgfqpoint{2.643335in}{1.727647in}}{\pgfqpoint{2.641872in}{1.724114in}}{\pgfqpoint{2.641872in}{1.720430in}}%
\pgfpathcurveto{\pgfqpoint{2.641872in}{1.716747in}}{\pgfqpoint{2.643335in}{1.713214in}}{\pgfqpoint{2.645940in}{1.710609in}}%
\pgfpathcurveto{\pgfqpoint{2.648544in}{1.708005in}}{\pgfqpoint{2.652077in}{1.706542in}}{\pgfqpoint{2.655761in}{1.706542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619882in}{1.669865in}}%
\pgfpathcurveto{\pgfqpoint{2.623565in}{1.669865in}}{\pgfqpoint{2.627098in}{1.671328in}}{\pgfqpoint{2.629703in}{1.673933in}}%
\pgfpathcurveto{\pgfqpoint{2.632307in}{1.676537in}}{\pgfqpoint{2.633770in}{1.680070in}}{\pgfqpoint{2.633770in}{1.683754in}}%
\pgfpathcurveto{\pgfqpoint{2.633770in}{1.687437in}}{\pgfqpoint{2.632307in}{1.690970in}}{\pgfqpoint{2.629703in}{1.693575in}}%
\pgfpathcurveto{\pgfqpoint{2.627098in}{1.696179in}}{\pgfqpoint{2.623565in}{1.697643in}}{\pgfqpoint{2.619882in}{1.697643in}}%
\pgfpathcurveto{\pgfqpoint{2.616198in}{1.697643in}}{\pgfqpoint{2.612665in}{1.696179in}}{\pgfqpoint{2.610061in}{1.693575in}}%
\pgfpathcurveto{\pgfqpoint{2.607456in}{1.690970in}}{\pgfqpoint{2.605993in}{1.687437in}}{\pgfqpoint{2.605993in}{1.683754in}}%
\pgfpathcurveto{\pgfqpoint{2.605993in}{1.680070in}}{\pgfqpoint{2.607456in}{1.676537in}}{\pgfqpoint{2.610061in}{1.673933in}}%
\pgfpathcurveto{\pgfqpoint{2.612665in}{1.671328in}}{\pgfqpoint{2.616198in}{1.669865in}}{\pgfqpoint{2.619882in}{1.669865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478735in}{1.688971in}}%
\pgfpathcurveto{\pgfqpoint{2.482418in}{1.688971in}}{\pgfqpoint{2.485951in}{1.690434in}}{\pgfqpoint{2.488556in}{1.693039in}}%
\pgfpathcurveto{\pgfqpoint{2.491161in}{1.695643in}}{\pgfqpoint{2.492624in}{1.699176in}}{\pgfqpoint{2.492624in}{1.702860in}}%
\pgfpathcurveto{\pgfqpoint{2.492624in}{1.706543in}}{\pgfqpoint{2.491161in}{1.710076in}}{\pgfqpoint{2.488556in}{1.712681in}}%
\pgfpathcurveto{\pgfqpoint{2.485951in}{1.715285in}}{\pgfqpoint{2.482418in}{1.716749in}}{\pgfqpoint{2.478735in}{1.716749in}}%
\pgfpathcurveto{\pgfqpoint{2.475052in}{1.716749in}}{\pgfqpoint{2.471519in}{1.715285in}}{\pgfqpoint{2.468914in}{1.712681in}}%
\pgfpathcurveto{\pgfqpoint{2.466310in}{1.710076in}}{\pgfqpoint{2.464846in}{1.706543in}}{\pgfqpoint{2.464846in}{1.702860in}}%
\pgfpathcurveto{\pgfqpoint{2.464846in}{1.699176in}}{\pgfqpoint{2.466310in}{1.695643in}}{\pgfqpoint{2.468914in}{1.693039in}}%
\pgfpathcurveto{\pgfqpoint{2.471519in}{1.690434in}}{\pgfqpoint{2.475052in}{1.688971in}}{\pgfqpoint{2.478735in}{1.688971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479833in}{1.738412in}}%
\pgfpathcurveto{\pgfqpoint{2.483517in}{1.738412in}}{\pgfqpoint{2.487050in}{1.739875in}}{\pgfqpoint{2.489654in}{1.742480in}}%
\pgfpathcurveto{\pgfqpoint{2.492259in}{1.745084in}}{\pgfqpoint{2.493722in}{1.748617in}}{\pgfqpoint{2.493722in}{1.752301in}}%
\pgfpathcurveto{\pgfqpoint{2.493722in}{1.755984in}}{\pgfqpoint{2.492259in}{1.759517in}}{\pgfqpoint{2.489654in}{1.762122in}}%
\pgfpathcurveto{\pgfqpoint{2.487050in}{1.764726in}}{\pgfqpoint{2.483517in}{1.766190in}}{\pgfqpoint{2.479833in}{1.766190in}}%
\pgfpathcurveto{\pgfqpoint{2.476150in}{1.766190in}}{\pgfqpoint{2.472617in}{1.764726in}}{\pgfqpoint{2.470012in}{1.762122in}}%
\pgfpathcurveto{\pgfqpoint{2.467408in}{1.759517in}}{\pgfqpoint{2.465944in}{1.755984in}}{\pgfqpoint{2.465944in}{1.752301in}}%
\pgfpathcurveto{\pgfqpoint{2.465944in}{1.748617in}}{\pgfqpoint{2.467408in}{1.745084in}}{\pgfqpoint{2.470012in}{1.742480in}}%
\pgfpathcurveto{\pgfqpoint{2.472617in}{1.739875in}}{\pgfqpoint{2.476150in}{1.738412in}}{\pgfqpoint{2.479833in}{1.738412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439902in}{1.642106in}}%
\pgfpathcurveto{\pgfqpoint{2.443586in}{1.642106in}}{\pgfqpoint{2.447119in}{1.643570in}}{\pgfqpoint{2.449723in}{1.646174in}}%
\pgfpathcurveto{\pgfqpoint{2.452328in}{1.648779in}}{\pgfqpoint{2.453791in}{1.652312in}}{\pgfqpoint{2.453791in}{1.655995in}}%
\pgfpathcurveto{\pgfqpoint{2.453791in}{1.659678in}}{\pgfqpoint{2.452328in}{1.663211in}}{\pgfqpoint{2.449723in}{1.665816in}}%
\pgfpathcurveto{\pgfqpoint{2.447119in}{1.668421in}}{\pgfqpoint{2.443586in}{1.669884in}}{\pgfqpoint{2.439902in}{1.669884in}}%
\pgfpathcurveto{\pgfqpoint{2.436219in}{1.669884in}}{\pgfqpoint{2.432686in}{1.668421in}}{\pgfqpoint{2.430081in}{1.665816in}}%
\pgfpathcurveto{\pgfqpoint{2.427477in}{1.663211in}}{\pgfqpoint{2.426014in}{1.659678in}}{\pgfqpoint{2.426014in}{1.655995in}}%
\pgfpathcurveto{\pgfqpoint{2.426014in}{1.652312in}}{\pgfqpoint{2.427477in}{1.648779in}}{\pgfqpoint{2.430081in}{1.646174in}}%
\pgfpathcurveto{\pgfqpoint{2.432686in}{1.643570in}}{\pgfqpoint{2.436219in}{1.642106in}}{\pgfqpoint{2.439902in}{1.642106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447029in}{1.710331in}}%
\pgfpathcurveto{\pgfqpoint{2.450713in}{1.710331in}}{\pgfqpoint{2.454246in}{1.711795in}}{\pgfqpoint{2.456850in}{1.714399in}}%
\pgfpathcurveto{\pgfqpoint{2.459455in}{1.717004in}}{\pgfqpoint{2.460918in}{1.720537in}}{\pgfqpoint{2.460918in}{1.724220in}}%
\pgfpathcurveto{\pgfqpoint{2.460918in}{1.727903in}}{\pgfqpoint{2.459455in}{1.731436in}}{\pgfqpoint{2.456850in}{1.734041in}}%
\pgfpathcurveto{\pgfqpoint{2.454246in}{1.736646in}}{\pgfqpoint{2.450713in}{1.738109in}}{\pgfqpoint{2.447029in}{1.738109in}}%
\pgfpathcurveto{\pgfqpoint{2.443346in}{1.738109in}}{\pgfqpoint{2.439813in}{1.736646in}}{\pgfqpoint{2.437209in}{1.734041in}}%
\pgfpathcurveto{\pgfqpoint{2.434604in}{1.731436in}}{\pgfqpoint{2.433141in}{1.727903in}}{\pgfqpoint{2.433141in}{1.724220in}}%
\pgfpathcurveto{\pgfqpoint{2.433141in}{1.720537in}}{\pgfqpoint{2.434604in}{1.717004in}}{\pgfqpoint{2.437209in}{1.714399in}}%
\pgfpathcurveto{\pgfqpoint{2.439813in}{1.711795in}}{\pgfqpoint{2.443346in}{1.710331in}}{\pgfqpoint{2.447029in}{1.710331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345727in}{1.803523in}}%
\pgfpathcurveto{\pgfqpoint{2.349410in}{1.803523in}}{\pgfqpoint{2.352943in}{1.804987in}}{\pgfqpoint{2.355547in}{1.807591in}}%
\pgfpathcurveto{\pgfqpoint{2.358152in}{1.810196in}}{\pgfqpoint{2.359615in}{1.813729in}}{\pgfqpoint{2.359615in}{1.817412in}}%
\pgfpathcurveto{\pgfqpoint{2.359615in}{1.821096in}}{\pgfqpoint{2.358152in}{1.824629in}}{\pgfqpoint{2.355547in}{1.827233in}}%
\pgfpathcurveto{\pgfqpoint{2.352943in}{1.829838in}}{\pgfqpoint{2.349410in}{1.831301in}}{\pgfqpoint{2.345727in}{1.831301in}}%
\pgfpathcurveto{\pgfqpoint{2.342043in}{1.831301in}}{\pgfqpoint{2.338510in}{1.829838in}}{\pgfqpoint{2.335906in}{1.827233in}}%
\pgfpathcurveto{\pgfqpoint{2.333301in}{1.824629in}}{\pgfqpoint{2.331838in}{1.821096in}}{\pgfqpoint{2.331838in}{1.817412in}}%
\pgfpathcurveto{\pgfqpoint{2.331838in}{1.813729in}}{\pgfqpoint{2.333301in}{1.810196in}}{\pgfqpoint{2.335906in}{1.807591in}}%
\pgfpathcurveto{\pgfqpoint{2.338510in}{1.804987in}}{\pgfqpoint{2.342043in}{1.803523in}}{\pgfqpoint{2.345727in}{1.803523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472636in}{1.852957in}}%
\pgfpathcurveto{\pgfqpoint{2.476319in}{1.852957in}}{\pgfqpoint{2.479852in}{1.854420in}}{\pgfqpoint{2.482457in}{1.857025in}}%
\pgfpathcurveto{\pgfqpoint{2.485061in}{1.859629in}}{\pgfqpoint{2.486525in}{1.863162in}}{\pgfqpoint{2.486525in}{1.866845in}}%
\pgfpathcurveto{\pgfqpoint{2.486525in}{1.870529in}}{\pgfqpoint{2.485061in}{1.874062in}}{\pgfqpoint{2.482457in}{1.876666in}}%
\pgfpathcurveto{\pgfqpoint{2.479852in}{1.879271in}}{\pgfqpoint{2.476319in}{1.880734in}}{\pgfqpoint{2.472636in}{1.880734in}}%
\pgfpathcurveto{\pgfqpoint{2.468953in}{1.880734in}}{\pgfqpoint{2.465420in}{1.879271in}}{\pgfqpoint{2.462815in}{1.876666in}}%
\pgfpathcurveto{\pgfqpoint{2.460210in}{1.874062in}}{\pgfqpoint{2.458747in}{1.870529in}}{\pgfqpoint{2.458747in}{1.866845in}}%
\pgfpathcurveto{\pgfqpoint{2.458747in}{1.863162in}}{\pgfqpoint{2.460210in}{1.859629in}}{\pgfqpoint{2.462815in}{1.857025in}}%
\pgfpathcurveto{\pgfqpoint{2.465420in}{1.854420in}}{\pgfqpoint{2.468953in}{1.852957in}}{\pgfqpoint{2.472636in}{1.852957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438153in}{1.756838in}}%
\pgfpathcurveto{\pgfqpoint{2.441836in}{1.756838in}}{\pgfqpoint{2.445369in}{1.758302in}}{\pgfqpoint{2.447974in}{1.760906in}}%
\pgfpathcurveto{\pgfqpoint{2.450578in}{1.763511in}}{\pgfqpoint{2.452042in}{1.767044in}}{\pgfqpoint{2.452042in}{1.770727in}}%
\pgfpathcurveto{\pgfqpoint{2.452042in}{1.774411in}}{\pgfqpoint{2.450578in}{1.777944in}}{\pgfqpoint{2.447974in}{1.780548in}}%
\pgfpathcurveto{\pgfqpoint{2.445369in}{1.783153in}}{\pgfqpoint{2.441836in}{1.784616in}}{\pgfqpoint{2.438153in}{1.784616in}}%
\pgfpathcurveto{\pgfqpoint{2.434470in}{1.784616in}}{\pgfqpoint{2.430937in}{1.783153in}}{\pgfqpoint{2.428332in}{1.780548in}}%
\pgfpathcurveto{\pgfqpoint{2.425728in}{1.777944in}}{\pgfqpoint{2.424264in}{1.774411in}}{\pgfqpoint{2.424264in}{1.770727in}}%
\pgfpathcurveto{\pgfqpoint{2.424264in}{1.767044in}}{\pgfqpoint{2.425728in}{1.763511in}}{\pgfqpoint{2.428332in}{1.760906in}}%
\pgfpathcurveto{\pgfqpoint{2.430937in}{1.758302in}}{\pgfqpoint{2.434470in}{1.756838in}}{\pgfqpoint{2.438153in}{1.756838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390566in}{1.888467in}}%
\pgfpathcurveto{\pgfqpoint{2.394250in}{1.888467in}}{\pgfqpoint{2.397783in}{1.889930in}}{\pgfqpoint{2.400387in}{1.892535in}}%
\pgfpathcurveto{\pgfqpoint{2.402992in}{1.895139in}}{\pgfqpoint{2.404455in}{1.898672in}}{\pgfqpoint{2.404455in}{1.902356in}}%
\pgfpathcurveto{\pgfqpoint{2.404455in}{1.906039in}}{\pgfqpoint{2.402992in}{1.909572in}}{\pgfqpoint{2.400387in}{1.912177in}}%
\pgfpathcurveto{\pgfqpoint{2.397783in}{1.914781in}}{\pgfqpoint{2.394250in}{1.916245in}}{\pgfqpoint{2.390566in}{1.916245in}}%
\pgfpathcurveto{\pgfqpoint{2.386883in}{1.916245in}}{\pgfqpoint{2.383350in}{1.914781in}}{\pgfqpoint{2.380745in}{1.912177in}}%
\pgfpathcurveto{\pgfqpoint{2.378141in}{1.909572in}}{\pgfqpoint{2.376677in}{1.906039in}}{\pgfqpoint{2.376677in}{1.902356in}}%
\pgfpathcurveto{\pgfqpoint{2.376677in}{1.898672in}}{\pgfqpoint{2.378141in}{1.895139in}}{\pgfqpoint{2.380745in}{1.892535in}}%
\pgfpathcurveto{\pgfqpoint{2.383350in}{1.889930in}}{\pgfqpoint{2.386883in}{1.888467in}}{\pgfqpoint{2.390566in}{1.888467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274498in}{1.575771in}}%
\pgfpathcurveto{\pgfqpoint{2.278182in}{1.575771in}}{\pgfqpoint{2.281715in}{1.577234in}}{\pgfqpoint{2.284319in}{1.579838in}}%
\pgfpathcurveto{\pgfqpoint{2.286924in}{1.582443in}}{\pgfqpoint{2.288387in}{1.585976in}}{\pgfqpoint{2.288387in}{1.589659in}}%
\pgfpathcurveto{\pgfqpoint{2.288387in}{1.593343in}}{\pgfqpoint{2.286924in}{1.596876in}}{\pgfqpoint{2.284319in}{1.599480in}}%
\pgfpathcurveto{\pgfqpoint{2.281715in}{1.602085in}}{\pgfqpoint{2.278182in}{1.603548in}}{\pgfqpoint{2.274498in}{1.603548in}}%
\pgfpathcurveto{\pgfqpoint{2.270815in}{1.603548in}}{\pgfqpoint{2.267282in}{1.602085in}}{\pgfqpoint{2.264677in}{1.599480in}}%
\pgfpathcurveto{\pgfqpoint{2.262073in}{1.596876in}}{\pgfqpoint{2.260609in}{1.593343in}}{\pgfqpoint{2.260609in}{1.589659in}}%
\pgfpathcurveto{\pgfqpoint{2.260609in}{1.585976in}}{\pgfqpoint{2.262073in}{1.582443in}}{\pgfqpoint{2.264677in}{1.579838in}}%
\pgfpathcurveto{\pgfqpoint{2.267282in}{1.577234in}}{\pgfqpoint{2.270815in}{1.575771in}}{\pgfqpoint{2.274498in}{1.575771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528941in}{1.672731in}}%
\pgfpathcurveto{\pgfqpoint{2.532625in}{1.672731in}}{\pgfqpoint{2.536158in}{1.674194in}}{\pgfqpoint{2.538762in}{1.676799in}}%
\pgfpathcurveto{\pgfqpoint{2.541367in}{1.679403in}}{\pgfqpoint{2.542830in}{1.682936in}}{\pgfqpoint{2.542830in}{1.686619in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.690303in}}{\pgfqpoint{2.541367in}{1.693836in}}{\pgfqpoint{2.538762in}{1.696440in}}%
\pgfpathcurveto{\pgfqpoint{2.536158in}{1.699045in}}{\pgfqpoint{2.532625in}{1.700508in}}{\pgfqpoint{2.528941in}{1.700508in}}%
\pgfpathcurveto{\pgfqpoint{2.525258in}{1.700508in}}{\pgfqpoint{2.521725in}{1.699045in}}{\pgfqpoint{2.519120in}{1.696440in}}%
\pgfpathcurveto{\pgfqpoint{2.516516in}{1.693836in}}{\pgfqpoint{2.515052in}{1.690303in}}{\pgfqpoint{2.515052in}{1.686619in}}%
\pgfpathcurveto{\pgfqpoint{2.515052in}{1.682936in}}{\pgfqpoint{2.516516in}{1.679403in}}{\pgfqpoint{2.519120in}{1.676799in}}%
\pgfpathcurveto{\pgfqpoint{2.521725in}{1.674194in}}{\pgfqpoint{2.525258in}{1.672731in}}{\pgfqpoint{2.528941in}{1.672731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470738in}{1.571222in}}%
\pgfpathcurveto{\pgfqpoint{2.474421in}{1.571222in}}{\pgfqpoint{2.477954in}{1.572686in}}{\pgfqpoint{2.480559in}{1.575290in}}%
\pgfpathcurveto{\pgfqpoint{2.483163in}{1.577895in}}{\pgfqpoint{2.484627in}{1.581428in}}{\pgfqpoint{2.484627in}{1.585111in}}%
\pgfpathcurveto{\pgfqpoint{2.484627in}{1.588795in}}{\pgfqpoint{2.483163in}{1.592328in}}{\pgfqpoint{2.480559in}{1.594932in}}%
\pgfpathcurveto{\pgfqpoint{2.477954in}{1.597537in}}{\pgfqpoint{2.474421in}{1.599000in}}{\pgfqpoint{2.470738in}{1.599000in}}%
\pgfpathcurveto{\pgfqpoint{2.467054in}{1.599000in}}{\pgfqpoint{2.463521in}{1.597537in}}{\pgfqpoint{2.460917in}{1.594932in}}%
\pgfpathcurveto{\pgfqpoint{2.458312in}{1.592328in}}{\pgfqpoint{2.456849in}{1.588795in}}{\pgfqpoint{2.456849in}{1.585111in}}%
\pgfpathcurveto{\pgfqpoint{2.456849in}{1.581428in}}{\pgfqpoint{2.458312in}{1.577895in}}{\pgfqpoint{2.460917in}{1.575290in}}%
\pgfpathcurveto{\pgfqpoint{2.463521in}{1.572686in}}{\pgfqpoint{2.467054in}{1.571222in}}{\pgfqpoint{2.470738in}{1.571222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561081in}{1.684911in}}%
\pgfpathcurveto{\pgfqpoint{2.564765in}{1.684911in}}{\pgfqpoint{2.568298in}{1.686375in}}{\pgfqpoint{2.570902in}{1.688979in}}%
\pgfpathcurveto{\pgfqpoint{2.573507in}{1.691584in}}{\pgfqpoint{2.574970in}{1.695117in}}{\pgfqpoint{2.574970in}{1.698800in}}%
\pgfpathcurveto{\pgfqpoint{2.574970in}{1.702483in}}{\pgfqpoint{2.573507in}{1.706016in}}{\pgfqpoint{2.570902in}{1.708621in}}%
\pgfpathcurveto{\pgfqpoint{2.568298in}{1.711226in}}{\pgfqpoint{2.564765in}{1.712689in}}{\pgfqpoint{2.561081in}{1.712689in}}%
\pgfpathcurveto{\pgfqpoint{2.557398in}{1.712689in}}{\pgfqpoint{2.553865in}{1.711226in}}{\pgfqpoint{2.551261in}{1.708621in}}%
\pgfpathcurveto{\pgfqpoint{2.548656in}{1.706016in}}{\pgfqpoint{2.547193in}{1.702483in}}{\pgfqpoint{2.547193in}{1.698800in}}%
\pgfpathcurveto{\pgfqpoint{2.547193in}{1.695117in}}{\pgfqpoint{2.548656in}{1.691584in}}{\pgfqpoint{2.551261in}{1.688979in}}%
\pgfpathcurveto{\pgfqpoint{2.553865in}{1.686375in}}{\pgfqpoint{2.557398in}{1.684911in}}{\pgfqpoint{2.561081in}{1.684911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590558in}{1.663461in}}%
\pgfpathcurveto{\pgfqpoint{2.594241in}{1.663461in}}{\pgfqpoint{2.597774in}{1.664924in}}{\pgfqpoint{2.600378in}{1.667529in}}%
\pgfpathcurveto{\pgfqpoint{2.602983in}{1.670133in}}{\pgfqpoint{2.604446in}{1.673666in}}{\pgfqpoint{2.604446in}{1.677350in}}%
\pgfpathcurveto{\pgfqpoint{2.604446in}{1.681033in}}{\pgfqpoint{2.602983in}{1.684566in}}{\pgfqpoint{2.600378in}{1.687171in}}%
\pgfpathcurveto{\pgfqpoint{2.597774in}{1.689775in}}{\pgfqpoint{2.594241in}{1.691239in}}{\pgfqpoint{2.590558in}{1.691239in}}%
\pgfpathcurveto{\pgfqpoint{2.586874in}{1.691239in}}{\pgfqpoint{2.583341in}{1.689775in}}{\pgfqpoint{2.580737in}{1.687171in}}%
\pgfpathcurveto{\pgfqpoint{2.578132in}{1.684566in}}{\pgfqpoint{2.576669in}{1.681033in}}{\pgfqpoint{2.576669in}{1.677350in}}%
\pgfpathcurveto{\pgfqpoint{2.576669in}{1.673666in}}{\pgfqpoint{2.578132in}{1.670133in}}{\pgfqpoint{2.580737in}{1.667529in}}%
\pgfpathcurveto{\pgfqpoint{2.583341in}{1.664924in}}{\pgfqpoint{2.586874in}{1.663461in}}{\pgfqpoint{2.590558in}{1.663461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437231in}{1.600377in}}%
\pgfpathcurveto{\pgfqpoint{2.440914in}{1.600377in}}{\pgfqpoint{2.444447in}{1.601840in}}{\pgfqpoint{2.447052in}{1.604445in}}%
\pgfpathcurveto{\pgfqpoint{2.449656in}{1.607049in}}{\pgfqpoint{2.451120in}{1.610582in}}{\pgfqpoint{2.451120in}{1.614265in}}%
\pgfpathcurveto{\pgfqpoint{2.451120in}{1.617949in}}{\pgfqpoint{2.449656in}{1.621482in}}{\pgfqpoint{2.447052in}{1.624086in}}%
\pgfpathcurveto{\pgfqpoint{2.444447in}{1.626691in}}{\pgfqpoint{2.440914in}{1.628154in}}{\pgfqpoint{2.437231in}{1.628154in}}%
\pgfpathcurveto{\pgfqpoint{2.433547in}{1.628154in}}{\pgfqpoint{2.430014in}{1.626691in}}{\pgfqpoint{2.427410in}{1.624086in}}%
\pgfpathcurveto{\pgfqpoint{2.424805in}{1.621482in}}{\pgfqpoint{2.423342in}{1.617949in}}{\pgfqpoint{2.423342in}{1.614265in}}%
\pgfpathcurveto{\pgfqpoint{2.423342in}{1.610582in}}{\pgfqpoint{2.424805in}{1.607049in}}{\pgfqpoint{2.427410in}{1.604445in}}%
\pgfpathcurveto{\pgfqpoint{2.430014in}{1.601840in}}{\pgfqpoint{2.433547in}{1.600377in}}{\pgfqpoint{2.437231in}{1.600377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521378in}{1.631282in}}%
\pgfpathcurveto{\pgfqpoint{2.525062in}{1.631282in}}{\pgfqpoint{2.528595in}{1.632746in}}{\pgfqpoint{2.531199in}{1.635350in}}%
\pgfpathcurveto{\pgfqpoint{2.533804in}{1.637955in}}{\pgfqpoint{2.535267in}{1.641488in}}{\pgfqpoint{2.535267in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{2.535267in}{1.648855in}}{\pgfqpoint{2.533804in}{1.652388in}}{\pgfqpoint{2.531199in}{1.654992in}}%
\pgfpathcurveto{\pgfqpoint{2.528595in}{1.657597in}}{\pgfqpoint{2.525062in}{1.659060in}}{\pgfqpoint{2.521378in}{1.659060in}}%
\pgfpathcurveto{\pgfqpoint{2.517695in}{1.659060in}}{\pgfqpoint{2.514162in}{1.657597in}}{\pgfqpoint{2.511558in}{1.654992in}}%
\pgfpathcurveto{\pgfqpoint{2.508953in}{1.652388in}}{\pgfqpoint{2.507490in}{1.648855in}}{\pgfqpoint{2.507490in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{2.507490in}{1.641488in}}{\pgfqpoint{2.508953in}{1.637955in}}{\pgfqpoint{2.511558in}{1.635350in}}%
\pgfpathcurveto{\pgfqpoint{2.514162in}{1.632746in}}{\pgfqpoint{2.517695in}{1.631282in}}{\pgfqpoint{2.521378in}{1.631282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272591in}{1.663160in}}%
\pgfpathcurveto{\pgfqpoint{2.276275in}{1.663160in}}{\pgfqpoint{2.279808in}{1.664623in}}{\pgfqpoint{2.282412in}{1.667228in}}%
\pgfpathcurveto{\pgfqpoint{2.285017in}{1.669832in}}{\pgfqpoint{2.286480in}{1.673365in}}{\pgfqpoint{2.286480in}{1.677049in}}%
\pgfpathcurveto{\pgfqpoint{2.286480in}{1.680732in}}{\pgfqpoint{2.285017in}{1.684265in}}{\pgfqpoint{2.282412in}{1.686870in}}%
\pgfpathcurveto{\pgfqpoint{2.279808in}{1.689474in}}{\pgfqpoint{2.276275in}{1.690937in}}{\pgfqpoint{2.272591in}{1.690937in}}%
\pgfpathcurveto{\pgfqpoint{2.268908in}{1.690937in}}{\pgfqpoint{2.265375in}{1.689474in}}{\pgfqpoint{2.262770in}{1.686870in}}%
\pgfpathcurveto{\pgfqpoint{2.260166in}{1.684265in}}{\pgfqpoint{2.258702in}{1.680732in}}{\pgfqpoint{2.258702in}{1.677049in}}%
\pgfpathcurveto{\pgfqpoint{2.258702in}{1.673365in}}{\pgfqpoint{2.260166in}{1.669832in}}{\pgfqpoint{2.262770in}{1.667228in}}%
\pgfpathcurveto{\pgfqpoint{2.265375in}{1.664623in}}{\pgfqpoint{2.268908in}{1.663160in}}{\pgfqpoint{2.272591in}{1.663160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415860in}{1.604789in}}%
\pgfpathcurveto{\pgfqpoint{2.419543in}{1.604789in}}{\pgfqpoint{2.423076in}{1.606253in}}{\pgfqpoint{2.425681in}{1.608857in}}%
\pgfpathcurveto{\pgfqpoint{2.428285in}{1.611462in}}{\pgfqpoint{2.429749in}{1.614995in}}{\pgfqpoint{2.429749in}{1.618678in}}%
\pgfpathcurveto{\pgfqpoint{2.429749in}{1.622362in}}{\pgfqpoint{2.428285in}{1.625895in}}{\pgfqpoint{2.425681in}{1.628499in}}%
\pgfpathcurveto{\pgfqpoint{2.423076in}{1.631104in}}{\pgfqpoint{2.419543in}{1.632567in}}{\pgfqpoint{2.415860in}{1.632567in}}%
\pgfpathcurveto{\pgfqpoint{2.412177in}{1.632567in}}{\pgfqpoint{2.408644in}{1.631104in}}{\pgfqpoint{2.406039in}{1.628499in}}%
\pgfpathcurveto{\pgfqpoint{2.403434in}{1.625895in}}{\pgfqpoint{2.401971in}{1.622362in}}{\pgfqpoint{2.401971in}{1.618678in}}%
\pgfpathcurveto{\pgfqpoint{2.401971in}{1.614995in}}{\pgfqpoint{2.403434in}{1.611462in}}{\pgfqpoint{2.406039in}{1.608857in}}%
\pgfpathcurveto{\pgfqpoint{2.408644in}{1.606253in}}{\pgfqpoint{2.412177in}{1.604789in}}{\pgfqpoint{2.415860in}{1.604789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465316in}{1.753670in}}%
\pgfpathcurveto{\pgfqpoint{2.469000in}{1.753670in}}{\pgfqpoint{2.472533in}{1.755133in}}{\pgfqpoint{2.475137in}{1.757737in}}%
\pgfpathcurveto{\pgfqpoint{2.477742in}{1.760342in}}{\pgfqpoint{2.479205in}{1.763875in}}{\pgfqpoint{2.479205in}{1.767558in}}%
\pgfpathcurveto{\pgfqpoint{2.479205in}{1.771242in}}{\pgfqpoint{2.477742in}{1.774775in}}{\pgfqpoint{2.475137in}{1.777379in}}%
\pgfpathcurveto{\pgfqpoint{2.472533in}{1.779984in}}{\pgfqpoint{2.469000in}{1.781447in}}{\pgfqpoint{2.465316in}{1.781447in}}%
\pgfpathcurveto{\pgfqpoint{2.461633in}{1.781447in}}{\pgfqpoint{2.458100in}{1.779984in}}{\pgfqpoint{2.455495in}{1.777379in}}%
\pgfpathcurveto{\pgfqpoint{2.452891in}{1.774775in}}{\pgfqpoint{2.451427in}{1.771242in}}{\pgfqpoint{2.451427in}{1.767558in}}%
\pgfpathcurveto{\pgfqpoint{2.451427in}{1.763875in}}{\pgfqpoint{2.452891in}{1.760342in}}{\pgfqpoint{2.455495in}{1.757737in}}%
\pgfpathcurveto{\pgfqpoint{2.458100in}{1.755133in}}{\pgfqpoint{2.461633in}{1.753670in}}{\pgfqpoint{2.465316in}{1.753670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456643in}{1.619722in}}%
\pgfpathcurveto{\pgfqpoint{2.460326in}{1.619722in}}{\pgfqpoint{2.463859in}{1.621186in}}{\pgfqpoint{2.466464in}{1.623790in}}%
\pgfpathcurveto{\pgfqpoint{2.469068in}{1.626395in}}{\pgfqpoint{2.470531in}{1.629928in}}{\pgfqpoint{2.470531in}{1.633611in}}%
\pgfpathcurveto{\pgfqpoint{2.470531in}{1.637295in}}{\pgfqpoint{2.469068in}{1.640828in}}{\pgfqpoint{2.466464in}{1.643432in}}%
\pgfpathcurveto{\pgfqpoint{2.463859in}{1.646037in}}{\pgfqpoint{2.460326in}{1.647500in}}{\pgfqpoint{2.456643in}{1.647500in}}%
\pgfpathcurveto{\pgfqpoint{2.452959in}{1.647500in}}{\pgfqpoint{2.449426in}{1.646037in}}{\pgfqpoint{2.446822in}{1.643432in}}%
\pgfpathcurveto{\pgfqpoint{2.444217in}{1.640828in}}{\pgfqpoint{2.442754in}{1.637295in}}{\pgfqpoint{2.442754in}{1.633611in}}%
\pgfpathcurveto{\pgfqpoint{2.442754in}{1.629928in}}{\pgfqpoint{2.444217in}{1.626395in}}{\pgfqpoint{2.446822in}{1.623790in}}%
\pgfpathcurveto{\pgfqpoint{2.449426in}{1.621186in}}{\pgfqpoint{2.452959in}{1.619722in}}{\pgfqpoint{2.456643in}{1.619722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575549in}{1.702636in}}%
\pgfpathcurveto{\pgfqpoint{2.579233in}{1.702636in}}{\pgfqpoint{2.582766in}{1.704099in}}{\pgfqpoint{2.585370in}{1.706704in}}%
\pgfpathcurveto{\pgfqpoint{2.587975in}{1.709309in}}{\pgfqpoint{2.589438in}{1.712842in}}{\pgfqpoint{2.589438in}{1.716525in}}%
\pgfpathcurveto{\pgfqpoint{2.589438in}{1.720208in}}{\pgfqpoint{2.587975in}{1.723741in}}{\pgfqpoint{2.585370in}{1.726346in}}%
\pgfpathcurveto{\pgfqpoint{2.582766in}{1.728950in}}{\pgfqpoint{2.579233in}{1.730414in}}{\pgfqpoint{2.575549in}{1.730414in}}%
\pgfpathcurveto{\pgfqpoint{2.571866in}{1.730414in}}{\pgfqpoint{2.568333in}{1.728950in}}{\pgfqpoint{2.565729in}{1.726346in}}%
\pgfpathcurveto{\pgfqpoint{2.563124in}{1.723741in}}{\pgfqpoint{2.561661in}{1.720208in}}{\pgfqpoint{2.561661in}{1.716525in}}%
\pgfpathcurveto{\pgfqpoint{2.561661in}{1.712842in}}{\pgfqpoint{2.563124in}{1.709309in}}{\pgfqpoint{2.565729in}{1.706704in}}%
\pgfpathcurveto{\pgfqpoint{2.568333in}{1.704099in}}{\pgfqpoint{2.571866in}{1.702636in}}{\pgfqpoint{2.575549in}{1.702636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332239in}{1.617529in}}%
\pgfpathcurveto{\pgfqpoint{2.335922in}{1.617529in}}{\pgfqpoint{2.339455in}{1.618993in}}{\pgfqpoint{2.342060in}{1.621597in}}%
\pgfpathcurveto{\pgfqpoint{2.344665in}{1.624202in}}{\pgfqpoint{2.346128in}{1.627735in}}{\pgfqpoint{2.346128in}{1.631418in}}%
\pgfpathcurveto{\pgfqpoint{2.346128in}{1.635102in}}{\pgfqpoint{2.344665in}{1.638635in}}{\pgfqpoint{2.342060in}{1.641239in}}%
\pgfpathcurveto{\pgfqpoint{2.339455in}{1.643844in}}{\pgfqpoint{2.335922in}{1.645307in}}{\pgfqpoint{2.332239in}{1.645307in}}%
\pgfpathcurveto{\pgfqpoint{2.328556in}{1.645307in}}{\pgfqpoint{2.325023in}{1.643844in}}{\pgfqpoint{2.322418in}{1.641239in}}%
\pgfpathcurveto{\pgfqpoint{2.319814in}{1.638635in}}{\pgfqpoint{2.318350in}{1.635102in}}{\pgfqpoint{2.318350in}{1.631418in}}%
\pgfpathcurveto{\pgfqpoint{2.318350in}{1.627735in}}{\pgfqpoint{2.319814in}{1.624202in}}{\pgfqpoint{2.322418in}{1.621597in}}%
\pgfpathcurveto{\pgfqpoint{2.325023in}{1.618993in}}{\pgfqpoint{2.328556in}{1.617529in}}{\pgfqpoint{2.332239in}{1.617529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369961in}{1.619826in}}%
\pgfpathcurveto{\pgfqpoint{2.373644in}{1.619826in}}{\pgfqpoint{2.377177in}{1.621289in}}{\pgfqpoint{2.379782in}{1.623894in}}%
\pgfpathcurveto{\pgfqpoint{2.382387in}{1.626498in}}{\pgfqpoint{2.383850in}{1.630031in}}{\pgfqpoint{2.383850in}{1.633715in}}%
\pgfpathcurveto{\pgfqpoint{2.383850in}{1.637398in}}{\pgfqpoint{2.382387in}{1.640931in}}{\pgfqpoint{2.379782in}{1.643536in}}%
\pgfpathcurveto{\pgfqpoint{2.377177in}{1.646140in}}{\pgfqpoint{2.373644in}{1.647604in}}{\pgfqpoint{2.369961in}{1.647604in}}%
\pgfpathcurveto{\pgfqpoint{2.366278in}{1.647604in}}{\pgfqpoint{2.362745in}{1.646140in}}{\pgfqpoint{2.360140in}{1.643536in}}%
\pgfpathcurveto{\pgfqpoint{2.357536in}{1.640931in}}{\pgfqpoint{2.356072in}{1.637398in}}{\pgfqpoint{2.356072in}{1.633715in}}%
\pgfpathcurveto{\pgfqpoint{2.356072in}{1.630031in}}{\pgfqpoint{2.357536in}{1.626498in}}{\pgfqpoint{2.360140in}{1.623894in}}%
\pgfpathcurveto{\pgfqpoint{2.362745in}{1.621289in}}{\pgfqpoint{2.366278in}{1.619826in}}{\pgfqpoint{2.369961in}{1.619826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376790in}{1.845672in}}%
\pgfpathcurveto{\pgfqpoint{2.380473in}{1.845672in}}{\pgfqpoint{2.384006in}{1.847135in}}{\pgfqpoint{2.386611in}{1.849740in}}%
\pgfpathcurveto{\pgfqpoint{2.389215in}{1.852344in}}{\pgfqpoint{2.390679in}{1.855877in}}{\pgfqpoint{2.390679in}{1.859561in}}%
\pgfpathcurveto{\pgfqpoint{2.390679in}{1.863244in}}{\pgfqpoint{2.389215in}{1.866777in}}{\pgfqpoint{2.386611in}{1.869381in}}%
\pgfpathcurveto{\pgfqpoint{2.384006in}{1.871986in}}{\pgfqpoint{2.380473in}{1.873449in}}{\pgfqpoint{2.376790in}{1.873449in}}%
\pgfpathcurveto{\pgfqpoint{2.373107in}{1.873449in}}{\pgfqpoint{2.369574in}{1.871986in}}{\pgfqpoint{2.366969in}{1.869381in}}%
\pgfpathcurveto{\pgfqpoint{2.364364in}{1.866777in}}{\pgfqpoint{2.362901in}{1.863244in}}{\pgfqpoint{2.362901in}{1.859561in}}%
\pgfpathcurveto{\pgfqpoint{2.362901in}{1.855877in}}{\pgfqpoint{2.364364in}{1.852344in}}{\pgfqpoint{2.366969in}{1.849740in}}%
\pgfpathcurveto{\pgfqpoint{2.369574in}{1.847135in}}{\pgfqpoint{2.373107in}{1.845672in}}{\pgfqpoint{2.376790in}{1.845672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407106in}{1.618955in}}%
\pgfpathcurveto{\pgfqpoint{2.410790in}{1.618955in}}{\pgfqpoint{2.414323in}{1.620418in}}{\pgfqpoint{2.416927in}{1.623023in}}%
\pgfpathcurveto{\pgfqpoint{2.419532in}{1.625627in}}{\pgfqpoint{2.420995in}{1.629160in}}{\pgfqpoint{2.420995in}{1.632844in}}%
\pgfpathcurveto{\pgfqpoint{2.420995in}{1.636527in}}{\pgfqpoint{2.419532in}{1.640060in}}{\pgfqpoint{2.416927in}{1.642665in}}%
\pgfpathcurveto{\pgfqpoint{2.414323in}{1.645269in}}{\pgfqpoint{2.410790in}{1.646733in}}{\pgfqpoint{2.407106in}{1.646733in}}%
\pgfpathcurveto{\pgfqpoint{2.403423in}{1.646733in}}{\pgfqpoint{2.399890in}{1.645269in}}{\pgfqpoint{2.397286in}{1.642665in}}%
\pgfpathcurveto{\pgfqpoint{2.394681in}{1.640060in}}{\pgfqpoint{2.393218in}{1.636527in}}{\pgfqpoint{2.393218in}{1.632844in}}%
\pgfpathcurveto{\pgfqpoint{2.393218in}{1.629160in}}{\pgfqpoint{2.394681in}{1.625627in}}{\pgfqpoint{2.397286in}{1.623023in}}%
\pgfpathcurveto{\pgfqpoint{2.399890in}{1.620418in}}{\pgfqpoint{2.403423in}{1.618955in}}{\pgfqpoint{2.407106in}{1.618955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548627in}{1.800709in}}%
\pgfpathcurveto{\pgfqpoint{2.552310in}{1.800709in}}{\pgfqpoint{2.555843in}{1.802172in}}{\pgfqpoint{2.558448in}{1.804777in}}%
\pgfpathcurveto{\pgfqpoint{2.561052in}{1.807381in}}{\pgfqpoint{2.562516in}{1.810914in}}{\pgfqpoint{2.562516in}{1.814597in}}%
\pgfpathcurveto{\pgfqpoint{2.562516in}{1.818281in}}{\pgfqpoint{2.561052in}{1.821814in}}{\pgfqpoint{2.558448in}{1.824418in}}%
\pgfpathcurveto{\pgfqpoint{2.555843in}{1.827023in}}{\pgfqpoint{2.552310in}{1.828486in}}{\pgfqpoint{2.548627in}{1.828486in}}%
\pgfpathcurveto{\pgfqpoint{2.544944in}{1.828486in}}{\pgfqpoint{2.541411in}{1.827023in}}{\pgfqpoint{2.538806in}{1.824418in}}%
\pgfpathcurveto{\pgfqpoint{2.536202in}{1.821814in}}{\pgfqpoint{2.534738in}{1.818281in}}{\pgfqpoint{2.534738in}{1.814597in}}%
\pgfpathcurveto{\pgfqpoint{2.534738in}{1.810914in}}{\pgfqpoint{2.536202in}{1.807381in}}{\pgfqpoint{2.538806in}{1.804777in}}%
\pgfpathcurveto{\pgfqpoint{2.541411in}{1.802172in}}{\pgfqpoint{2.544944in}{1.800709in}}{\pgfqpoint{2.548627in}{1.800709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398751in}{1.587420in}}%
\pgfpathcurveto{\pgfqpoint{2.402435in}{1.587420in}}{\pgfqpoint{2.405968in}{1.588883in}}{\pgfqpoint{2.408572in}{1.591488in}}%
\pgfpathcurveto{\pgfqpoint{2.411177in}{1.594092in}}{\pgfqpoint{2.412640in}{1.597625in}}{\pgfqpoint{2.412640in}{1.601309in}}%
\pgfpathcurveto{\pgfqpoint{2.412640in}{1.604992in}}{\pgfqpoint{2.411177in}{1.608525in}}{\pgfqpoint{2.408572in}{1.611130in}}%
\pgfpathcurveto{\pgfqpoint{2.405968in}{1.613734in}}{\pgfqpoint{2.402435in}{1.615198in}}{\pgfqpoint{2.398751in}{1.615198in}}%
\pgfpathcurveto{\pgfqpoint{2.395068in}{1.615198in}}{\pgfqpoint{2.391535in}{1.613734in}}{\pgfqpoint{2.388930in}{1.611130in}}%
\pgfpathcurveto{\pgfqpoint{2.386326in}{1.608525in}}{\pgfqpoint{2.384862in}{1.604992in}}{\pgfqpoint{2.384862in}{1.601309in}}%
\pgfpathcurveto{\pgfqpoint{2.384862in}{1.597625in}}{\pgfqpoint{2.386326in}{1.594092in}}{\pgfqpoint{2.388930in}{1.591488in}}%
\pgfpathcurveto{\pgfqpoint{2.391535in}{1.588883in}}{\pgfqpoint{2.395068in}{1.587420in}}{\pgfqpoint{2.398751in}{1.587420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472176in}{1.740130in}}%
\pgfpathcurveto{\pgfqpoint{2.475859in}{1.740130in}}{\pgfqpoint{2.479392in}{1.741594in}}{\pgfqpoint{2.481997in}{1.744198in}}%
\pgfpathcurveto{\pgfqpoint{2.484601in}{1.746803in}}{\pgfqpoint{2.486065in}{1.750336in}}{\pgfqpoint{2.486065in}{1.754019in}}%
\pgfpathcurveto{\pgfqpoint{2.486065in}{1.757703in}}{\pgfqpoint{2.484601in}{1.761236in}}{\pgfqpoint{2.481997in}{1.763840in}}%
\pgfpathcurveto{\pgfqpoint{2.479392in}{1.766445in}}{\pgfqpoint{2.475859in}{1.767908in}}{\pgfqpoint{2.472176in}{1.767908in}}%
\pgfpathcurveto{\pgfqpoint{2.468492in}{1.767908in}}{\pgfqpoint{2.464959in}{1.766445in}}{\pgfqpoint{2.462355in}{1.763840in}}%
\pgfpathcurveto{\pgfqpoint{2.459750in}{1.761236in}}{\pgfqpoint{2.458287in}{1.757703in}}{\pgfqpoint{2.458287in}{1.754019in}}%
\pgfpathcurveto{\pgfqpoint{2.458287in}{1.750336in}}{\pgfqpoint{2.459750in}{1.746803in}}{\pgfqpoint{2.462355in}{1.744198in}}%
\pgfpathcurveto{\pgfqpoint{2.464959in}{1.741594in}}{\pgfqpoint{2.468492in}{1.740130in}}{\pgfqpoint{2.472176in}{1.740130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469001in}{1.823357in}}%
\pgfpathcurveto{\pgfqpoint{2.472684in}{1.823357in}}{\pgfqpoint{2.476217in}{1.824820in}}{\pgfqpoint{2.478822in}{1.827425in}}%
\pgfpathcurveto{\pgfqpoint{2.481426in}{1.830029in}}{\pgfqpoint{2.482890in}{1.833562in}}{\pgfqpoint{2.482890in}{1.837246in}}%
\pgfpathcurveto{\pgfqpoint{2.482890in}{1.840929in}}{\pgfqpoint{2.481426in}{1.844462in}}{\pgfqpoint{2.478822in}{1.847067in}}%
\pgfpathcurveto{\pgfqpoint{2.476217in}{1.849671in}}{\pgfqpoint{2.472684in}{1.851134in}}{\pgfqpoint{2.469001in}{1.851134in}}%
\pgfpathcurveto{\pgfqpoint{2.465317in}{1.851134in}}{\pgfqpoint{2.461784in}{1.849671in}}{\pgfqpoint{2.459180in}{1.847067in}}%
\pgfpathcurveto{\pgfqpoint{2.456575in}{1.844462in}}{\pgfqpoint{2.455112in}{1.840929in}}{\pgfqpoint{2.455112in}{1.837246in}}%
\pgfpathcurveto{\pgfqpoint{2.455112in}{1.833562in}}{\pgfqpoint{2.456575in}{1.830029in}}{\pgfqpoint{2.459180in}{1.827425in}}%
\pgfpathcurveto{\pgfqpoint{2.461784in}{1.824820in}}{\pgfqpoint{2.465317in}{1.823357in}}{\pgfqpoint{2.469001in}{1.823357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486901in}{1.775263in}}%
\pgfpathcurveto{\pgfqpoint{2.490584in}{1.775263in}}{\pgfqpoint{2.494117in}{1.776726in}}{\pgfqpoint{2.496722in}{1.779331in}}%
\pgfpathcurveto{\pgfqpoint{2.499326in}{1.781935in}}{\pgfqpoint{2.500790in}{1.785468in}}{\pgfqpoint{2.500790in}{1.789152in}}%
\pgfpathcurveto{\pgfqpoint{2.500790in}{1.792835in}}{\pgfqpoint{2.499326in}{1.796368in}}{\pgfqpoint{2.496722in}{1.798973in}}%
\pgfpathcurveto{\pgfqpoint{2.494117in}{1.801577in}}{\pgfqpoint{2.490584in}{1.803041in}}{\pgfqpoint{2.486901in}{1.803041in}}%
\pgfpathcurveto{\pgfqpoint{2.483218in}{1.803041in}}{\pgfqpoint{2.479685in}{1.801577in}}{\pgfqpoint{2.477080in}{1.798973in}}%
\pgfpathcurveto{\pgfqpoint{2.474476in}{1.796368in}}{\pgfqpoint{2.473012in}{1.792835in}}{\pgfqpoint{2.473012in}{1.789152in}}%
\pgfpathcurveto{\pgfqpoint{2.473012in}{1.785468in}}{\pgfqpoint{2.474476in}{1.781935in}}{\pgfqpoint{2.477080in}{1.779331in}}%
\pgfpathcurveto{\pgfqpoint{2.479685in}{1.776726in}}{\pgfqpoint{2.483218in}{1.775263in}}{\pgfqpoint{2.486901in}{1.775263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361938in}{1.614039in}}%
\pgfpathcurveto{\pgfqpoint{2.365622in}{1.614039in}}{\pgfqpoint{2.369155in}{1.615502in}}{\pgfqpoint{2.371759in}{1.618107in}}%
\pgfpathcurveto{\pgfqpoint{2.374364in}{1.620711in}}{\pgfqpoint{2.375827in}{1.624244in}}{\pgfqpoint{2.375827in}{1.627928in}}%
\pgfpathcurveto{\pgfqpoint{2.375827in}{1.631611in}}{\pgfqpoint{2.374364in}{1.635144in}}{\pgfqpoint{2.371759in}{1.637749in}}%
\pgfpathcurveto{\pgfqpoint{2.369155in}{1.640353in}}{\pgfqpoint{2.365622in}{1.641817in}}{\pgfqpoint{2.361938in}{1.641817in}}%
\pgfpathcurveto{\pgfqpoint{2.358255in}{1.641817in}}{\pgfqpoint{2.354722in}{1.640353in}}{\pgfqpoint{2.352118in}{1.637749in}}%
\pgfpathcurveto{\pgfqpoint{2.349513in}{1.635144in}}{\pgfqpoint{2.348050in}{1.631611in}}{\pgfqpoint{2.348050in}{1.627928in}}%
\pgfpathcurveto{\pgfqpoint{2.348050in}{1.624244in}}{\pgfqpoint{2.349513in}{1.620711in}}{\pgfqpoint{2.352118in}{1.618107in}}%
\pgfpathcurveto{\pgfqpoint{2.354722in}{1.615502in}}{\pgfqpoint{2.358255in}{1.614039in}}{\pgfqpoint{2.361938in}{1.614039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416095in}{1.693169in}}%
\pgfpathcurveto{\pgfqpoint{2.419778in}{1.693169in}}{\pgfqpoint{2.423311in}{1.694632in}}{\pgfqpoint{2.425916in}{1.697237in}}%
\pgfpathcurveto{\pgfqpoint{2.428520in}{1.699841in}}{\pgfqpoint{2.429984in}{1.703374in}}{\pgfqpoint{2.429984in}{1.707058in}}%
\pgfpathcurveto{\pgfqpoint{2.429984in}{1.710741in}}{\pgfqpoint{2.428520in}{1.714274in}}{\pgfqpoint{2.425916in}{1.716879in}}%
\pgfpathcurveto{\pgfqpoint{2.423311in}{1.719483in}}{\pgfqpoint{2.419778in}{1.720947in}}{\pgfqpoint{2.416095in}{1.720947in}}%
\pgfpathcurveto{\pgfqpoint{2.412411in}{1.720947in}}{\pgfqpoint{2.408878in}{1.719483in}}{\pgfqpoint{2.406274in}{1.716879in}}%
\pgfpathcurveto{\pgfqpoint{2.403669in}{1.714274in}}{\pgfqpoint{2.402206in}{1.710741in}}{\pgfqpoint{2.402206in}{1.707058in}}%
\pgfpathcurveto{\pgfqpoint{2.402206in}{1.703374in}}{\pgfqpoint{2.403669in}{1.699841in}}{\pgfqpoint{2.406274in}{1.697237in}}%
\pgfpathcurveto{\pgfqpoint{2.408878in}{1.694632in}}{\pgfqpoint{2.412411in}{1.693169in}}{\pgfqpoint{2.416095in}{1.693169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443887in}{1.657429in}}%
\pgfpathcurveto{\pgfqpoint{2.447570in}{1.657429in}}{\pgfqpoint{2.451103in}{1.658893in}}{\pgfqpoint{2.453708in}{1.661497in}}%
\pgfpathcurveto{\pgfqpoint{2.456312in}{1.664102in}}{\pgfqpoint{2.457776in}{1.667635in}}{\pgfqpoint{2.457776in}{1.671318in}}%
\pgfpathcurveto{\pgfqpoint{2.457776in}{1.675002in}}{\pgfqpoint{2.456312in}{1.678535in}}{\pgfqpoint{2.453708in}{1.681139in}}%
\pgfpathcurveto{\pgfqpoint{2.451103in}{1.683744in}}{\pgfqpoint{2.447570in}{1.685207in}}{\pgfqpoint{2.443887in}{1.685207in}}%
\pgfpathcurveto{\pgfqpoint{2.440204in}{1.685207in}}{\pgfqpoint{2.436670in}{1.683744in}}{\pgfqpoint{2.434066in}{1.681139in}}%
\pgfpathcurveto{\pgfqpoint{2.431461in}{1.678535in}}{\pgfqpoint{2.429998in}{1.675002in}}{\pgfqpoint{2.429998in}{1.671318in}}%
\pgfpathcurveto{\pgfqpoint{2.429998in}{1.667635in}}{\pgfqpoint{2.431461in}{1.664102in}}{\pgfqpoint{2.434066in}{1.661497in}}%
\pgfpathcurveto{\pgfqpoint{2.436670in}{1.658893in}}{\pgfqpoint{2.440204in}{1.657429in}}{\pgfqpoint{2.443887in}{1.657429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560782in}{1.684417in}}%
\pgfpathcurveto{\pgfqpoint{2.564465in}{1.684417in}}{\pgfqpoint{2.567998in}{1.685881in}}{\pgfqpoint{2.570603in}{1.688485in}}%
\pgfpathcurveto{\pgfqpoint{2.573207in}{1.691090in}}{\pgfqpoint{2.574671in}{1.694623in}}{\pgfqpoint{2.574671in}{1.698306in}}%
\pgfpathcurveto{\pgfqpoint{2.574671in}{1.701990in}}{\pgfqpoint{2.573207in}{1.705523in}}{\pgfqpoint{2.570603in}{1.708127in}}%
\pgfpathcurveto{\pgfqpoint{2.567998in}{1.710732in}}{\pgfqpoint{2.564465in}{1.712195in}}{\pgfqpoint{2.560782in}{1.712195in}}%
\pgfpathcurveto{\pgfqpoint{2.557098in}{1.712195in}}{\pgfqpoint{2.553565in}{1.710732in}}{\pgfqpoint{2.550961in}{1.708127in}}%
\pgfpathcurveto{\pgfqpoint{2.548356in}{1.705523in}}{\pgfqpoint{2.546893in}{1.701990in}}{\pgfqpoint{2.546893in}{1.698306in}}%
\pgfpathcurveto{\pgfqpoint{2.546893in}{1.694623in}}{\pgfqpoint{2.548356in}{1.691090in}}{\pgfqpoint{2.550961in}{1.688485in}}%
\pgfpathcurveto{\pgfqpoint{2.553565in}{1.685881in}}{\pgfqpoint{2.557098in}{1.684417in}}{\pgfqpoint{2.560782in}{1.684417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464784in}{1.767604in}}%
\pgfpathcurveto{\pgfqpoint{2.468467in}{1.767604in}}{\pgfqpoint{2.472000in}{1.769067in}}{\pgfqpoint{2.474605in}{1.771672in}}%
\pgfpathcurveto{\pgfqpoint{2.477209in}{1.774276in}}{\pgfqpoint{2.478673in}{1.777809in}}{\pgfqpoint{2.478673in}{1.781492in}}%
\pgfpathcurveto{\pgfqpoint{2.478673in}{1.785176in}}{\pgfqpoint{2.477209in}{1.788709in}}{\pgfqpoint{2.474605in}{1.791313in}}%
\pgfpathcurveto{\pgfqpoint{2.472000in}{1.793918in}}{\pgfqpoint{2.468467in}{1.795381in}}{\pgfqpoint{2.464784in}{1.795381in}}%
\pgfpathcurveto{\pgfqpoint{2.461100in}{1.795381in}}{\pgfqpoint{2.457567in}{1.793918in}}{\pgfqpoint{2.454963in}{1.791313in}}%
\pgfpathcurveto{\pgfqpoint{2.452358in}{1.788709in}}{\pgfqpoint{2.450895in}{1.785176in}}{\pgfqpoint{2.450895in}{1.781492in}}%
\pgfpathcurveto{\pgfqpoint{2.450895in}{1.777809in}}{\pgfqpoint{2.452358in}{1.774276in}}{\pgfqpoint{2.454963in}{1.771672in}}%
\pgfpathcurveto{\pgfqpoint{2.457567in}{1.769067in}}{\pgfqpoint{2.461100in}{1.767604in}}{\pgfqpoint{2.464784in}{1.767604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524470in}{1.849002in}}%
\pgfpathcurveto{\pgfqpoint{2.528153in}{1.849002in}}{\pgfqpoint{2.531686in}{1.850465in}}{\pgfqpoint{2.534291in}{1.853070in}}%
\pgfpathcurveto{\pgfqpoint{2.536895in}{1.855674in}}{\pgfqpoint{2.538359in}{1.859207in}}{\pgfqpoint{2.538359in}{1.862891in}}%
\pgfpathcurveto{\pgfqpoint{2.538359in}{1.866574in}}{\pgfqpoint{2.536895in}{1.870107in}}{\pgfqpoint{2.534291in}{1.872711in}}%
\pgfpathcurveto{\pgfqpoint{2.531686in}{1.875316in}}{\pgfqpoint{2.528153in}{1.876779in}}{\pgfqpoint{2.524470in}{1.876779in}}%
\pgfpathcurveto{\pgfqpoint{2.520787in}{1.876779in}}{\pgfqpoint{2.517254in}{1.875316in}}{\pgfqpoint{2.514649in}{1.872711in}}%
\pgfpathcurveto{\pgfqpoint{2.512044in}{1.870107in}}{\pgfqpoint{2.510581in}{1.866574in}}{\pgfqpoint{2.510581in}{1.862891in}}%
\pgfpathcurveto{\pgfqpoint{2.510581in}{1.859207in}}{\pgfqpoint{2.512044in}{1.855674in}}{\pgfqpoint{2.514649in}{1.853070in}}%
\pgfpathcurveto{\pgfqpoint{2.517254in}{1.850465in}}{\pgfqpoint{2.520787in}{1.849002in}}{\pgfqpoint{2.524470in}{1.849002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644692in}{1.802014in}}%
\pgfpathcurveto{\pgfqpoint{2.648376in}{1.802014in}}{\pgfqpoint{2.651909in}{1.803477in}}{\pgfqpoint{2.654513in}{1.806082in}}%
\pgfpathcurveto{\pgfqpoint{2.657118in}{1.808686in}}{\pgfqpoint{2.658581in}{1.812219in}}{\pgfqpoint{2.658581in}{1.815902in}}%
\pgfpathcurveto{\pgfqpoint{2.658581in}{1.819586in}}{\pgfqpoint{2.657118in}{1.823119in}}{\pgfqpoint{2.654513in}{1.825723in}}%
\pgfpathcurveto{\pgfqpoint{2.651909in}{1.828328in}}{\pgfqpoint{2.648376in}{1.829791in}}{\pgfqpoint{2.644692in}{1.829791in}}%
\pgfpathcurveto{\pgfqpoint{2.641009in}{1.829791in}}{\pgfqpoint{2.637476in}{1.828328in}}{\pgfqpoint{2.634871in}{1.825723in}}%
\pgfpathcurveto{\pgfqpoint{2.632267in}{1.823119in}}{\pgfqpoint{2.630803in}{1.819586in}}{\pgfqpoint{2.630803in}{1.815902in}}%
\pgfpathcurveto{\pgfqpoint{2.630803in}{1.812219in}}{\pgfqpoint{2.632267in}{1.808686in}}{\pgfqpoint{2.634871in}{1.806082in}}%
\pgfpathcurveto{\pgfqpoint{2.637476in}{1.803477in}}{\pgfqpoint{2.641009in}{1.802014in}}{\pgfqpoint{2.644692in}{1.802014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410254in}{1.546490in}}%
\pgfpathcurveto{\pgfqpoint{2.413938in}{1.546490in}}{\pgfqpoint{2.417471in}{1.547954in}}{\pgfqpoint{2.420075in}{1.550558in}}%
\pgfpathcurveto{\pgfqpoint{2.422680in}{1.553163in}}{\pgfqpoint{2.424143in}{1.556696in}}{\pgfqpoint{2.424143in}{1.560379in}}%
\pgfpathcurveto{\pgfqpoint{2.424143in}{1.564063in}}{\pgfqpoint{2.422680in}{1.567596in}}{\pgfqpoint{2.420075in}{1.570200in}}%
\pgfpathcurveto{\pgfqpoint{2.417471in}{1.572805in}}{\pgfqpoint{2.413938in}{1.574268in}}{\pgfqpoint{2.410254in}{1.574268in}}%
\pgfpathcurveto{\pgfqpoint{2.406571in}{1.574268in}}{\pgfqpoint{2.403038in}{1.572805in}}{\pgfqpoint{2.400433in}{1.570200in}}%
\pgfpathcurveto{\pgfqpoint{2.397829in}{1.567596in}}{\pgfqpoint{2.396365in}{1.564063in}}{\pgfqpoint{2.396365in}{1.560379in}}%
\pgfpathcurveto{\pgfqpoint{2.396365in}{1.556696in}}{\pgfqpoint{2.397829in}{1.553163in}}{\pgfqpoint{2.400433in}{1.550558in}}%
\pgfpathcurveto{\pgfqpoint{2.403038in}{1.547954in}}{\pgfqpoint{2.406571in}{1.546490in}}{\pgfqpoint{2.410254in}{1.546490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212269in}{1.557131in}}%
\pgfpathcurveto{\pgfqpoint{2.215953in}{1.557131in}}{\pgfqpoint{2.219486in}{1.558594in}}{\pgfqpoint{2.222090in}{1.561199in}}%
\pgfpathcurveto{\pgfqpoint{2.224695in}{1.563803in}}{\pgfqpoint{2.226158in}{1.567336in}}{\pgfqpoint{2.226158in}{1.571020in}}%
\pgfpathcurveto{\pgfqpoint{2.226158in}{1.574703in}}{\pgfqpoint{2.224695in}{1.578236in}}{\pgfqpoint{2.222090in}{1.580841in}}%
\pgfpathcurveto{\pgfqpoint{2.219486in}{1.583445in}}{\pgfqpoint{2.215953in}{1.584909in}}{\pgfqpoint{2.212269in}{1.584909in}}%
\pgfpathcurveto{\pgfqpoint{2.208586in}{1.584909in}}{\pgfqpoint{2.205053in}{1.583445in}}{\pgfqpoint{2.202448in}{1.580841in}}%
\pgfpathcurveto{\pgfqpoint{2.199844in}{1.578236in}}{\pgfqpoint{2.198380in}{1.574703in}}{\pgfqpoint{2.198380in}{1.571020in}}%
\pgfpathcurveto{\pgfqpoint{2.198380in}{1.567336in}}{\pgfqpoint{2.199844in}{1.563803in}}{\pgfqpoint{2.202448in}{1.561199in}}%
\pgfpathcurveto{\pgfqpoint{2.205053in}{1.558594in}}{\pgfqpoint{2.208586in}{1.557131in}}{\pgfqpoint{2.212269in}{1.557131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521302in}{1.838792in}}%
\pgfpathcurveto{\pgfqpoint{2.524985in}{1.838792in}}{\pgfqpoint{2.528518in}{1.840255in}}{\pgfqpoint{2.531122in}{1.842859in}}%
\pgfpathcurveto{\pgfqpoint{2.533727in}{1.845464in}}{\pgfqpoint{2.535190in}{1.848997in}}{\pgfqpoint{2.535190in}{1.852680in}}%
\pgfpathcurveto{\pgfqpoint{2.535190in}{1.856364in}}{\pgfqpoint{2.533727in}{1.859897in}}{\pgfqpoint{2.531122in}{1.862501in}}%
\pgfpathcurveto{\pgfqpoint{2.528518in}{1.865106in}}{\pgfqpoint{2.524985in}{1.866569in}}{\pgfqpoint{2.521302in}{1.866569in}}%
\pgfpathcurveto{\pgfqpoint{2.517618in}{1.866569in}}{\pgfqpoint{2.514085in}{1.865106in}}{\pgfqpoint{2.511481in}{1.862501in}}%
\pgfpathcurveto{\pgfqpoint{2.508876in}{1.859897in}}{\pgfqpoint{2.507413in}{1.856364in}}{\pgfqpoint{2.507413in}{1.852680in}}%
\pgfpathcurveto{\pgfqpoint{2.507413in}{1.848997in}}{\pgfqpoint{2.508876in}{1.845464in}}{\pgfqpoint{2.511481in}{1.842859in}}%
\pgfpathcurveto{\pgfqpoint{2.514085in}{1.840255in}}{\pgfqpoint{2.517618in}{1.838792in}}{\pgfqpoint{2.521302in}{1.838792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530840in}{1.685730in}}%
\pgfpathcurveto{\pgfqpoint{2.534523in}{1.685730in}}{\pgfqpoint{2.538056in}{1.687193in}}{\pgfqpoint{2.540661in}{1.689798in}}%
\pgfpathcurveto{\pgfqpoint{2.543266in}{1.692402in}}{\pgfqpoint{2.544729in}{1.695935in}}{\pgfqpoint{2.544729in}{1.699618in}}%
\pgfpathcurveto{\pgfqpoint{2.544729in}{1.703302in}}{\pgfqpoint{2.543266in}{1.706835in}}{\pgfqpoint{2.540661in}{1.709439in}}%
\pgfpathcurveto{\pgfqpoint{2.538056in}{1.712044in}}{\pgfqpoint{2.534523in}{1.713507in}}{\pgfqpoint{2.530840in}{1.713507in}}%
\pgfpathcurveto{\pgfqpoint{2.527157in}{1.713507in}}{\pgfqpoint{2.523624in}{1.712044in}}{\pgfqpoint{2.521019in}{1.709439in}}%
\pgfpathcurveto{\pgfqpoint{2.518415in}{1.706835in}}{\pgfqpoint{2.516951in}{1.703302in}}{\pgfqpoint{2.516951in}{1.699618in}}%
\pgfpathcurveto{\pgfqpoint{2.516951in}{1.695935in}}{\pgfqpoint{2.518415in}{1.692402in}}{\pgfqpoint{2.521019in}{1.689798in}}%
\pgfpathcurveto{\pgfqpoint{2.523624in}{1.687193in}}{\pgfqpoint{2.527157in}{1.685730in}}{\pgfqpoint{2.530840in}{1.685730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506722in}{1.579639in}}%
\pgfpathcurveto{\pgfqpoint{2.510406in}{1.579639in}}{\pgfqpoint{2.513939in}{1.581102in}}{\pgfqpoint{2.516543in}{1.583707in}}%
\pgfpathcurveto{\pgfqpoint{2.519148in}{1.586311in}}{\pgfqpoint{2.520611in}{1.589844in}}{\pgfqpoint{2.520611in}{1.593528in}}%
\pgfpathcurveto{\pgfqpoint{2.520611in}{1.597211in}}{\pgfqpoint{2.519148in}{1.600744in}}{\pgfqpoint{2.516543in}{1.603349in}}%
\pgfpathcurveto{\pgfqpoint{2.513939in}{1.605953in}}{\pgfqpoint{2.510406in}{1.607417in}}{\pgfqpoint{2.506722in}{1.607417in}}%
\pgfpathcurveto{\pgfqpoint{2.503039in}{1.607417in}}{\pgfqpoint{2.499506in}{1.605953in}}{\pgfqpoint{2.496901in}{1.603349in}}%
\pgfpathcurveto{\pgfqpoint{2.494297in}{1.600744in}}{\pgfqpoint{2.492833in}{1.597211in}}{\pgfqpoint{2.492833in}{1.593528in}}%
\pgfpathcurveto{\pgfqpoint{2.492833in}{1.589844in}}{\pgfqpoint{2.494297in}{1.586311in}}{\pgfqpoint{2.496901in}{1.583707in}}%
\pgfpathcurveto{\pgfqpoint{2.499506in}{1.581102in}}{\pgfqpoint{2.503039in}{1.579639in}}{\pgfqpoint{2.506722in}{1.579639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540591in}{1.609078in}}%
\pgfpathcurveto{\pgfqpoint{2.544275in}{1.609078in}}{\pgfqpoint{2.547808in}{1.610541in}}{\pgfqpoint{2.550412in}{1.613146in}}%
\pgfpathcurveto{\pgfqpoint{2.553017in}{1.615750in}}{\pgfqpoint{2.554480in}{1.619283in}}{\pgfqpoint{2.554480in}{1.622967in}}%
\pgfpathcurveto{\pgfqpoint{2.554480in}{1.626650in}}{\pgfqpoint{2.553017in}{1.630183in}}{\pgfqpoint{2.550412in}{1.632788in}}%
\pgfpathcurveto{\pgfqpoint{2.547808in}{1.635392in}}{\pgfqpoint{2.544275in}{1.636856in}}{\pgfqpoint{2.540591in}{1.636856in}}%
\pgfpathcurveto{\pgfqpoint{2.536908in}{1.636856in}}{\pgfqpoint{2.533375in}{1.635392in}}{\pgfqpoint{2.530771in}{1.632788in}}%
\pgfpathcurveto{\pgfqpoint{2.528166in}{1.630183in}}{\pgfqpoint{2.526703in}{1.626650in}}{\pgfqpoint{2.526703in}{1.622967in}}%
\pgfpathcurveto{\pgfqpoint{2.526703in}{1.619283in}}{\pgfqpoint{2.528166in}{1.615750in}}{\pgfqpoint{2.530771in}{1.613146in}}%
\pgfpathcurveto{\pgfqpoint{2.533375in}{1.610541in}}{\pgfqpoint{2.536908in}{1.609078in}}{\pgfqpoint{2.540591in}{1.609078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575754in}{1.696531in}}%
\pgfpathcurveto{\pgfqpoint{2.579437in}{1.696531in}}{\pgfqpoint{2.582970in}{1.697994in}}{\pgfqpoint{2.585575in}{1.700599in}}%
\pgfpathcurveto{\pgfqpoint{2.588179in}{1.703203in}}{\pgfqpoint{2.589643in}{1.706736in}}{\pgfqpoint{2.589643in}{1.710420in}}%
\pgfpathcurveto{\pgfqpoint{2.589643in}{1.714103in}}{\pgfqpoint{2.588179in}{1.717636in}}{\pgfqpoint{2.585575in}{1.720241in}}%
\pgfpathcurveto{\pgfqpoint{2.582970in}{1.722845in}}{\pgfqpoint{2.579437in}{1.724308in}}{\pgfqpoint{2.575754in}{1.724308in}}%
\pgfpathcurveto{\pgfqpoint{2.572070in}{1.724308in}}{\pgfqpoint{2.568537in}{1.722845in}}{\pgfqpoint{2.565933in}{1.720241in}}%
\pgfpathcurveto{\pgfqpoint{2.563328in}{1.717636in}}{\pgfqpoint{2.561865in}{1.714103in}}{\pgfqpoint{2.561865in}{1.710420in}}%
\pgfpathcurveto{\pgfqpoint{2.561865in}{1.706736in}}{\pgfqpoint{2.563328in}{1.703203in}}{\pgfqpoint{2.565933in}{1.700599in}}%
\pgfpathcurveto{\pgfqpoint{2.568537in}{1.697994in}}{\pgfqpoint{2.572070in}{1.696531in}}{\pgfqpoint{2.575754in}{1.696531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408899in}{1.724403in}}%
\pgfpathcurveto{\pgfqpoint{2.412582in}{1.724403in}}{\pgfqpoint{2.416115in}{1.725866in}}{\pgfqpoint{2.418720in}{1.728471in}}%
\pgfpathcurveto{\pgfqpoint{2.421324in}{1.731075in}}{\pgfqpoint{2.422788in}{1.734608in}}{\pgfqpoint{2.422788in}{1.738291in}}%
\pgfpathcurveto{\pgfqpoint{2.422788in}{1.741975in}}{\pgfqpoint{2.421324in}{1.745508in}}{\pgfqpoint{2.418720in}{1.748112in}}%
\pgfpathcurveto{\pgfqpoint{2.416115in}{1.750717in}}{\pgfqpoint{2.412582in}{1.752180in}}{\pgfqpoint{2.408899in}{1.752180in}}%
\pgfpathcurveto{\pgfqpoint{2.405216in}{1.752180in}}{\pgfqpoint{2.401683in}{1.750717in}}{\pgfqpoint{2.399078in}{1.748112in}}%
\pgfpathcurveto{\pgfqpoint{2.396473in}{1.745508in}}{\pgfqpoint{2.395010in}{1.741975in}}{\pgfqpoint{2.395010in}{1.738291in}}%
\pgfpathcurveto{\pgfqpoint{2.395010in}{1.734608in}}{\pgfqpoint{2.396473in}{1.731075in}}{\pgfqpoint{2.399078in}{1.728471in}}%
\pgfpathcurveto{\pgfqpoint{2.401683in}{1.725866in}}{\pgfqpoint{2.405216in}{1.724403in}}{\pgfqpoint{2.408899in}{1.724403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380525in}{1.565692in}}%
\pgfpathcurveto{\pgfqpoint{2.384209in}{1.565692in}}{\pgfqpoint{2.387742in}{1.567156in}}{\pgfqpoint{2.390346in}{1.569760in}}%
\pgfpathcurveto{\pgfqpoint{2.392951in}{1.572365in}}{\pgfqpoint{2.394414in}{1.575898in}}{\pgfqpoint{2.394414in}{1.579581in}}%
\pgfpathcurveto{\pgfqpoint{2.394414in}{1.583264in}}{\pgfqpoint{2.392951in}{1.586797in}}{\pgfqpoint{2.390346in}{1.589402in}}%
\pgfpathcurveto{\pgfqpoint{2.387742in}{1.592006in}}{\pgfqpoint{2.384209in}{1.593470in}}{\pgfqpoint{2.380525in}{1.593470in}}%
\pgfpathcurveto{\pgfqpoint{2.376842in}{1.593470in}}{\pgfqpoint{2.373309in}{1.592006in}}{\pgfqpoint{2.370704in}{1.589402in}}%
\pgfpathcurveto{\pgfqpoint{2.368100in}{1.586797in}}{\pgfqpoint{2.366637in}{1.583264in}}{\pgfqpoint{2.366637in}{1.579581in}}%
\pgfpathcurveto{\pgfqpoint{2.366637in}{1.575898in}}{\pgfqpoint{2.368100in}{1.572365in}}{\pgfqpoint{2.370704in}{1.569760in}}%
\pgfpathcurveto{\pgfqpoint{2.373309in}{1.567156in}}{\pgfqpoint{2.376842in}{1.565692in}}{\pgfqpoint{2.380525in}{1.565692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501471in}{1.579386in}}%
\pgfpathcurveto{\pgfqpoint{2.505155in}{1.579386in}}{\pgfqpoint{2.508688in}{1.580850in}}{\pgfqpoint{2.511292in}{1.583454in}}%
\pgfpathcurveto{\pgfqpoint{2.513897in}{1.586059in}}{\pgfqpoint{2.515360in}{1.589592in}}{\pgfqpoint{2.515360in}{1.593275in}}%
\pgfpathcurveto{\pgfqpoint{2.515360in}{1.596959in}}{\pgfqpoint{2.513897in}{1.600492in}}{\pgfqpoint{2.511292in}{1.603096in}}%
\pgfpathcurveto{\pgfqpoint{2.508688in}{1.605701in}}{\pgfqpoint{2.505155in}{1.607164in}}{\pgfqpoint{2.501471in}{1.607164in}}%
\pgfpathcurveto{\pgfqpoint{2.497788in}{1.607164in}}{\pgfqpoint{2.494255in}{1.605701in}}{\pgfqpoint{2.491650in}{1.603096in}}%
\pgfpathcurveto{\pgfqpoint{2.489046in}{1.600492in}}{\pgfqpoint{2.487582in}{1.596959in}}{\pgfqpoint{2.487582in}{1.593275in}}%
\pgfpathcurveto{\pgfqpoint{2.487582in}{1.589592in}}{\pgfqpoint{2.489046in}{1.586059in}}{\pgfqpoint{2.491650in}{1.583454in}}%
\pgfpathcurveto{\pgfqpoint{2.494255in}{1.580850in}}{\pgfqpoint{2.497788in}{1.579386in}}{\pgfqpoint{2.501471in}{1.579386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562887in}{1.630841in}}%
\pgfpathcurveto{\pgfqpoint{2.566571in}{1.630841in}}{\pgfqpoint{2.570104in}{1.632305in}}{\pgfqpoint{2.572708in}{1.634909in}}%
\pgfpathcurveto{\pgfqpoint{2.575313in}{1.637514in}}{\pgfqpoint{2.576776in}{1.641047in}}{\pgfqpoint{2.576776in}{1.644730in}}%
\pgfpathcurveto{\pgfqpoint{2.576776in}{1.648413in}}{\pgfqpoint{2.575313in}{1.651946in}}{\pgfqpoint{2.572708in}{1.654551in}}%
\pgfpathcurveto{\pgfqpoint{2.570104in}{1.657156in}}{\pgfqpoint{2.566571in}{1.658619in}}{\pgfqpoint{2.562887in}{1.658619in}}%
\pgfpathcurveto{\pgfqpoint{2.559204in}{1.658619in}}{\pgfqpoint{2.555671in}{1.657156in}}{\pgfqpoint{2.553066in}{1.654551in}}%
\pgfpathcurveto{\pgfqpoint{2.550462in}{1.651946in}}{\pgfqpoint{2.548999in}{1.648413in}}{\pgfqpoint{2.548999in}{1.644730in}}%
\pgfpathcurveto{\pgfqpoint{2.548999in}{1.641047in}}{\pgfqpoint{2.550462in}{1.637514in}}{\pgfqpoint{2.553066in}{1.634909in}}%
\pgfpathcurveto{\pgfqpoint{2.555671in}{1.632305in}}{\pgfqpoint{2.559204in}{1.630841in}}{\pgfqpoint{2.562887in}{1.630841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394472in}{1.832262in}}%
\pgfpathcurveto{\pgfqpoint{2.398155in}{1.832262in}}{\pgfqpoint{2.401688in}{1.833725in}}{\pgfqpoint{2.404293in}{1.836330in}}%
\pgfpathcurveto{\pgfqpoint{2.406897in}{1.838934in}}{\pgfqpoint{2.408361in}{1.842467in}}{\pgfqpoint{2.408361in}{1.846151in}}%
\pgfpathcurveto{\pgfqpoint{2.408361in}{1.849834in}}{\pgfqpoint{2.406897in}{1.853367in}}{\pgfqpoint{2.404293in}{1.855972in}}%
\pgfpathcurveto{\pgfqpoint{2.401688in}{1.858576in}}{\pgfqpoint{2.398155in}{1.860040in}}{\pgfqpoint{2.394472in}{1.860040in}}%
\pgfpathcurveto{\pgfqpoint{2.390789in}{1.860040in}}{\pgfqpoint{2.387256in}{1.858576in}}{\pgfqpoint{2.384651in}{1.855972in}}%
\pgfpathcurveto{\pgfqpoint{2.382047in}{1.853367in}}{\pgfqpoint{2.380583in}{1.849834in}}{\pgfqpoint{2.380583in}{1.846151in}}%
\pgfpathcurveto{\pgfqpoint{2.380583in}{1.842467in}}{\pgfqpoint{2.382047in}{1.838934in}}{\pgfqpoint{2.384651in}{1.836330in}}%
\pgfpathcurveto{\pgfqpoint{2.387256in}{1.833725in}}{\pgfqpoint{2.390789in}{1.832262in}}{\pgfqpoint{2.394472in}{1.832262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481277in}{1.824868in}}%
\pgfpathcurveto{\pgfqpoint{2.484961in}{1.824868in}}{\pgfqpoint{2.488494in}{1.826332in}}{\pgfqpoint{2.491098in}{1.828936in}}%
\pgfpathcurveto{\pgfqpoint{2.493703in}{1.831541in}}{\pgfqpoint{2.495166in}{1.835074in}}{\pgfqpoint{2.495166in}{1.838757in}}%
\pgfpathcurveto{\pgfqpoint{2.495166in}{1.842440in}}{\pgfqpoint{2.493703in}{1.845973in}}{\pgfqpoint{2.491098in}{1.848578in}}%
\pgfpathcurveto{\pgfqpoint{2.488494in}{1.851182in}}{\pgfqpoint{2.484961in}{1.852646in}}{\pgfqpoint{2.481277in}{1.852646in}}%
\pgfpathcurveto{\pgfqpoint{2.477594in}{1.852646in}}{\pgfqpoint{2.474061in}{1.851182in}}{\pgfqpoint{2.471456in}{1.848578in}}%
\pgfpathcurveto{\pgfqpoint{2.468852in}{1.845973in}}{\pgfqpoint{2.467388in}{1.842440in}}{\pgfqpoint{2.467388in}{1.838757in}}%
\pgfpathcurveto{\pgfqpoint{2.467388in}{1.835074in}}{\pgfqpoint{2.468852in}{1.831541in}}{\pgfqpoint{2.471456in}{1.828936in}}%
\pgfpathcurveto{\pgfqpoint{2.474061in}{1.826332in}}{\pgfqpoint{2.477594in}{1.824868in}}{\pgfqpoint{2.481277in}{1.824868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556337in}{1.723357in}}%
\pgfpathcurveto{\pgfqpoint{2.560020in}{1.723357in}}{\pgfqpoint{2.563553in}{1.724821in}}{\pgfqpoint{2.566158in}{1.727425in}}%
\pgfpathcurveto{\pgfqpoint{2.568762in}{1.730030in}}{\pgfqpoint{2.570226in}{1.733563in}}{\pgfqpoint{2.570226in}{1.737246in}}%
\pgfpathcurveto{\pgfqpoint{2.570226in}{1.740930in}}{\pgfqpoint{2.568762in}{1.744463in}}{\pgfqpoint{2.566158in}{1.747067in}}%
\pgfpathcurveto{\pgfqpoint{2.563553in}{1.749672in}}{\pgfqpoint{2.560020in}{1.751135in}}{\pgfqpoint{2.556337in}{1.751135in}}%
\pgfpathcurveto{\pgfqpoint{2.552653in}{1.751135in}}{\pgfqpoint{2.549120in}{1.749672in}}{\pgfqpoint{2.546516in}{1.747067in}}%
\pgfpathcurveto{\pgfqpoint{2.543911in}{1.744463in}}{\pgfqpoint{2.542448in}{1.740930in}}{\pgfqpoint{2.542448in}{1.737246in}}%
\pgfpathcurveto{\pgfqpoint{2.542448in}{1.733563in}}{\pgfqpoint{2.543911in}{1.730030in}}{\pgfqpoint{2.546516in}{1.727425in}}%
\pgfpathcurveto{\pgfqpoint{2.549120in}{1.724821in}}{\pgfqpoint{2.552653in}{1.723357in}}{\pgfqpoint{2.556337in}{1.723357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559311in}{1.740161in}}%
\pgfpathcurveto{\pgfqpoint{2.562995in}{1.740161in}}{\pgfqpoint{2.566528in}{1.741625in}}{\pgfqpoint{2.569132in}{1.744229in}}%
\pgfpathcurveto{\pgfqpoint{2.571737in}{1.746834in}}{\pgfqpoint{2.573200in}{1.750367in}}{\pgfqpoint{2.573200in}{1.754050in}}%
\pgfpathcurveto{\pgfqpoint{2.573200in}{1.757733in}}{\pgfqpoint{2.571737in}{1.761267in}}{\pgfqpoint{2.569132in}{1.763871in}}%
\pgfpathcurveto{\pgfqpoint{2.566528in}{1.766476in}}{\pgfqpoint{2.562995in}{1.767939in}}{\pgfqpoint{2.559311in}{1.767939in}}%
\pgfpathcurveto{\pgfqpoint{2.555628in}{1.767939in}}{\pgfqpoint{2.552095in}{1.766476in}}{\pgfqpoint{2.549491in}{1.763871in}}%
\pgfpathcurveto{\pgfqpoint{2.546886in}{1.761267in}}{\pgfqpoint{2.545423in}{1.757733in}}{\pgfqpoint{2.545423in}{1.754050in}}%
\pgfpathcurveto{\pgfqpoint{2.545423in}{1.750367in}}{\pgfqpoint{2.546886in}{1.746834in}}{\pgfqpoint{2.549491in}{1.744229in}}%
\pgfpathcurveto{\pgfqpoint{2.552095in}{1.741625in}}{\pgfqpoint{2.555628in}{1.740161in}}{\pgfqpoint{2.559311in}{1.740161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510084in}{1.946365in}}%
\pgfpathcurveto{\pgfqpoint{2.513768in}{1.946365in}}{\pgfqpoint{2.517301in}{1.947828in}}{\pgfqpoint{2.519905in}{1.950433in}}%
\pgfpathcurveto{\pgfqpoint{2.522510in}{1.953037in}}{\pgfqpoint{2.523973in}{1.956570in}}{\pgfqpoint{2.523973in}{1.960253in}}%
\pgfpathcurveto{\pgfqpoint{2.523973in}{1.963937in}}{\pgfqpoint{2.522510in}{1.967470in}}{\pgfqpoint{2.519905in}{1.970074in}}%
\pgfpathcurveto{\pgfqpoint{2.517301in}{1.972679in}}{\pgfqpoint{2.513768in}{1.974142in}}{\pgfqpoint{2.510084in}{1.974142in}}%
\pgfpathcurveto{\pgfqpoint{2.506401in}{1.974142in}}{\pgfqpoint{2.502868in}{1.972679in}}{\pgfqpoint{2.500263in}{1.970074in}}%
\pgfpathcurveto{\pgfqpoint{2.497659in}{1.967470in}}{\pgfqpoint{2.496195in}{1.963937in}}{\pgfqpoint{2.496195in}{1.960253in}}%
\pgfpathcurveto{\pgfqpoint{2.496195in}{1.956570in}}{\pgfqpoint{2.497659in}{1.953037in}}{\pgfqpoint{2.500263in}{1.950433in}}%
\pgfpathcurveto{\pgfqpoint{2.502868in}{1.947828in}}{\pgfqpoint{2.506401in}{1.946365in}}{\pgfqpoint{2.510084in}{1.946365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467889in}{1.749934in}}%
\pgfpathcurveto{\pgfqpoint{2.471572in}{1.749934in}}{\pgfqpoint{2.475105in}{1.751398in}}{\pgfqpoint{2.477710in}{1.754002in}}%
\pgfpathcurveto{\pgfqpoint{2.480314in}{1.756607in}}{\pgfqpoint{2.481778in}{1.760140in}}{\pgfqpoint{2.481778in}{1.763823in}}%
\pgfpathcurveto{\pgfqpoint{2.481778in}{1.767506in}}{\pgfqpoint{2.480314in}{1.771039in}}{\pgfqpoint{2.477710in}{1.773644in}}%
\pgfpathcurveto{\pgfqpoint{2.475105in}{1.776249in}}{\pgfqpoint{2.471572in}{1.777712in}}{\pgfqpoint{2.467889in}{1.777712in}}%
\pgfpathcurveto{\pgfqpoint{2.464206in}{1.777712in}}{\pgfqpoint{2.460673in}{1.776249in}}{\pgfqpoint{2.458068in}{1.773644in}}%
\pgfpathcurveto{\pgfqpoint{2.455464in}{1.771039in}}{\pgfqpoint{2.454000in}{1.767506in}}{\pgfqpoint{2.454000in}{1.763823in}}%
\pgfpathcurveto{\pgfqpoint{2.454000in}{1.760140in}}{\pgfqpoint{2.455464in}{1.756607in}}{\pgfqpoint{2.458068in}{1.754002in}}%
\pgfpathcurveto{\pgfqpoint{2.460673in}{1.751398in}}{\pgfqpoint{2.464206in}{1.749934in}}{\pgfqpoint{2.467889in}{1.749934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446239in}{1.695605in}}%
\pgfpathcurveto{\pgfqpoint{2.449922in}{1.695605in}}{\pgfqpoint{2.453455in}{1.697069in}}{\pgfqpoint{2.456060in}{1.699673in}}%
\pgfpathcurveto{\pgfqpoint{2.458664in}{1.702278in}}{\pgfqpoint{2.460128in}{1.705811in}}{\pgfqpoint{2.460128in}{1.709494in}}%
\pgfpathcurveto{\pgfqpoint{2.460128in}{1.713177in}}{\pgfqpoint{2.458664in}{1.716711in}}{\pgfqpoint{2.456060in}{1.719315in}}%
\pgfpathcurveto{\pgfqpoint{2.453455in}{1.721920in}}{\pgfqpoint{2.449922in}{1.723383in}}{\pgfqpoint{2.446239in}{1.723383in}}%
\pgfpathcurveto{\pgfqpoint{2.442555in}{1.723383in}}{\pgfqpoint{2.439022in}{1.721920in}}{\pgfqpoint{2.436418in}{1.719315in}}%
\pgfpathcurveto{\pgfqpoint{2.433813in}{1.716711in}}{\pgfqpoint{2.432350in}{1.713177in}}{\pgfqpoint{2.432350in}{1.709494in}}%
\pgfpathcurveto{\pgfqpoint{2.432350in}{1.705811in}}{\pgfqpoint{2.433813in}{1.702278in}}{\pgfqpoint{2.436418in}{1.699673in}}%
\pgfpathcurveto{\pgfqpoint{2.439022in}{1.697069in}}{\pgfqpoint{2.442555in}{1.695605in}}{\pgfqpoint{2.446239in}{1.695605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581737in}{1.711532in}}%
\pgfpathcurveto{\pgfqpoint{2.585420in}{1.711532in}}{\pgfqpoint{2.588953in}{1.712995in}}{\pgfqpoint{2.591558in}{1.715600in}}%
\pgfpathcurveto{\pgfqpoint{2.594162in}{1.718204in}}{\pgfqpoint{2.595626in}{1.721737in}}{\pgfqpoint{2.595626in}{1.725421in}}%
\pgfpathcurveto{\pgfqpoint{2.595626in}{1.729104in}}{\pgfqpoint{2.594162in}{1.732637in}}{\pgfqpoint{2.591558in}{1.735242in}}%
\pgfpathcurveto{\pgfqpoint{2.588953in}{1.737846in}}{\pgfqpoint{2.585420in}{1.739310in}}{\pgfqpoint{2.581737in}{1.739310in}}%
\pgfpathcurveto{\pgfqpoint{2.578053in}{1.739310in}}{\pgfqpoint{2.574520in}{1.737846in}}{\pgfqpoint{2.571916in}{1.735242in}}%
\pgfpathcurveto{\pgfqpoint{2.569311in}{1.732637in}}{\pgfqpoint{2.567848in}{1.729104in}}{\pgfqpoint{2.567848in}{1.725421in}}%
\pgfpathcurveto{\pgfqpoint{2.567848in}{1.721737in}}{\pgfqpoint{2.569311in}{1.718204in}}{\pgfqpoint{2.571916in}{1.715600in}}%
\pgfpathcurveto{\pgfqpoint{2.574520in}{1.712995in}}{\pgfqpoint{2.578053in}{1.711532in}}{\pgfqpoint{2.581737in}{1.711532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499006in}{1.689508in}}%
\pgfpathcurveto{\pgfqpoint{2.502689in}{1.689508in}}{\pgfqpoint{2.506222in}{1.690972in}}{\pgfqpoint{2.508827in}{1.693576in}}%
\pgfpathcurveto{\pgfqpoint{2.511431in}{1.696181in}}{\pgfqpoint{2.512894in}{1.699714in}}{\pgfqpoint{2.512894in}{1.703397in}}%
\pgfpathcurveto{\pgfqpoint{2.512894in}{1.707081in}}{\pgfqpoint{2.511431in}{1.710614in}}{\pgfqpoint{2.508827in}{1.713218in}}%
\pgfpathcurveto{\pgfqpoint{2.506222in}{1.715823in}}{\pgfqpoint{2.502689in}{1.717286in}}{\pgfqpoint{2.499006in}{1.717286in}}%
\pgfpathcurveto{\pgfqpoint{2.495322in}{1.717286in}}{\pgfqpoint{2.491789in}{1.715823in}}{\pgfqpoint{2.489185in}{1.713218in}}%
\pgfpathcurveto{\pgfqpoint{2.486580in}{1.710614in}}{\pgfqpoint{2.485117in}{1.707081in}}{\pgfqpoint{2.485117in}{1.703397in}}%
\pgfpathcurveto{\pgfqpoint{2.485117in}{1.699714in}}{\pgfqpoint{2.486580in}{1.696181in}}{\pgfqpoint{2.489185in}{1.693576in}}%
\pgfpathcurveto{\pgfqpoint{2.491789in}{1.690972in}}{\pgfqpoint{2.495322in}{1.689508in}}{\pgfqpoint{2.499006in}{1.689508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348177in}{1.774892in}}%
\pgfpathcurveto{\pgfqpoint{2.351860in}{1.774892in}}{\pgfqpoint{2.355393in}{1.776355in}}{\pgfqpoint{2.357998in}{1.778960in}}%
\pgfpathcurveto{\pgfqpoint{2.360602in}{1.781565in}}{\pgfqpoint{2.362066in}{1.785098in}}{\pgfqpoint{2.362066in}{1.788781in}}%
\pgfpathcurveto{\pgfqpoint{2.362066in}{1.792464in}}{\pgfqpoint{2.360602in}{1.795997in}}{\pgfqpoint{2.357998in}{1.798602in}}%
\pgfpathcurveto{\pgfqpoint{2.355393in}{1.801206in}}{\pgfqpoint{2.351860in}{1.802670in}}{\pgfqpoint{2.348177in}{1.802670in}}%
\pgfpathcurveto{\pgfqpoint{2.344493in}{1.802670in}}{\pgfqpoint{2.340960in}{1.801206in}}{\pgfqpoint{2.338356in}{1.798602in}}%
\pgfpathcurveto{\pgfqpoint{2.335751in}{1.795997in}}{\pgfqpoint{2.334288in}{1.792464in}}{\pgfqpoint{2.334288in}{1.788781in}}%
\pgfpathcurveto{\pgfqpoint{2.334288in}{1.785098in}}{\pgfqpoint{2.335751in}{1.781565in}}{\pgfqpoint{2.338356in}{1.778960in}}%
\pgfpathcurveto{\pgfqpoint{2.340960in}{1.776355in}}{\pgfqpoint{2.344493in}{1.774892in}}{\pgfqpoint{2.348177in}{1.774892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260125in}{1.832313in}}%
\pgfpathcurveto{\pgfqpoint{2.263808in}{1.832313in}}{\pgfqpoint{2.267341in}{1.833777in}}{\pgfqpoint{2.269945in}{1.836381in}}%
\pgfpathcurveto{\pgfqpoint{2.272550in}{1.838986in}}{\pgfqpoint{2.274013in}{1.842519in}}{\pgfqpoint{2.274013in}{1.846202in}}%
\pgfpathcurveto{\pgfqpoint{2.274013in}{1.849885in}}{\pgfqpoint{2.272550in}{1.853418in}}{\pgfqpoint{2.269945in}{1.856023in}}%
\pgfpathcurveto{\pgfqpoint{2.267341in}{1.858628in}}{\pgfqpoint{2.263808in}{1.860091in}}{\pgfqpoint{2.260125in}{1.860091in}}%
\pgfpathcurveto{\pgfqpoint{2.256441in}{1.860091in}}{\pgfqpoint{2.252908in}{1.858628in}}{\pgfqpoint{2.250304in}{1.856023in}}%
\pgfpathcurveto{\pgfqpoint{2.247699in}{1.853418in}}{\pgfqpoint{2.246236in}{1.849885in}}{\pgfqpoint{2.246236in}{1.846202in}}%
\pgfpathcurveto{\pgfqpoint{2.246236in}{1.842519in}}{\pgfqpoint{2.247699in}{1.838986in}}{\pgfqpoint{2.250304in}{1.836381in}}%
\pgfpathcurveto{\pgfqpoint{2.252908in}{1.833777in}}{\pgfqpoint{2.256441in}{1.832313in}}{\pgfqpoint{2.260125in}{1.832313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372202in}{1.657811in}}%
\pgfpathcurveto{\pgfqpoint{2.375885in}{1.657811in}}{\pgfqpoint{2.379418in}{1.659275in}}{\pgfqpoint{2.382023in}{1.661879in}}%
\pgfpathcurveto{\pgfqpoint{2.384627in}{1.664484in}}{\pgfqpoint{2.386091in}{1.668017in}}{\pgfqpoint{2.386091in}{1.671700in}}%
\pgfpathcurveto{\pgfqpoint{2.386091in}{1.675383in}}{\pgfqpoint{2.384627in}{1.678916in}}{\pgfqpoint{2.382023in}{1.681521in}}%
\pgfpathcurveto{\pgfqpoint{2.379418in}{1.684126in}}{\pgfqpoint{2.375885in}{1.685589in}}{\pgfqpoint{2.372202in}{1.685589in}}%
\pgfpathcurveto{\pgfqpoint{2.368518in}{1.685589in}}{\pgfqpoint{2.364985in}{1.684126in}}{\pgfqpoint{2.362381in}{1.681521in}}%
\pgfpathcurveto{\pgfqpoint{2.359776in}{1.678916in}}{\pgfqpoint{2.358313in}{1.675383in}}{\pgfqpoint{2.358313in}{1.671700in}}%
\pgfpathcurveto{\pgfqpoint{2.358313in}{1.668017in}}{\pgfqpoint{2.359776in}{1.664484in}}{\pgfqpoint{2.362381in}{1.661879in}}%
\pgfpathcurveto{\pgfqpoint{2.364985in}{1.659275in}}{\pgfqpoint{2.368518in}{1.657811in}}{\pgfqpoint{2.372202in}{1.657811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504053in}{1.807486in}}%
\pgfpathcurveto{\pgfqpoint{2.507736in}{1.807486in}}{\pgfqpoint{2.511269in}{1.808950in}}{\pgfqpoint{2.513874in}{1.811554in}}%
\pgfpathcurveto{\pgfqpoint{2.516478in}{1.814159in}}{\pgfqpoint{2.517942in}{1.817692in}}{\pgfqpoint{2.517942in}{1.821375in}}%
\pgfpathcurveto{\pgfqpoint{2.517942in}{1.825058in}}{\pgfqpoint{2.516478in}{1.828591in}}{\pgfqpoint{2.513874in}{1.831196in}}%
\pgfpathcurveto{\pgfqpoint{2.511269in}{1.833801in}}{\pgfqpoint{2.507736in}{1.835264in}}{\pgfqpoint{2.504053in}{1.835264in}}%
\pgfpathcurveto{\pgfqpoint{2.500370in}{1.835264in}}{\pgfqpoint{2.496837in}{1.833801in}}{\pgfqpoint{2.494232in}{1.831196in}}%
\pgfpathcurveto{\pgfqpoint{2.491627in}{1.828591in}}{\pgfqpoint{2.490164in}{1.825058in}}{\pgfqpoint{2.490164in}{1.821375in}}%
\pgfpathcurveto{\pgfqpoint{2.490164in}{1.817692in}}{\pgfqpoint{2.491627in}{1.814159in}}{\pgfqpoint{2.494232in}{1.811554in}}%
\pgfpathcurveto{\pgfqpoint{2.496837in}{1.808950in}}{\pgfqpoint{2.500370in}{1.807486in}}{\pgfqpoint{2.504053in}{1.807486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547459in}{1.586398in}}%
\pgfpathcurveto{\pgfqpoint{2.551142in}{1.586398in}}{\pgfqpoint{2.554675in}{1.587862in}}{\pgfqpoint{2.557280in}{1.590466in}}%
\pgfpathcurveto{\pgfqpoint{2.559885in}{1.593071in}}{\pgfqpoint{2.561348in}{1.596604in}}{\pgfqpoint{2.561348in}{1.600287in}}%
\pgfpathcurveto{\pgfqpoint{2.561348in}{1.603971in}}{\pgfqpoint{2.559885in}{1.607504in}}{\pgfqpoint{2.557280in}{1.610108in}}%
\pgfpathcurveto{\pgfqpoint{2.554675in}{1.612713in}}{\pgfqpoint{2.551142in}{1.614176in}}{\pgfqpoint{2.547459in}{1.614176in}}%
\pgfpathcurveto{\pgfqpoint{2.543776in}{1.614176in}}{\pgfqpoint{2.540243in}{1.612713in}}{\pgfqpoint{2.537638in}{1.610108in}}%
\pgfpathcurveto{\pgfqpoint{2.535034in}{1.607504in}}{\pgfqpoint{2.533570in}{1.603971in}}{\pgfqpoint{2.533570in}{1.600287in}}%
\pgfpathcurveto{\pgfqpoint{2.533570in}{1.596604in}}{\pgfqpoint{2.535034in}{1.593071in}}{\pgfqpoint{2.537638in}{1.590466in}}%
\pgfpathcurveto{\pgfqpoint{2.540243in}{1.587862in}}{\pgfqpoint{2.543776in}{1.586398in}}{\pgfqpoint{2.547459in}{1.586398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531665in}{1.582643in}}%
\pgfpathcurveto{\pgfqpoint{2.535349in}{1.582643in}}{\pgfqpoint{2.538882in}{1.584106in}}{\pgfqpoint{2.541486in}{1.586711in}}%
\pgfpathcurveto{\pgfqpoint{2.544091in}{1.589316in}}{\pgfqpoint{2.545554in}{1.592849in}}{\pgfqpoint{2.545554in}{1.596532in}}%
\pgfpathcurveto{\pgfqpoint{2.545554in}{1.600215in}}{\pgfqpoint{2.544091in}{1.603748in}}{\pgfqpoint{2.541486in}{1.606353in}}%
\pgfpathcurveto{\pgfqpoint{2.538882in}{1.608957in}}{\pgfqpoint{2.535349in}{1.610421in}}{\pgfqpoint{2.531665in}{1.610421in}}%
\pgfpathcurveto{\pgfqpoint{2.527982in}{1.610421in}}{\pgfqpoint{2.524449in}{1.608957in}}{\pgfqpoint{2.521844in}{1.606353in}}%
\pgfpathcurveto{\pgfqpoint{2.519240in}{1.603748in}}{\pgfqpoint{2.517776in}{1.600215in}}{\pgfqpoint{2.517776in}{1.596532in}}%
\pgfpathcurveto{\pgfqpoint{2.517776in}{1.592849in}}{\pgfqpoint{2.519240in}{1.589316in}}{\pgfqpoint{2.521844in}{1.586711in}}%
\pgfpathcurveto{\pgfqpoint{2.524449in}{1.584106in}}{\pgfqpoint{2.527982in}{1.582643in}}{\pgfqpoint{2.531665in}{1.582643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445002in}{1.593909in}}%
\pgfpathcurveto{\pgfqpoint{2.448685in}{1.593909in}}{\pgfqpoint{2.452218in}{1.595373in}}{\pgfqpoint{2.454822in}{1.597977in}}%
\pgfpathcurveto{\pgfqpoint{2.457427in}{1.600582in}}{\pgfqpoint{2.458890in}{1.604115in}}{\pgfqpoint{2.458890in}{1.607798in}}%
\pgfpathcurveto{\pgfqpoint{2.458890in}{1.611482in}}{\pgfqpoint{2.457427in}{1.615015in}}{\pgfqpoint{2.454822in}{1.617619in}}%
\pgfpathcurveto{\pgfqpoint{2.452218in}{1.620224in}}{\pgfqpoint{2.448685in}{1.621687in}}{\pgfqpoint{2.445002in}{1.621687in}}%
\pgfpathcurveto{\pgfqpoint{2.441318in}{1.621687in}}{\pgfqpoint{2.437785in}{1.620224in}}{\pgfqpoint{2.435181in}{1.617619in}}%
\pgfpathcurveto{\pgfqpoint{2.432576in}{1.615015in}}{\pgfqpoint{2.431113in}{1.611482in}}{\pgfqpoint{2.431113in}{1.607798in}}%
\pgfpathcurveto{\pgfqpoint{2.431113in}{1.604115in}}{\pgfqpoint{2.432576in}{1.600582in}}{\pgfqpoint{2.435181in}{1.597977in}}%
\pgfpathcurveto{\pgfqpoint{2.437785in}{1.595373in}}{\pgfqpoint{2.441318in}{1.593909in}}{\pgfqpoint{2.445002in}{1.593909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554349in}{1.696143in}}%
\pgfpathcurveto{\pgfqpoint{2.558033in}{1.696143in}}{\pgfqpoint{2.561566in}{1.697607in}}{\pgfqpoint{2.564170in}{1.700211in}}%
\pgfpathcurveto{\pgfqpoint{2.566775in}{1.702816in}}{\pgfqpoint{2.568238in}{1.706349in}}{\pgfqpoint{2.568238in}{1.710032in}}%
\pgfpathcurveto{\pgfqpoint{2.568238in}{1.713716in}}{\pgfqpoint{2.566775in}{1.717249in}}{\pgfqpoint{2.564170in}{1.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.561566in}{1.722458in}}{\pgfqpoint{2.558033in}{1.723921in}}{\pgfqpoint{2.554349in}{1.723921in}}%
\pgfpathcurveto{\pgfqpoint{2.550666in}{1.723921in}}{\pgfqpoint{2.547133in}{1.722458in}}{\pgfqpoint{2.544528in}{1.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.541924in}{1.717249in}}{\pgfqpoint{2.540460in}{1.713716in}}{\pgfqpoint{2.540460in}{1.710032in}}%
\pgfpathcurveto{\pgfqpoint{2.540460in}{1.706349in}}{\pgfqpoint{2.541924in}{1.702816in}}{\pgfqpoint{2.544528in}{1.700211in}}%
\pgfpathcurveto{\pgfqpoint{2.547133in}{1.697607in}}{\pgfqpoint{2.550666in}{1.696143in}}{\pgfqpoint{2.554349in}{1.696143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558188in}{1.776805in}}%
\pgfpathcurveto{\pgfqpoint{2.561871in}{1.776805in}}{\pgfqpoint{2.565404in}{1.778269in}}{\pgfqpoint{2.568009in}{1.780873in}}%
\pgfpathcurveto{\pgfqpoint{2.570613in}{1.783478in}}{\pgfqpoint{2.572076in}{1.787011in}}{\pgfqpoint{2.572076in}{1.790694in}}%
\pgfpathcurveto{\pgfqpoint{2.572076in}{1.794378in}}{\pgfqpoint{2.570613in}{1.797911in}}{\pgfqpoint{2.568009in}{1.800515in}}%
\pgfpathcurveto{\pgfqpoint{2.565404in}{1.803120in}}{\pgfqpoint{2.561871in}{1.804583in}}{\pgfqpoint{2.558188in}{1.804583in}}%
\pgfpathcurveto{\pgfqpoint{2.554504in}{1.804583in}}{\pgfqpoint{2.550971in}{1.803120in}}{\pgfqpoint{2.548367in}{1.800515in}}%
\pgfpathcurveto{\pgfqpoint{2.545762in}{1.797911in}}{\pgfqpoint{2.544299in}{1.794378in}}{\pgfqpoint{2.544299in}{1.790694in}}%
\pgfpathcurveto{\pgfqpoint{2.544299in}{1.787011in}}{\pgfqpoint{2.545762in}{1.783478in}}{\pgfqpoint{2.548367in}{1.780873in}}%
\pgfpathcurveto{\pgfqpoint{2.550971in}{1.778269in}}{\pgfqpoint{2.554504in}{1.776805in}}{\pgfqpoint{2.558188in}{1.776805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432490in}{1.755525in}}%
\pgfpathcurveto{\pgfqpoint{2.436173in}{1.755525in}}{\pgfqpoint{2.439706in}{1.756989in}}{\pgfqpoint{2.442311in}{1.759593in}}%
\pgfpathcurveto{\pgfqpoint{2.444915in}{1.762198in}}{\pgfqpoint{2.446379in}{1.765731in}}{\pgfqpoint{2.446379in}{1.769414in}}%
\pgfpathcurveto{\pgfqpoint{2.446379in}{1.773098in}}{\pgfqpoint{2.444915in}{1.776631in}}{\pgfqpoint{2.442311in}{1.779235in}}%
\pgfpathcurveto{\pgfqpoint{2.439706in}{1.781840in}}{\pgfqpoint{2.436173in}{1.783303in}}{\pgfqpoint{2.432490in}{1.783303in}}%
\pgfpathcurveto{\pgfqpoint{2.428806in}{1.783303in}}{\pgfqpoint{2.425273in}{1.781840in}}{\pgfqpoint{2.422669in}{1.779235in}}%
\pgfpathcurveto{\pgfqpoint{2.420064in}{1.776631in}}{\pgfqpoint{2.418601in}{1.773098in}}{\pgfqpoint{2.418601in}{1.769414in}}%
\pgfpathcurveto{\pgfqpoint{2.418601in}{1.765731in}}{\pgfqpoint{2.420064in}{1.762198in}}{\pgfqpoint{2.422669in}{1.759593in}}%
\pgfpathcurveto{\pgfqpoint{2.425273in}{1.756989in}}{\pgfqpoint{2.428806in}{1.755525in}}{\pgfqpoint{2.432490in}{1.755525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585532in}{1.676451in}}%
\pgfpathcurveto{\pgfqpoint{2.589216in}{1.676451in}}{\pgfqpoint{2.592749in}{1.677914in}}{\pgfqpoint{2.595353in}{1.680519in}}%
\pgfpathcurveto{\pgfqpoint{2.597958in}{1.683123in}}{\pgfqpoint{2.599421in}{1.686656in}}{\pgfqpoint{2.599421in}{1.690340in}}%
\pgfpathcurveto{\pgfqpoint{2.599421in}{1.694023in}}{\pgfqpoint{2.597958in}{1.697556in}}{\pgfqpoint{2.595353in}{1.700161in}}%
\pgfpathcurveto{\pgfqpoint{2.592749in}{1.702765in}}{\pgfqpoint{2.589216in}{1.704229in}}{\pgfqpoint{2.585532in}{1.704229in}}%
\pgfpathcurveto{\pgfqpoint{2.581849in}{1.704229in}}{\pgfqpoint{2.578316in}{1.702765in}}{\pgfqpoint{2.575711in}{1.700161in}}%
\pgfpathcurveto{\pgfqpoint{2.573107in}{1.697556in}}{\pgfqpoint{2.571643in}{1.694023in}}{\pgfqpoint{2.571643in}{1.690340in}}%
\pgfpathcurveto{\pgfqpoint{2.571643in}{1.686656in}}{\pgfqpoint{2.573107in}{1.683123in}}{\pgfqpoint{2.575711in}{1.680519in}}%
\pgfpathcurveto{\pgfqpoint{2.578316in}{1.677914in}}{\pgfqpoint{2.581849in}{1.676451in}}{\pgfqpoint{2.585532in}{1.676451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491345in}{1.603357in}}%
\pgfpathcurveto{\pgfqpoint{2.495029in}{1.603357in}}{\pgfqpoint{2.498562in}{1.604821in}}{\pgfqpoint{2.501166in}{1.607425in}}%
\pgfpathcurveto{\pgfqpoint{2.503771in}{1.610030in}}{\pgfqpoint{2.505234in}{1.613563in}}{\pgfqpoint{2.505234in}{1.617246in}}%
\pgfpathcurveto{\pgfqpoint{2.505234in}{1.620930in}}{\pgfqpoint{2.503771in}{1.624463in}}{\pgfqpoint{2.501166in}{1.627067in}}%
\pgfpathcurveto{\pgfqpoint{2.498562in}{1.629672in}}{\pgfqpoint{2.495029in}{1.631135in}}{\pgfqpoint{2.491345in}{1.631135in}}%
\pgfpathcurveto{\pgfqpoint{2.487662in}{1.631135in}}{\pgfqpoint{2.484129in}{1.629672in}}{\pgfqpoint{2.481524in}{1.627067in}}%
\pgfpathcurveto{\pgfqpoint{2.478920in}{1.624463in}}{\pgfqpoint{2.477456in}{1.620930in}}{\pgfqpoint{2.477456in}{1.617246in}}%
\pgfpathcurveto{\pgfqpoint{2.477456in}{1.613563in}}{\pgfqpoint{2.478920in}{1.610030in}}{\pgfqpoint{2.481524in}{1.607425in}}%
\pgfpathcurveto{\pgfqpoint{2.484129in}{1.604821in}}{\pgfqpoint{2.487662in}{1.603357in}}{\pgfqpoint{2.491345in}{1.603357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625739in}{1.678093in}}%
\pgfpathcurveto{\pgfqpoint{2.629423in}{1.678093in}}{\pgfqpoint{2.632956in}{1.679557in}}{\pgfqpoint{2.635560in}{1.682161in}}%
\pgfpathcurveto{\pgfqpoint{2.638165in}{1.684766in}}{\pgfqpoint{2.639628in}{1.688299in}}{\pgfqpoint{2.639628in}{1.691982in}}%
\pgfpathcurveto{\pgfqpoint{2.639628in}{1.695666in}}{\pgfqpoint{2.638165in}{1.699199in}}{\pgfqpoint{2.635560in}{1.701803in}}%
\pgfpathcurveto{\pgfqpoint{2.632956in}{1.704408in}}{\pgfqpoint{2.629423in}{1.705871in}}{\pgfqpoint{2.625739in}{1.705871in}}%
\pgfpathcurveto{\pgfqpoint{2.622056in}{1.705871in}}{\pgfqpoint{2.618523in}{1.704408in}}{\pgfqpoint{2.615919in}{1.701803in}}%
\pgfpathcurveto{\pgfqpoint{2.613314in}{1.699199in}}{\pgfqpoint{2.611851in}{1.695666in}}{\pgfqpoint{2.611851in}{1.691982in}}%
\pgfpathcurveto{\pgfqpoint{2.611851in}{1.688299in}}{\pgfqpoint{2.613314in}{1.684766in}}{\pgfqpoint{2.615919in}{1.682161in}}%
\pgfpathcurveto{\pgfqpoint{2.618523in}{1.679557in}}{\pgfqpoint{2.622056in}{1.678093in}}{\pgfqpoint{2.625739in}{1.678093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380425in}{1.580159in}}%
\pgfpathcurveto{\pgfqpoint{2.384108in}{1.580159in}}{\pgfqpoint{2.387641in}{1.581623in}}{\pgfqpoint{2.390246in}{1.584227in}}%
\pgfpathcurveto{\pgfqpoint{2.392850in}{1.586832in}}{\pgfqpoint{2.394314in}{1.590365in}}{\pgfqpoint{2.394314in}{1.594048in}}%
\pgfpathcurveto{\pgfqpoint{2.394314in}{1.597731in}}{\pgfqpoint{2.392850in}{1.601264in}}{\pgfqpoint{2.390246in}{1.603869in}}%
\pgfpathcurveto{\pgfqpoint{2.387641in}{1.606474in}}{\pgfqpoint{2.384108in}{1.607937in}}{\pgfqpoint{2.380425in}{1.607937in}}%
\pgfpathcurveto{\pgfqpoint{2.376741in}{1.607937in}}{\pgfqpoint{2.373208in}{1.606474in}}{\pgfqpoint{2.370604in}{1.603869in}}%
\pgfpathcurveto{\pgfqpoint{2.367999in}{1.601264in}}{\pgfqpoint{2.366536in}{1.597731in}}{\pgfqpoint{2.366536in}{1.594048in}}%
\pgfpathcurveto{\pgfqpoint{2.366536in}{1.590365in}}{\pgfqpoint{2.367999in}{1.586832in}}{\pgfqpoint{2.370604in}{1.584227in}}%
\pgfpathcurveto{\pgfqpoint{2.373208in}{1.581623in}}{\pgfqpoint{2.376741in}{1.580159in}}{\pgfqpoint{2.380425in}{1.580159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577533in}{1.604373in}}%
\pgfpathcurveto{\pgfqpoint{2.581216in}{1.604373in}}{\pgfqpoint{2.584749in}{1.605836in}}{\pgfqpoint{2.587354in}{1.608441in}}%
\pgfpathcurveto{\pgfqpoint{2.589958in}{1.611045in}}{\pgfqpoint{2.591422in}{1.614579in}}{\pgfqpoint{2.591422in}{1.618262in}}%
\pgfpathcurveto{\pgfqpoint{2.591422in}{1.621945in}}{\pgfqpoint{2.589958in}{1.625478in}}{\pgfqpoint{2.587354in}{1.628083in}}%
\pgfpathcurveto{\pgfqpoint{2.584749in}{1.630687in}}{\pgfqpoint{2.581216in}{1.632151in}}{\pgfqpoint{2.577533in}{1.632151in}}%
\pgfpathcurveto{\pgfqpoint{2.573849in}{1.632151in}}{\pgfqpoint{2.570316in}{1.630687in}}{\pgfqpoint{2.567712in}{1.628083in}}%
\pgfpathcurveto{\pgfqpoint{2.565107in}{1.625478in}}{\pgfqpoint{2.563644in}{1.621945in}}{\pgfqpoint{2.563644in}{1.618262in}}%
\pgfpathcurveto{\pgfqpoint{2.563644in}{1.614579in}}{\pgfqpoint{2.565107in}{1.611045in}}{\pgfqpoint{2.567712in}{1.608441in}}%
\pgfpathcurveto{\pgfqpoint{2.570316in}{1.605836in}}{\pgfqpoint{2.573849in}{1.604373in}}{\pgfqpoint{2.577533in}{1.604373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413156in}{1.726110in}}%
\pgfpathcurveto{\pgfqpoint{2.416840in}{1.726110in}}{\pgfqpoint{2.420373in}{1.727573in}}{\pgfqpoint{2.422977in}{1.730178in}}%
\pgfpathcurveto{\pgfqpoint{2.425582in}{1.732782in}}{\pgfqpoint{2.427045in}{1.736315in}}{\pgfqpoint{2.427045in}{1.739999in}}%
\pgfpathcurveto{\pgfqpoint{2.427045in}{1.743682in}}{\pgfqpoint{2.425582in}{1.747215in}}{\pgfqpoint{2.422977in}{1.749820in}}%
\pgfpathcurveto{\pgfqpoint{2.420373in}{1.752424in}}{\pgfqpoint{2.416840in}{1.753888in}}{\pgfqpoint{2.413156in}{1.753888in}}%
\pgfpathcurveto{\pgfqpoint{2.409473in}{1.753888in}}{\pgfqpoint{2.405940in}{1.752424in}}{\pgfqpoint{2.403335in}{1.749820in}}%
\pgfpathcurveto{\pgfqpoint{2.400731in}{1.747215in}}{\pgfqpoint{2.399267in}{1.743682in}}{\pgfqpoint{2.399267in}{1.739999in}}%
\pgfpathcurveto{\pgfqpoint{2.399267in}{1.736315in}}{\pgfqpoint{2.400731in}{1.732782in}}{\pgfqpoint{2.403335in}{1.730178in}}%
\pgfpathcurveto{\pgfqpoint{2.405940in}{1.727573in}}{\pgfqpoint{2.409473in}{1.726110in}}{\pgfqpoint{2.413156in}{1.726110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469206in}{1.686338in}}%
\pgfpathcurveto{\pgfqpoint{2.472889in}{1.686338in}}{\pgfqpoint{2.476422in}{1.687801in}}{\pgfqpoint{2.479027in}{1.690406in}}%
\pgfpathcurveto{\pgfqpoint{2.481631in}{1.693010in}}{\pgfqpoint{2.483095in}{1.696543in}}{\pgfqpoint{2.483095in}{1.700227in}}%
\pgfpathcurveto{\pgfqpoint{2.483095in}{1.703910in}}{\pgfqpoint{2.481631in}{1.707443in}}{\pgfqpoint{2.479027in}{1.710048in}}%
\pgfpathcurveto{\pgfqpoint{2.476422in}{1.712652in}}{\pgfqpoint{2.472889in}{1.714116in}}{\pgfqpoint{2.469206in}{1.714116in}}%
\pgfpathcurveto{\pgfqpoint{2.465523in}{1.714116in}}{\pgfqpoint{2.461990in}{1.712652in}}{\pgfqpoint{2.459385in}{1.710048in}}%
\pgfpathcurveto{\pgfqpoint{2.456780in}{1.707443in}}{\pgfqpoint{2.455317in}{1.703910in}}{\pgfqpoint{2.455317in}{1.700227in}}%
\pgfpathcurveto{\pgfqpoint{2.455317in}{1.696543in}}{\pgfqpoint{2.456780in}{1.693010in}}{\pgfqpoint{2.459385in}{1.690406in}}%
\pgfpathcurveto{\pgfqpoint{2.461990in}{1.687801in}}{\pgfqpoint{2.465523in}{1.686338in}}{\pgfqpoint{2.469206in}{1.686338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536807in}{1.679877in}}%
\pgfpathcurveto{\pgfqpoint{2.540490in}{1.679877in}}{\pgfqpoint{2.544023in}{1.681341in}}{\pgfqpoint{2.546628in}{1.683945in}}%
\pgfpathcurveto{\pgfqpoint{2.549232in}{1.686550in}}{\pgfqpoint{2.550696in}{1.690083in}}{\pgfqpoint{2.550696in}{1.693766in}}%
\pgfpathcurveto{\pgfqpoint{2.550696in}{1.697450in}}{\pgfqpoint{2.549232in}{1.700983in}}{\pgfqpoint{2.546628in}{1.703587in}}%
\pgfpathcurveto{\pgfqpoint{2.544023in}{1.706192in}}{\pgfqpoint{2.540490in}{1.707655in}}{\pgfqpoint{2.536807in}{1.707655in}}%
\pgfpathcurveto{\pgfqpoint{2.533123in}{1.707655in}}{\pgfqpoint{2.529590in}{1.706192in}}{\pgfqpoint{2.526986in}{1.703587in}}%
\pgfpathcurveto{\pgfqpoint{2.524381in}{1.700983in}}{\pgfqpoint{2.522918in}{1.697450in}}{\pgfqpoint{2.522918in}{1.693766in}}%
\pgfpathcurveto{\pgfqpoint{2.522918in}{1.690083in}}{\pgfqpoint{2.524381in}{1.686550in}}{\pgfqpoint{2.526986in}{1.683945in}}%
\pgfpathcurveto{\pgfqpoint{2.529590in}{1.681341in}}{\pgfqpoint{2.533123in}{1.679877in}}{\pgfqpoint{2.536807in}{1.679877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497187in}{1.623424in}}%
\pgfpathcurveto{\pgfqpoint{2.500871in}{1.623424in}}{\pgfqpoint{2.504404in}{1.624887in}}{\pgfqpoint{2.507008in}{1.627492in}}%
\pgfpathcurveto{\pgfqpoint{2.509613in}{1.630096in}}{\pgfqpoint{2.511076in}{1.633629in}}{\pgfqpoint{2.511076in}{1.637313in}}%
\pgfpathcurveto{\pgfqpoint{2.511076in}{1.640996in}}{\pgfqpoint{2.509613in}{1.644529in}}{\pgfqpoint{2.507008in}{1.647133in}}%
\pgfpathcurveto{\pgfqpoint{2.504404in}{1.649738in}}{\pgfqpoint{2.500871in}{1.651201in}}{\pgfqpoint{2.497187in}{1.651201in}}%
\pgfpathcurveto{\pgfqpoint{2.493504in}{1.651201in}}{\pgfqpoint{2.489971in}{1.649738in}}{\pgfqpoint{2.487367in}{1.647133in}}%
\pgfpathcurveto{\pgfqpoint{2.484762in}{1.644529in}}{\pgfqpoint{2.483299in}{1.640996in}}{\pgfqpoint{2.483299in}{1.637313in}}%
\pgfpathcurveto{\pgfqpoint{2.483299in}{1.633629in}}{\pgfqpoint{2.484762in}{1.630096in}}{\pgfqpoint{2.487367in}{1.627492in}}%
\pgfpathcurveto{\pgfqpoint{2.489971in}{1.624887in}}{\pgfqpoint{2.493504in}{1.623424in}}{\pgfqpoint{2.497187in}{1.623424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533133in}{1.691935in}}%
\pgfpathcurveto{\pgfqpoint{2.536816in}{1.691935in}}{\pgfqpoint{2.540349in}{1.693398in}}{\pgfqpoint{2.542954in}{1.696003in}}%
\pgfpathcurveto{\pgfqpoint{2.545558in}{1.698607in}}{\pgfqpoint{2.547021in}{1.702140in}}{\pgfqpoint{2.547021in}{1.705823in}}%
\pgfpathcurveto{\pgfqpoint{2.547021in}{1.709507in}}{\pgfqpoint{2.545558in}{1.713040in}}{\pgfqpoint{2.542954in}{1.715644in}}%
\pgfpathcurveto{\pgfqpoint{2.540349in}{1.718249in}}{\pgfqpoint{2.536816in}{1.719712in}}{\pgfqpoint{2.533133in}{1.719712in}}%
\pgfpathcurveto{\pgfqpoint{2.529449in}{1.719712in}}{\pgfqpoint{2.525916in}{1.718249in}}{\pgfqpoint{2.523312in}{1.715644in}}%
\pgfpathcurveto{\pgfqpoint{2.520707in}{1.713040in}}{\pgfqpoint{2.519244in}{1.709507in}}{\pgfqpoint{2.519244in}{1.705823in}}%
\pgfpathcurveto{\pgfqpoint{2.519244in}{1.702140in}}{\pgfqpoint{2.520707in}{1.698607in}}{\pgfqpoint{2.523312in}{1.696003in}}%
\pgfpathcurveto{\pgfqpoint{2.525916in}{1.693398in}}{\pgfqpoint{2.529449in}{1.691935in}}{\pgfqpoint{2.533133in}{1.691935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479005in}{1.726586in}}%
\pgfpathcurveto{\pgfqpoint{2.482689in}{1.726586in}}{\pgfqpoint{2.486222in}{1.728050in}}{\pgfqpoint{2.488826in}{1.730654in}}%
\pgfpathcurveto{\pgfqpoint{2.491431in}{1.733259in}}{\pgfqpoint{2.492894in}{1.736792in}}{\pgfqpoint{2.492894in}{1.740475in}}%
\pgfpathcurveto{\pgfqpoint{2.492894in}{1.744159in}}{\pgfqpoint{2.491431in}{1.747692in}}{\pgfqpoint{2.488826in}{1.750296in}}%
\pgfpathcurveto{\pgfqpoint{2.486222in}{1.752901in}}{\pgfqpoint{2.482689in}{1.754364in}}{\pgfqpoint{2.479005in}{1.754364in}}%
\pgfpathcurveto{\pgfqpoint{2.475322in}{1.754364in}}{\pgfqpoint{2.471789in}{1.752901in}}{\pgfqpoint{2.469184in}{1.750296in}}%
\pgfpathcurveto{\pgfqpoint{2.466580in}{1.747692in}}{\pgfqpoint{2.465117in}{1.744159in}}{\pgfqpoint{2.465117in}{1.740475in}}%
\pgfpathcurveto{\pgfqpoint{2.465117in}{1.736792in}}{\pgfqpoint{2.466580in}{1.733259in}}{\pgfqpoint{2.469184in}{1.730654in}}%
\pgfpathcurveto{\pgfqpoint{2.471789in}{1.728050in}}{\pgfqpoint{2.475322in}{1.726586in}}{\pgfqpoint{2.479005in}{1.726586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466199in}{1.674731in}}%
\pgfpathcurveto{\pgfqpoint{2.469883in}{1.674731in}}{\pgfqpoint{2.473416in}{1.676195in}}{\pgfqpoint{2.476020in}{1.678799in}}%
\pgfpathcurveto{\pgfqpoint{2.478625in}{1.681404in}}{\pgfqpoint{2.480088in}{1.684937in}}{\pgfqpoint{2.480088in}{1.688620in}}%
\pgfpathcurveto{\pgfqpoint{2.480088in}{1.692303in}}{\pgfqpoint{2.478625in}{1.695836in}}{\pgfqpoint{2.476020in}{1.698441in}}%
\pgfpathcurveto{\pgfqpoint{2.473416in}{1.701046in}}{\pgfqpoint{2.469883in}{1.702509in}}{\pgfqpoint{2.466199in}{1.702509in}}%
\pgfpathcurveto{\pgfqpoint{2.462516in}{1.702509in}}{\pgfqpoint{2.458983in}{1.701046in}}{\pgfqpoint{2.456378in}{1.698441in}}%
\pgfpathcurveto{\pgfqpoint{2.453774in}{1.695836in}}{\pgfqpoint{2.452310in}{1.692303in}}{\pgfqpoint{2.452310in}{1.688620in}}%
\pgfpathcurveto{\pgfqpoint{2.452310in}{1.684937in}}{\pgfqpoint{2.453774in}{1.681404in}}{\pgfqpoint{2.456378in}{1.678799in}}%
\pgfpathcurveto{\pgfqpoint{2.458983in}{1.676195in}}{\pgfqpoint{2.462516in}{1.674731in}}{\pgfqpoint{2.466199in}{1.674731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562011in}{1.786975in}}%
\pgfpathcurveto{\pgfqpoint{2.565694in}{1.786975in}}{\pgfqpoint{2.569227in}{1.788438in}}{\pgfqpoint{2.571832in}{1.791043in}}%
\pgfpathcurveto{\pgfqpoint{2.574436in}{1.793647in}}{\pgfqpoint{2.575900in}{1.797180in}}{\pgfqpoint{2.575900in}{1.800863in}}%
\pgfpathcurveto{\pgfqpoint{2.575900in}{1.804547in}}{\pgfqpoint{2.574436in}{1.808080in}}{\pgfqpoint{2.571832in}{1.810684in}}%
\pgfpathcurveto{\pgfqpoint{2.569227in}{1.813289in}}{\pgfqpoint{2.565694in}{1.814752in}}{\pgfqpoint{2.562011in}{1.814752in}}%
\pgfpathcurveto{\pgfqpoint{2.558327in}{1.814752in}}{\pgfqpoint{2.554794in}{1.813289in}}{\pgfqpoint{2.552190in}{1.810684in}}%
\pgfpathcurveto{\pgfqpoint{2.549585in}{1.808080in}}{\pgfqpoint{2.548122in}{1.804547in}}{\pgfqpoint{2.548122in}{1.800863in}}%
\pgfpathcurveto{\pgfqpoint{2.548122in}{1.797180in}}{\pgfqpoint{2.549585in}{1.793647in}}{\pgfqpoint{2.552190in}{1.791043in}}%
\pgfpathcurveto{\pgfqpoint{2.554794in}{1.788438in}}{\pgfqpoint{2.558327in}{1.786975in}}{\pgfqpoint{2.562011in}{1.786975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463352in}{1.709749in}}%
\pgfpathcurveto{\pgfqpoint{2.467035in}{1.709749in}}{\pgfqpoint{2.470568in}{1.711213in}}{\pgfqpoint{2.473173in}{1.713817in}}%
\pgfpathcurveto{\pgfqpoint{2.475777in}{1.716422in}}{\pgfqpoint{2.477241in}{1.719955in}}{\pgfqpoint{2.477241in}{1.723638in}}%
\pgfpathcurveto{\pgfqpoint{2.477241in}{1.727321in}}{\pgfqpoint{2.475777in}{1.730854in}}{\pgfqpoint{2.473173in}{1.733459in}}%
\pgfpathcurveto{\pgfqpoint{2.470568in}{1.736063in}}{\pgfqpoint{2.467035in}{1.737527in}}{\pgfqpoint{2.463352in}{1.737527in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{1.737527in}}{\pgfqpoint{2.456135in}{1.736063in}}{\pgfqpoint{2.453531in}{1.733459in}}%
\pgfpathcurveto{\pgfqpoint{2.450926in}{1.730854in}}{\pgfqpoint{2.449463in}{1.727321in}}{\pgfqpoint{2.449463in}{1.723638in}}%
\pgfpathcurveto{\pgfqpoint{2.449463in}{1.719955in}}{\pgfqpoint{2.450926in}{1.716422in}}{\pgfqpoint{2.453531in}{1.713817in}}%
\pgfpathcurveto{\pgfqpoint{2.456135in}{1.711213in}}{\pgfqpoint{2.459668in}{1.709749in}}{\pgfqpoint{2.463352in}{1.709749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497704in}{1.776744in}}%
\pgfpathcurveto{\pgfqpoint{2.501387in}{1.776744in}}{\pgfqpoint{2.504920in}{1.778207in}}{\pgfqpoint{2.507525in}{1.780812in}}%
\pgfpathcurveto{\pgfqpoint{2.510129in}{1.783416in}}{\pgfqpoint{2.511593in}{1.786949in}}{\pgfqpoint{2.511593in}{1.790633in}}%
\pgfpathcurveto{\pgfqpoint{2.511593in}{1.794316in}}{\pgfqpoint{2.510129in}{1.797849in}}{\pgfqpoint{2.507525in}{1.800454in}}%
\pgfpathcurveto{\pgfqpoint{2.504920in}{1.803058in}}{\pgfqpoint{2.501387in}{1.804522in}}{\pgfqpoint{2.497704in}{1.804522in}}%
\pgfpathcurveto{\pgfqpoint{2.494020in}{1.804522in}}{\pgfqpoint{2.490487in}{1.803058in}}{\pgfqpoint{2.487883in}{1.800454in}}%
\pgfpathcurveto{\pgfqpoint{2.485278in}{1.797849in}}{\pgfqpoint{2.483815in}{1.794316in}}{\pgfqpoint{2.483815in}{1.790633in}}%
\pgfpathcurveto{\pgfqpoint{2.483815in}{1.786949in}}{\pgfqpoint{2.485278in}{1.783416in}}{\pgfqpoint{2.487883in}{1.780812in}}%
\pgfpathcurveto{\pgfqpoint{2.490487in}{1.778207in}}{\pgfqpoint{2.494020in}{1.776744in}}{\pgfqpoint{2.497704in}{1.776744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493953in}{1.685018in}}%
\pgfpathcurveto{\pgfqpoint{2.497637in}{1.685018in}}{\pgfqpoint{2.501170in}{1.686482in}}{\pgfqpoint{2.503774in}{1.689086in}}%
\pgfpathcurveto{\pgfqpoint{2.506379in}{1.691691in}}{\pgfqpoint{2.507842in}{1.695224in}}{\pgfqpoint{2.507842in}{1.698907in}}%
\pgfpathcurveto{\pgfqpoint{2.507842in}{1.702591in}}{\pgfqpoint{2.506379in}{1.706124in}}{\pgfqpoint{2.503774in}{1.708728in}}%
\pgfpathcurveto{\pgfqpoint{2.501170in}{1.711333in}}{\pgfqpoint{2.497637in}{1.712796in}}{\pgfqpoint{2.493953in}{1.712796in}}%
\pgfpathcurveto{\pgfqpoint{2.490270in}{1.712796in}}{\pgfqpoint{2.486737in}{1.711333in}}{\pgfqpoint{2.484132in}{1.708728in}}%
\pgfpathcurveto{\pgfqpoint{2.481528in}{1.706124in}}{\pgfqpoint{2.480064in}{1.702591in}}{\pgfqpoint{2.480064in}{1.698907in}}%
\pgfpathcurveto{\pgfqpoint{2.480064in}{1.695224in}}{\pgfqpoint{2.481528in}{1.691691in}}{\pgfqpoint{2.484132in}{1.689086in}}%
\pgfpathcurveto{\pgfqpoint{2.486737in}{1.686482in}}{\pgfqpoint{2.490270in}{1.685018in}}{\pgfqpoint{2.493953in}{1.685018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500252in}{1.634890in}}%
\pgfpathcurveto{\pgfqpoint{2.503935in}{1.634890in}}{\pgfqpoint{2.507468in}{1.636354in}}{\pgfqpoint{2.510072in}{1.638958in}}%
\pgfpathcurveto{\pgfqpoint{2.512677in}{1.641563in}}{\pgfqpoint{2.514140in}{1.645096in}}{\pgfqpoint{2.514140in}{1.648779in}}%
\pgfpathcurveto{\pgfqpoint{2.514140in}{1.652463in}}{\pgfqpoint{2.512677in}{1.655996in}}{\pgfqpoint{2.510072in}{1.658600in}}%
\pgfpathcurveto{\pgfqpoint{2.507468in}{1.661205in}}{\pgfqpoint{2.503935in}{1.662668in}}{\pgfqpoint{2.500252in}{1.662668in}}%
\pgfpathcurveto{\pgfqpoint{2.496568in}{1.662668in}}{\pgfqpoint{2.493035in}{1.661205in}}{\pgfqpoint{2.490431in}{1.658600in}}%
\pgfpathcurveto{\pgfqpoint{2.487826in}{1.655996in}}{\pgfqpoint{2.486363in}{1.652463in}}{\pgfqpoint{2.486363in}{1.648779in}}%
\pgfpathcurveto{\pgfqpoint{2.486363in}{1.645096in}}{\pgfqpoint{2.487826in}{1.641563in}}{\pgfqpoint{2.490431in}{1.638958in}}%
\pgfpathcurveto{\pgfqpoint{2.493035in}{1.636354in}}{\pgfqpoint{2.496568in}{1.634890in}}{\pgfqpoint{2.500252in}{1.634890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548102in}{1.634617in}}%
\pgfpathcurveto{\pgfqpoint{2.551785in}{1.634617in}}{\pgfqpoint{2.555318in}{1.636081in}}{\pgfqpoint{2.557923in}{1.638685in}}%
\pgfpathcurveto{\pgfqpoint{2.560527in}{1.641290in}}{\pgfqpoint{2.561991in}{1.644823in}}{\pgfqpoint{2.561991in}{1.648506in}}%
\pgfpathcurveto{\pgfqpoint{2.561991in}{1.652189in}}{\pgfqpoint{2.560527in}{1.655722in}}{\pgfqpoint{2.557923in}{1.658327in}}%
\pgfpathcurveto{\pgfqpoint{2.555318in}{1.660931in}}{\pgfqpoint{2.551785in}{1.662395in}}{\pgfqpoint{2.548102in}{1.662395in}}%
\pgfpathcurveto{\pgfqpoint{2.544418in}{1.662395in}}{\pgfqpoint{2.540885in}{1.660931in}}{\pgfqpoint{2.538281in}{1.658327in}}%
\pgfpathcurveto{\pgfqpoint{2.535676in}{1.655722in}}{\pgfqpoint{2.534213in}{1.652189in}}{\pgfqpoint{2.534213in}{1.648506in}}%
\pgfpathcurveto{\pgfqpoint{2.534213in}{1.644823in}}{\pgfqpoint{2.535676in}{1.641290in}}{\pgfqpoint{2.538281in}{1.638685in}}%
\pgfpathcurveto{\pgfqpoint{2.540885in}{1.636081in}}{\pgfqpoint{2.544418in}{1.634617in}}{\pgfqpoint{2.548102in}{1.634617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496330in}{1.595353in}}%
\pgfpathcurveto{\pgfqpoint{2.500013in}{1.595353in}}{\pgfqpoint{2.503546in}{1.596817in}}{\pgfqpoint{2.506151in}{1.599421in}}%
\pgfpathcurveto{\pgfqpoint{2.508755in}{1.602026in}}{\pgfqpoint{2.510219in}{1.605559in}}{\pgfqpoint{2.510219in}{1.609242in}}%
\pgfpathcurveto{\pgfqpoint{2.510219in}{1.612926in}}{\pgfqpoint{2.508755in}{1.616459in}}{\pgfqpoint{2.506151in}{1.619063in}}%
\pgfpathcurveto{\pgfqpoint{2.503546in}{1.621668in}}{\pgfqpoint{2.500013in}{1.623131in}}{\pgfqpoint{2.496330in}{1.623131in}}%
\pgfpathcurveto{\pgfqpoint{2.492646in}{1.623131in}}{\pgfqpoint{2.489113in}{1.621668in}}{\pgfqpoint{2.486509in}{1.619063in}}%
\pgfpathcurveto{\pgfqpoint{2.483904in}{1.616459in}}{\pgfqpoint{2.482441in}{1.612926in}}{\pgfqpoint{2.482441in}{1.609242in}}%
\pgfpathcurveto{\pgfqpoint{2.482441in}{1.605559in}}{\pgfqpoint{2.483904in}{1.602026in}}{\pgfqpoint{2.486509in}{1.599421in}}%
\pgfpathcurveto{\pgfqpoint{2.489113in}{1.596817in}}{\pgfqpoint{2.492646in}{1.595353in}}{\pgfqpoint{2.496330in}{1.595353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619833in}{1.641554in}}%
\pgfpathcurveto{\pgfqpoint{2.623516in}{1.641554in}}{\pgfqpoint{2.627049in}{1.643018in}}{\pgfqpoint{2.629654in}{1.645622in}}%
\pgfpathcurveto{\pgfqpoint{2.632258in}{1.648227in}}{\pgfqpoint{2.633722in}{1.651760in}}{\pgfqpoint{2.633722in}{1.655443in}}%
\pgfpathcurveto{\pgfqpoint{2.633722in}{1.659126in}}{\pgfqpoint{2.632258in}{1.662659in}}{\pgfqpoint{2.629654in}{1.665264in}}%
\pgfpathcurveto{\pgfqpoint{2.627049in}{1.667869in}}{\pgfqpoint{2.623516in}{1.669332in}}{\pgfqpoint{2.619833in}{1.669332in}}%
\pgfpathcurveto{\pgfqpoint{2.616149in}{1.669332in}}{\pgfqpoint{2.612616in}{1.667869in}}{\pgfqpoint{2.610012in}{1.665264in}}%
\pgfpathcurveto{\pgfqpoint{2.607407in}{1.662659in}}{\pgfqpoint{2.605944in}{1.659126in}}{\pgfqpoint{2.605944in}{1.655443in}}%
\pgfpathcurveto{\pgfqpoint{2.605944in}{1.651760in}}{\pgfqpoint{2.607407in}{1.648227in}}{\pgfqpoint{2.610012in}{1.645622in}}%
\pgfpathcurveto{\pgfqpoint{2.612616in}{1.643018in}}{\pgfqpoint{2.616149in}{1.641554in}}{\pgfqpoint{2.619833in}{1.641554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488928in}{1.737582in}}%
\pgfpathcurveto{\pgfqpoint{2.492611in}{1.737582in}}{\pgfqpoint{2.496144in}{1.739046in}}{\pgfqpoint{2.498749in}{1.741650in}}%
\pgfpathcurveto{\pgfqpoint{2.501353in}{1.744255in}}{\pgfqpoint{2.502817in}{1.747788in}}{\pgfqpoint{2.502817in}{1.751471in}}%
\pgfpathcurveto{\pgfqpoint{2.502817in}{1.755154in}}{\pgfqpoint{2.501353in}{1.758687in}}{\pgfqpoint{2.498749in}{1.761292in}}%
\pgfpathcurveto{\pgfqpoint{2.496144in}{1.763896in}}{\pgfqpoint{2.492611in}{1.765360in}}{\pgfqpoint{2.488928in}{1.765360in}}%
\pgfpathcurveto{\pgfqpoint{2.485244in}{1.765360in}}{\pgfqpoint{2.481711in}{1.763896in}}{\pgfqpoint{2.479107in}{1.761292in}}%
\pgfpathcurveto{\pgfqpoint{2.476502in}{1.758687in}}{\pgfqpoint{2.475039in}{1.755154in}}{\pgfqpoint{2.475039in}{1.751471in}}%
\pgfpathcurveto{\pgfqpoint{2.475039in}{1.747788in}}{\pgfqpoint{2.476502in}{1.744255in}}{\pgfqpoint{2.479107in}{1.741650in}}%
\pgfpathcurveto{\pgfqpoint{2.481711in}{1.739046in}}{\pgfqpoint{2.485244in}{1.737582in}}{\pgfqpoint{2.488928in}{1.737582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470600in}{1.652104in}}%
\pgfpathcurveto{\pgfqpoint{2.474284in}{1.652104in}}{\pgfqpoint{2.477817in}{1.653567in}}{\pgfqpoint{2.480421in}{1.656171in}}%
\pgfpathcurveto{\pgfqpoint{2.483026in}{1.658776in}}{\pgfqpoint{2.484489in}{1.662309in}}{\pgfqpoint{2.484489in}{1.665992in}}%
\pgfpathcurveto{\pgfqpoint{2.484489in}{1.669676in}}{\pgfqpoint{2.483026in}{1.673209in}}{\pgfqpoint{2.480421in}{1.675813in}}%
\pgfpathcurveto{\pgfqpoint{2.477817in}{1.678418in}}{\pgfqpoint{2.474284in}{1.679881in}}{\pgfqpoint{2.470600in}{1.679881in}}%
\pgfpathcurveto{\pgfqpoint{2.466917in}{1.679881in}}{\pgfqpoint{2.463384in}{1.678418in}}{\pgfqpoint{2.460779in}{1.675813in}}%
\pgfpathcurveto{\pgfqpoint{2.458175in}{1.673209in}}{\pgfqpoint{2.456711in}{1.669676in}}{\pgfqpoint{2.456711in}{1.665992in}}%
\pgfpathcurveto{\pgfqpoint{2.456711in}{1.662309in}}{\pgfqpoint{2.458175in}{1.658776in}}{\pgfqpoint{2.460779in}{1.656171in}}%
\pgfpathcurveto{\pgfqpoint{2.463384in}{1.653567in}}{\pgfqpoint{2.466917in}{1.652104in}}{\pgfqpoint{2.470600in}{1.652104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520527in}{1.761042in}}%
\pgfpathcurveto{\pgfqpoint{2.524210in}{1.761042in}}{\pgfqpoint{2.527743in}{1.762505in}}{\pgfqpoint{2.530348in}{1.765110in}}%
\pgfpathcurveto{\pgfqpoint{2.532953in}{1.767714in}}{\pgfqpoint{2.534416in}{1.771247in}}{\pgfqpoint{2.534416in}{1.774931in}}%
\pgfpathcurveto{\pgfqpoint{2.534416in}{1.778614in}}{\pgfqpoint{2.532953in}{1.782147in}}{\pgfqpoint{2.530348in}{1.784752in}}%
\pgfpathcurveto{\pgfqpoint{2.527743in}{1.787356in}}{\pgfqpoint{2.524210in}{1.788820in}}{\pgfqpoint{2.520527in}{1.788820in}}%
\pgfpathcurveto{\pgfqpoint{2.516844in}{1.788820in}}{\pgfqpoint{2.513311in}{1.787356in}}{\pgfqpoint{2.510706in}{1.784752in}}%
\pgfpathcurveto{\pgfqpoint{2.508102in}{1.782147in}}{\pgfqpoint{2.506638in}{1.778614in}}{\pgfqpoint{2.506638in}{1.774931in}}%
\pgfpathcurveto{\pgfqpoint{2.506638in}{1.771247in}}{\pgfqpoint{2.508102in}{1.767714in}}{\pgfqpoint{2.510706in}{1.765110in}}%
\pgfpathcurveto{\pgfqpoint{2.513311in}{1.762505in}}{\pgfqpoint{2.516844in}{1.761042in}}{\pgfqpoint{2.520527in}{1.761042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557495in}{1.655227in}}%
\pgfpathcurveto{\pgfqpoint{2.561179in}{1.655227in}}{\pgfqpoint{2.564712in}{1.656690in}}{\pgfqpoint{2.567316in}{1.659295in}}%
\pgfpathcurveto{\pgfqpoint{2.569921in}{1.661900in}}{\pgfqpoint{2.571384in}{1.665433in}}{\pgfqpoint{2.571384in}{1.669116in}}%
\pgfpathcurveto{\pgfqpoint{2.571384in}{1.672799in}}{\pgfqpoint{2.569921in}{1.676332in}}{\pgfqpoint{2.567316in}{1.678937in}}%
\pgfpathcurveto{\pgfqpoint{2.564712in}{1.681541in}}{\pgfqpoint{2.561179in}{1.683005in}}{\pgfqpoint{2.557495in}{1.683005in}}%
\pgfpathcurveto{\pgfqpoint{2.553812in}{1.683005in}}{\pgfqpoint{2.550279in}{1.681541in}}{\pgfqpoint{2.547674in}{1.678937in}}%
\pgfpathcurveto{\pgfqpoint{2.545070in}{1.676332in}}{\pgfqpoint{2.543606in}{1.672799in}}{\pgfqpoint{2.543606in}{1.669116in}}%
\pgfpathcurveto{\pgfqpoint{2.543606in}{1.665433in}}{\pgfqpoint{2.545070in}{1.661900in}}{\pgfqpoint{2.547674in}{1.659295in}}%
\pgfpathcurveto{\pgfqpoint{2.550279in}{1.656690in}}{\pgfqpoint{2.553812in}{1.655227in}}{\pgfqpoint{2.557495in}{1.655227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491827in}{1.619487in}}%
\pgfpathcurveto{\pgfqpoint{2.495510in}{1.619487in}}{\pgfqpoint{2.499043in}{1.620951in}}{\pgfqpoint{2.501648in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{2.504252in}{1.626160in}}{\pgfqpoint{2.505716in}{1.629693in}}{\pgfqpoint{2.505716in}{1.633376in}}%
\pgfpathcurveto{\pgfqpoint{2.505716in}{1.637059in}}{\pgfqpoint{2.504252in}{1.640592in}}{\pgfqpoint{2.501648in}{1.643197in}}%
\pgfpathcurveto{\pgfqpoint{2.499043in}{1.645801in}}{\pgfqpoint{2.495510in}{1.647265in}}{\pgfqpoint{2.491827in}{1.647265in}}%
\pgfpathcurveto{\pgfqpoint{2.488143in}{1.647265in}}{\pgfqpoint{2.484610in}{1.645801in}}{\pgfqpoint{2.482006in}{1.643197in}}%
\pgfpathcurveto{\pgfqpoint{2.479401in}{1.640592in}}{\pgfqpoint{2.477938in}{1.637059in}}{\pgfqpoint{2.477938in}{1.633376in}}%
\pgfpathcurveto{\pgfqpoint{2.477938in}{1.629693in}}{\pgfqpoint{2.479401in}{1.626160in}}{\pgfqpoint{2.482006in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{2.484610in}{1.620951in}}{\pgfqpoint{2.488143in}{1.619487in}}{\pgfqpoint{2.491827in}{1.619487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441536in}{1.694486in}}%
\pgfpathcurveto{\pgfqpoint{2.445220in}{1.694486in}}{\pgfqpoint{2.448753in}{1.695949in}}{\pgfqpoint{2.451357in}{1.698554in}}%
\pgfpathcurveto{\pgfqpoint{2.453962in}{1.701158in}}{\pgfqpoint{2.455425in}{1.704691in}}{\pgfqpoint{2.455425in}{1.708375in}}%
\pgfpathcurveto{\pgfqpoint{2.455425in}{1.712058in}}{\pgfqpoint{2.453962in}{1.715591in}}{\pgfqpoint{2.451357in}{1.718196in}}%
\pgfpathcurveto{\pgfqpoint{2.448753in}{1.720800in}}{\pgfqpoint{2.445220in}{1.722264in}}{\pgfqpoint{2.441536in}{1.722264in}}%
\pgfpathcurveto{\pgfqpoint{2.437853in}{1.722264in}}{\pgfqpoint{2.434320in}{1.720800in}}{\pgfqpoint{2.431715in}{1.718196in}}%
\pgfpathcurveto{\pgfqpoint{2.429111in}{1.715591in}}{\pgfqpoint{2.427647in}{1.712058in}}{\pgfqpoint{2.427647in}{1.708375in}}%
\pgfpathcurveto{\pgfqpoint{2.427647in}{1.704691in}}{\pgfqpoint{2.429111in}{1.701158in}}{\pgfqpoint{2.431715in}{1.698554in}}%
\pgfpathcurveto{\pgfqpoint{2.434320in}{1.695949in}}{\pgfqpoint{2.437853in}{1.694486in}}{\pgfqpoint{2.441536in}{1.694486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485532in}{1.601318in}}%
\pgfpathcurveto{\pgfqpoint{2.489216in}{1.601318in}}{\pgfqpoint{2.492749in}{1.602781in}}{\pgfqpoint{2.495353in}{1.605386in}}%
\pgfpathcurveto{\pgfqpoint{2.497958in}{1.607990in}}{\pgfqpoint{2.499421in}{1.611523in}}{\pgfqpoint{2.499421in}{1.615207in}}%
\pgfpathcurveto{\pgfqpoint{2.499421in}{1.618890in}}{\pgfqpoint{2.497958in}{1.622423in}}{\pgfqpoint{2.495353in}{1.625028in}}%
\pgfpathcurveto{\pgfqpoint{2.492749in}{1.627632in}}{\pgfqpoint{2.489216in}{1.629096in}}{\pgfqpoint{2.485532in}{1.629096in}}%
\pgfpathcurveto{\pgfqpoint{2.481849in}{1.629096in}}{\pgfqpoint{2.478316in}{1.627632in}}{\pgfqpoint{2.475711in}{1.625028in}}%
\pgfpathcurveto{\pgfqpoint{2.473107in}{1.622423in}}{\pgfqpoint{2.471644in}{1.618890in}}{\pgfqpoint{2.471644in}{1.615207in}}%
\pgfpathcurveto{\pgfqpoint{2.471644in}{1.611523in}}{\pgfqpoint{2.473107in}{1.607990in}}{\pgfqpoint{2.475711in}{1.605386in}}%
\pgfpathcurveto{\pgfqpoint{2.478316in}{1.602781in}}{\pgfqpoint{2.481849in}{1.601318in}}{\pgfqpoint{2.485532in}{1.601318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544307in}{1.677470in}}%
\pgfpathcurveto{\pgfqpoint{2.547990in}{1.677470in}}{\pgfqpoint{2.551523in}{1.678933in}}{\pgfqpoint{2.554128in}{1.681538in}}%
\pgfpathcurveto{\pgfqpoint{2.556732in}{1.684142in}}{\pgfqpoint{2.558196in}{1.687675in}}{\pgfqpoint{2.558196in}{1.691359in}}%
\pgfpathcurveto{\pgfqpoint{2.558196in}{1.695042in}}{\pgfqpoint{2.556732in}{1.698575in}}{\pgfqpoint{2.554128in}{1.701180in}}%
\pgfpathcurveto{\pgfqpoint{2.551523in}{1.703784in}}{\pgfqpoint{2.547990in}{1.705248in}}{\pgfqpoint{2.544307in}{1.705248in}}%
\pgfpathcurveto{\pgfqpoint{2.540623in}{1.705248in}}{\pgfqpoint{2.537090in}{1.703784in}}{\pgfqpoint{2.534486in}{1.701180in}}%
\pgfpathcurveto{\pgfqpoint{2.531881in}{1.698575in}}{\pgfqpoint{2.530418in}{1.695042in}}{\pgfqpoint{2.530418in}{1.691359in}}%
\pgfpathcurveto{\pgfqpoint{2.530418in}{1.687675in}}{\pgfqpoint{2.531881in}{1.684142in}}{\pgfqpoint{2.534486in}{1.681538in}}%
\pgfpathcurveto{\pgfqpoint{2.537090in}{1.678933in}}{\pgfqpoint{2.540623in}{1.677470in}}{\pgfqpoint{2.544307in}{1.677470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538983in}{1.657503in}}%
\pgfpathcurveto{\pgfqpoint{2.542666in}{1.657503in}}{\pgfqpoint{2.546199in}{1.658966in}}{\pgfqpoint{2.548804in}{1.661571in}}%
\pgfpathcurveto{\pgfqpoint{2.551409in}{1.664175in}}{\pgfqpoint{2.552872in}{1.667708in}}{\pgfqpoint{2.552872in}{1.671391in}}%
\pgfpathcurveto{\pgfqpoint{2.552872in}{1.675075in}}{\pgfqpoint{2.551409in}{1.678608in}}{\pgfqpoint{2.548804in}{1.681212in}}%
\pgfpathcurveto{\pgfqpoint{2.546199in}{1.683817in}}{\pgfqpoint{2.542666in}{1.685280in}}{\pgfqpoint{2.538983in}{1.685280in}}%
\pgfpathcurveto{\pgfqpoint{2.535300in}{1.685280in}}{\pgfqpoint{2.531767in}{1.683817in}}{\pgfqpoint{2.529162in}{1.681212in}}%
\pgfpathcurveto{\pgfqpoint{2.526558in}{1.678608in}}{\pgfqpoint{2.525094in}{1.675075in}}{\pgfqpoint{2.525094in}{1.671391in}}%
\pgfpathcurveto{\pgfqpoint{2.525094in}{1.667708in}}{\pgfqpoint{2.526558in}{1.664175in}}{\pgfqpoint{2.529162in}{1.661571in}}%
\pgfpathcurveto{\pgfqpoint{2.531767in}{1.658966in}}{\pgfqpoint{2.535300in}{1.657503in}}{\pgfqpoint{2.538983in}{1.657503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506085in}{1.761047in}}%
\pgfpathcurveto{\pgfqpoint{2.509768in}{1.761047in}}{\pgfqpoint{2.513301in}{1.762511in}}{\pgfqpoint{2.515906in}{1.765115in}}%
\pgfpathcurveto{\pgfqpoint{2.518510in}{1.767720in}}{\pgfqpoint{2.519974in}{1.771253in}}{\pgfqpoint{2.519974in}{1.774936in}}%
\pgfpathcurveto{\pgfqpoint{2.519974in}{1.778620in}}{\pgfqpoint{2.518510in}{1.782153in}}{\pgfqpoint{2.515906in}{1.784757in}}%
\pgfpathcurveto{\pgfqpoint{2.513301in}{1.787362in}}{\pgfqpoint{2.509768in}{1.788825in}}{\pgfqpoint{2.506085in}{1.788825in}}%
\pgfpathcurveto{\pgfqpoint{2.502401in}{1.788825in}}{\pgfqpoint{2.498868in}{1.787362in}}{\pgfqpoint{2.496264in}{1.784757in}}%
\pgfpathcurveto{\pgfqpoint{2.493659in}{1.782153in}}{\pgfqpoint{2.492196in}{1.778620in}}{\pgfqpoint{2.492196in}{1.774936in}}%
\pgfpathcurveto{\pgfqpoint{2.492196in}{1.771253in}}{\pgfqpoint{2.493659in}{1.767720in}}{\pgfqpoint{2.496264in}{1.765115in}}%
\pgfpathcurveto{\pgfqpoint{2.498868in}{1.762511in}}{\pgfqpoint{2.502401in}{1.761047in}}{\pgfqpoint{2.506085in}{1.761047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513109in}{1.727982in}}%
\pgfpathcurveto{\pgfqpoint{2.516792in}{1.727982in}}{\pgfqpoint{2.520326in}{1.729445in}}{\pgfqpoint{2.522930in}{1.732050in}}%
\pgfpathcurveto{\pgfqpoint{2.525535in}{1.734654in}}{\pgfqpoint{2.526998in}{1.738187in}}{\pgfqpoint{2.526998in}{1.741871in}}%
\pgfpathcurveto{\pgfqpoint{2.526998in}{1.745554in}}{\pgfqpoint{2.525535in}{1.749087in}}{\pgfqpoint{2.522930in}{1.751692in}}%
\pgfpathcurveto{\pgfqpoint{2.520326in}{1.754296in}}{\pgfqpoint{2.516792in}{1.755760in}}{\pgfqpoint{2.513109in}{1.755760in}}%
\pgfpathcurveto{\pgfqpoint{2.509426in}{1.755760in}}{\pgfqpoint{2.505893in}{1.754296in}}{\pgfqpoint{2.503288in}{1.751692in}}%
\pgfpathcurveto{\pgfqpoint{2.500684in}{1.749087in}}{\pgfqpoint{2.499220in}{1.745554in}}{\pgfqpoint{2.499220in}{1.741871in}}%
\pgfpathcurveto{\pgfqpoint{2.499220in}{1.738187in}}{\pgfqpoint{2.500684in}{1.734654in}}{\pgfqpoint{2.503288in}{1.732050in}}%
\pgfpathcurveto{\pgfqpoint{2.505893in}{1.729445in}}{\pgfqpoint{2.509426in}{1.727982in}}{\pgfqpoint{2.513109in}{1.727982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531100in}{1.642225in}}%
\pgfpathcurveto{\pgfqpoint{2.534783in}{1.642225in}}{\pgfqpoint{2.538316in}{1.643688in}}{\pgfqpoint{2.540921in}{1.646293in}}%
\pgfpathcurveto{\pgfqpoint{2.543525in}{1.648897in}}{\pgfqpoint{2.544989in}{1.652430in}}{\pgfqpoint{2.544989in}{1.656114in}}%
\pgfpathcurveto{\pgfqpoint{2.544989in}{1.659797in}}{\pgfqpoint{2.543525in}{1.663330in}}{\pgfqpoint{2.540921in}{1.665935in}}%
\pgfpathcurveto{\pgfqpoint{2.538316in}{1.668539in}}{\pgfqpoint{2.534783in}{1.670002in}}{\pgfqpoint{2.531100in}{1.670002in}}%
\pgfpathcurveto{\pgfqpoint{2.527416in}{1.670002in}}{\pgfqpoint{2.523883in}{1.668539in}}{\pgfqpoint{2.521279in}{1.665935in}}%
\pgfpathcurveto{\pgfqpoint{2.518674in}{1.663330in}}{\pgfqpoint{2.517211in}{1.659797in}}{\pgfqpoint{2.517211in}{1.656114in}}%
\pgfpathcurveto{\pgfqpoint{2.517211in}{1.652430in}}{\pgfqpoint{2.518674in}{1.648897in}}{\pgfqpoint{2.521279in}{1.646293in}}%
\pgfpathcurveto{\pgfqpoint{2.523883in}{1.643688in}}{\pgfqpoint{2.527416in}{1.642225in}}{\pgfqpoint{2.531100in}{1.642225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453398in}{1.816266in}}%
\pgfpathcurveto{\pgfqpoint{2.457082in}{1.816266in}}{\pgfqpoint{2.460615in}{1.817729in}}{\pgfqpoint{2.463219in}{1.820334in}}%
\pgfpathcurveto{\pgfqpoint{2.465824in}{1.822938in}}{\pgfqpoint{2.467287in}{1.826471in}}{\pgfqpoint{2.467287in}{1.830155in}}%
\pgfpathcurveto{\pgfqpoint{2.467287in}{1.833838in}}{\pgfqpoint{2.465824in}{1.837371in}}{\pgfqpoint{2.463219in}{1.839976in}}%
\pgfpathcurveto{\pgfqpoint{2.460615in}{1.842580in}}{\pgfqpoint{2.457082in}{1.844044in}}{\pgfqpoint{2.453398in}{1.844044in}}%
\pgfpathcurveto{\pgfqpoint{2.449715in}{1.844044in}}{\pgfqpoint{2.446182in}{1.842580in}}{\pgfqpoint{2.443578in}{1.839976in}}%
\pgfpathcurveto{\pgfqpoint{2.440973in}{1.837371in}}{\pgfqpoint{2.439510in}{1.833838in}}{\pgfqpoint{2.439510in}{1.830155in}}%
\pgfpathcurveto{\pgfqpoint{2.439510in}{1.826471in}}{\pgfqpoint{2.440973in}{1.822938in}}{\pgfqpoint{2.443578in}{1.820334in}}%
\pgfpathcurveto{\pgfqpoint{2.446182in}{1.817729in}}{\pgfqpoint{2.449715in}{1.816266in}}{\pgfqpoint{2.453398in}{1.816266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821070in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.374261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{2.053076in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{0.172363in}{1.174120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428361in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.428361in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428361in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428361in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684359in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684359in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684359in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556360in,y=0.164029in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{0.524800in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{0.524800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172363in}{0.524800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940357in}{0.524800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{0.849460in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{0.849460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172363in}{0.849460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940357in}{0.849460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164029in,y=0.687130in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651574in}{0.580656in}}%
\pgfpathcurveto{\pgfqpoint{0.655258in}{0.580656in}}{\pgfqpoint{0.658791in}{0.582120in}}{\pgfqpoint{0.661395in}{0.584724in}}%
\pgfpathcurveto{\pgfqpoint{0.664000in}{0.587329in}}{\pgfqpoint{0.665463in}{0.590862in}}{\pgfqpoint{0.665463in}{0.594545in}}%
\pgfpathcurveto{\pgfqpoint{0.665463in}{0.598229in}}{\pgfqpoint{0.664000in}{0.601762in}}{\pgfqpoint{0.661395in}{0.604366in}}%
\pgfpathcurveto{\pgfqpoint{0.658791in}{0.606971in}}{\pgfqpoint{0.655258in}{0.608434in}}{\pgfqpoint{0.651574in}{0.608434in}}%
\pgfpathcurveto{\pgfqpoint{0.647891in}{0.608434in}}{\pgfqpoint{0.644358in}{0.606971in}}{\pgfqpoint{0.641754in}{0.604366in}}%
\pgfpathcurveto{\pgfqpoint{0.639149in}{0.601762in}}{\pgfqpoint{0.637686in}{0.598229in}}{\pgfqpoint{0.637686in}{0.594545in}}%
\pgfpathcurveto{\pgfqpoint{0.637686in}{0.590862in}}{\pgfqpoint{0.639149in}{0.587329in}}{\pgfqpoint{0.641754in}{0.584724in}}%
\pgfpathcurveto{\pgfqpoint{0.644358in}{0.582120in}}{\pgfqpoint{0.647891in}{0.580656in}}{\pgfqpoint{0.651574in}{0.580656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494771in}{0.517030in}}%
\pgfpathcurveto{\pgfqpoint{0.498454in}{0.517030in}}{\pgfqpoint{0.501987in}{0.518493in}}{\pgfqpoint{0.504592in}{0.521098in}}%
\pgfpathcurveto{\pgfqpoint{0.507196in}{0.523703in}}{\pgfqpoint{0.508660in}{0.527236in}}{\pgfqpoint{0.508660in}{0.530919in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.534602in}}{\pgfqpoint{0.507196in}{0.538135in}}{\pgfqpoint{0.504592in}{0.540740in}}%
\pgfpathcurveto{\pgfqpoint{0.501987in}{0.543344in}}{\pgfqpoint{0.498454in}{0.544808in}}{\pgfqpoint{0.494771in}{0.544808in}}%
\pgfpathcurveto{\pgfqpoint{0.491087in}{0.544808in}}{\pgfqpoint{0.487554in}{0.543344in}}{\pgfqpoint{0.484950in}{0.540740in}}%
\pgfpathcurveto{\pgfqpoint{0.482345in}{0.538135in}}{\pgfqpoint{0.480882in}{0.534602in}}{\pgfqpoint{0.480882in}{0.530919in}}%
\pgfpathcurveto{\pgfqpoint{0.480882in}{0.527236in}}{\pgfqpoint{0.482345in}{0.523703in}}{\pgfqpoint{0.484950in}{0.521098in}}%
\pgfpathcurveto{\pgfqpoint{0.487554in}{0.518493in}}{\pgfqpoint{0.491087in}{0.517030in}}{\pgfqpoint{0.494771in}{0.517030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564381in}{0.567138in}}%
\pgfpathcurveto{\pgfqpoint{0.568064in}{0.567138in}}{\pgfqpoint{0.571597in}{0.568601in}}{\pgfqpoint{0.574202in}{0.571205in}}%
\pgfpathcurveto{\pgfqpoint{0.576806in}{0.573810in}}{\pgfqpoint{0.578270in}{0.577343in}}{\pgfqpoint{0.578270in}{0.581026in}}%
\pgfpathcurveto{\pgfqpoint{0.578270in}{0.584710in}}{\pgfqpoint{0.576806in}{0.588243in}}{\pgfqpoint{0.574202in}{0.590847in}}%
\pgfpathcurveto{\pgfqpoint{0.571597in}{0.593452in}}{\pgfqpoint{0.568064in}{0.594915in}}{\pgfqpoint{0.564381in}{0.594915in}}%
\pgfpathcurveto{\pgfqpoint{0.560698in}{0.594915in}}{\pgfqpoint{0.557165in}{0.593452in}}{\pgfqpoint{0.554560in}{0.590847in}}%
\pgfpathcurveto{\pgfqpoint{0.551956in}{0.588243in}}{\pgfqpoint{0.550492in}{0.584710in}}{\pgfqpoint{0.550492in}{0.581026in}}%
\pgfpathcurveto{\pgfqpoint{0.550492in}{0.577343in}}{\pgfqpoint{0.551956in}{0.573810in}}{\pgfqpoint{0.554560in}{0.571205in}}%
\pgfpathcurveto{\pgfqpoint{0.557165in}{0.568601in}}{\pgfqpoint{0.560698in}{0.567138in}}{\pgfqpoint{0.564381in}{0.567138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529260in}{0.456925in}}%
\pgfpathcurveto{\pgfqpoint{0.532943in}{0.456925in}}{\pgfqpoint{0.536476in}{0.458388in}}{\pgfqpoint{0.539081in}{0.460993in}}%
\pgfpathcurveto{\pgfqpoint{0.541685in}{0.463597in}}{\pgfqpoint{0.543149in}{0.467130in}}{\pgfqpoint{0.543149in}{0.470814in}}%
\pgfpathcurveto{\pgfqpoint{0.543149in}{0.474497in}}{\pgfqpoint{0.541685in}{0.478030in}}{\pgfqpoint{0.539081in}{0.480635in}}%
\pgfpathcurveto{\pgfqpoint{0.536476in}{0.483239in}}{\pgfqpoint{0.532943in}{0.484703in}}{\pgfqpoint{0.529260in}{0.484703in}}%
\pgfpathcurveto{\pgfqpoint{0.525576in}{0.484703in}}{\pgfqpoint{0.522043in}{0.483239in}}{\pgfqpoint{0.519439in}{0.480635in}}%
\pgfpathcurveto{\pgfqpoint{0.516834in}{0.478030in}}{\pgfqpoint{0.515371in}{0.474497in}}{\pgfqpoint{0.515371in}{0.470814in}}%
\pgfpathcurveto{\pgfqpoint{0.515371in}{0.467130in}}{\pgfqpoint{0.516834in}{0.463597in}}{\pgfqpoint{0.519439in}{0.460993in}}%
\pgfpathcurveto{\pgfqpoint{0.522043in}{0.458388in}}{\pgfqpoint{0.525576in}{0.456925in}}{\pgfqpoint{0.529260in}{0.456925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635304in}{0.670490in}}%
\pgfpathcurveto{\pgfqpoint{0.638987in}{0.670490in}}{\pgfqpoint{0.642520in}{0.671954in}}{\pgfqpoint{0.645125in}{0.674558in}}%
\pgfpathcurveto{\pgfqpoint{0.647729in}{0.677163in}}{\pgfqpoint{0.649193in}{0.680696in}}{\pgfqpoint{0.649193in}{0.684379in}}%
\pgfpathcurveto{\pgfqpoint{0.649193in}{0.688063in}}{\pgfqpoint{0.647729in}{0.691596in}}{\pgfqpoint{0.645125in}{0.694200in}}%
\pgfpathcurveto{\pgfqpoint{0.642520in}{0.696805in}}{\pgfqpoint{0.638987in}{0.698268in}}{\pgfqpoint{0.635304in}{0.698268in}}%
\pgfpathcurveto{\pgfqpoint{0.631620in}{0.698268in}}{\pgfqpoint{0.628087in}{0.696805in}}{\pgfqpoint{0.625483in}{0.694200in}}%
\pgfpathcurveto{\pgfqpoint{0.622878in}{0.691596in}}{\pgfqpoint{0.621415in}{0.688063in}}{\pgfqpoint{0.621415in}{0.684379in}}%
\pgfpathcurveto{\pgfqpoint{0.621415in}{0.680696in}}{\pgfqpoint{0.622878in}{0.677163in}}{\pgfqpoint{0.625483in}{0.674558in}}%
\pgfpathcurveto{\pgfqpoint{0.628087in}{0.671954in}}{\pgfqpoint{0.631620in}{0.670490in}}{\pgfqpoint{0.635304in}{0.670490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619962in}{0.466404in}}%
\pgfpathcurveto{\pgfqpoint{0.623645in}{0.466404in}}{\pgfqpoint{0.627179in}{0.467867in}}{\pgfqpoint{0.629783in}{0.470472in}}%
\pgfpathcurveto{\pgfqpoint{0.632388in}{0.473076in}}{\pgfqpoint{0.633851in}{0.476609in}}{\pgfqpoint{0.633851in}{0.480293in}}%
\pgfpathcurveto{\pgfqpoint{0.633851in}{0.483976in}}{\pgfqpoint{0.632388in}{0.487509in}}{\pgfqpoint{0.629783in}{0.490114in}}%
\pgfpathcurveto{\pgfqpoint{0.627179in}{0.492718in}}{\pgfqpoint{0.623645in}{0.494182in}}{\pgfqpoint{0.619962in}{0.494182in}}%
\pgfpathcurveto{\pgfqpoint{0.616279in}{0.494182in}}{\pgfqpoint{0.612746in}{0.492718in}}{\pgfqpoint{0.610141in}{0.490114in}}%
\pgfpathcurveto{\pgfqpoint{0.607537in}{0.487509in}}{\pgfqpoint{0.606073in}{0.483976in}}{\pgfqpoint{0.606073in}{0.480293in}}%
\pgfpathcurveto{\pgfqpoint{0.606073in}{0.476609in}}{\pgfqpoint{0.607537in}{0.473076in}}{\pgfqpoint{0.610141in}{0.470472in}}%
\pgfpathcurveto{\pgfqpoint{0.612746in}{0.467867in}}{\pgfqpoint{0.616279in}{0.466404in}}{\pgfqpoint{0.619962in}{0.466404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978066in}{0.727073in}}%
\pgfpathcurveto{\pgfqpoint{0.981749in}{0.727073in}}{\pgfqpoint{0.985282in}{0.728536in}}{\pgfqpoint{0.987887in}{0.731141in}}%
\pgfpathcurveto{\pgfqpoint{0.990491in}{0.733746in}}{\pgfqpoint{0.991955in}{0.737279in}}{\pgfqpoint{0.991955in}{0.740962in}}%
\pgfpathcurveto{\pgfqpoint{0.991955in}{0.744645in}}{\pgfqpoint{0.990491in}{0.748178in}}{\pgfqpoint{0.987887in}{0.750783in}}%
\pgfpathcurveto{\pgfqpoint{0.985282in}{0.753387in}}{\pgfqpoint{0.981749in}{0.754851in}}{\pgfqpoint{0.978066in}{0.754851in}}%
\pgfpathcurveto{\pgfqpoint{0.974382in}{0.754851in}}{\pgfqpoint{0.970849in}{0.753387in}}{\pgfqpoint{0.968245in}{0.750783in}}%
\pgfpathcurveto{\pgfqpoint{0.965640in}{0.748178in}}{\pgfqpoint{0.964177in}{0.744645in}}{\pgfqpoint{0.964177in}{0.740962in}}%
\pgfpathcurveto{\pgfqpoint{0.964177in}{0.737279in}}{\pgfqpoint{0.965640in}{0.733746in}}{\pgfqpoint{0.968245in}{0.731141in}}%
\pgfpathcurveto{\pgfqpoint{0.970849in}{0.728536in}}{\pgfqpoint{0.974382in}{0.727073in}}{\pgfqpoint{0.978066in}{0.727073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825437in}{0.788959in}}%
\pgfpathcurveto{\pgfqpoint{0.829121in}{0.788959in}}{\pgfqpoint{0.832654in}{0.790422in}}{\pgfqpoint{0.835258in}{0.793027in}}%
\pgfpathcurveto{\pgfqpoint{0.837863in}{0.795631in}}{\pgfqpoint{0.839326in}{0.799164in}}{\pgfqpoint{0.839326in}{0.802847in}}%
\pgfpathcurveto{\pgfqpoint{0.839326in}{0.806531in}}{\pgfqpoint{0.837863in}{0.810064in}}{\pgfqpoint{0.835258in}{0.812668in}}%
\pgfpathcurveto{\pgfqpoint{0.832654in}{0.815273in}}{\pgfqpoint{0.829121in}{0.816736in}}{\pgfqpoint{0.825437in}{0.816736in}}%
\pgfpathcurveto{\pgfqpoint{0.821754in}{0.816736in}}{\pgfqpoint{0.818221in}{0.815273in}}{\pgfqpoint{0.815616in}{0.812668in}}%
\pgfpathcurveto{\pgfqpoint{0.813012in}{0.810064in}}{\pgfqpoint{0.811548in}{0.806531in}}{\pgfqpoint{0.811548in}{0.802847in}}%
\pgfpathcurveto{\pgfqpoint{0.811548in}{0.799164in}}{\pgfqpoint{0.813012in}{0.795631in}}{\pgfqpoint{0.815616in}{0.793027in}}%
\pgfpathcurveto{\pgfqpoint{0.818221in}{0.790422in}}{\pgfqpoint{0.821754in}{0.788959in}}{\pgfqpoint{0.825437in}{0.788959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651975in}{0.631781in}}%
\pgfpathcurveto{\pgfqpoint{0.655659in}{0.631781in}}{\pgfqpoint{0.659192in}{0.633244in}}{\pgfqpoint{0.661796in}{0.635849in}}%
\pgfpathcurveto{\pgfqpoint{0.664401in}{0.638453in}}{\pgfqpoint{0.665864in}{0.641986in}}{\pgfqpoint{0.665864in}{0.645670in}}%
\pgfpathcurveto{\pgfqpoint{0.665864in}{0.649353in}}{\pgfqpoint{0.664401in}{0.652886in}}{\pgfqpoint{0.661796in}{0.655491in}}%
\pgfpathcurveto{\pgfqpoint{0.659192in}{0.658095in}}{\pgfqpoint{0.655659in}{0.659559in}}{\pgfqpoint{0.651975in}{0.659559in}}%
\pgfpathcurveto{\pgfqpoint{0.648292in}{0.659559in}}{\pgfqpoint{0.644759in}{0.658095in}}{\pgfqpoint{0.642155in}{0.655491in}}%
\pgfpathcurveto{\pgfqpoint{0.639550in}{0.652886in}}{\pgfqpoint{0.638087in}{0.649353in}}{\pgfqpoint{0.638087in}{0.645670in}}%
\pgfpathcurveto{\pgfqpoint{0.638087in}{0.641986in}}{\pgfqpoint{0.639550in}{0.638453in}}{\pgfqpoint{0.642155in}{0.635849in}}%
\pgfpathcurveto{\pgfqpoint{0.644759in}{0.633244in}}{\pgfqpoint{0.648292in}{0.631781in}}{\pgfqpoint{0.651975in}{0.631781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489774in}{0.477365in}}%
\pgfpathcurveto{\pgfqpoint{0.493457in}{0.477365in}}{\pgfqpoint{0.496991in}{0.478828in}}{\pgfqpoint{0.499595in}{0.481433in}}%
\pgfpathcurveto{\pgfqpoint{0.502200in}{0.484038in}}{\pgfqpoint{0.503663in}{0.487571in}}{\pgfqpoint{0.503663in}{0.491254in}}%
\pgfpathcurveto{\pgfqpoint{0.503663in}{0.494937in}}{\pgfqpoint{0.502200in}{0.498470in}}{\pgfqpoint{0.499595in}{0.501075in}}%
\pgfpathcurveto{\pgfqpoint{0.496991in}{0.503679in}}{\pgfqpoint{0.493457in}{0.505143in}}{\pgfqpoint{0.489774in}{0.505143in}}%
\pgfpathcurveto{\pgfqpoint{0.486091in}{0.505143in}}{\pgfqpoint{0.482558in}{0.503679in}}{\pgfqpoint{0.479953in}{0.501075in}}%
\pgfpathcurveto{\pgfqpoint{0.477349in}{0.498470in}}{\pgfqpoint{0.475885in}{0.494937in}}{\pgfqpoint{0.475885in}{0.491254in}}%
\pgfpathcurveto{\pgfqpoint{0.475885in}{0.487571in}}{\pgfqpoint{0.477349in}{0.484038in}}{\pgfqpoint{0.479953in}{0.481433in}}%
\pgfpathcurveto{\pgfqpoint{0.482558in}{0.478828in}}{\pgfqpoint{0.486091in}{0.477365in}}{\pgfqpoint{0.489774in}{0.477365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609928in}{0.530967in}}%
\pgfpathcurveto{\pgfqpoint{0.613611in}{0.530967in}}{\pgfqpoint{0.617144in}{0.532430in}}{\pgfqpoint{0.619749in}{0.535035in}}%
\pgfpathcurveto{\pgfqpoint{0.622353in}{0.537639in}}{\pgfqpoint{0.623816in}{0.541172in}}{\pgfqpoint{0.623816in}{0.544856in}}%
\pgfpathcurveto{\pgfqpoint{0.623816in}{0.548539in}}{\pgfqpoint{0.622353in}{0.552072in}}{\pgfqpoint{0.619749in}{0.554677in}}%
\pgfpathcurveto{\pgfqpoint{0.617144in}{0.557281in}}{\pgfqpoint{0.613611in}{0.558745in}}{\pgfqpoint{0.609928in}{0.558745in}}%
\pgfpathcurveto{\pgfqpoint{0.606244in}{0.558745in}}{\pgfqpoint{0.602711in}{0.557281in}}{\pgfqpoint{0.600107in}{0.554677in}}%
\pgfpathcurveto{\pgfqpoint{0.597502in}{0.552072in}}{\pgfqpoint{0.596039in}{0.548539in}}{\pgfqpoint{0.596039in}{0.544856in}}%
\pgfpathcurveto{\pgfqpoint{0.596039in}{0.541172in}}{\pgfqpoint{0.597502in}{0.537639in}}{\pgfqpoint{0.600107in}{0.535035in}}%
\pgfpathcurveto{\pgfqpoint{0.602711in}{0.532430in}}{\pgfqpoint{0.606244in}{0.530967in}}{\pgfqpoint{0.609928in}{0.530967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617231in}{0.620708in}}%
\pgfpathcurveto{\pgfqpoint{0.620915in}{0.620708in}}{\pgfqpoint{0.624448in}{0.622171in}}{\pgfqpoint{0.627052in}{0.624776in}}%
\pgfpathcurveto{\pgfqpoint{0.629657in}{0.627380in}}{\pgfqpoint{0.631120in}{0.630913in}}{\pgfqpoint{0.631120in}{0.634596in}}%
\pgfpathcurveto{\pgfqpoint{0.631120in}{0.638280in}}{\pgfqpoint{0.629657in}{0.641813in}}{\pgfqpoint{0.627052in}{0.644417in}}%
\pgfpathcurveto{\pgfqpoint{0.624448in}{0.647022in}}{\pgfqpoint{0.620915in}{0.648485in}}{\pgfqpoint{0.617231in}{0.648485in}}%
\pgfpathcurveto{\pgfqpoint{0.613548in}{0.648485in}}{\pgfqpoint{0.610015in}{0.647022in}}{\pgfqpoint{0.607410in}{0.644417in}}%
\pgfpathcurveto{\pgfqpoint{0.604806in}{0.641813in}}{\pgfqpoint{0.603342in}{0.638280in}}{\pgfqpoint{0.603342in}{0.634596in}}%
\pgfpathcurveto{\pgfqpoint{0.603342in}{0.630913in}}{\pgfqpoint{0.604806in}{0.627380in}}{\pgfqpoint{0.607410in}{0.624776in}}%
\pgfpathcurveto{\pgfqpoint{0.610015in}{0.622171in}}{\pgfqpoint{0.613548in}{0.620708in}}{\pgfqpoint{0.617231in}{0.620708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381393in}{0.354146in}}%
\pgfpathcurveto{\pgfqpoint{0.385076in}{0.354146in}}{\pgfqpoint{0.388609in}{0.355609in}}{\pgfqpoint{0.391214in}{0.358214in}}%
\pgfpathcurveto{\pgfqpoint{0.393818in}{0.360818in}}{\pgfqpoint{0.395282in}{0.364351in}}{\pgfqpoint{0.395282in}{0.368035in}}%
\pgfpathcurveto{\pgfqpoint{0.395282in}{0.371718in}}{\pgfqpoint{0.393818in}{0.375251in}}{\pgfqpoint{0.391214in}{0.377856in}}%
\pgfpathcurveto{\pgfqpoint{0.388609in}{0.380460in}}{\pgfqpoint{0.385076in}{0.381924in}}{\pgfqpoint{0.381393in}{0.381924in}}%
\pgfpathcurveto{\pgfqpoint{0.377709in}{0.381924in}}{\pgfqpoint{0.374176in}{0.380460in}}{\pgfqpoint{0.371572in}{0.377856in}}%
\pgfpathcurveto{\pgfqpoint{0.368967in}{0.375251in}}{\pgfqpoint{0.367504in}{0.371718in}}{\pgfqpoint{0.367504in}{0.368035in}}%
\pgfpathcurveto{\pgfqpoint{0.367504in}{0.364351in}}{\pgfqpoint{0.368967in}{0.360818in}}{\pgfqpoint{0.371572in}{0.358214in}}%
\pgfpathcurveto{\pgfqpoint{0.374176in}{0.355609in}}{\pgfqpoint{0.377709in}{0.354146in}}{\pgfqpoint{0.381393in}{0.354146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809147in}{0.726483in}}%
\pgfpathcurveto{\pgfqpoint{0.812830in}{0.726483in}}{\pgfqpoint{0.816363in}{0.727946in}}{\pgfqpoint{0.818968in}{0.730551in}}%
\pgfpathcurveto{\pgfqpoint{0.821572in}{0.733155in}}{\pgfqpoint{0.823036in}{0.736688in}}{\pgfqpoint{0.823036in}{0.740372in}}%
\pgfpathcurveto{\pgfqpoint{0.823036in}{0.744055in}}{\pgfqpoint{0.821572in}{0.747588in}}{\pgfqpoint{0.818968in}{0.750193in}}%
\pgfpathcurveto{\pgfqpoint{0.816363in}{0.752797in}}{\pgfqpoint{0.812830in}{0.754261in}}{\pgfqpoint{0.809147in}{0.754261in}}%
\pgfpathcurveto{\pgfqpoint{0.805463in}{0.754261in}}{\pgfqpoint{0.801930in}{0.752797in}}{\pgfqpoint{0.799326in}{0.750193in}}%
\pgfpathcurveto{\pgfqpoint{0.796721in}{0.747588in}}{\pgfqpoint{0.795258in}{0.744055in}}{\pgfqpoint{0.795258in}{0.740372in}}%
\pgfpathcurveto{\pgfqpoint{0.795258in}{0.736688in}}{\pgfqpoint{0.796721in}{0.733155in}}{\pgfqpoint{0.799326in}{0.730551in}}%
\pgfpathcurveto{\pgfqpoint{0.801930in}{0.727946in}}{\pgfqpoint{0.805463in}{0.726483in}}{\pgfqpoint{0.809147in}{0.726483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734747in}{0.613537in}}%
\pgfpathcurveto{\pgfqpoint{0.738431in}{0.613537in}}{\pgfqpoint{0.741964in}{0.615001in}}{\pgfqpoint{0.744568in}{0.617605in}}%
\pgfpathcurveto{\pgfqpoint{0.747173in}{0.620210in}}{\pgfqpoint{0.748636in}{0.623743in}}{\pgfqpoint{0.748636in}{0.627426in}}%
\pgfpathcurveto{\pgfqpoint{0.748636in}{0.631110in}}{\pgfqpoint{0.747173in}{0.634643in}}{\pgfqpoint{0.744568in}{0.637247in}}%
\pgfpathcurveto{\pgfqpoint{0.741964in}{0.639852in}}{\pgfqpoint{0.738431in}{0.641315in}}{\pgfqpoint{0.734747in}{0.641315in}}%
\pgfpathcurveto{\pgfqpoint{0.731064in}{0.641315in}}{\pgfqpoint{0.727531in}{0.639852in}}{\pgfqpoint{0.724926in}{0.637247in}}%
\pgfpathcurveto{\pgfqpoint{0.722322in}{0.634643in}}{\pgfqpoint{0.720858in}{0.631110in}}{\pgfqpoint{0.720858in}{0.627426in}}%
\pgfpathcurveto{\pgfqpoint{0.720858in}{0.623743in}}{\pgfqpoint{0.722322in}{0.620210in}}{\pgfqpoint{0.724926in}{0.617605in}}%
\pgfpathcurveto{\pgfqpoint{0.727531in}{0.615001in}}{\pgfqpoint{0.731064in}{0.613537in}}{\pgfqpoint{0.734747in}{0.613537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646513in}{0.666566in}}%
\pgfpathcurveto{\pgfqpoint{0.650196in}{0.666566in}}{\pgfqpoint{0.653729in}{0.668029in}}{\pgfqpoint{0.656333in}{0.670634in}}%
\pgfpathcurveto{\pgfqpoint{0.658938in}{0.673238in}}{\pgfqpoint{0.660401in}{0.676771in}}{\pgfqpoint{0.660401in}{0.680454in}}%
\pgfpathcurveto{\pgfqpoint{0.660401in}{0.684138in}}{\pgfqpoint{0.658938in}{0.687671in}}{\pgfqpoint{0.656333in}{0.690275in}}%
\pgfpathcurveto{\pgfqpoint{0.653729in}{0.692880in}}{\pgfqpoint{0.650196in}{0.694343in}}{\pgfqpoint{0.646513in}{0.694343in}}%
\pgfpathcurveto{\pgfqpoint{0.642829in}{0.694343in}}{\pgfqpoint{0.639296in}{0.692880in}}{\pgfqpoint{0.636692in}{0.690275in}}%
\pgfpathcurveto{\pgfqpoint{0.634087in}{0.687671in}}{\pgfqpoint{0.632624in}{0.684138in}}{\pgfqpoint{0.632624in}{0.680454in}}%
\pgfpathcurveto{\pgfqpoint{0.632624in}{0.676771in}}{\pgfqpoint{0.634087in}{0.673238in}}{\pgfqpoint{0.636692in}{0.670634in}}%
\pgfpathcurveto{\pgfqpoint{0.639296in}{0.668029in}}{\pgfqpoint{0.642829in}{0.666566in}}{\pgfqpoint{0.646513in}{0.666566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622525in}{0.622134in}}%
\pgfpathcurveto{\pgfqpoint{0.626209in}{0.622134in}}{\pgfqpoint{0.629742in}{0.623598in}}{\pgfqpoint{0.632346in}{0.626202in}}%
\pgfpathcurveto{\pgfqpoint{0.634951in}{0.628807in}}{\pgfqpoint{0.636414in}{0.632340in}}{\pgfqpoint{0.636414in}{0.636023in}}%
\pgfpathcurveto{\pgfqpoint{0.636414in}{0.639707in}}{\pgfqpoint{0.634951in}{0.643240in}}{\pgfqpoint{0.632346in}{0.645844in}}%
\pgfpathcurveto{\pgfqpoint{0.629742in}{0.648449in}}{\pgfqpoint{0.626209in}{0.649912in}}{\pgfqpoint{0.622525in}{0.649912in}}%
\pgfpathcurveto{\pgfqpoint{0.618842in}{0.649912in}}{\pgfqpoint{0.615309in}{0.648449in}}{\pgfqpoint{0.612704in}{0.645844in}}%
\pgfpathcurveto{\pgfqpoint{0.610100in}{0.643240in}}{\pgfqpoint{0.608636in}{0.639707in}}{\pgfqpoint{0.608636in}{0.636023in}}%
\pgfpathcurveto{\pgfqpoint{0.608636in}{0.632340in}}{\pgfqpoint{0.610100in}{0.628807in}}{\pgfqpoint{0.612704in}{0.626202in}}%
\pgfpathcurveto{\pgfqpoint{0.615309in}{0.623598in}}{\pgfqpoint{0.618842in}{0.622134in}}{\pgfqpoint{0.622525in}{0.622134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801455in}{0.677557in}}%
\pgfpathcurveto{\pgfqpoint{0.805139in}{0.677557in}}{\pgfqpoint{0.808672in}{0.679020in}}{\pgfqpoint{0.811276in}{0.681625in}}%
\pgfpathcurveto{\pgfqpoint{0.813881in}{0.684229in}}{\pgfqpoint{0.815344in}{0.687762in}}{\pgfqpoint{0.815344in}{0.691446in}}%
\pgfpathcurveto{\pgfqpoint{0.815344in}{0.695129in}}{\pgfqpoint{0.813881in}{0.698662in}}{\pgfqpoint{0.811276in}{0.701267in}}%
\pgfpathcurveto{\pgfqpoint{0.808672in}{0.703871in}}{\pgfqpoint{0.805139in}{0.705335in}}{\pgfqpoint{0.801455in}{0.705335in}}%
\pgfpathcurveto{\pgfqpoint{0.797772in}{0.705335in}}{\pgfqpoint{0.794239in}{0.703871in}}{\pgfqpoint{0.791634in}{0.701267in}}%
\pgfpathcurveto{\pgfqpoint{0.789030in}{0.698662in}}{\pgfqpoint{0.787566in}{0.695129in}}{\pgfqpoint{0.787566in}{0.691446in}}%
\pgfpathcurveto{\pgfqpoint{0.787566in}{0.687762in}}{\pgfqpoint{0.789030in}{0.684229in}}{\pgfqpoint{0.791634in}{0.681625in}}%
\pgfpathcurveto{\pgfqpoint{0.794239in}{0.679020in}}{\pgfqpoint{0.797772in}{0.677557in}}{\pgfqpoint{0.801455in}{0.677557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715428in}{0.638424in}}%
\pgfpathcurveto{\pgfqpoint{0.719112in}{0.638424in}}{\pgfqpoint{0.722645in}{0.639887in}}{\pgfqpoint{0.725249in}{0.642492in}}%
\pgfpathcurveto{\pgfqpoint{0.727854in}{0.645096in}}{\pgfqpoint{0.729317in}{0.648629in}}{\pgfqpoint{0.729317in}{0.652312in}}%
\pgfpathcurveto{\pgfqpoint{0.729317in}{0.655996in}}{\pgfqpoint{0.727854in}{0.659529in}}{\pgfqpoint{0.725249in}{0.662133in}}%
\pgfpathcurveto{\pgfqpoint{0.722645in}{0.664738in}}{\pgfqpoint{0.719112in}{0.666201in}}{\pgfqpoint{0.715428in}{0.666201in}}%
\pgfpathcurveto{\pgfqpoint{0.711745in}{0.666201in}}{\pgfqpoint{0.708212in}{0.664738in}}{\pgfqpoint{0.705608in}{0.662133in}}%
\pgfpathcurveto{\pgfqpoint{0.703003in}{0.659529in}}{\pgfqpoint{0.701540in}{0.655996in}}{\pgfqpoint{0.701540in}{0.652312in}}%
\pgfpathcurveto{\pgfqpoint{0.701540in}{0.648629in}}{\pgfqpoint{0.703003in}{0.645096in}}{\pgfqpoint{0.705608in}{0.642492in}}%
\pgfpathcurveto{\pgfqpoint{0.708212in}{0.639887in}}{\pgfqpoint{0.711745in}{0.638424in}}{\pgfqpoint{0.715428in}{0.638424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680274in}{0.660512in}}%
\pgfpathcurveto{\pgfqpoint{0.683957in}{0.660512in}}{\pgfqpoint{0.687490in}{0.661976in}}{\pgfqpoint{0.690095in}{0.664580in}}%
\pgfpathcurveto{\pgfqpoint{0.692700in}{0.667185in}}{\pgfqpoint{0.694163in}{0.670718in}}{\pgfqpoint{0.694163in}{0.674401in}}%
\pgfpathcurveto{\pgfqpoint{0.694163in}{0.678084in}}{\pgfqpoint{0.692700in}{0.681617in}}{\pgfqpoint{0.690095in}{0.684222in}}%
\pgfpathcurveto{\pgfqpoint{0.687490in}{0.686827in}}{\pgfqpoint{0.683957in}{0.688290in}}{\pgfqpoint{0.680274in}{0.688290in}}%
\pgfpathcurveto{\pgfqpoint{0.676591in}{0.688290in}}{\pgfqpoint{0.673058in}{0.686827in}}{\pgfqpoint{0.670453in}{0.684222in}}%
\pgfpathcurveto{\pgfqpoint{0.667849in}{0.681617in}}{\pgfqpoint{0.666385in}{0.678084in}}{\pgfqpoint{0.666385in}{0.674401in}}%
\pgfpathcurveto{\pgfqpoint{0.666385in}{0.670718in}}{\pgfqpoint{0.667849in}{0.667185in}}{\pgfqpoint{0.670453in}{0.664580in}}%
\pgfpathcurveto{\pgfqpoint{0.673058in}{0.661976in}}{\pgfqpoint{0.676591in}{0.660512in}}{\pgfqpoint{0.680274in}{0.660512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630979in}{0.709146in}}%
\pgfpathcurveto{\pgfqpoint{0.634663in}{0.709146in}}{\pgfqpoint{0.638196in}{0.710610in}}{\pgfqpoint{0.640800in}{0.713214in}}%
\pgfpathcurveto{\pgfqpoint{0.643405in}{0.715819in}}{\pgfqpoint{0.644868in}{0.719352in}}{\pgfqpoint{0.644868in}{0.723035in}}%
\pgfpathcurveto{\pgfqpoint{0.644868in}{0.726719in}}{\pgfqpoint{0.643405in}{0.730252in}}{\pgfqpoint{0.640800in}{0.732856in}}%
\pgfpathcurveto{\pgfqpoint{0.638196in}{0.735461in}}{\pgfqpoint{0.634663in}{0.736924in}}{\pgfqpoint{0.630979in}{0.736924in}}%
\pgfpathcurveto{\pgfqpoint{0.627296in}{0.736924in}}{\pgfqpoint{0.623763in}{0.735461in}}{\pgfqpoint{0.621158in}{0.732856in}}%
\pgfpathcurveto{\pgfqpoint{0.618554in}{0.730252in}}{\pgfqpoint{0.617090in}{0.726719in}}{\pgfqpoint{0.617090in}{0.723035in}}%
\pgfpathcurveto{\pgfqpoint{0.617090in}{0.719352in}}{\pgfqpoint{0.618554in}{0.715819in}}{\pgfqpoint{0.621158in}{0.713214in}}%
\pgfpathcurveto{\pgfqpoint{0.623763in}{0.710610in}}{\pgfqpoint{0.627296in}{0.709146in}}{\pgfqpoint{0.630979in}{0.709146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491662in}{0.612331in}}%
\pgfpathcurveto{\pgfqpoint{0.495345in}{0.612331in}}{\pgfqpoint{0.498878in}{0.613794in}}{\pgfqpoint{0.501483in}{0.616399in}}%
\pgfpathcurveto{\pgfqpoint{0.504087in}{0.619003in}}{\pgfqpoint{0.505551in}{0.622536in}}{\pgfqpoint{0.505551in}{0.626220in}}%
\pgfpathcurveto{\pgfqpoint{0.505551in}{0.629903in}}{\pgfqpoint{0.504087in}{0.633436in}}{\pgfqpoint{0.501483in}{0.636041in}}%
\pgfpathcurveto{\pgfqpoint{0.498878in}{0.638645in}}{\pgfqpoint{0.495345in}{0.640109in}}{\pgfqpoint{0.491662in}{0.640109in}}%
\pgfpathcurveto{\pgfqpoint{0.487979in}{0.640109in}}{\pgfqpoint{0.484446in}{0.638645in}}{\pgfqpoint{0.481841in}{0.636041in}}%
\pgfpathcurveto{\pgfqpoint{0.479236in}{0.633436in}}{\pgfqpoint{0.477773in}{0.629903in}}{\pgfqpoint{0.477773in}{0.626220in}}%
\pgfpathcurveto{\pgfqpoint{0.477773in}{0.622536in}}{\pgfqpoint{0.479236in}{0.619003in}}{\pgfqpoint{0.481841in}{0.616399in}}%
\pgfpathcurveto{\pgfqpoint{0.484446in}{0.613794in}}{\pgfqpoint{0.487979in}{0.612331in}}{\pgfqpoint{0.491662in}{0.612331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587921in}{0.392117in}}%
\pgfpathcurveto{\pgfqpoint{0.591604in}{0.392117in}}{\pgfqpoint{0.595137in}{0.393580in}}{\pgfqpoint{0.597742in}{0.396185in}}%
\pgfpathcurveto{\pgfqpoint{0.600346in}{0.398789in}}{\pgfqpoint{0.601810in}{0.402322in}}{\pgfqpoint{0.601810in}{0.406006in}}%
\pgfpathcurveto{\pgfqpoint{0.601810in}{0.409689in}}{\pgfqpoint{0.600346in}{0.413222in}}{\pgfqpoint{0.597742in}{0.415827in}}%
\pgfpathcurveto{\pgfqpoint{0.595137in}{0.418431in}}{\pgfqpoint{0.591604in}{0.419894in}}{\pgfqpoint{0.587921in}{0.419894in}}%
\pgfpathcurveto{\pgfqpoint{0.584238in}{0.419894in}}{\pgfqpoint{0.580705in}{0.418431in}}{\pgfqpoint{0.578100in}{0.415827in}}%
\pgfpathcurveto{\pgfqpoint{0.575496in}{0.413222in}}{\pgfqpoint{0.574032in}{0.409689in}}{\pgfqpoint{0.574032in}{0.406006in}}%
\pgfpathcurveto{\pgfqpoint{0.574032in}{0.402322in}}{\pgfqpoint{0.575496in}{0.398789in}}{\pgfqpoint{0.578100in}{0.396185in}}%
\pgfpathcurveto{\pgfqpoint{0.580705in}{0.393580in}}{\pgfqpoint{0.584238in}{0.392117in}}{\pgfqpoint{0.587921in}{0.392117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515527in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{0.519210in}{0.348877in}}{\pgfqpoint{0.522743in}{0.350340in}}{\pgfqpoint{0.525348in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{0.527952in}{0.355549in}}{\pgfqpoint{0.529416in}{0.359082in}}{\pgfqpoint{0.529416in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{0.529416in}{0.366449in}}{\pgfqpoint{0.527952in}{0.369982in}}{\pgfqpoint{0.525348in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{0.522743in}{0.375191in}}{\pgfqpoint{0.519210in}{0.376655in}}{\pgfqpoint{0.515527in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{0.511844in}{0.376655in}}{\pgfqpoint{0.508311in}{0.375191in}}{\pgfqpoint{0.505706in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{0.503102in}{0.369982in}}{\pgfqpoint{0.501638in}{0.366449in}}{\pgfqpoint{0.501638in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{0.501638in}{0.359082in}}{\pgfqpoint{0.503102in}{0.355549in}}{\pgfqpoint{0.505706in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{0.508311in}{0.350340in}}{\pgfqpoint{0.511844in}{0.348877in}}{\pgfqpoint{0.515527in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609298in}{0.591292in}}%
\pgfpathcurveto{\pgfqpoint{0.612982in}{0.591292in}}{\pgfqpoint{0.616515in}{0.592755in}}{\pgfqpoint{0.619119in}{0.595360in}}%
\pgfpathcurveto{\pgfqpoint{0.621724in}{0.597964in}}{\pgfqpoint{0.623187in}{0.601497in}}{\pgfqpoint{0.623187in}{0.605181in}}%
\pgfpathcurveto{\pgfqpoint{0.623187in}{0.608864in}}{\pgfqpoint{0.621724in}{0.612397in}}{\pgfqpoint{0.619119in}{0.615002in}}%
\pgfpathcurveto{\pgfqpoint{0.616515in}{0.617606in}}{\pgfqpoint{0.612982in}{0.619070in}}{\pgfqpoint{0.609298in}{0.619070in}}%
\pgfpathcurveto{\pgfqpoint{0.605615in}{0.619070in}}{\pgfqpoint{0.602082in}{0.617606in}}{\pgfqpoint{0.599478in}{0.615002in}}%
\pgfpathcurveto{\pgfqpoint{0.596873in}{0.612397in}}{\pgfqpoint{0.595410in}{0.608864in}}{\pgfqpoint{0.595410in}{0.605181in}}%
\pgfpathcurveto{\pgfqpoint{0.595410in}{0.601497in}}{\pgfqpoint{0.596873in}{0.597964in}}{\pgfqpoint{0.599478in}{0.595360in}}%
\pgfpathcurveto{\pgfqpoint{0.602082in}{0.592755in}}{\pgfqpoint{0.605615in}{0.591292in}}{\pgfqpoint{0.609298in}{0.591292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704217in}{0.643625in}}%
\pgfpathcurveto{\pgfqpoint{0.707900in}{0.643625in}}{\pgfqpoint{0.711433in}{0.645088in}}{\pgfqpoint{0.714038in}{0.647693in}}%
\pgfpathcurveto{\pgfqpoint{0.716642in}{0.650297in}}{\pgfqpoint{0.718106in}{0.653830in}}{\pgfqpoint{0.718106in}{0.657514in}}%
\pgfpathcurveto{\pgfqpoint{0.718106in}{0.661197in}}{\pgfqpoint{0.716642in}{0.664730in}}{\pgfqpoint{0.714038in}{0.667334in}}%
\pgfpathcurveto{\pgfqpoint{0.711433in}{0.669939in}}{\pgfqpoint{0.707900in}{0.671402in}}{\pgfqpoint{0.704217in}{0.671402in}}%
\pgfpathcurveto{\pgfqpoint{0.700534in}{0.671402in}}{\pgfqpoint{0.697001in}{0.669939in}}{\pgfqpoint{0.694396in}{0.667334in}}%
\pgfpathcurveto{\pgfqpoint{0.691791in}{0.664730in}}{\pgfqpoint{0.690328in}{0.661197in}}{\pgfqpoint{0.690328in}{0.657514in}}%
\pgfpathcurveto{\pgfqpoint{0.690328in}{0.653830in}}{\pgfqpoint{0.691791in}{0.650297in}}{\pgfqpoint{0.694396in}{0.647693in}}%
\pgfpathcurveto{\pgfqpoint{0.697001in}{0.645088in}}{\pgfqpoint{0.700534in}{0.643625in}}{\pgfqpoint{0.704217in}{0.643625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511366in}{0.551191in}}%
\pgfpathcurveto{\pgfqpoint{0.515049in}{0.551191in}}{\pgfqpoint{0.518582in}{0.552654in}}{\pgfqpoint{0.521186in}{0.555259in}}%
\pgfpathcurveto{\pgfqpoint{0.523791in}{0.557863in}}{\pgfqpoint{0.525254in}{0.561396in}}{\pgfqpoint{0.525254in}{0.565080in}}%
\pgfpathcurveto{\pgfqpoint{0.525254in}{0.568763in}}{\pgfqpoint{0.523791in}{0.572296in}}{\pgfqpoint{0.521186in}{0.574901in}}%
\pgfpathcurveto{\pgfqpoint{0.518582in}{0.577505in}}{\pgfqpoint{0.515049in}{0.578969in}}{\pgfqpoint{0.511366in}{0.578969in}}%
\pgfpathcurveto{\pgfqpoint{0.507682in}{0.578969in}}{\pgfqpoint{0.504149in}{0.577505in}}{\pgfqpoint{0.501545in}{0.574901in}}%
\pgfpathcurveto{\pgfqpoint{0.498940in}{0.572296in}}{\pgfqpoint{0.497477in}{0.568763in}}{\pgfqpoint{0.497477in}{0.565080in}}%
\pgfpathcurveto{\pgfqpoint{0.497477in}{0.561396in}}{\pgfqpoint{0.498940in}{0.557863in}}{\pgfqpoint{0.501545in}{0.555259in}}%
\pgfpathcurveto{\pgfqpoint{0.504149in}{0.552654in}}{\pgfqpoint{0.507682in}{0.551191in}}{\pgfqpoint{0.511366in}{0.551191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511950in}{0.595136in}}%
\pgfpathcurveto{\pgfqpoint{0.515633in}{0.595136in}}{\pgfqpoint{0.519166in}{0.596599in}}{\pgfqpoint{0.521771in}{0.599204in}}%
\pgfpathcurveto{\pgfqpoint{0.524375in}{0.601809in}}{\pgfqpoint{0.525839in}{0.605342in}}{\pgfqpoint{0.525839in}{0.609025in}}%
\pgfpathcurveto{\pgfqpoint{0.525839in}{0.612708in}}{\pgfqpoint{0.524375in}{0.616241in}}{\pgfqpoint{0.521771in}{0.618846in}}%
\pgfpathcurveto{\pgfqpoint{0.519166in}{0.621450in}}{\pgfqpoint{0.515633in}{0.622914in}}{\pgfqpoint{0.511950in}{0.622914in}}%
\pgfpathcurveto{\pgfqpoint{0.508266in}{0.622914in}}{\pgfqpoint{0.504733in}{0.621450in}}{\pgfqpoint{0.502129in}{0.618846in}}%
\pgfpathcurveto{\pgfqpoint{0.499524in}{0.616241in}}{\pgfqpoint{0.498061in}{0.612708in}}{\pgfqpoint{0.498061in}{0.609025in}}%
\pgfpathcurveto{\pgfqpoint{0.498061in}{0.605342in}}{\pgfqpoint{0.499524in}{0.601809in}}{\pgfqpoint{0.502129in}{0.599204in}}%
\pgfpathcurveto{\pgfqpoint{0.504733in}{0.596599in}}{\pgfqpoint{0.508266in}{0.595136in}}{\pgfqpoint{0.511950in}{0.595136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809944in}{0.878605in}}%
\pgfpathcurveto{\pgfqpoint{0.813627in}{0.878605in}}{\pgfqpoint{0.817160in}{0.880069in}}{\pgfqpoint{0.819764in}{0.882673in}}%
\pgfpathcurveto{\pgfqpoint{0.822369in}{0.885278in}}{\pgfqpoint{0.823832in}{0.888811in}}{\pgfqpoint{0.823832in}{0.892494in}}%
\pgfpathcurveto{\pgfqpoint{0.823832in}{0.896177in}}{\pgfqpoint{0.822369in}{0.899710in}}{\pgfqpoint{0.819764in}{0.902315in}}%
\pgfpathcurveto{\pgfqpoint{0.817160in}{0.904919in}}{\pgfqpoint{0.813627in}{0.906383in}}{\pgfqpoint{0.809944in}{0.906383in}}%
\pgfpathcurveto{\pgfqpoint{0.806260in}{0.906383in}}{\pgfqpoint{0.802727in}{0.904919in}}{\pgfqpoint{0.800123in}{0.902315in}}%
\pgfpathcurveto{\pgfqpoint{0.797518in}{0.899710in}}{\pgfqpoint{0.796055in}{0.896177in}}{\pgfqpoint{0.796055in}{0.892494in}}%
\pgfpathcurveto{\pgfqpoint{0.796055in}{0.888811in}}{\pgfqpoint{0.797518in}{0.885278in}}{\pgfqpoint{0.800123in}{0.882673in}}%
\pgfpathcurveto{\pgfqpoint{0.802727in}{0.880069in}}{\pgfqpoint{0.806260in}{0.878605in}}{\pgfqpoint{0.809944in}{0.878605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787952in}{0.866638in}}%
\pgfpathcurveto{\pgfqpoint{0.791636in}{0.866638in}}{\pgfqpoint{0.795169in}{0.868101in}}{\pgfqpoint{0.797773in}{0.870706in}}%
\pgfpathcurveto{\pgfqpoint{0.800378in}{0.873310in}}{\pgfqpoint{0.801841in}{0.876843in}}{\pgfqpoint{0.801841in}{0.880527in}}%
\pgfpathcurveto{\pgfqpoint{0.801841in}{0.884210in}}{\pgfqpoint{0.800378in}{0.887743in}}{\pgfqpoint{0.797773in}{0.890348in}}%
\pgfpathcurveto{\pgfqpoint{0.795169in}{0.892952in}}{\pgfqpoint{0.791636in}{0.894415in}}{\pgfqpoint{0.787952in}{0.894415in}}%
\pgfpathcurveto{\pgfqpoint{0.784269in}{0.894415in}}{\pgfqpoint{0.780736in}{0.892952in}}{\pgfqpoint{0.778131in}{0.890348in}}%
\pgfpathcurveto{\pgfqpoint{0.775527in}{0.887743in}}{\pgfqpoint{0.774063in}{0.884210in}}{\pgfqpoint{0.774063in}{0.880527in}}%
\pgfpathcurveto{\pgfqpoint{0.774063in}{0.876843in}}{\pgfqpoint{0.775527in}{0.873310in}}{\pgfqpoint{0.778131in}{0.870706in}}%
\pgfpathcurveto{\pgfqpoint{0.780736in}{0.868101in}}{\pgfqpoint{0.784269in}{0.866638in}}{\pgfqpoint{0.787952in}{0.866638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343500in}{0.258377in}}%
\pgfpathcurveto{\pgfqpoint{0.347184in}{0.258377in}}{\pgfqpoint{0.350717in}{0.259841in}}{\pgfqpoint{0.353321in}{0.262445in}}%
\pgfpathcurveto{\pgfqpoint{0.355926in}{0.265050in}}{\pgfqpoint{0.357389in}{0.268583in}}{\pgfqpoint{0.357389in}{0.272266in}}%
\pgfpathcurveto{\pgfqpoint{0.357389in}{0.275950in}}{\pgfqpoint{0.355926in}{0.279483in}}{\pgfqpoint{0.353321in}{0.282087in}}%
\pgfpathcurveto{\pgfqpoint{0.350717in}{0.284692in}}{\pgfqpoint{0.347184in}{0.286155in}}{\pgfqpoint{0.343500in}{0.286155in}}%
\pgfpathcurveto{\pgfqpoint{0.339817in}{0.286155in}}{\pgfqpoint{0.336284in}{0.284692in}}{\pgfqpoint{0.333679in}{0.282087in}}%
\pgfpathcurveto{\pgfqpoint{0.331075in}{0.279483in}}{\pgfqpoint{0.329611in}{0.275950in}}{\pgfqpoint{0.329611in}{0.272266in}}%
\pgfpathcurveto{\pgfqpoint{0.329611in}{0.268583in}}{\pgfqpoint{0.331075in}{0.265050in}}{\pgfqpoint{0.333679in}{0.262445in}}%
\pgfpathcurveto{\pgfqpoint{0.336284in}{0.259841in}}{\pgfqpoint{0.339817in}{0.258377in}}{\pgfqpoint{0.343500in}{0.258377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802544in}{0.763892in}}%
\pgfpathcurveto{\pgfqpoint{0.806228in}{0.763892in}}{\pgfqpoint{0.809761in}{0.765356in}}{\pgfqpoint{0.812365in}{0.767960in}}%
\pgfpathcurveto{\pgfqpoint{0.814970in}{0.770565in}}{\pgfqpoint{0.816433in}{0.774098in}}{\pgfqpoint{0.816433in}{0.777781in}}%
\pgfpathcurveto{\pgfqpoint{0.816433in}{0.781465in}}{\pgfqpoint{0.814970in}{0.784998in}}{\pgfqpoint{0.812365in}{0.787602in}}%
\pgfpathcurveto{\pgfqpoint{0.809761in}{0.790207in}}{\pgfqpoint{0.806228in}{0.791670in}}{\pgfqpoint{0.802544in}{0.791670in}}%
\pgfpathcurveto{\pgfqpoint{0.798861in}{0.791670in}}{\pgfqpoint{0.795328in}{0.790207in}}{\pgfqpoint{0.792723in}{0.787602in}}%
\pgfpathcurveto{\pgfqpoint{0.790119in}{0.784998in}}{\pgfqpoint{0.788655in}{0.781465in}}{\pgfqpoint{0.788655in}{0.777781in}}%
\pgfpathcurveto{\pgfqpoint{0.788655in}{0.774098in}}{\pgfqpoint{0.790119in}{0.770565in}}{\pgfqpoint{0.792723in}{0.767960in}}%
\pgfpathcurveto{\pgfqpoint{0.795328in}{0.765356in}}{\pgfqpoint{0.798861in}{0.763892in}}{\pgfqpoint{0.802544in}{0.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791311in}{0.735318in}}%
\pgfpathcurveto{\pgfqpoint{0.794995in}{0.735318in}}{\pgfqpoint{0.798528in}{0.736782in}}{\pgfqpoint{0.801132in}{0.739386in}}%
\pgfpathcurveto{\pgfqpoint{0.803737in}{0.741991in}}{\pgfqpoint{0.805200in}{0.745524in}}{\pgfqpoint{0.805200in}{0.749207in}}%
\pgfpathcurveto{\pgfqpoint{0.805200in}{0.752891in}}{\pgfqpoint{0.803737in}{0.756424in}}{\pgfqpoint{0.801132in}{0.759028in}}%
\pgfpathcurveto{\pgfqpoint{0.798528in}{0.761633in}}{\pgfqpoint{0.794995in}{0.763096in}}{\pgfqpoint{0.791311in}{0.763096in}}%
\pgfpathcurveto{\pgfqpoint{0.787628in}{0.763096in}}{\pgfqpoint{0.784095in}{0.761633in}}{\pgfqpoint{0.781490in}{0.759028in}}%
\pgfpathcurveto{\pgfqpoint{0.778886in}{0.756424in}}{\pgfqpoint{0.777422in}{0.752891in}}{\pgfqpoint{0.777422in}{0.749207in}}%
\pgfpathcurveto{\pgfqpoint{0.777422in}{0.745524in}}{\pgfqpoint{0.778886in}{0.741991in}}{\pgfqpoint{0.781490in}{0.739386in}}%
\pgfpathcurveto{\pgfqpoint{0.784095in}{0.736782in}}{\pgfqpoint{0.787628in}{0.735318in}}{\pgfqpoint{0.791311in}{0.735318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535917in}{0.528582in}}%
\pgfpathcurveto{\pgfqpoint{0.539600in}{0.528582in}}{\pgfqpoint{0.543133in}{0.530045in}}{\pgfqpoint{0.545738in}{0.532650in}}%
\pgfpathcurveto{\pgfqpoint{0.548343in}{0.535254in}}{\pgfqpoint{0.549806in}{0.538787in}}{\pgfqpoint{0.549806in}{0.542471in}}%
\pgfpathcurveto{\pgfqpoint{0.549806in}{0.546154in}}{\pgfqpoint{0.548343in}{0.549687in}}{\pgfqpoint{0.545738in}{0.552292in}}%
\pgfpathcurveto{\pgfqpoint{0.543133in}{0.554896in}}{\pgfqpoint{0.539600in}{0.556360in}}{\pgfqpoint{0.535917in}{0.556360in}}%
\pgfpathcurveto{\pgfqpoint{0.532234in}{0.556360in}}{\pgfqpoint{0.528701in}{0.554896in}}{\pgfqpoint{0.526096in}{0.552292in}}%
\pgfpathcurveto{\pgfqpoint{0.523492in}{0.549687in}}{\pgfqpoint{0.522028in}{0.546154in}}{\pgfqpoint{0.522028in}{0.542471in}}%
\pgfpathcurveto{\pgfqpoint{0.522028in}{0.538787in}}{\pgfqpoint{0.523492in}{0.535254in}}{\pgfqpoint{0.526096in}{0.532650in}}%
\pgfpathcurveto{\pgfqpoint{0.528701in}{0.530045in}}{\pgfqpoint{0.532234in}{0.528582in}}{\pgfqpoint{0.535917in}{0.528582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521507in}{0.509249in}}%
\pgfpathcurveto{\pgfqpoint{0.525190in}{0.509249in}}{\pgfqpoint{0.528723in}{0.510713in}}{\pgfqpoint{0.531328in}{0.513317in}}%
\pgfpathcurveto{\pgfqpoint{0.533932in}{0.515922in}}{\pgfqpoint{0.535396in}{0.519455in}}{\pgfqpoint{0.535396in}{0.523138in}}%
\pgfpathcurveto{\pgfqpoint{0.535396in}{0.526822in}}{\pgfqpoint{0.533932in}{0.530355in}}{\pgfqpoint{0.531328in}{0.532959in}}%
\pgfpathcurveto{\pgfqpoint{0.528723in}{0.535564in}}{\pgfqpoint{0.525190in}{0.537027in}}{\pgfqpoint{0.521507in}{0.537027in}}%
\pgfpathcurveto{\pgfqpoint{0.517824in}{0.537027in}}{\pgfqpoint{0.514291in}{0.535564in}}{\pgfqpoint{0.511686in}{0.532959in}}%
\pgfpathcurveto{\pgfqpoint{0.509082in}{0.530355in}}{\pgfqpoint{0.507618in}{0.526822in}}{\pgfqpoint{0.507618in}{0.523138in}}%
\pgfpathcurveto{\pgfqpoint{0.507618in}{0.519455in}}{\pgfqpoint{0.509082in}{0.515922in}}{\pgfqpoint{0.511686in}{0.513317in}}%
\pgfpathcurveto{\pgfqpoint{0.514291in}{0.510713in}}{\pgfqpoint{0.517824in}{0.509249in}}{\pgfqpoint{0.521507in}{0.509249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619451in}{0.603396in}}%
\pgfpathcurveto{\pgfqpoint{0.623135in}{0.603396in}}{\pgfqpoint{0.626668in}{0.604860in}}{\pgfqpoint{0.629272in}{0.607464in}}%
\pgfpathcurveto{\pgfqpoint{0.631877in}{0.610069in}}{\pgfqpoint{0.633340in}{0.613602in}}{\pgfqpoint{0.633340in}{0.617285in}}%
\pgfpathcurveto{\pgfqpoint{0.633340in}{0.620969in}}{\pgfqpoint{0.631877in}{0.624502in}}{\pgfqpoint{0.629272in}{0.627106in}}%
\pgfpathcurveto{\pgfqpoint{0.626668in}{0.629711in}}{\pgfqpoint{0.623135in}{0.631174in}}{\pgfqpoint{0.619451in}{0.631174in}}%
\pgfpathcurveto{\pgfqpoint{0.615768in}{0.631174in}}{\pgfqpoint{0.612235in}{0.629711in}}{\pgfqpoint{0.609630in}{0.627106in}}%
\pgfpathcurveto{\pgfqpoint{0.607026in}{0.624502in}}{\pgfqpoint{0.605562in}{0.620969in}}{\pgfqpoint{0.605562in}{0.617285in}}%
\pgfpathcurveto{\pgfqpoint{0.605562in}{0.613602in}}{\pgfqpoint{0.607026in}{0.610069in}}{\pgfqpoint{0.609630in}{0.607464in}}%
\pgfpathcurveto{\pgfqpoint{0.612235in}{0.604860in}}{\pgfqpoint{0.615768in}{0.603396in}}{\pgfqpoint{0.619451in}{0.603396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{0.480642in}}%
\pgfpathcurveto{\pgfqpoint{0.533223in}{0.480642in}}{\pgfqpoint{0.536756in}{0.482106in}}{\pgfqpoint{0.539361in}{0.484710in}}%
\pgfpathcurveto{\pgfqpoint{0.541966in}{0.487315in}}{\pgfqpoint{0.543429in}{0.490848in}}{\pgfqpoint{0.543429in}{0.494531in}}%
\pgfpathcurveto{\pgfqpoint{0.543429in}{0.498215in}}{\pgfqpoint{0.541966in}{0.501748in}}{\pgfqpoint{0.539361in}{0.504352in}}%
\pgfpathcurveto{\pgfqpoint{0.536756in}{0.506957in}}{\pgfqpoint{0.533223in}{0.508420in}}{\pgfqpoint{0.529540in}{0.508420in}}%
\pgfpathcurveto{\pgfqpoint{0.525857in}{0.508420in}}{\pgfqpoint{0.522324in}{0.506957in}}{\pgfqpoint{0.519719in}{0.504352in}}%
\pgfpathcurveto{\pgfqpoint{0.517115in}{0.501748in}}{\pgfqpoint{0.515651in}{0.498215in}}{\pgfqpoint{0.515651in}{0.494531in}}%
\pgfpathcurveto{\pgfqpoint{0.515651in}{0.490848in}}{\pgfqpoint{0.517115in}{0.487315in}}{\pgfqpoint{0.519719in}{0.484710in}}%
\pgfpathcurveto{\pgfqpoint{0.522324in}{0.482106in}}{\pgfqpoint{0.525857in}{0.480642in}}{\pgfqpoint{0.529540in}{0.480642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692343in}{0.500816in}}%
\pgfpathcurveto{\pgfqpoint{0.696026in}{0.500816in}}{\pgfqpoint{0.699559in}{0.502280in}}{\pgfqpoint{0.702164in}{0.504884in}}%
\pgfpathcurveto{\pgfqpoint{0.704769in}{0.507489in}}{\pgfqpoint{0.706232in}{0.511022in}}{\pgfqpoint{0.706232in}{0.514705in}}%
\pgfpathcurveto{\pgfqpoint{0.706232in}{0.518389in}}{\pgfqpoint{0.704769in}{0.521922in}}{\pgfqpoint{0.702164in}{0.524526in}}%
\pgfpathcurveto{\pgfqpoint{0.699559in}{0.527131in}}{\pgfqpoint{0.696026in}{0.528594in}}{\pgfqpoint{0.692343in}{0.528594in}}%
\pgfpathcurveto{\pgfqpoint{0.688660in}{0.528594in}}{\pgfqpoint{0.685127in}{0.527131in}}{\pgfqpoint{0.682522in}{0.524526in}}%
\pgfpathcurveto{\pgfqpoint{0.679918in}{0.521922in}}{\pgfqpoint{0.678454in}{0.518389in}}{\pgfqpoint{0.678454in}{0.514705in}}%
\pgfpathcurveto{\pgfqpoint{0.678454in}{0.511022in}}{\pgfqpoint{0.679918in}{0.507489in}}{\pgfqpoint{0.682522in}{0.504884in}}%
\pgfpathcurveto{\pgfqpoint{0.685127in}{0.502280in}}{\pgfqpoint{0.688660in}{0.500816in}}{\pgfqpoint{0.692343in}{0.500816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700745in}{0.676549in}}%
\pgfpathcurveto{\pgfqpoint{0.704429in}{0.676549in}}{\pgfqpoint{0.707962in}{0.678012in}}{\pgfqpoint{0.710566in}{0.680617in}}%
\pgfpathcurveto{\pgfqpoint{0.713171in}{0.683221in}}{\pgfqpoint{0.714634in}{0.686754in}}{\pgfqpoint{0.714634in}{0.690438in}}%
\pgfpathcurveto{\pgfqpoint{0.714634in}{0.694121in}}{\pgfqpoint{0.713171in}{0.697654in}}{\pgfqpoint{0.710566in}{0.700259in}}%
\pgfpathcurveto{\pgfqpoint{0.707962in}{0.702863in}}{\pgfqpoint{0.704429in}{0.704327in}}{\pgfqpoint{0.700745in}{0.704327in}}%
\pgfpathcurveto{\pgfqpoint{0.697062in}{0.704327in}}{\pgfqpoint{0.693529in}{0.702863in}}{\pgfqpoint{0.690925in}{0.700259in}}%
\pgfpathcurveto{\pgfqpoint{0.688320in}{0.697654in}}{\pgfqpoint{0.686857in}{0.694121in}}{\pgfqpoint{0.686857in}{0.690438in}}%
\pgfpathcurveto{\pgfqpoint{0.686857in}{0.686754in}}{\pgfqpoint{0.688320in}{0.683221in}}{\pgfqpoint{0.690925in}{0.680617in}}%
\pgfpathcurveto{\pgfqpoint{0.693529in}{0.678012in}}{\pgfqpoint{0.697062in}{0.676549in}}{\pgfqpoint{0.700745in}{0.676549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700347in}{0.791445in}}%
\pgfpathcurveto{\pgfqpoint{0.704030in}{0.791445in}}{\pgfqpoint{0.707563in}{0.792909in}}{\pgfqpoint{0.710168in}{0.795513in}}%
\pgfpathcurveto{\pgfqpoint{0.712772in}{0.798118in}}{\pgfqpoint{0.714236in}{0.801651in}}{\pgfqpoint{0.714236in}{0.805334in}}%
\pgfpathcurveto{\pgfqpoint{0.714236in}{0.809017in}}{\pgfqpoint{0.712772in}{0.812550in}}{\pgfqpoint{0.710168in}{0.815155in}}%
\pgfpathcurveto{\pgfqpoint{0.707563in}{0.817760in}}{\pgfqpoint{0.704030in}{0.819223in}}{\pgfqpoint{0.700347in}{0.819223in}}%
\pgfpathcurveto{\pgfqpoint{0.696663in}{0.819223in}}{\pgfqpoint{0.693130in}{0.817760in}}{\pgfqpoint{0.690526in}{0.815155in}}%
\pgfpathcurveto{\pgfqpoint{0.687921in}{0.812550in}}{\pgfqpoint{0.686458in}{0.809017in}}{\pgfqpoint{0.686458in}{0.805334in}}%
\pgfpathcurveto{\pgfqpoint{0.686458in}{0.801651in}}{\pgfqpoint{0.687921in}{0.798118in}}{\pgfqpoint{0.690526in}{0.795513in}}%
\pgfpathcurveto{\pgfqpoint{0.693130in}{0.792909in}}{\pgfqpoint{0.696663in}{0.791445in}}{\pgfqpoint{0.700347in}{0.791445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652936in}{0.572265in}}%
\pgfpathcurveto{\pgfqpoint{0.656619in}{0.572265in}}{\pgfqpoint{0.660152in}{0.573729in}}{\pgfqpoint{0.662757in}{0.576333in}}%
\pgfpathcurveto{\pgfqpoint{0.665362in}{0.578938in}}{\pgfqpoint{0.666825in}{0.582471in}}{\pgfqpoint{0.666825in}{0.586154in}}%
\pgfpathcurveto{\pgfqpoint{0.666825in}{0.589837in}}{\pgfqpoint{0.665362in}{0.593370in}}{\pgfqpoint{0.662757in}{0.595975in}}%
\pgfpathcurveto{\pgfqpoint{0.660152in}{0.598580in}}{\pgfqpoint{0.656619in}{0.600043in}}{\pgfqpoint{0.652936in}{0.600043in}}%
\pgfpathcurveto{\pgfqpoint{0.649253in}{0.600043in}}{\pgfqpoint{0.645720in}{0.598580in}}{\pgfqpoint{0.643115in}{0.595975in}}%
\pgfpathcurveto{\pgfqpoint{0.640511in}{0.593370in}}{\pgfqpoint{0.639047in}{0.589837in}}{\pgfqpoint{0.639047in}{0.586154in}}%
\pgfpathcurveto{\pgfqpoint{0.639047in}{0.582471in}}{\pgfqpoint{0.640511in}{0.578938in}}{\pgfqpoint{0.643115in}{0.576333in}}%
\pgfpathcurveto{\pgfqpoint{0.645720in}{0.573729in}}{\pgfqpoint{0.649253in}{0.572265in}}{\pgfqpoint{0.652936in}{0.572265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596214in}{0.591749in}}%
\pgfpathcurveto{\pgfqpoint{0.599897in}{0.591749in}}{\pgfqpoint{0.603430in}{0.593213in}}{\pgfqpoint{0.606035in}{0.595817in}}%
\pgfpathcurveto{\pgfqpoint{0.608639in}{0.598422in}}{\pgfqpoint{0.610103in}{0.601955in}}{\pgfqpoint{0.610103in}{0.605638in}}%
\pgfpathcurveto{\pgfqpoint{0.610103in}{0.609321in}}{\pgfqpoint{0.608639in}{0.612854in}}{\pgfqpoint{0.606035in}{0.615459in}}%
\pgfpathcurveto{\pgfqpoint{0.603430in}{0.618063in}}{\pgfqpoint{0.599897in}{0.619527in}}{\pgfqpoint{0.596214in}{0.619527in}}%
\pgfpathcurveto{\pgfqpoint{0.592530in}{0.619527in}}{\pgfqpoint{0.588997in}{0.618063in}}{\pgfqpoint{0.586393in}{0.615459in}}%
\pgfpathcurveto{\pgfqpoint{0.583788in}{0.612854in}}{\pgfqpoint{0.582325in}{0.609321in}}{\pgfqpoint{0.582325in}{0.605638in}}%
\pgfpathcurveto{\pgfqpoint{0.582325in}{0.601955in}}{\pgfqpoint{0.583788in}{0.598422in}}{\pgfqpoint{0.586393in}{0.595817in}}%
\pgfpathcurveto{\pgfqpoint{0.588997in}{0.593213in}}{\pgfqpoint{0.592530in}{0.591749in}}{\pgfqpoint{0.596214in}{0.591749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405433in}{0.431937in}}%
\pgfpathcurveto{\pgfqpoint{0.409116in}{0.431937in}}{\pgfqpoint{0.412649in}{0.433401in}}{\pgfqpoint{0.415253in}{0.436005in}}%
\pgfpathcurveto{\pgfqpoint{0.417858in}{0.438610in}}{\pgfqpoint{0.419321in}{0.442143in}}{\pgfqpoint{0.419321in}{0.445826in}}%
\pgfpathcurveto{\pgfqpoint{0.419321in}{0.449510in}}{\pgfqpoint{0.417858in}{0.453043in}}{\pgfqpoint{0.415253in}{0.455647in}}%
\pgfpathcurveto{\pgfqpoint{0.412649in}{0.458252in}}{\pgfqpoint{0.409116in}{0.459715in}}{\pgfqpoint{0.405433in}{0.459715in}}%
\pgfpathcurveto{\pgfqpoint{0.401749in}{0.459715in}}{\pgfqpoint{0.398216in}{0.458252in}}{\pgfqpoint{0.395612in}{0.455647in}}%
\pgfpathcurveto{\pgfqpoint{0.393007in}{0.453043in}}{\pgfqpoint{0.391544in}{0.449510in}}{\pgfqpoint{0.391544in}{0.445826in}}%
\pgfpathcurveto{\pgfqpoint{0.391544in}{0.442143in}}{\pgfqpoint{0.393007in}{0.438610in}}{\pgfqpoint{0.395612in}{0.436005in}}%
\pgfpathcurveto{\pgfqpoint{0.398216in}{0.433401in}}{\pgfqpoint{0.401749in}{0.431937in}}{\pgfqpoint{0.405433in}{0.431937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582111in}{0.527091in}}%
\pgfpathcurveto{\pgfqpoint{0.585795in}{0.527091in}}{\pgfqpoint{0.589328in}{0.528555in}}{\pgfqpoint{0.591932in}{0.531159in}}%
\pgfpathcurveto{\pgfqpoint{0.594537in}{0.533764in}}{\pgfqpoint{0.596000in}{0.537297in}}{\pgfqpoint{0.596000in}{0.540980in}}%
\pgfpathcurveto{\pgfqpoint{0.596000in}{0.544664in}}{\pgfqpoint{0.594537in}{0.548197in}}{\pgfqpoint{0.591932in}{0.550801in}}%
\pgfpathcurveto{\pgfqpoint{0.589328in}{0.553406in}}{\pgfqpoint{0.585795in}{0.554869in}}{\pgfqpoint{0.582111in}{0.554869in}}%
\pgfpathcurveto{\pgfqpoint{0.578428in}{0.554869in}}{\pgfqpoint{0.574895in}{0.553406in}}{\pgfqpoint{0.572290in}{0.550801in}}%
\pgfpathcurveto{\pgfqpoint{0.569686in}{0.548197in}}{\pgfqpoint{0.568222in}{0.544664in}}{\pgfqpoint{0.568222in}{0.540980in}}%
\pgfpathcurveto{\pgfqpoint{0.568222in}{0.537297in}}{\pgfqpoint{0.569686in}{0.533764in}}{\pgfqpoint{0.572290in}{0.531159in}}%
\pgfpathcurveto{\pgfqpoint{0.574895in}{0.528555in}}{\pgfqpoint{0.578428in}{0.527091in}}{\pgfqpoint{0.582111in}{0.527091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586365in}{0.521873in}}%
\pgfpathcurveto{\pgfqpoint{0.590048in}{0.521873in}}{\pgfqpoint{0.593581in}{0.523336in}}{\pgfqpoint{0.596186in}{0.525940in}}%
\pgfpathcurveto{\pgfqpoint{0.598790in}{0.528545in}}{\pgfqpoint{0.600254in}{0.532078in}}{\pgfqpoint{0.600254in}{0.535761in}}%
\pgfpathcurveto{\pgfqpoint{0.600254in}{0.539445in}}{\pgfqpoint{0.598790in}{0.542978in}}{\pgfqpoint{0.596186in}{0.545582in}}%
\pgfpathcurveto{\pgfqpoint{0.593581in}{0.548187in}}{\pgfqpoint{0.590048in}{0.549650in}}{\pgfqpoint{0.586365in}{0.549650in}}%
\pgfpathcurveto{\pgfqpoint{0.582681in}{0.549650in}}{\pgfqpoint{0.579148in}{0.548187in}}{\pgfqpoint{0.576544in}{0.545582in}}%
\pgfpathcurveto{\pgfqpoint{0.573939in}{0.542978in}}{\pgfqpoint{0.572476in}{0.539445in}}{\pgfqpoint{0.572476in}{0.535761in}}%
\pgfpathcurveto{\pgfqpoint{0.572476in}{0.532078in}}{\pgfqpoint{0.573939in}{0.528545in}}{\pgfqpoint{0.576544in}{0.525940in}}%
\pgfpathcurveto{\pgfqpoint{0.579148in}{0.523336in}}{\pgfqpoint{0.582681in}{0.521873in}}{\pgfqpoint{0.586365in}{0.521873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760743in}{0.831784in}}%
\pgfpathcurveto{\pgfqpoint{0.764427in}{0.831784in}}{\pgfqpoint{0.767960in}{0.833248in}}{\pgfqpoint{0.770564in}{0.835852in}}%
\pgfpathcurveto{\pgfqpoint{0.773169in}{0.838457in}}{\pgfqpoint{0.774632in}{0.841990in}}{\pgfqpoint{0.774632in}{0.845673in}}%
\pgfpathcurveto{\pgfqpoint{0.774632in}{0.849357in}}{\pgfqpoint{0.773169in}{0.852890in}}{\pgfqpoint{0.770564in}{0.855494in}}%
\pgfpathcurveto{\pgfqpoint{0.767960in}{0.858099in}}{\pgfqpoint{0.764427in}{0.859562in}}{\pgfqpoint{0.760743in}{0.859562in}}%
\pgfpathcurveto{\pgfqpoint{0.757060in}{0.859562in}}{\pgfqpoint{0.753527in}{0.858099in}}{\pgfqpoint{0.750923in}{0.855494in}}%
\pgfpathcurveto{\pgfqpoint{0.748318in}{0.852890in}}{\pgfqpoint{0.746855in}{0.849357in}}{\pgfqpoint{0.746855in}{0.845673in}}%
\pgfpathcurveto{\pgfqpoint{0.746855in}{0.841990in}}{\pgfqpoint{0.748318in}{0.838457in}}{\pgfqpoint{0.750923in}{0.835852in}}%
\pgfpathcurveto{\pgfqpoint{0.753527in}{0.833248in}}{\pgfqpoint{0.757060in}{0.831784in}}{\pgfqpoint{0.760743in}{0.831784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362927in}{0.331110in}}%
\pgfpathcurveto{\pgfqpoint{0.366611in}{0.331110in}}{\pgfqpoint{0.370144in}{0.332573in}}{\pgfqpoint{0.372748in}{0.335177in}}%
\pgfpathcurveto{\pgfqpoint{0.375353in}{0.337782in}}{\pgfqpoint{0.376816in}{0.341315in}}{\pgfqpoint{0.376816in}{0.344998in}}%
\pgfpathcurveto{\pgfqpoint{0.376816in}{0.348682in}}{\pgfqpoint{0.375353in}{0.352215in}}{\pgfqpoint{0.372748in}{0.354819in}}%
\pgfpathcurveto{\pgfqpoint{0.370144in}{0.357424in}}{\pgfqpoint{0.366611in}{0.358887in}}{\pgfqpoint{0.362927in}{0.358887in}}%
\pgfpathcurveto{\pgfqpoint{0.359244in}{0.358887in}}{\pgfqpoint{0.355711in}{0.357424in}}{\pgfqpoint{0.353107in}{0.354819in}}%
\pgfpathcurveto{\pgfqpoint{0.350502in}{0.352215in}}{\pgfqpoint{0.349039in}{0.348682in}}{\pgfqpoint{0.349039in}{0.344998in}}%
\pgfpathcurveto{\pgfqpoint{0.349039in}{0.341315in}}{\pgfqpoint{0.350502in}{0.337782in}}{\pgfqpoint{0.353107in}{0.335177in}}%
\pgfpathcurveto{\pgfqpoint{0.355711in}{0.332573in}}{\pgfqpoint{0.359244in}{0.331110in}}{\pgfqpoint{0.362927in}{0.331110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405380in}{0.316997in}}%
\pgfpathcurveto{\pgfqpoint{0.409064in}{0.316997in}}{\pgfqpoint{0.412597in}{0.318461in}}{\pgfqpoint{0.415201in}{0.321065in}}%
\pgfpathcurveto{\pgfqpoint{0.417806in}{0.323670in}}{\pgfqpoint{0.419269in}{0.327203in}}{\pgfqpoint{0.419269in}{0.330886in}}%
\pgfpathcurveto{\pgfqpoint{0.419269in}{0.334569in}}{\pgfqpoint{0.417806in}{0.338102in}}{\pgfqpoint{0.415201in}{0.340707in}}%
\pgfpathcurveto{\pgfqpoint{0.412597in}{0.343311in}}{\pgfqpoint{0.409064in}{0.344775in}}{\pgfqpoint{0.405380in}{0.344775in}}%
\pgfpathcurveto{\pgfqpoint{0.401697in}{0.344775in}}{\pgfqpoint{0.398164in}{0.343311in}}{\pgfqpoint{0.395560in}{0.340707in}}%
\pgfpathcurveto{\pgfqpoint{0.392955in}{0.338102in}}{\pgfqpoint{0.391492in}{0.334569in}}{\pgfqpoint{0.391492in}{0.330886in}}%
\pgfpathcurveto{\pgfqpoint{0.391492in}{0.327203in}}{\pgfqpoint{0.392955in}{0.323670in}}{\pgfqpoint{0.395560in}{0.321065in}}%
\pgfpathcurveto{\pgfqpoint{0.398164in}{0.318461in}}{\pgfqpoint{0.401697in}{0.316997in}}{\pgfqpoint{0.405380in}{0.316997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860638in}{0.798738in}}%
\pgfpathcurveto{\pgfqpoint{0.864322in}{0.798738in}}{\pgfqpoint{0.867855in}{0.800201in}}{\pgfqpoint{0.870459in}{0.802805in}}%
\pgfpathcurveto{\pgfqpoint{0.873064in}{0.805410in}}{\pgfqpoint{0.874527in}{0.808943in}}{\pgfqpoint{0.874527in}{0.812626in}}%
\pgfpathcurveto{\pgfqpoint{0.874527in}{0.816310in}}{\pgfqpoint{0.873064in}{0.819843in}}{\pgfqpoint{0.870459in}{0.822447in}}%
\pgfpathcurveto{\pgfqpoint{0.867855in}{0.825052in}}{\pgfqpoint{0.864322in}{0.826515in}}{\pgfqpoint{0.860638in}{0.826515in}}%
\pgfpathcurveto{\pgfqpoint{0.856955in}{0.826515in}}{\pgfqpoint{0.853422in}{0.825052in}}{\pgfqpoint{0.850818in}{0.822447in}}%
\pgfpathcurveto{\pgfqpoint{0.848213in}{0.819843in}}{\pgfqpoint{0.846750in}{0.816310in}}{\pgfqpoint{0.846750in}{0.812626in}}%
\pgfpathcurveto{\pgfqpoint{0.846750in}{0.808943in}}{\pgfqpoint{0.848213in}{0.805410in}}{\pgfqpoint{0.850818in}{0.802805in}}%
\pgfpathcurveto{\pgfqpoint{0.853422in}{0.800201in}}{\pgfqpoint{0.856955in}{0.798738in}}{\pgfqpoint{0.860638in}{0.798738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798043in}{0.803681in}}%
\pgfpathcurveto{\pgfqpoint{0.801726in}{0.803681in}}{\pgfqpoint{0.805259in}{0.805145in}}{\pgfqpoint{0.807864in}{0.807749in}}%
\pgfpathcurveto{\pgfqpoint{0.810468in}{0.810354in}}{\pgfqpoint{0.811932in}{0.813887in}}{\pgfqpoint{0.811932in}{0.817570in}}%
\pgfpathcurveto{\pgfqpoint{0.811932in}{0.821254in}}{\pgfqpoint{0.810468in}{0.824787in}}{\pgfqpoint{0.807864in}{0.827391in}}%
\pgfpathcurveto{\pgfqpoint{0.805259in}{0.829996in}}{\pgfqpoint{0.801726in}{0.831459in}}{\pgfqpoint{0.798043in}{0.831459in}}%
\pgfpathcurveto{\pgfqpoint{0.794359in}{0.831459in}}{\pgfqpoint{0.790826in}{0.829996in}}{\pgfqpoint{0.788222in}{0.827391in}}%
\pgfpathcurveto{\pgfqpoint{0.785617in}{0.824787in}}{\pgfqpoint{0.784154in}{0.821254in}}{\pgfqpoint{0.784154in}{0.817570in}}%
\pgfpathcurveto{\pgfqpoint{0.784154in}{0.813887in}}{\pgfqpoint{0.785617in}{0.810354in}}{\pgfqpoint{0.788222in}{0.807749in}}%
\pgfpathcurveto{\pgfqpoint{0.790826in}{0.805145in}}{\pgfqpoint{0.794359in}{0.803681in}}{\pgfqpoint{0.798043in}{0.803681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714650in}{0.697791in}}%
\pgfpathcurveto{\pgfqpoint{0.718333in}{0.697791in}}{\pgfqpoint{0.721866in}{0.699254in}}{\pgfqpoint{0.724471in}{0.701859in}}%
\pgfpathcurveto{\pgfqpoint{0.727075in}{0.704463in}}{\pgfqpoint{0.728539in}{0.707996in}}{\pgfqpoint{0.728539in}{0.711680in}}%
\pgfpathcurveto{\pgfqpoint{0.728539in}{0.715363in}}{\pgfqpoint{0.727075in}{0.718896in}}{\pgfqpoint{0.724471in}{0.721501in}}%
\pgfpathcurveto{\pgfqpoint{0.721866in}{0.724105in}}{\pgfqpoint{0.718333in}{0.725569in}}{\pgfqpoint{0.714650in}{0.725569in}}%
\pgfpathcurveto{\pgfqpoint{0.710966in}{0.725569in}}{\pgfqpoint{0.707433in}{0.724105in}}{\pgfqpoint{0.704829in}{0.721501in}}%
\pgfpathcurveto{\pgfqpoint{0.702224in}{0.718896in}}{\pgfqpoint{0.700761in}{0.715363in}}{\pgfqpoint{0.700761in}{0.711680in}}%
\pgfpathcurveto{\pgfqpoint{0.700761in}{0.707996in}}{\pgfqpoint{0.702224in}{0.704463in}}{\pgfqpoint{0.704829in}{0.701859in}}%
\pgfpathcurveto{\pgfqpoint{0.707433in}{0.699254in}}{\pgfqpoint{0.710966in}{0.697791in}}{\pgfqpoint{0.714650in}{0.697791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599227in}{0.657812in}}%
\pgfpathcurveto{\pgfqpoint{0.602910in}{0.657812in}}{\pgfqpoint{0.606443in}{0.659276in}}{\pgfqpoint{0.609048in}{0.661880in}}%
\pgfpathcurveto{\pgfqpoint{0.611652in}{0.664485in}}{\pgfqpoint{0.613116in}{0.668018in}}{\pgfqpoint{0.613116in}{0.671701in}}%
\pgfpathcurveto{\pgfqpoint{0.613116in}{0.675385in}}{\pgfqpoint{0.611652in}{0.678918in}}{\pgfqpoint{0.609048in}{0.681522in}}%
\pgfpathcurveto{\pgfqpoint{0.606443in}{0.684127in}}{\pgfqpoint{0.602910in}{0.685590in}}{\pgfqpoint{0.599227in}{0.685590in}}%
\pgfpathcurveto{\pgfqpoint{0.595544in}{0.685590in}}{\pgfqpoint{0.592011in}{0.684127in}}{\pgfqpoint{0.589406in}{0.681522in}}%
\pgfpathcurveto{\pgfqpoint{0.586801in}{0.678918in}}{\pgfqpoint{0.585338in}{0.675385in}}{\pgfqpoint{0.585338in}{0.671701in}}%
\pgfpathcurveto{\pgfqpoint{0.585338in}{0.668018in}}{\pgfqpoint{0.586801in}{0.664485in}}{\pgfqpoint{0.589406in}{0.661880in}}%
\pgfpathcurveto{\pgfqpoint{0.592011in}{0.659276in}}{\pgfqpoint{0.595544in}{0.657812in}}{\pgfqpoint{0.599227in}{0.657812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614446in}{0.590132in}}%
\pgfpathcurveto{\pgfqpoint{0.618129in}{0.590132in}}{\pgfqpoint{0.621662in}{0.591595in}}{\pgfqpoint{0.624267in}{0.594200in}}%
\pgfpathcurveto{\pgfqpoint{0.626871in}{0.596805in}}{\pgfqpoint{0.628335in}{0.600338in}}{\pgfqpoint{0.628335in}{0.604021in}}%
\pgfpathcurveto{\pgfqpoint{0.628335in}{0.607704in}}{\pgfqpoint{0.626871in}{0.611237in}}{\pgfqpoint{0.624267in}{0.613842in}}%
\pgfpathcurveto{\pgfqpoint{0.621662in}{0.616446in}}{\pgfqpoint{0.618129in}{0.617910in}}{\pgfqpoint{0.614446in}{0.617910in}}%
\pgfpathcurveto{\pgfqpoint{0.610762in}{0.617910in}}{\pgfqpoint{0.607229in}{0.616446in}}{\pgfqpoint{0.604625in}{0.613842in}}%
\pgfpathcurveto{\pgfqpoint{0.602020in}{0.611237in}}{\pgfqpoint{0.600557in}{0.607704in}}{\pgfqpoint{0.600557in}{0.604021in}}%
\pgfpathcurveto{\pgfqpoint{0.600557in}{0.600338in}}{\pgfqpoint{0.602020in}{0.596805in}}{\pgfqpoint{0.604625in}{0.594200in}}%
\pgfpathcurveto{\pgfqpoint{0.607229in}{0.591595in}}{\pgfqpoint{0.610762in}{0.590132in}}{\pgfqpoint{0.614446in}{0.590132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557540in}{0.550541in}}%
\pgfpathcurveto{\pgfqpoint{0.561223in}{0.550541in}}{\pgfqpoint{0.564756in}{0.552004in}}{\pgfqpoint{0.567360in}{0.554609in}}%
\pgfpathcurveto{\pgfqpoint{0.569965in}{0.557213in}}{\pgfqpoint{0.571428in}{0.560746in}}{\pgfqpoint{0.571428in}{0.564429in}}%
\pgfpathcurveto{\pgfqpoint{0.571428in}{0.568113in}}{\pgfqpoint{0.569965in}{0.571646in}}{\pgfqpoint{0.567360in}{0.574250in}}%
\pgfpathcurveto{\pgfqpoint{0.564756in}{0.576855in}}{\pgfqpoint{0.561223in}{0.578318in}}{\pgfqpoint{0.557540in}{0.578318in}}%
\pgfpathcurveto{\pgfqpoint{0.553856in}{0.578318in}}{\pgfqpoint{0.550323in}{0.576855in}}{\pgfqpoint{0.547719in}{0.574250in}}%
\pgfpathcurveto{\pgfqpoint{0.545114in}{0.571646in}}{\pgfqpoint{0.543651in}{0.568113in}}{\pgfqpoint{0.543651in}{0.564429in}}%
\pgfpathcurveto{\pgfqpoint{0.543651in}{0.560746in}}{\pgfqpoint{0.545114in}{0.557213in}}{\pgfqpoint{0.547719in}{0.554609in}}%
\pgfpathcurveto{\pgfqpoint{0.550323in}{0.552004in}}{\pgfqpoint{0.553856in}{0.550541in}}{\pgfqpoint{0.557540in}{0.550541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649957in}{0.773979in}}%
\pgfpathcurveto{\pgfqpoint{0.653640in}{0.773979in}}{\pgfqpoint{0.657173in}{0.775443in}}{\pgfqpoint{0.659777in}{0.778047in}}%
\pgfpathcurveto{\pgfqpoint{0.662382in}{0.780652in}}{\pgfqpoint{0.663845in}{0.784185in}}{\pgfqpoint{0.663845in}{0.787868in}}%
\pgfpathcurveto{\pgfqpoint{0.663845in}{0.791551in}}{\pgfqpoint{0.662382in}{0.795084in}}{\pgfqpoint{0.659777in}{0.797689in}}%
\pgfpathcurveto{\pgfqpoint{0.657173in}{0.800294in}}{\pgfqpoint{0.653640in}{0.801757in}}{\pgfqpoint{0.649957in}{0.801757in}}%
\pgfpathcurveto{\pgfqpoint{0.646273in}{0.801757in}}{\pgfqpoint{0.642740in}{0.800294in}}{\pgfqpoint{0.640136in}{0.797689in}}%
\pgfpathcurveto{\pgfqpoint{0.637531in}{0.795084in}}{\pgfqpoint{0.636068in}{0.791551in}}{\pgfqpoint{0.636068in}{0.787868in}}%
\pgfpathcurveto{\pgfqpoint{0.636068in}{0.784185in}}{\pgfqpoint{0.637531in}{0.780652in}}{\pgfqpoint{0.640136in}{0.778047in}}%
\pgfpathcurveto{\pgfqpoint{0.642740in}{0.775443in}}{\pgfqpoint{0.646273in}{0.773979in}}{\pgfqpoint{0.649957in}{0.773979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438337in}{0.481655in}}%
\pgfpathcurveto{\pgfqpoint{0.442021in}{0.481655in}}{\pgfqpoint{0.445554in}{0.483118in}}{\pgfqpoint{0.448158in}{0.485723in}}%
\pgfpathcurveto{\pgfqpoint{0.450763in}{0.488327in}}{\pgfqpoint{0.452226in}{0.491860in}}{\pgfqpoint{0.452226in}{0.495544in}}%
\pgfpathcurveto{\pgfqpoint{0.452226in}{0.499227in}}{\pgfqpoint{0.450763in}{0.502760in}}{\pgfqpoint{0.448158in}{0.505365in}}%
\pgfpathcurveto{\pgfqpoint{0.445554in}{0.507969in}}{\pgfqpoint{0.442021in}{0.509433in}}{\pgfqpoint{0.438337in}{0.509433in}}%
\pgfpathcurveto{\pgfqpoint{0.434654in}{0.509433in}}{\pgfqpoint{0.431121in}{0.507969in}}{\pgfqpoint{0.428516in}{0.505365in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{0.502760in}}{\pgfqpoint{0.424449in}{0.499227in}}{\pgfqpoint{0.424449in}{0.495544in}}%
\pgfpathcurveto{\pgfqpoint{0.424449in}{0.491860in}}{\pgfqpoint{0.425912in}{0.488327in}}{\pgfqpoint{0.428516in}{0.485723in}}%
\pgfpathcurveto{\pgfqpoint{0.431121in}{0.483118in}}{\pgfqpoint{0.434654in}{0.481655in}}{\pgfqpoint{0.438337in}{0.481655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869225in}{0.628386in}}%
\pgfpathcurveto{\pgfqpoint{0.872908in}{0.628386in}}{\pgfqpoint{0.876441in}{0.629849in}}{\pgfqpoint{0.879046in}{0.632454in}}%
\pgfpathcurveto{\pgfqpoint{0.881650in}{0.635058in}}{\pgfqpoint{0.883114in}{0.638591in}}{\pgfqpoint{0.883114in}{0.642275in}}%
\pgfpathcurveto{\pgfqpoint{0.883114in}{0.645958in}}{\pgfqpoint{0.881650in}{0.649491in}}{\pgfqpoint{0.879046in}{0.652096in}}%
\pgfpathcurveto{\pgfqpoint{0.876441in}{0.654700in}}{\pgfqpoint{0.872908in}{0.656164in}}{\pgfqpoint{0.869225in}{0.656164in}}%
\pgfpathcurveto{\pgfqpoint{0.865542in}{0.656164in}}{\pgfqpoint{0.862009in}{0.654700in}}{\pgfqpoint{0.859404in}{0.652096in}}%
\pgfpathcurveto{\pgfqpoint{0.856799in}{0.649491in}}{\pgfqpoint{0.855336in}{0.645958in}}{\pgfqpoint{0.855336in}{0.642275in}}%
\pgfpathcurveto{\pgfqpoint{0.855336in}{0.638591in}}{\pgfqpoint{0.856799in}{0.635058in}}{\pgfqpoint{0.859404in}{0.632454in}}%
\pgfpathcurveto{\pgfqpoint{0.862009in}{0.629849in}}{\pgfqpoint{0.865542in}{0.628386in}}{\pgfqpoint{0.869225in}{0.628386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659141in}{0.544574in}}%
\pgfpathcurveto{\pgfqpoint{0.662824in}{0.544574in}}{\pgfqpoint{0.666357in}{0.546037in}}{\pgfqpoint{0.668962in}{0.548642in}}%
\pgfpathcurveto{\pgfqpoint{0.671566in}{0.551246in}}{\pgfqpoint{0.673030in}{0.554779in}}{\pgfqpoint{0.673030in}{0.558463in}}%
\pgfpathcurveto{\pgfqpoint{0.673030in}{0.562146in}}{\pgfqpoint{0.671566in}{0.565679in}}{\pgfqpoint{0.668962in}{0.568284in}}%
\pgfpathcurveto{\pgfqpoint{0.666357in}{0.570888in}}{\pgfqpoint{0.662824in}{0.572352in}}{\pgfqpoint{0.659141in}{0.572352in}}%
\pgfpathcurveto{\pgfqpoint{0.655457in}{0.572352in}}{\pgfqpoint{0.651924in}{0.570888in}}{\pgfqpoint{0.649320in}{0.568284in}}%
\pgfpathcurveto{\pgfqpoint{0.646715in}{0.565679in}}{\pgfqpoint{0.645252in}{0.562146in}}{\pgfqpoint{0.645252in}{0.558463in}}%
\pgfpathcurveto{\pgfqpoint{0.645252in}{0.554779in}}{\pgfqpoint{0.646715in}{0.551246in}}{\pgfqpoint{0.649320in}{0.548642in}}%
\pgfpathcurveto{\pgfqpoint{0.651924in}{0.546037in}}{\pgfqpoint{0.655457in}{0.544574in}}{\pgfqpoint{0.659141in}{0.544574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572453in}{0.567912in}}%
\pgfpathcurveto{\pgfqpoint{0.576137in}{0.567912in}}{\pgfqpoint{0.579670in}{0.569376in}}{\pgfqpoint{0.582274in}{0.571980in}}%
\pgfpathcurveto{\pgfqpoint{0.584879in}{0.574585in}}{\pgfqpoint{0.586342in}{0.578118in}}{\pgfqpoint{0.586342in}{0.581801in}}%
\pgfpathcurveto{\pgfqpoint{0.586342in}{0.585485in}}{\pgfqpoint{0.584879in}{0.589018in}}{\pgfqpoint{0.582274in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{0.579670in}{0.594227in}}{\pgfqpoint{0.576137in}{0.595690in}}{\pgfqpoint{0.572453in}{0.595690in}}%
\pgfpathcurveto{\pgfqpoint{0.568770in}{0.595690in}}{\pgfqpoint{0.565237in}{0.594227in}}{\pgfqpoint{0.562632in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{0.560028in}{0.589018in}}{\pgfqpoint{0.558565in}{0.585485in}}{\pgfqpoint{0.558565in}{0.581801in}}%
\pgfpathcurveto{\pgfqpoint{0.558565in}{0.578118in}}{\pgfqpoint{0.560028in}{0.574585in}}{\pgfqpoint{0.562632in}{0.571980in}}%
\pgfpathcurveto{\pgfqpoint{0.565237in}{0.569376in}}{\pgfqpoint{0.568770in}{0.567912in}}{\pgfqpoint{0.572453in}{0.567912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641338in}{0.665075in}}%
\pgfpathcurveto{\pgfqpoint{0.645022in}{0.665075in}}{\pgfqpoint{0.648555in}{0.666538in}}{\pgfqpoint{0.651159in}{0.669143in}}%
\pgfpathcurveto{\pgfqpoint{0.653764in}{0.671748in}}{\pgfqpoint{0.655227in}{0.675281in}}{\pgfqpoint{0.655227in}{0.678964in}}%
\pgfpathcurveto{\pgfqpoint{0.655227in}{0.682647in}}{\pgfqpoint{0.653764in}{0.686180in}}{\pgfqpoint{0.651159in}{0.688785in}}%
\pgfpathcurveto{\pgfqpoint{0.648555in}{0.691389in}}{\pgfqpoint{0.645022in}{0.692853in}}{\pgfqpoint{0.641338in}{0.692853in}}%
\pgfpathcurveto{\pgfqpoint{0.637655in}{0.692853in}}{\pgfqpoint{0.634122in}{0.691389in}}{\pgfqpoint{0.631517in}{0.688785in}}%
\pgfpathcurveto{\pgfqpoint{0.628913in}{0.686180in}}{\pgfqpoint{0.627450in}{0.682647in}}{\pgfqpoint{0.627450in}{0.678964in}}%
\pgfpathcurveto{\pgfqpoint{0.627450in}{0.675281in}}{\pgfqpoint{0.628913in}{0.671748in}}{\pgfqpoint{0.631517in}{0.669143in}}%
\pgfpathcurveto{\pgfqpoint{0.634122in}{0.666538in}}{\pgfqpoint{0.637655in}{0.665075in}}{\pgfqpoint{0.641338in}{0.665075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619919in}{0.702613in}}%
\pgfpathcurveto{\pgfqpoint{0.623603in}{0.702613in}}{\pgfqpoint{0.627136in}{0.704076in}}{\pgfqpoint{0.629740in}{0.706681in}}%
\pgfpathcurveto{\pgfqpoint{0.632345in}{0.709285in}}{\pgfqpoint{0.633808in}{0.712818in}}{\pgfqpoint{0.633808in}{0.716502in}}%
\pgfpathcurveto{\pgfqpoint{0.633808in}{0.720185in}}{\pgfqpoint{0.632345in}{0.723718in}}{\pgfqpoint{0.629740in}{0.726323in}}%
\pgfpathcurveto{\pgfqpoint{0.627136in}{0.728927in}}{\pgfqpoint{0.623603in}{0.730391in}}{\pgfqpoint{0.619919in}{0.730391in}}%
\pgfpathcurveto{\pgfqpoint{0.616236in}{0.730391in}}{\pgfqpoint{0.612703in}{0.728927in}}{\pgfqpoint{0.610099in}{0.726323in}}%
\pgfpathcurveto{\pgfqpoint{0.607494in}{0.723718in}}{\pgfqpoint{0.606031in}{0.720185in}}{\pgfqpoint{0.606031in}{0.716502in}}%
\pgfpathcurveto{\pgfqpoint{0.606031in}{0.712818in}}{\pgfqpoint{0.607494in}{0.709285in}}{\pgfqpoint{0.610099in}{0.706681in}}%
\pgfpathcurveto{\pgfqpoint{0.612703in}{0.704076in}}{\pgfqpoint{0.616236in}{0.702613in}}{\pgfqpoint{0.619919in}{0.702613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516745in}{0.590463in}}%
\pgfpathcurveto{\pgfqpoint{0.520428in}{0.590463in}}{\pgfqpoint{0.523961in}{0.591926in}}{\pgfqpoint{0.526566in}{0.594531in}}%
\pgfpathcurveto{\pgfqpoint{0.529170in}{0.597135in}}{\pgfqpoint{0.530634in}{0.600668in}}{\pgfqpoint{0.530634in}{0.604352in}}%
\pgfpathcurveto{\pgfqpoint{0.530634in}{0.608035in}}{\pgfqpoint{0.529170in}{0.611568in}}{\pgfqpoint{0.526566in}{0.614173in}}%
\pgfpathcurveto{\pgfqpoint{0.523961in}{0.616777in}}{\pgfqpoint{0.520428in}{0.618241in}}{\pgfqpoint{0.516745in}{0.618241in}}%
\pgfpathcurveto{\pgfqpoint{0.513061in}{0.618241in}}{\pgfqpoint{0.509528in}{0.616777in}}{\pgfqpoint{0.506924in}{0.614173in}}%
\pgfpathcurveto{\pgfqpoint{0.504319in}{0.611568in}}{\pgfqpoint{0.502856in}{0.608035in}}{\pgfqpoint{0.502856in}{0.604352in}}%
\pgfpathcurveto{\pgfqpoint{0.502856in}{0.600668in}}{\pgfqpoint{0.504319in}{0.597135in}}{\pgfqpoint{0.506924in}{0.594531in}}%
\pgfpathcurveto{\pgfqpoint{0.509528in}{0.591926in}}{\pgfqpoint{0.513061in}{0.590463in}}{\pgfqpoint{0.516745in}{0.590463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409349in}{0.421925in}}%
\pgfpathcurveto{\pgfqpoint{0.413033in}{0.421925in}}{\pgfqpoint{0.416566in}{0.423389in}}{\pgfqpoint{0.419170in}{0.425993in}}%
\pgfpathcurveto{\pgfqpoint{0.421775in}{0.428598in}}{\pgfqpoint{0.423238in}{0.432131in}}{\pgfqpoint{0.423238in}{0.435814in}}%
\pgfpathcurveto{\pgfqpoint{0.423238in}{0.439497in}}{\pgfqpoint{0.421775in}{0.443030in}}{\pgfqpoint{0.419170in}{0.445635in}}%
\pgfpathcurveto{\pgfqpoint{0.416566in}{0.448240in}}{\pgfqpoint{0.413033in}{0.449703in}}{\pgfqpoint{0.409349in}{0.449703in}}%
\pgfpathcurveto{\pgfqpoint{0.405666in}{0.449703in}}{\pgfqpoint{0.402133in}{0.448240in}}{\pgfqpoint{0.399528in}{0.445635in}}%
\pgfpathcurveto{\pgfqpoint{0.396924in}{0.443030in}}{\pgfqpoint{0.395460in}{0.439497in}}{\pgfqpoint{0.395460in}{0.435814in}}%
\pgfpathcurveto{\pgfqpoint{0.395460in}{0.432131in}}{\pgfqpoint{0.396924in}{0.428598in}}{\pgfqpoint{0.399528in}{0.425993in}}%
\pgfpathcurveto{\pgfqpoint{0.402133in}{0.423389in}}{\pgfqpoint{0.405666in}{0.421925in}}{\pgfqpoint{0.409349in}{0.421925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517136in}{0.530721in}}%
\pgfpathcurveto{\pgfqpoint{0.520819in}{0.530721in}}{\pgfqpoint{0.524352in}{0.532185in}}{\pgfqpoint{0.526957in}{0.534789in}}%
\pgfpathcurveto{\pgfqpoint{0.529561in}{0.537394in}}{\pgfqpoint{0.531025in}{0.540927in}}{\pgfqpoint{0.531025in}{0.544610in}}%
\pgfpathcurveto{\pgfqpoint{0.531025in}{0.548293in}}{\pgfqpoint{0.529561in}{0.551826in}}{\pgfqpoint{0.526957in}{0.554431in}}%
\pgfpathcurveto{\pgfqpoint{0.524352in}{0.557035in}}{\pgfqpoint{0.520819in}{0.558499in}}{\pgfqpoint{0.517136in}{0.558499in}}%
\pgfpathcurveto{\pgfqpoint{0.513452in}{0.558499in}}{\pgfqpoint{0.509919in}{0.557035in}}{\pgfqpoint{0.507315in}{0.554431in}}%
\pgfpathcurveto{\pgfqpoint{0.504710in}{0.551826in}}{\pgfqpoint{0.503247in}{0.548293in}}{\pgfqpoint{0.503247in}{0.544610in}}%
\pgfpathcurveto{\pgfqpoint{0.503247in}{0.540927in}}{\pgfqpoint{0.504710in}{0.537394in}}{\pgfqpoint{0.507315in}{0.534789in}}%
\pgfpathcurveto{\pgfqpoint{0.509919in}{0.532185in}}{\pgfqpoint{0.513452in}{0.530721in}}{\pgfqpoint{0.517136in}{0.530721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522962in}{0.617765in}}%
\pgfpathcurveto{\pgfqpoint{0.526645in}{0.617765in}}{\pgfqpoint{0.530178in}{0.619228in}}{\pgfqpoint{0.532783in}{0.621833in}}%
\pgfpathcurveto{\pgfqpoint{0.535387in}{0.624437in}}{\pgfqpoint{0.536851in}{0.627970in}}{\pgfqpoint{0.536851in}{0.631654in}}%
\pgfpathcurveto{\pgfqpoint{0.536851in}{0.635337in}}{\pgfqpoint{0.535387in}{0.638870in}}{\pgfqpoint{0.532783in}{0.641475in}}%
\pgfpathcurveto{\pgfqpoint{0.530178in}{0.644079in}}{\pgfqpoint{0.526645in}{0.645543in}}{\pgfqpoint{0.522962in}{0.645543in}}%
\pgfpathcurveto{\pgfqpoint{0.519278in}{0.645543in}}{\pgfqpoint{0.515745in}{0.644079in}}{\pgfqpoint{0.513141in}{0.641475in}}%
\pgfpathcurveto{\pgfqpoint{0.510536in}{0.638870in}}{\pgfqpoint{0.509073in}{0.635337in}}{\pgfqpoint{0.509073in}{0.631654in}}%
\pgfpathcurveto{\pgfqpoint{0.509073in}{0.627970in}}{\pgfqpoint{0.510536in}{0.624437in}}{\pgfqpoint{0.513141in}{0.621833in}}%
\pgfpathcurveto{\pgfqpoint{0.515745in}{0.619228in}}{\pgfqpoint{0.519278in}{0.617765in}}{\pgfqpoint{0.522962in}{0.617765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532331in}{0.489641in}}%
\pgfpathcurveto{\pgfqpoint{0.536014in}{0.489641in}}{\pgfqpoint{0.539547in}{0.491104in}}{\pgfqpoint{0.542152in}{0.493709in}}%
\pgfpathcurveto{\pgfqpoint{0.544756in}{0.496313in}}{\pgfqpoint{0.546220in}{0.499846in}}{\pgfqpoint{0.546220in}{0.503530in}}%
\pgfpathcurveto{\pgfqpoint{0.546220in}{0.507213in}}{\pgfqpoint{0.544756in}{0.510746in}}{\pgfqpoint{0.542152in}{0.513351in}}%
\pgfpathcurveto{\pgfqpoint{0.539547in}{0.515955in}}{\pgfqpoint{0.536014in}{0.517419in}}{\pgfqpoint{0.532331in}{0.517419in}}%
\pgfpathcurveto{\pgfqpoint{0.528648in}{0.517419in}}{\pgfqpoint{0.525115in}{0.515955in}}{\pgfqpoint{0.522510in}{0.513351in}}%
\pgfpathcurveto{\pgfqpoint{0.519905in}{0.510746in}}{\pgfqpoint{0.518442in}{0.507213in}}{\pgfqpoint{0.518442in}{0.503530in}}%
\pgfpathcurveto{\pgfqpoint{0.518442in}{0.499846in}}{\pgfqpoint{0.519905in}{0.496313in}}{\pgfqpoint{0.522510in}{0.493709in}}%
\pgfpathcurveto{\pgfqpoint{0.525115in}{0.491104in}}{\pgfqpoint{0.528648in}{0.489641in}}{\pgfqpoint{0.532331in}{0.489641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649131in}{0.652639in}}%
\pgfpathcurveto{\pgfqpoint{0.652814in}{0.652639in}}{\pgfqpoint{0.656347in}{0.654102in}}{\pgfqpoint{0.658952in}{0.656707in}}%
\pgfpathcurveto{\pgfqpoint{0.661556in}{0.659311in}}{\pgfqpoint{0.663020in}{0.662844in}}{\pgfqpoint{0.663020in}{0.666528in}}%
\pgfpathcurveto{\pgfqpoint{0.663020in}{0.670211in}}{\pgfqpoint{0.661556in}{0.673744in}}{\pgfqpoint{0.658952in}{0.676349in}}%
\pgfpathcurveto{\pgfqpoint{0.656347in}{0.678953in}}{\pgfqpoint{0.652814in}{0.680417in}}{\pgfqpoint{0.649131in}{0.680417in}}%
\pgfpathcurveto{\pgfqpoint{0.645447in}{0.680417in}}{\pgfqpoint{0.641914in}{0.678953in}}{\pgfqpoint{0.639310in}{0.676349in}}%
\pgfpathcurveto{\pgfqpoint{0.636705in}{0.673744in}}{\pgfqpoint{0.635242in}{0.670211in}}{\pgfqpoint{0.635242in}{0.666528in}}%
\pgfpathcurveto{\pgfqpoint{0.635242in}{0.662844in}}{\pgfqpoint{0.636705in}{0.659311in}}{\pgfqpoint{0.639310in}{0.656707in}}%
\pgfpathcurveto{\pgfqpoint{0.641914in}{0.654102in}}{\pgfqpoint{0.645447in}{0.652639in}}{\pgfqpoint{0.649131in}{0.652639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551297in}{0.478769in}}%
\pgfpathcurveto{\pgfqpoint{0.554980in}{0.478769in}}{\pgfqpoint{0.558513in}{0.480233in}}{\pgfqpoint{0.561118in}{0.482837in}}%
\pgfpathcurveto{\pgfqpoint{0.563722in}{0.485442in}}{\pgfqpoint{0.565186in}{0.488975in}}{\pgfqpoint{0.565186in}{0.492658in}}%
\pgfpathcurveto{\pgfqpoint{0.565186in}{0.496341in}}{\pgfqpoint{0.563722in}{0.499874in}}{\pgfqpoint{0.561118in}{0.502479in}}%
\pgfpathcurveto{\pgfqpoint{0.558513in}{0.505084in}}{\pgfqpoint{0.554980in}{0.506547in}}{\pgfqpoint{0.551297in}{0.506547in}}%
\pgfpathcurveto{\pgfqpoint{0.547613in}{0.506547in}}{\pgfqpoint{0.544080in}{0.505084in}}{\pgfqpoint{0.541476in}{0.502479in}}%
\pgfpathcurveto{\pgfqpoint{0.538871in}{0.499874in}}{\pgfqpoint{0.537408in}{0.496341in}}{\pgfqpoint{0.537408in}{0.492658in}}%
\pgfpathcurveto{\pgfqpoint{0.537408in}{0.488975in}}{\pgfqpoint{0.538871in}{0.485442in}}{\pgfqpoint{0.541476in}{0.482837in}}%
\pgfpathcurveto{\pgfqpoint{0.544080in}{0.480233in}}{\pgfqpoint{0.547613in}{0.478769in}}{\pgfqpoint{0.551297in}{0.478769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507548in}{0.483338in}}%
\pgfpathcurveto{\pgfqpoint{0.511231in}{0.483338in}}{\pgfqpoint{0.514764in}{0.484801in}}{\pgfqpoint{0.517369in}{0.487406in}}%
\pgfpathcurveto{\pgfqpoint{0.519973in}{0.490010in}}{\pgfqpoint{0.521437in}{0.493543in}}{\pgfqpoint{0.521437in}{0.497227in}}%
\pgfpathcurveto{\pgfqpoint{0.521437in}{0.500910in}}{\pgfqpoint{0.519973in}{0.504443in}}{\pgfqpoint{0.517369in}{0.507048in}}%
\pgfpathcurveto{\pgfqpoint{0.514764in}{0.509652in}}{\pgfqpoint{0.511231in}{0.511116in}}{\pgfqpoint{0.507548in}{0.511116in}}%
\pgfpathcurveto{\pgfqpoint{0.503864in}{0.511116in}}{\pgfqpoint{0.500331in}{0.509652in}}{\pgfqpoint{0.497727in}{0.507048in}}%
\pgfpathcurveto{\pgfqpoint{0.495122in}{0.504443in}}{\pgfqpoint{0.493659in}{0.500910in}}{\pgfqpoint{0.493659in}{0.497227in}}%
\pgfpathcurveto{\pgfqpoint{0.493659in}{0.493543in}}{\pgfqpoint{0.495122in}{0.490010in}}{\pgfqpoint{0.497727in}{0.487406in}}%
\pgfpathcurveto{\pgfqpoint{0.500331in}{0.484801in}}{\pgfqpoint{0.503864in}{0.483338in}}{\pgfqpoint{0.507548in}{0.483338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499577in}{0.564372in}}%
\pgfpathcurveto{\pgfqpoint{0.503260in}{0.564372in}}{\pgfqpoint{0.506793in}{0.565835in}}{\pgfqpoint{0.509398in}{0.568440in}}%
\pgfpathcurveto{\pgfqpoint{0.512002in}{0.571044in}}{\pgfqpoint{0.513466in}{0.574577in}}{\pgfqpoint{0.513466in}{0.578261in}}%
\pgfpathcurveto{\pgfqpoint{0.513466in}{0.581944in}}{\pgfqpoint{0.512002in}{0.585477in}}{\pgfqpoint{0.509398in}{0.588081in}}%
\pgfpathcurveto{\pgfqpoint{0.506793in}{0.590686in}}{\pgfqpoint{0.503260in}{0.592149in}}{\pgfqpoint{0.499577in}{0.592149in}}%
\pgfpathcurveto{\pgfqpoint{0.495894in}{0.592149in}}{\pgfqpoint{0.492361in}{0.590686in}}{\pgfqpoint{0.489756in}{0.588081in}}%
\pgfpathcurveto{\pgfqpoint{0.487151in}{0.585477in}}{\pgfqpoint{0.485688in}{0.581944in}}{\pgfqpoint{0.485688in}{0.578261in}}%
\pgfpathcurveto{\pgfqpoint{0.485688in}{0.574577in}}{\pgfqpoint{0.487151in}{0.571044in}}{\pgfqpoint{0.489756in}{0.568440in}}%
\pgfpathcurveto{\pgfqpoint{0.492361in}{0.565835in}}{\pgfqpoint{0.495894in}{0.564372in}}{\pgfqpoint{0.499577in}{0.564372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676281in}{0.558123in}}%
\pgfpathcurveto{\pgfqpoint{0.679964in}{0.558123in}}{\pgfqpoint{0.683497in}{0.559586in}}{\pgfqpoint{0.686102in}{0.562191in}}%
\pgfpathcurveto{\pgfqpoint{0.688706in}{0.564795in}}{\pgfqpoint{0.690170in}{0.568328in}}{\pgfqpoint{0.690170in}{0.572012in}}%
\pgfpathcurveto{\pgfqpoint{0.690170in}{0.575695in}}{\pgfqpoint{0.688706in}{0.579228in}}{\pgfqpoint{0.686102in}{0.581832in}}%
\pgfpathcurveto{\pgfqpoint{0.683497in}{0.584437in}}{\pgfqpoint{0.679964in}{0.585900in}}{\pgfqpoint{0.676281in}{0.585900in}}%
\pgfpathcurveto{\pgfqpoint{0.672597in}{0.585900in}}{\pgfqpoint{0.669064in}{0.584437in}}{\pgfqpoint{0.666460in}{0.581832in}}%
\pgfpathcurveto{\pgfqpoint{0.663855in}{0.579228in}}{\pgfqpoint{0.662392in}{0.575695in}}{\pgfqpoint{0.662392in}{0.572012in}}%
\pgfpathcurveto{\pgfqpoint{0.662392in}{0.568328in}}{\pgfqpoint{0.663855in}{0.564795in}}{\pgfqpoint{0.666460in}{0.562191in}}%
\pgfpathcurveto{\pgfqpoint{0.669064in}{0.559586in}}{\pgfqpoint{0.672597in}{0.558123in}}{\pgfqpoint{0.676281in}{0.558123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335805in}{0.417990in}}%
\pgfpathcurveto{\pgfqpoint{0.339489in}{0.417990in}}{\pgfqpoint{0.343022in}{0.419453in}}{\pgfqpoint{0.345626in}{0.422057in}}%
\pgfpathcurveto{\pgfqpoint{0.348231in}{0.424662in}}{\pgfqpoint{0.349694in}{0.428195in}}{\pgfqpoint{0.349694in}{0.431878in}}%
\pgfpathcurveto{\pgfqpoint{0.349694in}{0.435562in}}{\pgfqpoint{0.348231in}{0.439095in}}{\pgfqpoint{0.345626in}{0.441699in}}%
\pgfpathcurveto{\pgfqpoint{0.343022in}{0.444304in}}{\pgfqpoint{0.339489in}{0.445767in}}{\pgfqpoint{0.335805in}{0.445767in}}%
\pgfpathcurveto{\pgfqpoint{0.332122in}{0.445767in}}{\pgfqpoint{0.328589in}{0.444304in}}{\pgfqpoint{0.325984in}{0.441699in}}%
\pgfpathcurveto{\pgfqpoint{0.323380in}{0.439095in}}{\pgfqpoint{0.321916in}{0.435562in}}{\pgfqpoint{0.321916in}{0.431878in}}%
\pgfpathcurveto{\pgfqpoint{0.321916in}{0.428195in}}{\pgfqpoint{0.323380in}{0.424662in}}{\pgfqpoint{0.325984in}{0.422057in}}%
\pgfpathcurveto{\pgfqpoint{0.328589in}{0.419453in}}{\pgfqpoint{0.332122in}{0.417990in}}{\pgfqpoint{0.335805in}{0.417990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614523in}{0.656767in}}%
\pgfpathcurveto{\pgfqpoint{0.618206in}{0.656767in}}{\pgfqpoint{0.621739in}{0.658231in}}{\pgfqpoint{0.624344in}{0.660835in}}%
\pgfpathcurveto{\pgfqpoint{0.626948in}{0.663440in}}{\pgfqpoint{0.628412in}{0.666973in}}{\pgfqpoint{0.628412in}{0.670656in}}%
\pgfpathcurveto{\pgfqpoint{0.628412in}{0.674340in}}{\pgfqpoint{0.626948in}{0.677873in}}{\pgfqpoint{0.624344in}{0.680477in}}%
\pgfpathcurveto{\pgfqpoint{0.621739in}{0.683082in}}{\pgfqpoint{0.618206in}{0.684545in}}{\pgfqpoint{0.614523in}{0.684545in}}%
\pgfpathcurveto{\pgfqpoint{0.610839in}{0.684545in}}{\pgfqpoint{0.607306in}{0.683082in}}{\pgfqpoint{0.604702in}{0.680477in}}%
\pgfpathcurveto{\pgfqpoint{0.602097in}{0.677873in}}{\pgfqpoint{0.600634in}{0.674340in}}{\pgfqpoint{0.600634in}{0.670656in}}%
\pgfpathcurveto{\pgfqpoint{0.600634in}{0.666973in}}{\pgfqpoint{0.602097in}{0.663440in}}{\pgfqpoint{0.604702in}{0.660835in}}%
\pgfpathcurveto{\pgfqpoint{0.607306in}{0.658231in}}{\pgfqpoint{0.610839in}{0.656767in}}{\pgfqpoint{0.614523in}{0.656767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624083in}{0.633416in}}%
\pgfpathcurveto{\pgfqpoint{0.627766in}{0.633416in}}{\pgfqpoint{0.631299in}{0.634879in}}{\pgfqpoint{0.633904in}{0.637484in}}%
\pgfpathcurveto{\pgfqpoint{0.636508in}{0.640088in}}{\pgfqpoint{0.637972in}{0.643621in}}{\pgfqpoint{0.637972in}{0.647305in}}%
\pgfpathcurveto{\pgfqpoint{0.637972in}{0.650988in}}{\pgfqpoint{0.636508in}{0.654521in}}{\pgfqpoint{0.633904in}{0.657126in}}%
\pgfpathcurveto{\pgfqpoint{0.631299in}{0.659730in}}{\pgfqpoint{0.627766in}{0.661194in}}{\pgfqpoint{0.624083in}{0.661194in}}%
\pgfpathcurveto{\pgfqpoint{0.620399in}{0.661194in}}{\pgfqpoint{0.616866in}{0.659730in}}{\pgfqpoint{0.614262in}{0.657126in}}%
\pgfpathcurveto{\pgfqpoint{0.611657in}{0.654521in}}{\pgfqpoint{0.610194in}{0.650988in}}{\pgfqpoint{0.610194in}{0.647305in}}%
\pgfpathcurveto{\pgfqpoint{0.610194in}{0.643621in}}{\pgfqpoint{0.611657in}{0.640088in}}{\pgfqpoint{0.614262in}{0.637484in}}%
\pgfpathcurveto{\pgfqpoint{0.616866in}{0.634879in}}{\pgfqpoint{0.620399in}{0.633416in}}{\pgfqpoint{0.624083in}{0.633416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443370in}{0.500971in}}%
\pgfpathcurveto{\pgfqpoint{0.447054in}{0.500971in}}{\pgfqpoint{0.450587in}{0.502434in}}{\pgfqpoint{0.453191in}{0.505039in}}%
\pgfpathcurveto{\pgfqpoint{0.455796in}{0.507643in}}{\pgfqpoint{0.457259in}{0.511176in}}{\pgfqpoint{0.457259in}{0.514860in}}%
\pgfpathcurveto{\pgfqpoint{0.457259in}{0.518543in}}{\pgfqpoint{0.455796in}{0.522076in}}{\pgfqpoint{0.453191in}{0.524681in}}%
\pgfpathcurveto{\pgfqpoint{0.450587in}{0.527285in}}{\pgfqpoint{0.447054in}{0.528749in}}{\pgfqpoint{0.443370in}{0.528749in}}%
\pgfpathcurveto{\pgfqpoint{0.439687in}{0.528749in}}{\pgfqpoint{0.436154in}{0.527285in}}{\pgfqpoint{0.433550in}{0.524681in}}%
\pgfpathcurveto{\pgfqpoint{0.430945in}{0.522076in}}{\pgfqpoint{0.429482in}{0.518543in}}{\pgfqpoint{0.429482in}{0.514860in}}%
\pgfpathcurveto{\pgfqpoint{0.429482in}{0.511176in}}{\pgfqpoint{0.430945in}{0.507643in}}{\pgfqpoint{0.433550in}{0.505039in}}%
\pgfpathcurveto{\pgfqpoint{0.436154in}{0.502434in}}{\pgfqpoint{0.439687in}{0.500971in}}{\pgfqpoint{0.443370in}{0.500971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425051in}{0.414881in}}%
\pgfpathcurveto{\pgfqpoint{0.428734in}{0.414881in}}{\pgfqpoint{0.432267in}{0.416344in}}{\pgfqpoint{0.434872in}{0.418949in}}%
\pgfpathcurveto{\pgfqpoint{0.437476in}{0.421553in}}{\pgfqpoint{0.438940in}{0.425086in}}{\pgfqpoint{0.438940in}{0.428770in}}%
\pgfpathcurveto{\pgfqpoint{0.438940in}{0.432453in}}{\pgfqpoint{0.437476in}{0.435986in}}{\pgfqpoint{0.434872in}{0.438590in}}%
\pgfpathcurveto{\pgfqpoint{0.432267in}{0.441195in}}{\pgfqpoint{0.428734in}{0.442658in}}{\pgfqpoint{0.425051in}{0.442658in}}%
\pgfpathcurveto{\pgfqpoint{0.421367in}{0.442658in}}{\pgfqpoint{0.417834in}{0.441195in}}{\pgfqpoint{0.415230in}{0.438590in}}%
\pgfpathcurveto{\pgfqpoint{0.412625in}{0.435986in}}{\pgfqpoint{0.411162in}{0.432453in}}{\pgfqpoint{0.411162in}{0.428770in}}%
\pgfpathcurveto{\pgfqpoint{0.411162in}{0.425086in}}{\pgfqpoint{0.412625in}{0.421553in}}{\pgfqpoint{0.415230in}{0.418949in}}%
\pgfpathcurveto{\pgfqpoint{0.417834in}{0.416344in}}{\pgfqpoint{0.421367in}{0.414881in}}{\pgfqpoint{0.425051in}{0.414881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679704in}{0.640152in}}%
\pgfpathcurveto{\pgfqpoint{0.683388in}{0.640152in}}{\pgfqpoint{0.686921in}{0.641615in}}{\pgfqpoint{0.689525in}{0.644220in}}%
\pgfpathcurveto{\pgfqpoint{0.692130in}{0.646824in}}{\pgfqpoint{0.693593in}{0.650357in}}{\pgfqpoint{0.693593in}{0.654041in}}%
\pgfpathcurveto{\pgfqpoint{0.693593in}{0.657724in}}{\pgfqpoint{0.692130in}{0.661257in}}{\pgfqpoint{0.689525in}{0.663862in}}%
\pgfpathcurveto{\pgfqpoint{0.686921in}{0.666466in}}{\pgfqpoint{0.683388in}{0.667930in}}{\pgfqpoint{0.679704in}{0.667930in}}%
\pgfpathcurveto{\pgfqpoint{0.676021in}{0.667930in}}{\pgfqpoint{0.672488in}{0.666466in}}{\pgfqpoint{0.669883in}{0.663862in}}%
\pgfpathcurveto{\pgfqpoint{0.667279in}{0.661257in}}{\pgfqpoint{0.665815in}{0.657724in}}{\pgfqpoint{0.665815in}{0.654041in}}%
\pgfpathcurveto{\pgfqpoint{0.665815in}{0.650357in}}{\pgfqpoint{0.667279in}{0.646824in}}{\pgfqpoint{0.669883in}{0.644220in}}%
\pgfpathcurveto{\pgfqpoint{0.672488in}{0.641615in}}{\pgfqpoint{0.676021in}{0.640152in}}{\pgfqpoint{0.679704in}{0.640152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402435in}{0.340271in}}%
\pgfpathcurveto{\pgfqpoint{0.406119in}{0.340271in}}{\pgfqpoint{0.409652in}{0.341735in}}{\pgfqpoint{0.412256in}{0.344339in}}%
\pgfpathcurveto{\pgfqpoint{0.414861in}{0.346944in}}{\pgfqpoint{0.416324in}{0.350477in}}{\pgfqpoint{0.416324in}{0.354160in}}%
\pgfpathcurveto{\pgfqpoint{0.416324in}{0.357844in}}{\pgfqpoint{0.414861in}{0.361377in}}{\pgfqpoint{0.412256in}{0.363981in}}%
\pgfpathcurveto{\pgfqpoint{0.409652in}{0.366586in}}{\pgfqpoint{0.406119in}{0.368049in}}{\pgfqpoint{0.402435in}{0.368049in}}%
\pgfpathcurveto{\pgfqpoint{0.398752in}{0.368049in}}{\pgfqpoint{0.395219in}{0.366586in}}{\pgfqpoint{0.392614in}{0.363981in}}%
\pgfpathcurveto{\pgfqpoint{0.390010in}{0.361377in}}{\pgfqpoint{0.388547in}{0.357844in}}{\pgfqpoint{0.388547in}{0.354160in}}%
\pgfpathcurveto{\pgfqpoint{0.388547in}{0.350477in}}{\pgfqpoint{0.390010in}{0.346944in}}{\pgfqpoint{0.392614in}{0.344339in}}%
\pgfpathcurveto{\pgfqpoint{0.395219in}{0.341735in}}{\pgfqpoint{0.398752in}{0.340271in}}{\pgfqpoint{0.402435in}{0.340271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787248in}{0.629032in}}%
\pgfpathcurveto{\pgfqpoint{0.790931in}{0.629032in}}{\pgfqpoint{0.794464in}{0.630496in}}{\pgfqpoint{0.797069in}{0.633100in}}%
\pgfpathcurveto{\pgfqpoint{0.799673in}{0.635705in}}{\pgfqpoint{0.801137in}{0.639238in}}{\pgfqpoint{0.801137in}{0.642921in}}%
\pgfpathcurveto{\pgfqpoint{0.801137in}{0.646605in}}{\pgfqpoint{0.799673in}{0.650138in}}{\pgfqpoint{0.797069in}{0.652742in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.655347in}}{\pgfqpoint{0.790931in}{0.656810in}}{\pgfqpoint{0.787248in}{0.656810in}}%
\pgfpathcurveto{\pgfqpoint{0.783565in}{0.656810in}}{\pgfqpoint{0.780032in}{0.655347in}}{\pgfqpoint{0.777427in}{0.652742in}}%
\pgfpathcurveto{\pgfqpoint{0.774823in}{0.650138in}}{\pgfqpoint{0.773359in}{0.646605in}}{\pgfqpoint{0.773359in}{0.642921in}}%
\pgfpathcurveto{\pgfqpoint{0.773359in}{0.639238in}}{\pgfqpoint{0.774823in}{0.635705in}}{\pgfqpoint{0.777427in}{0.633100in}}%
\pgfpathcurveto{\pgfqpoint{0.780032in}{0.630496in}}{\pgfqpoint{0.783565in}{0.629032in}}{\pgfqpoint{0.787248in}{0.629032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476472in}{0.565620in}}%
\pgfpathcurveto{\pgfqpoint{0.480155in}{0.565620in}}{\pgfqpoint{0.483688in}{0.567084in}}{\pgfqpoint{0.486293in}{0.569688in}}%
\pgfpathcurveto{\pgfqpoint{0.488897in}{0.572293in}}{\pgfqpoint{0.490360in}{0.575826in}}{\pgfqpoint{0.490360in}{0.579509in}}%
\pgfpathcurveto{\pgfqpoint{0.490360in}{0.583193in}}{\pgfqpoint{0.488897in}{0.586726in}}{\pgfqpoint{0.486293in}{0.589330in}}%
\pgfpathcurveto{\pgfqpoint{0.483688in}{0.591935in}}{\pgfqpoint{0.480155in}{0.593398in}}{\pgfqpoint{0.476472in}{0.593398in}}%
\pgfpathcurveto{\pgfqpoint{0.472788in}{0.593398in}}{\pgfqpoint{0.469255in}{0.591935in}}{\pgfqpoint{0.466651in}{0.589330in}}%
\pgfpathcurveto{\pgfqpoint{0.464046in}{0.586726in}}{\pgfqpoint{0.462583in}{0.583193in}}{\pgfqpoint{0.462583in}{0.579509in}}%
\pgfpathcurveto{\pgfqpoint{0.462583in}{0.575826in}}{\pgfqpoint{0.464046in}{0.572293in}}{\pgfqpoint{0.466651in}{0.569688in}}%
\pgfpathcurveto{\pgfqpoint{0.469255in}{0.567084in}}{\pgfqpoint{0.472788in}{0.565620in}}{\pgfqpoint{0.476472in}{0.565620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718179in}{0.746918in}}%
\pgfpathcurveto{\pgfqpoint{0.721862in}{0.746918in}}{\pgfqpoint{0.725395in}{0.748381in}}{\pgfqpoint{0.728000in}{0.750986in}}%
\pgfpathcurveto{\pgfqpoint{0.730605in}{0.753590in}}{\pgfqpoint{0.732068in}{0.757123in}}{\pgfqpoint{0.732068in}{0.760807in}}%
\pgfpathcurveto{\pgfqpoint{0.732068in}{0.764490in}}{\pgfqpoint{0.730605in}{0.768023in}}{\pgfqpoint{0.728000in}{0.770628in}}%
\pgfpathcurveto{\pgfqpoint{0.725395in}{0.773232in}}{\pgfqpoint{0.721862in}{0.774696in}}{\pgfqpoint{0.718179in}{0.774696in}}%
\pgfpathcurveto{\pgfqpoint{0.714496in}{0.774696in}}{\pgfqpoint{0.710963in}{0.773232in}}{\pgfqpoint{0.708358in}{0.770628in}}%
\pgfpathcurveto{\pgfqpoint{0.705754in}{0.768023in}}{\pgfqpoint{0.704290in}{0.764490in}}{\pgfqpoint{0.704290in}{0.760807in}}%
\pgfpathcurveto{\pgfqpoint{0.704290in}{0.757123in}}{\pgfqpoint{0.705754in}{0.753590in}}{\pgfqpoint{0.708358in}{0.750986in}}%
\pgfpathcurveto{\pgfqpoint{0.710963in}{0.748381in}}{\pgfqpoint{0.714496in}{0.746918in}}{\pgfqpoint{0.718179in}{0.746918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629905in}{0.531652in}}%
\pgfpathcurveto{\pgfqpoint{0.633589in}{0.531652in}}{\pgfqpoint{0.637122in}{0.533115in}}{\pgfqpoint{0.639726in}{0.535720in}}%
\pgfpathcurveto{\pgfqpoint{0.642331in}{0.538324in}}{\pgfqpoint{0.643794in}{0.541857in}}{\pgfqpoint{0.643794in}{0.545541in}}%
\pgfpathcurveto{\pgfqpoint{0.643794in}{0.549224in}}{\pgfqpoint{0.642331in}{0.552757in}}{\pgfqpoint{0.639726in}{0.555362in}}%
\pgfpathcurveto{\pgfqpoint{0.637122in}{0.557966in}}{\pgfqpoint{0.633589in}{0.559430in}}{\pgfqpoint{0.629905in}{0.559430in}}%
\pgfpathcurveto{\pgfqpoint{0.626222in}{0.559430in}}{\pgfqpoint{0.622689in}{0.557966in}}{\pgfqpoint{0.620084in}{0.555362in}}%
\pgfpathcurveto{\pgfqpoint{0.617480in}{0.552757in}}{\pgfqpoint{0.616017in}{0.549224in}}{\pgfqpoint{0.616017in}{0.545541in}}%
\pgfpathcurveto{\pgfqpoint{0.616017in}{0.541857in}}{\pgfqpoint{0.617480in}{0.538324in}}{\pgfqpoint{0.620084in}{0.535720in}}%
\pgfpathcurveto{\pgfqpoint{0.622689in}{0.533115in}}{\pgfqpoint{0.626222in}{0.531652in}}{\pgfqpoint{0.629905in}{0.531652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607479in}{0.596330in}}%
\pgfpathcurveto{\pgfqpoint{0.611162in}{0.596330in}}{\pgfqpoint{0.614695in}{0.597794in}}{\pgfqpoint{0.617300in}{0.600398in}}%
\pgfpathcurveto{\pgfqpoint{0.619904in}{0.603003in}}{\pgfqpoint{0.621368in}{0.606536in}}{\pgfqpoint{0.621368in}{0.610219in}}%
\pgfpathcurveto{\pgfqpoint{0.621368in}{0.613903in}}{\pgfqpoint{0.619904in}{0.617436in}}{\pgfqpoint{0.617300in}{0.620040in}}%
\pgfpathcurveto{\pgfqpoint{0.614695in}{0.622645in}}{\pgfqpoint{0.611162in}{0.624108in}}{\pgfqpoint{0.607479in}{0.624108in}}%
\pgfpathcurveto{\pgfqpoint{0.603795in}{0.624108in}}{\pgfqpoint{0.600262in}{0.622645in}}{\pgfqpoint{0.597658in}{0.620040in}}%
\pgfpathcurveto{\pgfqpoint{0.595053in}{0.617436in}}{\pgfqpoint{0.593590in}{0.613903in}}{\pgfqpoint{0.593590in}{0.610219in}}%
\pgfpathcurveto{\pgfqpoint{0.593590in}{0.606536in}}{\pgfqpoint{0.595053in}{0.603003in}}{\pgfqpoint{0.597658in}{0.600398in}}%
\pgfpathcurveto{\pgfqpoint{0.600262in}{0.597794in}}{\pgfqpoint{0.603795in}{0.596330in}}{\pgfqpoint{0.607479in}{0.596330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589587in}{0.505415in}}%
\pgfpathcurveto{\pgfqpoint{0.593270in}{0.505415in}}{\pgfqpoint{0.596803in}{0.506879in}}{\pgfqpoint{0.599408in}{0.509483in}}%
\pgfpathcurveto{\pgfqpoint{0.602012in}{0.512088in}}{\pgfqpoint{0.603476in}{0.515621in}}{\pgfqpoint{0.603476in}{0.519304in}}%
\pgfpathcurveto{\pgfqpoint{0.603476in}{0.522988in}}{\pgfqpoint{0.602012in}{0.526521in}}{\pgfqpoint{0.599408in}{0.529125in}}%
\pgfpathcurveto{\pgfqpoint{0.596803in}{0.531730in}}{\pgfqpoint{0.593270in}{0.533193in}}{\pgfqpoint{0.589587in}{0.533193in}}%
\pgfpathcurveto{\pgfqpoint{0.585904in}{0.533193in}}{\pgfqpoint{0.582371in}{0.531730in}}{\pgfqpoint{0.579766in}{0.529125in}}%
\pgfpathcurveto{\pgfqpoint{0.577162in}{0.526521in}}{\pgfqpoint{0.575698in}{0.522988in}}{\pgfqpoint{0.575698in}{0.519304in}}%
\pgfpathcurveto{\pgfqpoint{0.575698in}{0.515621in}}{\pgfqpoint{0.577162in}{0.512088in}}{\pgfqpoint{0.579766in}{0.509483in}}%
\pgfpathcurveto{\pgfqpoint{0.582371in}{0.506879in}}{\pgfqpoint{0.585904in}{0.505415in}}{\pgfqpoint{0.589587in}{0.505415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509257in}{0.467828in}}%
\pgfpathcurveto{\pgfqpoint{0.512940in}{0.467828in}}{\pgfqpoint{0.516473in}{0.469291in}}{\pgfqpoint{0.519078in}{0.471896in}}%
\pgfpathcurveto{\pgfqpoint{0.521682in}{0.474501in}}{\pgfqpoint{0.523146in}{0.478034in}}{\pgfqpoint{0.523146in}{0.481717in}}%
\pgfpathcurveto{\pgfqpoint{0.523146in}{0.485400in}}{\pgfqpoint{0.521682in}{0.488933in}}{\pgfqpoint{0.519078in}{0.491538in}}%
\pgfpathcurveto{\pgfqpoint{0.516473in}{0.494142in}}{\pgfqpoint{0.512940in}{0.495606in}}{\pgfqpoint{0.509257in}{0.495606in}}%
\pgfpathcurveto{\pgfqpoint{0.505573in}{0.495606in}}{\pgfqpoint{0.502040in}{0.494142in}}{\pgfqpoint{0.499436in}{0.491538in}}%
\pgfpathcurveto{\pgfqpoint{0.496831in}{0.488933in}}{\pgfqpoint{0.495368in}{0.485400in}}{\pgfqpoint{0.495368in}{0.481717in}}%
\pgfpathcurveto{\pgfqpoint{0.495368in}{0.478034in}}{\pgfqpoint{0.496831in}{0.474501in}}{\pgfqpoint{0.499436in}{0.471896in}}%
\pgfpathcurveto{\pgfqpoint{0.502040in}{0.469291in}}{\pgfqpoint{0.505573in}{0.467828in}}{\pgfqpoint{0.509257in}{0.467828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605888in}{0.614077in}}%
\pgfpathcurveto{\pgfqpoint{0.609571in}{0.614077in}}{\pgfqpoint{0.613104in}{0.615540in}}{\pgfqpoint{0.615708in}{0.618145in}}%
\pgfpathcurveto{\pgfqpoint{0.618313in}{0.620749in}}{\pgfqpoint{0.619776in}{0.624282in}}{\pgfqpoint{0.619776in}{0.627966in}}%
\pgfpathcurveto{\pgfqpoint{0.619776in}{0.631649in}}{\pgfqpoint{0.618313in}{0.635182in}}{\pgfqpoint{0.615708in}{0.637787in}}%
\pgfpathcurveto{\pgfqpoint{0.613104in}{0.640391in}}{\pgfqpoint{0.609571in}{0.641855in}}{\pgfqpoint{0.605888in}{0.641855in}}%
\pgfpathcurveto{\pgfqpoint{0.602204in}{0.641855in}}{\pgfqpoint{0.598671in}{0.640391in}}{\pgfqpoint{0.596067in}{0.637787in}}%
\pgfpathcurveto{\pgfqpoint{0.593462in}{0.635182in}}{\pgfqpoint{0.591999in}{0.631649in}}{\pgfqpoint{0.591999in}{0.627966in}}%
\pgfpathcurveto{\pgfqpoint{0.591999in}{0.624282in}}{\pgfqpoint{0.593462in}{0.620749in}}{\pgfqpoint{0.596067in}{0.618145in}}%
\pgfpathcurveto{\pgfqpoint{0.598671in}{0.615540in}}{\pgfqpoint{0.602204in}{0.614077in}}{\pgfqpoint{0.605888in}{0.614077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491262in}{0.468848in}}%
\pgfpathcurveto{\pgfqpoint{0.494945in}{0.468848in}}{\pgfqpoint{0.498478in}{0.470311in}}{\pgfqpoint{0.501083in}{0.472916in}}%
\pgfpathcurveto{\pgfqpoint{0.503687in}{0.475521in}}{\pgfqpoint{0.505150in}{0.479054in}}{\pgfqpoint{0.505150in}{0.482737in}}%
\pgfpathcurveto{\pgfqpoint{0.505150in}{0.486420in}}{\pgfqpoint{0.503687in}{0.489953in}}{\pgfqpoint{0.501083in}{0.492558in}}%
\pgfpathcurveto{\pgfqpoint{0.498478in}{0.495162in}}{\pgfqpoint{0.494945in}{0.496626in}}{\pgfqpoint{0.491262in}{0.496626in}}%
\pgfpathcurveto{\pgfqpoint{0.487578in}{0.496626in}}{\pgfqpoint{0.484045in}{0.495162in}}{\pgfqpoint{0.481441in}{0.492558in}}%
\pgfpathcurveto{\pgfqpoint{0.478836in}{0.489953in}}{\pgfqpoint{0.477373in}{0.486420in}}{\pgfqpoint{0.477373in}{0.482737in}}%
\pgfpathcurveto{\pgfqpoint{0.477373in}{0.479054in}}{\pgfqpoint{0.478836in}{0.475521in}}{\pgfqpoint{0.481441in}{0.472916in}}%
\pgfpathcurveto{\pgfqpoint{0.484045in}{0.470311in}}{\pgfqpoint{0.487578in}{0.468848in}}{\pgfqpoint{0.491262in}{0.468848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652154in}{0.637494in}}%
\pgfpathcurveto{\pgfqpoint{0.655838in}{0.637494in}}{\pgfqpoint{0.659371in}{0.638957in}}{\pgfqpoint{0.661975in}{0.641562in}}%
\pgfpathcurveto{\pgfqpoint{0.664580in}{0.644166in}}{\pgfqpoint{0.666043in}{0.647699in}}{\pgfqpoint{0.666043in}{0.651383in}}%
\pgfpathcurveto{\pgfqpoint{0.666043in}{0.655066in}}{\pgfqpoint{0.664580in}{0.658599in}}{\pgfqpoint{0.661975in}{0.661203in}}%
\pgfpathcurveto{\pgfqpoint{0.659371in}{0.663808in}}{\pgfqpoint{0.655838in}{0.665271in}}{\pgfqpoint{0.652154in}{0.665271in}}%
\pgfpathcurveto{\pgfqpoint{0.648471in}{0.665271in}}{\pgfqpoint{0.644938in}{0.663808in}}{\pgfqpoint{0.642334in}{0.661203in}}%
\pgfpathcurveto{\pgfqpoint{0.639729in}{0.658599in}}{\pgfqpoint{0.638266in}{0.655066in}}{\pgfqpoint{0.638266in}{0.651383in}}%
\pgfpathcurveto{\pgfqpoint{0.638266in}{0.647699in}}{\pgfqpoint{0.639729in}{0.644166in}}{\pgfqpoint{0.642334in}{0.641562in}}%
\pgfpathcurveto{\pgfqpoint{0.644938in}{0.638957in}}{\pgfqpoint{0.648471in}{0.637494in}}{\pgfqpoint{0.652154in}{0.637494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696886in}{0.730973in}}%
\pgfpathcurveto{\pgfqpoint{0.700569in}{0.730973in}}{\pgfqpoint{0.704102in}{0.732437in}}{\pgfqpoint{0.706706in}{0.735041in}}%
\pgfpathcurveto{\pgfqpoint{0.709311in}{0.737646in}}{\pgfqpoint{0.710774in}{0.741179in}}{\pgfqpoint{0.710774in}{0.744862in}}%
\pgfpathcurveto{\pgfqpoint{0.710774in}{0.748545in}}{\pgfqpoint{0.709311in}{0.752078in}}{\pgfqpoint{0.706706in}{0.754683in}}%
\pgfpathcurveto{\pgfqpoint{0.704102in}{0.757288in}}{\pgfqpoint{0.700569in}{0.758751in}}{\pgfqpoint{0.696886in}{0.758751in}}%
\pgfpathcurveto{\pgfqpoint{0.693202in}{0.758751in}}{\pgfqpoint{0.689669in}{0.757288in}}{\pgfqpoint{0.687065in}{0.754683in}}%
\pgfpathcurveto{\pgfqpoint{0.684460in}{0.752078in}}{\pgfqpoint{0.682997in}{0.748545in}}{\pgfqpoint{0.682997in}{0.744862in}}%
\pgfpathcurveto{\pgfqpoint{0.682997in}{0.741179in}}{\pgfqpoint{0.684460in}{0.737646in}}{\pgfqpoint{0.687065in}{0.735041in}}%
\pgfpathcurveto{\pgfqpoint{0.689669in}{0.732437in}}{\pgfqpoint{0.693202in}{0.730973in}}{\pgfqpoint{0.696886in}{0.730973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.565853in}}%
\pgfpathcurveto{\pgfqpoint{0.594042in}{0.565853in}}{\pgfqpoint{0.597575in}{0.567316in}}{\pgfqpoint{0.600180in}{0.569921in}}%
\pgfpathcurveto{\pgfqpoint{0.602784in}{0.572525in}}{\pgfqpoint{0.604247in}{0.576058in}}{\pgfqpoint{0.604247in}{0.579742in}}%
\pgfpathcurveto{\pgfqpoint{0.604247in}{0.583425in}}{\pgfqpoint{0.602784in}{0.586958in}}{\pgfqpoint{0.600180in}{0.589563in}}%
\pgfpathcurveto{\pgfqpoint{0.597575in}{0.592167in}}{\pgfqpoint{0.594042in}{0.593631in}}{\pgfqpoint{0.590359in}{0.593631in}}%
\pgfpathcurveto{\pgfqpoint{0.586675in}{0.593631in}}{\pgfqpoint{0.583142in}{0.592167in}}{\pgfqpoint{0.580538in}{0.589563in}}%
\pgfpathcurveto{\pgfqpoint{0.577933in}{0.586958in}}{\pgfqpoint{0.576470in}{0.583425in}}{\pgfqpoint{0.576470in}{0.579742in}}%
\pgfpathcurveto{\pgfqpoint{0.576470in}{0.576058in}}{\pgfqpoint{0.577933in}{0.572525in}}{\pgfqpoint{0.580538in}{0.569921in}}%
\pgfpathcurveto{\pgfqpoint{0.583142in}{0.567316in}}{\pgfqpoint{0.586675in}{0.565853in}}{\pgfqpoint{0.590359in}{0.565853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342349in}{0.317861in}}%
\pgfpathcurveto{\pgfqpoint{0.346033in}{0.317861in}}{\pgfqpoint{0.349566in}{0.319324in}}{\pgfqpoint{0.352170in}{0.321929in}}%
\pgfpathcurveto{\pgfqpoint{0.354775in}{0.324533in}}{\pgfqpoint{0.356238in}{0.328066in}}{\pgfqpoint{0.356238in}{0.331749in}}%
\pgfpathcurveto{\pgfqpoint{0.356238in}{0.335433in}}{\pgfqpoint{0.354775in}{0.338966in}}{\pgfqpoint{0.352170in}{0.341570in}}%
\pgfpathcurveto{\pgfqpoint{0.349566in}{0.344175in}}{\pgfqpoint{0.346033in}{0.345638in}}{\pgfqpoint{0.342349in}{0.345638in}}%
\pgfpathcurveto{\pgfqpoint{0.338666in}{0.345638in}}{\pgfqpoint{0.335133in}{0.344175in}}{\pgfqpoint{0.332529in}{0.341570in}}%
\pgfpathcurveto{\pgfqpoint{0.329924in}{0.338966in}}{\pgfqpoint{0.328461in}{0.335433in}}{\pgfqpoint{0.328461in}{0.331749in}}%
\pgfpathcurveto{\pgfqpoint{0.328461in}{0.328066in}}{\pgfqpoint{0.329924in}{0.324533in}}{\pgfqpoint{0.332529in}{0.321929in}}%
\pgfpathcurveto{\pgfqpoint{0.335133in}{0.319324in}}{\pgfqpoint{0.338666in}{0.317861in}}{\pgfqpoint{0.342349in}{0.317861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466189in}{0.440891in}}%
\pgfpathcurveto{\pgfqpoint{0.469872in}{0.440891in}}{\pgfqpoint{0.473405in}{0.442354in}}{\pgfqpoint{0.476010in}{0.444959in}}%
\pgfpathcurveto{\pgfqpoint{0.478614in}{0.447563in}}{\pgfqpoint{0.480078in}{0.451096in}}{\pgfqpoint{0.480078in}{0.454780in}}%
\pgfpathcurveto{\pgfqpoint{0.480078in}{0.458463in}}{\pgfqpoint{0.478614in}{0.461996in}}{\pgfqpoint{0.476010in}{0.464601in}}%
\pgfpathcurveto{\pgfqpoint{0.473405in}{0.467205in}}{\pgfqpoint{0.469872in}{0.468669in}}{\pgfqpoint{0.466189in}{0.468669in}}%
\pgfpathcurveto{\pgfqpoint{0.462506in}{0.468669in}}{\pgfqpoint{0.458973in}{0.467205in}}{\pgfqpoint{0.456368in}{0.464601in}}%
\pgfpathcurveto{\pgfqpoint{0.453763in}{0.461996in}}{\pgfqpoint{0.452300in}{0.458463in}}{\pgfqpoint{0.452300in}{0.454780in}}%
\pgfpathcurveto{\pgfqpoint{0.452300in}{0.451096in}}{\pgfqpoint{0.453763in}{0.447563in}}{\pgfqpoint{0.456368in}{0.444959in}}%
\pgfpathcurveto{\pgfqpoint{0.458973in}{0.442354in}}{\pgfqpoint{0.462506in}{0.440891in}}{\pgfqpoint{0.466189in}{0.440891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720530in}{0.601031in}}%
\pgfpathcurveto{\pgfqpoint{0.724213in}{0.601031in}}{\pgfqpoint{0.727747in}{0.602494in}}{\pgfqpoint{0.730351in}{0.605099in}}%
\pgfpathcurveto{\pgfqpoint{0.732956in}{0.607703in}}{\pgfqpoint{0.734419in}{0.611236in}}{\pgfqpoint{0.734419in}{0.614920in}}%
\pgfpathcurveto{\pgfqpoint{0.734419in}{0.618603in}}{\pgfqpoint{0.732956in}{0.622136in}}{\pgfqpoint{0.730351in}{0.624741in}}%
\pgfpathcurveto{\pgfqpoint{0.727747in}{0.627345in}}{\pgfqpoint{0.724213in}{0.628808in}}{\pgfqpoint{0.720530in}{0.628808in}}%
\pgfpathcurveto{\pgfqpoint{0.716847in}{0.628808in}}{\pgfqpoint{0.713314in}{0.627345in}}{\pgfqpoint{0.710709in}{0.624741in}}%
\pgfpathcurveto{\pgfqpoint{0.708105in}{0.622136in}}{\pgfqpoint{0.706641in}{0.618603in}}{\pgfqpoint{0.706641in}{0.614920in}}%
\pgfpathcurveto{\pgfqpoint{0.706641in}{0.611236in}}{\pgfqpoint{0.708105in}{0.607703in}}{\pgfqpoint{0.710709in}{0.605099in}}%
\pgfpathcurveto{\pgfqpoint{0.713314in}{0.602494in}}{\pgfqpoint{0.716847in}{0.601031in}}{\pgfqpoint{0.720530in}{0.601031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629063in}{0.575707in}}%
\pgfpathcurveto{\pgfqpoint{0.632746in}{0.575707in}}{\pgfqpoint{0.636279in}{0.577170in}}{\pgfqpoint{0.638884in}{0.579775in}}%
\pgfpathcurveto{\pgfqpoint{0.641488in}{0.582379in}}{\pgfqpoint{0.642952in}{0.585912in}}{\pgfqpoint{0.642952in}{0.589596in}}%
\pgfpathcurveto{\pgfqpoint{0.642952in}{0.593279in}}{\pgfqpoint{0.641488in}{0.596812in}}{\pgfqpoint{0.638884in}{0.599417in}}%
\pgfpathcurveto{\pgfqpoint{0.636279in}{0.602021in}}{\pgfqpoint{0.632746in}{0.603485in}}{\pgfqpoint{0.629063in}{0.603485in}}%
\pgfpathcurveto{\pgfqpoint{0.625379in}{0.603485in}}{\pgfqpoint{0.621846in}{0.602021in}}{\pgfqpoint{0.619242in}{0.599417in}}%
\pgfpathcurveto{\pgfqpoint{0.616637in}{0.596812in}}{\pgfqpoint{0.615174in}{0.593279in}}{\pgfqpoint{0.615174in}{0.589596in}}%
\pgfpathcurveto{\pgfqpoint{0.615174in}{0.585912in}}{\pgfqpoint{0.616637in}{0.582379in}}{\pgfqpoint{0.619242in}{0.579775in}}%
\pgfpathcurveto{\pgfqpoint{0.621846in}{0.577170in}}{\pgfqpoint{0.625379in}{0.575707in}}{\pgfqpoint{0.629063in}{0.575707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570004in}{0.529684in}}%
\pgfpathcurveto{\pgfqpoint{0.573687in}{0.529684in}}{\pgfqpoint{0.577220in}{0.531148in}}{\pgfqpoint{0.579825in}{0.533752in}}%
\pgfpathcurveto{\pgfqpoint{0.582429in}{0.536357in}}{\pgfqpoint{0.583893in}{0.539890in}}{\pgfqpoint{0.583893in}{0.543573in}}%
\pgfpathcurveto{\pgfqpoint{0.583893in}{0.547256in}}{\pgfqpoint{0.582429in}{0.550789in}}{\pgfqpoint{0.579825in}{0.553394in}}%
\pgfpathcurveto{\pgfqpoint{0.577220in}{0.555998in}}{\pgfqpoint{0.573687in}{0.557462in}}{\pgfqpoint{0.570004in}{0.557462in}}%
\pgfpathcurveto{\pgfqpoint{0.566321in}{0.557462in}}{\pgfqpoint{0.562787in}{0.555998in}}{\pgfqpoint{0.560183in}{0.553394in}}%
\pgfpathcurveto{\pgfqpoint{0.557578in}{0.550789in}}{\pgfqpoint{0.556115in}{0.547256in}}{\pgfqpoint{0.556115in}{0.543573in}}%
\pgfpathcurveto{\pgfqpoint{0.556115in}{0.539890in}}{\pgfqpoint{0.557578in}{0.536357in}}{\pgfqpoint{0.560183in}{0.533752in}}%
\pgfpathcurveto{\pgfqpoint{0.562787in}{0.531148in}}{\pgfqpoint{0.566321in}{0.529684in}}{\pgfqpoint{0.570004in}{0.529684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626976in}{0.541970in}}%
\pgfpathcurveto{\pgfqpoint{0.630659in}{0.541970in}}{\pgfqpoint{0.634192in}{0.543433in}}{\pgfqpoint{0.636796in}{0.546038in}}%
\pgfpathcurveto{\pgfqpoint{0.639401in}{0.548642in}}{\pgfqpoint{0.640864in}{0.552175in}}{\pgfqpoint{0.640864in}{0.555859in}}%
\pgfpathcurveto{\pgfqpoint{0.640864in}{0.559542in}}{\pgfqpoint{0.639401in}{0.563075in}}{\pgfqpoint{0.636796in}{0.565680in}}%
\pgfpathcurveto{\pgfqpoint{0.634192in}{0.568284in}}{\pgfqpoint{0.630659in}{0.569747in}}{\pgfqpoint{0.626976in}{0.569747in}}%
\pgfpathcurveto{\pgfqpoint{0.623292in}{0.569747in}}{\pgfqpoint{0.619759in}{0.568284in}}{\pgfqpoint{0.617155in}{0.565680in}}%
\pgfpathcurveto{\pgfqpoint{0.614550in}{0.563075in}}{\pgfqpoint{0.613087in}{0.559542in}}{\pgfqpoint{0.613087in}{0.555859in}}%
\pgfpathcurveto{\pgfqpoint{0.613087in}{0.552175in}}{\pgfqpoint{0.614550in}{0.548642in}}{\pgfqpoint{0.617155in}{0.546038in}}%
\pgfpathcurveto{\pgfqpoint{0.619759in}{0.543433in}}{\pgfqpoint{0.623292in}{0.541970in}}{\pgfqpoint{0.626976in}{0.541970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716869in}{0.734059in}}%
\pgfpathcurveto{\pgfqpoint{0.720553in}{0.734059in}}{\pgfqpoint{0.724086in}{0.735523in}}{\pgfqpoint{0.726690in}{0.738127in}}%
\pgfpathcurveto{\pgfqpoint{0.729295in}{0.740732in}}{\pgfqpoint{0.730758in}{0.744265in}}{\pgfqpoint{0.730758in}{0.747948in}}%
\pgfpathcurveto{\pgfqpoint{0.730758in}{0.751632in}}{\pgfqpoint{0.729295in}{0.755165in}}{\pgfqpoint{0.726690in}{0.757769in}}%
\pgfpathcurveto{\pgfqpoint{0.724086in}{0.760374in}}{\pgfqpoint{0.720553in}{0.761837in}}{\pgfqpoint{0.716869in}{0.761837in}}%
\pgfpathcurveto{\pgfqpoint{0.713186in}{0.761837in}}{\pgfqpoint{0.709653in}{0.760374in}}{\pgfqpoint{0.707048in}{0.757769in}}%
\pgfpathcurveto{\pgfqpoint{0.704444in}{0.755165in}}{\pgfqpoint{0.702980in}{0.751632in}}{\pgfqpoint{0.702980in}{0.747948in}}%
\pgfpathcurveto{\pgfqpoint{0.702980in}{0.744265in}}{\pgfqpoint{0.704444in}{0.740732in}}{\pgfqpoint{0.707048in}{0.738127in}}%
\pgfpathcurveto{\pgfqpoint{0.709653in}{0.735523in}}{\pgfqpoint{0.713186in}{0.734059in}}{\pgfqpoint{0.716869in}{0.734059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305619in}{0.388593in}}%
\pgfpathcurveto{\pgfqpoint{0.309303in}{0.388593in}}{\pgfqpoint{0.312836in}{0.390057in}}{\pgfqpoint{0.315440in}{0.392661in}}%
\pgfpathcurveto{\pgfqpoint{0.318045in}{0.395266in}}{\pgfqpoint{0.319508in}{0.398799in}}{\pgfqpoint{0.319508in}{0.402482in}}%
\pgfpathcurveto{\pgfqpoint{0.319508in}{0.406166in}}{\pgfqpoint{0.318045in}{0.409699in}}{\pgfqpoint{0.315440in}{0.412303in}}%
\pgfpathcurveto{\pgfqpoint{0.312836in}{0.414908in}}{\pgfqpoint{0.309303in}{0.416371in}}{\pgfqpoint{0.305619in}{0.416371in}}%
\pgfpathcurveto{\pgfqpoint{0.301936in}{0.416371in}}{\pgfqpoint{0.298403in}{0.414908in}}{\pgfqpoint{0.295798in}{0.412303in}}%
\pgfpathcurveto{\pgfqpoint{0.293194in}{0.409699in}}{\pgfqpoint{0.291730in}{0.406166in}}{\pgfqpoint{0.291730in}{0.402482in}}%
\pgfpathcurveto{\pgfqpoint{0.291730in}{0.398799in}}{\pgfqpoint{0.293194in}{0.395266in}}{\pgfqpoint{0.295798in}{0.392661in}}%
\pgfpathcurveto{\pgfqpoint{0.298403in}{0.390057in}}{\pgfqpoint{0.301936in}{0.388593in}}{\pgfqpoint{0.305619in}{0.388593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342356in}{0.355900in}}%
\pgfpathcurveto{\pgfqpoint{0.346039in}{0.355900in}}{\pgfqpoint{0.349572in}{0.357363in}}{\pgfqpoint{0.352177in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{0.354782in}{0.362572in}}{\pgfqpoint{0.356245in}{0.366105in}}{\pgfqpoint{0.356245in}{0.369789in}}%
\pgfpathcurveto{\pgfqpoint{0.356245in}{0.373472in}}{\pgfqpoint{0.354782in}{0.377005in}}{\pgfqpoint{0.352177in}{0.379610in}}%
\pgfpathcurveto{\pgfqpoint{0.349572in}{0.382214in}}{\pgfqpoint{0.346039in}{0.383678in}}{\pgfqpoint{0.342356in}{0.383678in}}%
\pgfpathcurveto{\pgfqpoint{0.338673in}{0.383678in}}{\pgfqpoint{0.335140in}{0.382214in}}{\pgfqpoint{0.332535in}{0.379610in}}%
\pgfpathcurveto{\pgfqpoint{0.329931in}{0.377005in}}{\pgfqpoint{0.328467in}{0.373472in}}{\pgfqpoint{0.328467in}{0.369789in}}%
\pgfpathcurveto{\pgfqpoint{0.328467in}{0.366105in}}{\pgfqpoint{0.329931in}{0.362572in}}{\pgfqpoint{0.332535in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{0.335140in}{0.357363in}}{\pgfqpoint{0.338673in}{0.355900in}}{\pgfqpoint{0.342356in}{0.355900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707378in}{0.572444in}}%
\pgfpathcurveto{\pgfqpoint{0.711062in}{0.572444in}}{\pgfqpoint{0.714595in}{0.573907in}}{\pgfqpoint{0.717199in}{0.576512in}}%
\pgfpathcurveto{\pgfqpoint{0.719804in}{0.579116in}}{\pgfqpoint{0.721267in}{0.582649in}}{\pgfqpoint{0.721267in}{0.586333in}}%
\pgfpathcurveto{\pgfqpoint{0.721267in}{0.590016in}}{\pgfqpoint{0.719804in}{0.593549in}}{\pgfqpoint{0.717199in}{0.596153in}}%
\pgfpathcurveto{\pgfqpoint{0.714595in}{0.598758in}}{\pgfqpoint{0.711062in}{0.600221in}}{\pgfqpoint{0.707378in}{0.600221in}}%
\pgfpathcurveto{\pgfqpoint{0.703695in}{0.600221in}}{\pgfqpoint{0.700162in}{0.598758in}}{\pgfqpoint{0.697557in}{0.596153in}}%
\pgfpathcurveto{\pgfqpoint{0.694953in}{0.593549in}}{\pgfqpoint{0.693489in}{0.590016in}}{\pgfqpoint{0.693489in}{0.586333in}}%
\pgfpathcurveto{\pgfqpoint{0.693489in}{0.582649in}}{\pgfqpoint{0.694953in}{0.579116in}}{\pgfqpoint{0.697557in}{0.576512in}}%
\pgfpathcurveto{\pgfqpoint{0.700162in}{0.573907in}}{\pgfqpoint{0.703695in}{0.572444in}}{\pgfqpoint{0.707378in}{0.572444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692278in}{0.604158in}}%
\pgfpathcurveto{\pgfqpoint{0.695961in}{0.604158in}}{\pgfqpoint{0.699494in}{0.605622in}}{\pgfqpoint{0.702098in}{0.608226in}}%
\pgfpathcurveto{\pgfqpoint{0.704703in}{0.610831in}}{\pgfqpoint{0.706166in}{0.614364in}}{\pgfqpoint{0.706166in}{0.618047in}}%
\pgfpathcurveto{\pgfqpoint{0.706166in}{0.621730in}}{\pgfqpoint{0.704703in}{0.625263in}}{\pgfqpoint{0.702098in}{0.627868in}}%
\pgfpathcurveto{\pgfqpoint{0.699494in}{0.630473in}}{\pgfqpoint{0.695961in}{0.631936in}}{\pgfqpoint{0.692278in}{0.631936in}}%
\pgfpathcurveto{\pgfqpoint{0.688594in}{0.631936in}}{\pgfqpoint{0.685061in}{0.630473in}}{\pgfqpoint{0.682457in}{0.627868in}}%
\pgfpathcurveto{\pgfqpoint{0.679852in}{0.625263in}}{\pgfqpoint{0.678389in}{0.621730in}}{\pgfqpoint{0.678389in}{0.618047in}}%
\pgfpathcurveto{\pgfqpoint{0.678389in}{0.614364in}}{\pgfqpoint{0.679852in}{0.610831in}}{\pgfqpoint{0.682457in}{0.608226in}}%
\pgfpathcurveto{\pgfqpoint{0.685061in}{0.605622in}}{\pgfqpoint{0.688594in}{0.604158in}}{\pgfqpoint{0.692278in}{0.604158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532247in}{0.701647in}}%
\pgfpathcurveto{\pgfqpoint{0.535930in}{0.701647in}}{\pgfqpoint{0.539463in}{0.703110in}}{\pgfqpoint{0.542068in}{0.705715in}}%
\pgfpathcurveto{\pgfqpoint{0.544672in}{0.708319in}}{\pgfqpoint{0.546135in}{0.711852in}}{\pgfqpoint{0.546135in}{0.715535in}}%
\pgfpathcurveto{\pgfqpoint{0.546135in}{0.719219in}}{\pgfqpoint{0.544672in}{0.722752in}}{\pgfqpoint{0.542068in}{0.725356in}}%
\pgfpathcurveto{\pgfqpoint{0.539463in}{0.727961in}}{\pgfqpoint{0.535930in}{0.729424in}}{\pgfqpoint{0.532247in}{0.729424in}}%
\pgfpathcurveto{\pgfqpoint{0.528563in}{0.729424in}}{\pgfqpoint{0.525030in}{0.727961in}}{\pgfqpoint{0.522426in}{0.725356in}}%
\pgfpathcurveto{\pgfqpoint{0.519821in}{0.722752in}}{\pgfqpoint{0.518358in}{0.719219in}}{\pgfqpoint{0.518358in}{0.715535in}}%
\pgfpathcurveto{\pgfqpoint{0.518358in}{0.711852in}}{\pgfqpoint{0.519821in}{0.708319in}}{\pgfqpoint{0.522426in}{0.705715in}}%
\pgfpathcurveto{\pgfqpoint{0.525030in}{0.703110in}}{\pgfqpoint{0.528563in}{0.701647in}}{\pgfqpoint{0.532247in}{0.701647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648058in}{0.634188in}}%
\pgfpathcurveto{\pgfqpoint{0.651741in}{0.634188in}}{\pgfqpoint{0.655274in}{0.635651in}}{\pgfqpoint{0.657878in}{0.638256in}}%
\pgfpathcurveto{\pgfqpoint{0.660483in}{0.640860in}}{\pgfqpoint{0.661946in}{0.644393in}}{\pgfqpoint{0.661946in}{0.648076in}}%
\pgfpathcurveto{\pgfqpoint{0.661946in}{0.651760in}}{\pgfqpoint{0.660483in}{0.655293in}}{\pgfqpoint{0.657878in}{0.657897in}}%
\pgfpathcurveto{\pgfqpoint{0.655274in}{0.660502in}}{\pgfqpoint{0.651741in}{0.661965in}}{\pgfqpoint{0.648058in}{0.661965in}}%
\pgfpathcurveto{\pgfqpoint{0.644374in}{0.661965in}}{\pgfqpoint{0.640841in}{0.660502in}}{\pgfqpoint{0.638237in}{0.657897in}}%
\pgfpathcurveto{\pgfqpoint{0.635632in}{0.655293in}}{\pgfqpoint{0.634169in}{0.651760in}}{\pgfqpoint{0.634169in}{0.648076in}}%
\pgfpathcurveto{\pgfqpoint{0.634169in}{0.644393in}}{\pgfqpoint{0.635632in}{0.640860in}}{\pgfqpoint{0.638237in}{0.638256in}}%
\pgfpathcurveto{\pgfqpoint{0.640841in}{0.635651in}}{\pgfqpoint{0.644374in}{0.634188in}}{\pgfqpoint{0.648058in}{0.634188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755090in}{0.695887in}}%
\pgfpathcurveto{\pgfqpoint{0.758774in}{0.695887in}}{\pgfqpoint{0.762307in}{0.697350in}}{\pgfqpoint{0.764911in}{0.699954in}}%
\pgfpathcurveto{\pgfqpoint{0.767516in}{0.702559in}}{\pgfqpoint{0.768979in}{0.706092in}}{\pgfqpoint{0.768979in}{0.709775in}}%
\pgfpathcurveto{\pgfqpoint{0.768979in}{0.713459in}}{\pgfqpoint{0.767516in}{0.716992in}}{\pgfqpoint{0.764911in}{0.719596in}}%
\pgfpathcurveto{\pgfqpoint{0.762307in}{0.722201in}}{\pgfqpoint{0.758774in}{0.723664in}}{\pgfqpoint{0.755090in}{0.723664in}}%
\pgfpathcurveto{\pgfqpoint{0.751407in}{0.723664in}}{\pgfqpoint{0.747874in}{0.722201in}}{\pgfqpoint{0.745269in}{0.719596in}}%
\pgfpathcurveto{\pgfqpoint{0.742665in}{0.716992in}}{\pgfqpoint{0.741201in}{0.713459in}}{\pgfqpoint{0.741201in}{0.709775in}}%
\pgfpathcurveto{\pgfqpoint{0.741201in}{0.706092in}}{\pgfqpoint{0.742665in}{0.702559in}}{\pgfqpoint{0.745269in}{0.699954in}}%
\pgfpathcurveto{\pgfqpoint{0.747874in}{0.697350in}}{\pgfqpoint{0.751407in}{0.695887in}}{\pgfqpoint{0.755090in}{0.695887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656673in}{0.648859in}}%
\pgfpathcurveto{\pgfqpoint{0.660357in}{0.648859in}}{\pgfqpoint{0.663890in}{0.650322in}}{\pgfqpoint{0.666494in}{0.652927in}}%
\pgfpathcurveto{\pgfqpoint{0.669099in}{0.655532in}}{\pgfqpoint{0.670562in}{0.659065in}}{\pgfqpoint{0.670562in}{0.662748in}}%
\pgfpathcurveto{\pgfqpoint{0.670562in}{0.666431in}}{\pgfqpoint{0.669099in}{0.669964in}}{\pgfqpoint{0.666494in}{0.672569in}}%
\pgfpathcurveto{\pgfqpoint{0.663890in}{0.675173in}}{\pgfqpoint{0.660357in}{0.676637in}}{\pgfqpoint{0.656673in}{0.676637in}}%
\pgfpathcurveto{\pgfqpoint{0.652990in}{0.676637in}}{\pgfqpoint{0.649457in}{0.675173in}}{\pgfqpoint{0.646852in}{0.672569in}}%
\pgfpathcurveto{\pgfqpoint{0.644248in}{0.669964in}}{\pgfqpoint{0.642784in}{0.666431in}}{\pgfqpoint{0.642784in}{0.662748in}}%
\pgfpathcurveto{\pgfqpoint{0.642784in}{0.659065in}}{\pgfqpoint{0.644248in}{0.655532in}}{\pgfqpoint{0.646852in}{0.652927in}}%
\pgfpathcurveto{\pgfqpoint{0.649457in}{0.650322in}}{\pgfqpoint{0.652990in}{0.648859in}}{\pgfqpoint{0.656673in}{0.648859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763473in}{0.667092in}}%
\pgfpathcurveto{\pgfqpoint{0.767157in}{0.667092in}}{\pgfqpoint{0.770690in}{0.668555in}}{\pgfqpoint{0.773294in}{0.671160in}}%
\pgfpathcurveto{\pgfqpoint{0.775899in}{0.673764in}}{\pgfqpoint{0.777362in}{0.677297in}}{\pgfqpoint{0.777362in}{0.680981in}}%
\pgfpathcurveto{\pgfqpoint{0.777362in}{0.684664in}}{\pgfqpoint{0.775899in}{0.688197in}}{\pgfqpoint{0.773294in}{0.690802in}}%
\pgfpathcurveto{\pgfqpoint{0.770690in}{0.693406in}}{\pgfqpoint{0.767157in}{0.694870in}}{\pgfqpoint{0.763473in}{0.694870in}}%
\pgfpathcurveto{\pgfqpoint{0.759790in}{0.694870in}}{\pgfqpoint{0.756257in}{0.693406in}}{\pgfqpoint{0.753653in}{0.690802in}}%
\pgfpathcurveto{\pgfqpoint{0.751048in}{0.688197in}}{\pgfqpoint{0.749585in}{0.684664in}}{\pgfqpoint{0.749585in}{0.680981in}}%
\pgfpathcurveto{\pgfqpoint{0.749585in}{0.677297in}}{\pgfqpoint{0.751048in}{0.673764in}}{\pgfqpoint{0.753653in}{0.671160in}}%
\pgfpathcurveto{\pgfqpoint{0.756257in}{0.668555in}}{\pgfqpoint{0.759790in}{0.667092in}}{\pgfqpoint{0.763473in}{0.667092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784996in}{0.842252in}}%
\pgfpathcurveto{\pgfqpoint{0.788679in}{0.842252in}}{\pgfqpoint{0.792212in}{0.843715in}}{\pgfqpoint{0.794817in}{0.846320in}}%
\pgfpathcurveto{\pgfqpoint{0.797421in}{0.848924in}}{\pgfqpoint{0.798885in}{0.852457in}}{\pgfqpoint{0.798885in}{0.856141in}}%
\pgfpathcurveto{\pgfqpoint{0.798885in}{0.859824in}}{\pgfqpoint{0.797421in}{0.863357in}}{\pgfqpoint{0.794817in}{0.865962in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.868566in}}{\pgfqpoint{0.788679in}{0.870030in}}{\pgfqpoint{0.784996in}{0.870030in}}%
\pgfpathcurveto{\pgfqpoint{0.781312in}{0.870030in}}{\pgfqpoint{0.777779in}{0.868566in}}{\pgfqpoint{0.775175in}{0.865962in}}%
\pgfpathcurveto{\pgfqpoint{0.772570in}{0.863357in}}{\pgfqpoint{0.771107in}{0.859824in}}{\pgfqpoint{0.771107in}{0.856141in}}%
\pgfpathcurveto{\pgfqpoint{0.771107in}{0.852457in}}{\pgfqpoint{0.772570in}{0.848924in}}{\pgfqpoint{0.775175in}{0.846320in}}%
\pgfpathcurveto{\pgfqpoint{0.777779in}{0.843715in}}{\pgfqpoint{0.781312in}{0.842252in}}{\pgfqpoint{0.784996in}{0.842252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535262in}{0.515738in}}%
\pgfpathcurveto{\pgfqpoint{0.538945in}{0.515738in}}{\pgfqpoint{0.542478in}{0.517201in}}{\pgfqpoint{0.545083in}{0.519806in}}%
\pgfpathcurveto{\pgfqpoint{0.547687in}{0.522410in}}{\pgfqpoint{0.549151in}{0.525943in}}{\pgfqpoint{0.549151in}{0.529627in}}%
\pgfpathcurveto{\pgfqpoint{0.549151in}{0.533310in}}{\pgfqpoint{0.547687in}{0.536843in}}{\pgfqpoint{0.545083in}{0.539448in}}%
\pgfpathcurveto{\pgfqpoint{0.542478in}{0.542052in}}{\pgfqpoint{0.538945in}{0.543516in}}{\pgfqpoint{0.535262in}{0.543516in}}%
\pgfpathcurveto{\pgfqpoint{0.531578in}{0.543516in}}{\pgfqpoint{0.528045in}{0.542052in}}{\pgfqpoint{0.525441in}{0.539448in}}%
\pgfpathcurveto{\pgfqpoint{0.522836in}{0.536843in}}{\pgfqpoint{0.521373in}{0.533310in}}{\pgfqpoint{0.521373in}{0.529627in}}%
\pgfpathcurveto{\pgfqpoint{0.521373in}{0.525943in}}{\pgfqpoint{0.522836in}{0.522410in}}{\pgfqpoint{0.525441in}{0.519806in}}%
\pgfpathcurveto{\pgfqpoint{0.528045in}{0.517201in}}{\pgfqpoint{0.531578in}{0.515738in}}{\pgfqpoint{0.535262in}{0.515738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505255in}{0.469521in}}%
\pgfpathcurveto{\pgfqpoint{0.508939in}{0.469521in}}{\pgfqpoint{0.512472in}{0.470985in}}{\pgfqpoint{0.515076in}{0.473589in}}%
\pgfpathcurveto{\pgfqpoint{0.517681in}{0.476194in}}{\pgfqpoint{0.519144in}{0.479727in}}{\pgfqpoint{0.519144in}{0.483410in}}%
\pgfpathcurveto{\pgfqpoint{0.519144in}{0.487093in}}{\pgfqpoint{0.517681in}{0.490626in}}{\pgfqpoint{0.515076in}{0.493231in}}%
\pgfpathcurveto{\pgfqpoint{0.512472in}{0.495835in}}{\pgfqpoint{0.508939in}{0.497299in}}{\pgfqpoint{0.505255in}{0.497299in}}%
\pgfpathcurveto{\pgfqpoint{0.501572in}{0.497299in}}{\pgfqpoint{0.498039in}{0.495835in}}{\pgfqpoint{0.495434in}{0.493231in}}%
\pgfpathcurveto{\pgfqpoint{0.492830in}{0.490626in}}{\pgfqpoint{0.491366in}{0.487093in}}{\pgfqpoint{0.491366in}{0.483410in}}%
\pgfpathcurveto{\pgfqpoint{0.491366in}{0.479727in}}{\pgfqpoint{0.492830in}{0.476194in}}{\pgfqpoint{0.495434in}{0.473589in}}%
\pgfpathcurveto{\pgfqpoint{0.498039in}{0.470985in}}{\pgfqpoint{0.501572in}{0.469521in}}{\pgfqpoint{0.505255in}{0.469521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679213in}{0.653866in}}%
\pgfpathcurveto{\pgfqpoint{0.682897in}{0.653866in}}{\pgfqpoint{0.686430in}{0.655330in}}{\pgfqpoint{0.689034in}{0.657934in}}%
\pgfpathcurveto{\pgfqpoint{0.691639in}{0.660539in}}{\pgfqpoint{0.693102in}{0.664072in}}{\pgfqpoint{0.693102in}{0.667755in}}%
\pgfpathcurveto{\pgfqpoint{0.693102in}{0.671439in}}{\pgfqpoint{0.691639in}{0.674972in}}{\pgfqpoint{0.689034in}{0.677576in}}%
\pgfpathcurveto{\pgfqpoint{0.686430in}{0.680181in}}{\pgfqpoint{0.682897in}{0.681644in}}{\pgfqpoint{0.679213in}{0.681644in}}%
\pgfpathcurveto{\pgfqpoint{0.675530in}{0.681644in}}{\pgfqpoint{0.671997in}{0.680181in}}{\pgfqpoint{0.669393in}{0.677576in}}%
\pgfpathcurveto{\pgfqpoint{0.666788in}{0.674972in}}{\pgfqpoint{0.665325in}{0.671439in}}{\pgfqpoint{0.665325in}{0.667755in}}%
\pgfpathcurveto{\pgfqpoint{0.665325in}{0.664072in}}{\pgfqpoint{0.666788in}{0.660539in}}{\pgfqpoint{0.669393in}{0.657934in}}%
\pgfpathcurveto{\pgfqpoint{0.671997in}{0.655330in}}{\pgfqpoint{0.675530in}{0.653866in}}{\pgfqpoint{0.679213in}{0.653866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460023in}{0.481765in}}%
\pgfpathcurveto{\pgfqpoint{0.463706in}{0.481765in}}{\pgfqpoint{0.467239in}{0.483228in}}{\pgfqpoint{0.469844in}{0.485832in}}%
\pgfpathcurveto{\pgfqpoint{0.472449in}{0.488437in}}{\pgfqpoint{0.473912in}{0.491970in}}{\pgfqpoint{0.473912in}{0.495653in}}%
\pgfpathcurveto{\pgfqpoint{0.473912in}{0.499337in}}{\pgfqpoint{0.472449in}{0.502870in}}{\pgfqpoint{0.469844in}{0.505474in}}%
\pgfpathcurveto{\pgfqpoint{0.467239in}{0.508079in}}{\pgfqpoint{0.463706in}{0.509542in}}{\pgfqpoint{0.460023in}{0.509542in}}%
\pgfpathcurveto{\pgfqpoint{0.456340in}{0.509542in}}{\pgfqpoint{0.452807in}{0.508079in}}{\pgfqpoint{0.450202in}{0.505474in}}%
\pgfpathcurveto{\pgfqpoint{0.447598in}{0.502870in}}{\pgfqpoint{0.446134in}{0.499337in}}{\pgfqpoint{0.446134in}{0.495653in}}%
\pgfpathcurveto{\pgfqpoint{0.446134in}{0.491970in}}{\pgfqpoint{0.447598in}{0.488437in}}{\pgfqpoint{0.450202in}{0.485832in}}%
\pgfpathcurveto{\pgfqpoint{0.452807in}{0.483228in}}{\pgfqpoint{0.456340in}{0.481765in}}{\pgfqpoint{0.460023in}{0.481765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428689in}{0.482377in}}%
\pgfpathcurveto{\pgfqpoint{0.432373in}{0.482377in}}{\pgfqpoint{0.435906in}{0.483840in}}{\pgfqpoint{0.438510in}{0.486445in}}%
\pgfpathcurveto{\pgfqpoint{0.441115in}{0.489049in}}{\pgfqpoint{0.442578in}{0.492582in}}{\pgfqpoint{0.442578in}{0.496266in}}%
\pgfpathcurveto{\pgfqpoint{0.442578in}{0.499949in}}{\pgfqpoint{0.441115in}{0.503482in}}{\pgfqpoint{0.438510in}{0.506086in}}%
\pgfpathcurveto{\pgfqpoint{0.435906in}{0.508691in}}{\pgfqpoint{0.432373in}{0.510154in}}{\pgfqpoint{0.428689in}{0.510154in}}%
\pgfpathcurveto{\pgfqpoint{0.425006in}{0.510154in}}{\pgfqpoint{0.421473in}{0.508691in}}{\pgfqpoint{0.418868in}{0.506086in}}%
\pgfpathcurveto{\pgfqpoint{0.416264in}{0.503482in}}{\pgfqpoint{0.414800in}{0.499949in}}{\pgfqpoint{0.414800in}{0.496266in}}%
\pgfpathcurveto{\pgfqpoint{0.414800in}{0.492582in}}{\pgfqpoint{0.416264in}{0.489049in}}{\pgfqpoint{0.418868in}{0.486445in}}%
\pgfpathcurveto{\pgfqpoint{0.421473in}{0.483840in}}{\pgfqpoint{0.425006in}{0.482377in}}{\pgfqpoint{0.428689in}{0.482377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524152in}{0.558499in}}%
\pgfpathcurveto{\pgfqpoint{0.527836in}{0.558499in}}{\pgfqpoint{0.531369in}{0.559962in}}{\pgfqpoint{0.533973in}{0.562567in}}%
\pgfpathcurveto{\pgfqpoint{0.536578in}{0.565171in}}{\pgfqpoint{0.538041in}{0.568704in}}{\pgfqpoint{0.538041in}{0.572388in}}%
\pgfpathcurveto{\pgfqpoint{0.538041in}{0.576071in}}{\pgfqpoint{0.536578in}{0.579604in}}{\pgfqpoint{0.533973in}{0.582209in}}%
\pgfpathcurveto{\pgfqpoint{0.531369in}{0.584813in}}{\pgfqpoint{0.527836in}{0.586277in}}{\pgfqpoint{0.524152in}{0.586277in}}%
\pgfpathcurveto{\pgfqpoint{0.520469in}{0.586277in}}{\pgfqpoint{0.516936in}{0.584813in}}{\pgfqpoint{0.514331in}{0.582209in}}%
\pgfpathcurveto{\pgfqpoint{0.511727in}{0.579604in}}{\pgfqpoint{0.510263in}{0.576071in}}{\pgfqpoint{0.510263in}{0.572388in}}%
\pgfpathcurveto{\pgfqpoint{0.510263in}{0.568704in}}{\pgfqpoint{0.511727in}{0.565171in}}{\pgfqpoint{0.514331in}{0.562567in}}%
\pgfpathcurveto{\pgfqpoint{0.516936in}{0.559962in}}{\pgfqpoint{0.520469in}{0.558499in}}{\pgfqpoint{0.524152in}{0.558499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619877in}{0.609388in}}%
\pgfpathcurveto{\pgfqpoint{0.623560in}{0.609388in}}{\pgfqpoint{0.627093in}{0.610851in}}{\pgfqpoint{0.629698in}{0.613456in}}%
\pgfpathcurveto{\pgfqpoint{0.632302in}{0.616060in}}{\pgfqpoint{0.633766in}{0.619593in}}{\pgfqpoint{0.633766in}{0.623277in}}%
\pgfpathcurveto{\pgfqpoint{0.633766in}{0.626960in}}{\pgfqpoint{0.632302in}{0.630493in}}{\pgfqpoint{0.629698in}{0.633098in}}%
\pgfpathcurveto{\pgfqpoint{0.627093in}{0.635702in}}{\pgfqpoint{0.623560in}{0.637166in}}{\pgfqpoint{0.619877in}{0.637166in}}%
\pgfpathcurveto{\pgfqpoint{0.616193in}{0.637166in}}{\pgfqpoint{0.612660in}{0.635702in}}{\pgfqpoint{0.610056in}{0.633098in}}%
\pgfpathcurveto{\pgfqpoint{0.607451in}{0.630493in}}{\pgfqpoint{0.605988in}{0.626960in}}{\pgfqpoint{0.605988in}{0.623277in}}%
\pgfpathcurveto{\pgfqpoint{0.605988in}{0.619593in}}{\pgfqpoint{0.607451in}{0.616060in}}{\pgfqpoint{0.610056in}{0.613456in}}%
\pgfpathcurveto{\pgfqpoint{0.612660in}{0.610851in}}{\pgfqpoint{0.616193in}{0.609388in}}{\pgfqpoint{0.619877in}{0.609388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760404in}{0.536703in}}%
\pgfpathcurveto{\pgfqpoint{0.764088in}{0.536703in}}{\pgfqpoint{0.767621in}{0.538166in}}{\pgfqpoint{0.770225in}{0.540771in}}%
\pgfpathcurveto{\pgfqpoint{0.772830in}{0.543375in}}{\pgfqpoint{0.774293in}{0.546908in}}{\pgfqpoint{0.774293in}{0.550592in}}%
\pgfpathcurveto{\pgfqpoint{0.774293in}{0.554275in}}{\pgfqpoint{0.772830in}{0.557808in}}{\pgfqpoint{0.770225in}{0.560412in}}%
\pgfpathcurveto{\pgfqpoint{0.767621in}{0.563017in}}{\pgfqpoint{0.764088in}{0.564480in}}{\pgfqpoint{0.760404in}{0.564480in}}%
\pgfpathcurveto{\pgfqpoint{0.756721in}{0.564480in}}{\pgfqpoint{0.753188in}{0.563017in}}{\pgfqpoint{0.750583in}{0.560412in}}%
\pgfpathcurveto{\pgfqpoint{0.747979in}{0.557808in}}{\pgfqpoint{0.746516in}{0.554275in}}{\pgfqpoint{0.746516in}{0.550592in}}%
\pgfpathcurveto{\pgfqpoint{0.746516in}{0.546908in}}{\pgfqpoint{0.747979in}{0.543375in}}{\pgfqpoint{0.750583in}{0.540771in}}%
\pgfpathcurveto{\pgfqpoint{0.753188in}{0.538166in}}{\pgfqpoint{0.756721in}{0.536703in}}{\pgfqpoint{0.760404in}{0.536703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622005in}{0.536266in}}%
\pgfpathcurveto{\pgfqpoint{0.625689in}{0.536266in}}{\pgfqpoint{0.629222in}{0.537730in}}{\pgfqpoint{0.631826in}{0.540334in}}%
\pgfpathcurveto{\pgfqpoint{0.634431in}{0.542939in}}{\pgfqpoint{0.635894in}{0.546472in}}{\pgfqpoint{0.635894in}{0.550155in}}%
\pgfpathcurveto{\pgfqpoint{0.635894in}{0.553838in}}{\pgfqpoint{0.634431in}{0.557371in}}{\pgfqpoint{0.631826in}{0.559976in}}%
\pgfpathcurveto{\pgfqpoint{0.629222in}{0.562580in}}{\pgfqpoint{0.625689in}{0.564044in}}{\pgfqpoint{0.622005in}{0.564044in}}%
\pgfpathcurveto{\pgfqpoint{0.618322in}{0.564044in}}{\pgfqpoint{0.614789in}{0.562580in}}{\pgfqpoint{0.612184in}{0.559976in}}%
\pgfpathcurveto{\pgfqpoint{0.609580in}{0.557371in}}{\pgfqpoint{0.608116in}{0.553838in}}{\pgfqpoint{0.608116in}{0.550155in}}%
\pgfpathcurveto{\pgfqpoint{0.608116in}{0.546472in}}{\pgfqpoint{0.609580in}{0.542939in}}{\pgfqpoint{0.612184in}{0.540334in}}%
\pgfpathcurveto{\pgfqpoint{0.614789in}{0.537730in}}{\pgfqpoint{0.618322in}{0.536266in}}{\pgfqpoint{0.622005in}{0.536266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647380in}{0.589647in}}%
\pgfpathcurveto{\pgfqpoint{0.651064in}{0.589647in}}{\pgfqpoint{0.654597in}{0.591110in}}{\pgfqpoint{0.657201in}{0.593715in}}%
\pgfpathcurveto{\pgfqpoint{0.659806in}{0.596319in}}{\pgfqpoint{0.661269in}{0.599852in}}{\pgfqpoint{0.661269in}{0.603535in}}%
\pgfpathcurveto{\pgfqpoint{0.661269in}{0.607219in}}{\pgfqpoint{0.659806in}{0.610752in}}{\pgfqpoint{0.657201in}{0.613356in}}%
\pgfpathcurveto{\pgfqpoint{0.654597in}{0.615961in}}{\pgfqpoint{0.651064in}{0.617424in}}{\pgfqpoint{0.647380in}{0.617424in}}%
\pgfpathcurveto{\pgfqpoint{0.643697in}{0.617424in}}{\pgfqpoint{0.640164in}{0.615961in}}{\pgfqpoint{0.637559in}{0.613356in}}%
\pgfpathcurveto{\pgfqpoint{0.634955in}{0.610752in}}{\pgfqpoint{0.633491in}{0.607219in}}{\pgfqpoint{0.633491in}{0.603535in}}%
\pgfpathcurveto{\pgfqpoint{0.633491in}{0.599852in}}{\pgfqpoint{0.634955in}{0.596319in}}{\pgfqpoint{0.637559in}{0.593715in}}%
\pgfpathcurveto{\pgfqpoint{0.640164in}{0.591110in}}{\pgfqpoint{0.643697in}{0.589647in}}{\pgfqpoint{0.647380in}{0.589647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617608in}{0.538822in}}%
\pgfpathcurveto{\pgfqpoint{0.621292in}{0.538822in}}{\pgfqpoint{0.624825in}{0.540286in}}{\pgfqpoint{0.627429in}{0.542890in}}%
\pgfpathcurveto{\pgfqpoint{0.630034in}{0.545495in}}{\pgfqpoint{0.631497in}{0.549028in}}{\pgfqpoint{0.631497in}{0.552711in}}%
\pgfpathcurveto{\pgfqpoint{0.631497in}{0.556394in}}{\pgfqpoint{0.630034in}{0.559927in}}{\pgfqpoint{0.627429in}{0.562532in}}%
\pgfpathcurveto{\pgfqpoint{0.624825in}{0.565136in}}{\pgfqpoint{0.621292in}{0.566600in}}{\pgfqpoint{0.617608in}{0.566600in}}%
\pgfpathcurveto{\pgfqpoint{0.613925in}{0.566600in}}{\pgfqpoint{0.610392in}{0.565136in}}{\pgfqpoint{0.607787in}{0.562532in}}%
\pgfpathcurveto{\pgfqpoint{0.605183in}{0.559927in}}{\pgfqpoint{0.603719in}{0.556394in}}{\pgfqpoint{0.603719in}{0.552711in}}%
\pgfpathcurveto{\pgfqpoint{0.603719in}{0.549028in}}{\pgfqpoint{0.605183in}{0.545495in}}{\pgfqpoint{0.607787in}{0.542890in}}%
\pgfpathcurveto{\pgfqpoint{0.610392in}{0.540286in}}{\pgfqpoint{0.613925in}{0.538822in}}{\pgfqpoint{0.617608in}{0.538822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426039in}{0.510326in}}%
\pgfpathcurveto{\pgfqpoint{0.429723in}{0.510326in}}{\pgfqpoint{0.433256in}{0.511789in}}{\pgfqpoint{0.435860in}{0.514393in}}%
\pgfpathcurveto{\pgfqpoint{0.438465in}{0.516998in}}{\pgfqpoint{0.439928in}{0.520531in}}{\pgfqpoint{0.439928in}{0.524214in}}%
\pgfpathcurveto{\pgfqpoint{0.439928in}{0.527898in}}{\pgfqpoint{0.438465in}{0.531431in}}{\pgfqpoint{0.435860in}{0.534035in}}%
\pgfpathcurveto{\pgfqpoint{0.433256in}{0.536640in}}{\pgfqpoint{0.429723in}{0.538103in}}{\pgfqpoint{0.426039in}{0.538103in}}%
\pgfpathcurveto{\pgfqpoint{0.422356in}{0.538103in}}{\pgfqpoint{0.418823in}{0.536640in}}{\pgfqpoint{0.416218in}{0.534035in}}%
\pgfpathcurveto{\pgfqpoint{0.413614in}{0.531431in}}{\pgfqpoint{0.412151in}{0.527898in}}{\pgfqpoint{0.412151in}{0.524214in}}%
\pgfpathcurveto{\pgfqpoint{0.412151in}{0.520531in}}{\pgfqpoint{0.413614in}{0.516998in}}{\pgfqpoint{0.416218in}{0.514393in}}%
\pgfpathcurveto{\pgfqpoint{0.418823in}{0.511789in}}{\pgfqpoint{0.422356in}{0.510326in}}{\pgfqpoint{0.426039in}{0.510326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565655in}{0.625775in}}%
\pgfpathcurveto{\pgfqpoint{0.569338in}{0.625775in}}{\pgfqpoint{0.572871in}{0.627239in}}{\pgfqpoint{0.575476in}{0.629843in}}%
\pgfpathcurveto{\pgfqpoint{0.578080in}{0.632448in}}{\pgfqpoint{0.579544in}{0.635981in}}{\pgfqpoint{0.579544in}{0.639664in}}%
\pgfpathcurveto{\pgfqpoint{0.579544in}{0.643348in}}{\pgfqpoint{0.578080in}{0.646881in}}{\pgfqpoint{0.575476in}{0.649485in}}%
\pgfpathcurveto{\pgfqpoint{0.572871in}{0.652090in}}{\pgfqpoint{0.569338in}{0.653553in}}{\pgfqpoint{0.565655in}{0.653553in}}%
\pgfpathcurveto{\pgfqpoint{0.561972in}{0.653553in}}{\pgfqpoint{0.558439in}{0.652090in}}{\pgfqpoint{0.555834in}{0.649485in}}%
\pgfpathcurveto{\pgfqpoint{0.553230in}{0.646881in}}{\pgfqpoint{0.551766in}{0.643348in}}{\pgfqpoint{0.551766in}{0.639664in}}%
\pgfpathcurveto{\pgfqpoint{0.551766in}{0.635981in}}{\pgfqpoint{0.553230in}{0.632448in}}{\pgfqpoint{0.555834in}{0.629843in}}%
\pgfpathcurveto{\pgfqpoint{0.558439in}{0.627239in}}{\pgfqpoint{0.561972in}{0.625775in}}{\pgfqpoint{0.565655in}{0.625775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516288in}{0.478292in}}%
\pgfpathcurveto{\pgfqpoint{0.519971in}{0.478292in}}{\pgfqpoint{0.523504in}{0.479755in}}{\pgfqpoint{0.526109in}{0.482360in}}%
\pgfpathcurveto{\pgfqpoint{0.528713in}{0.484964in}}{\pgfqpoint{0.530176in}{0.488497in}}{\pgfqpoint{0.530176in}{0.492181in}}%
\pgfpathcurveto{\pgfqpoint{0.530176in}{0.495864in}}{\pgfqpoint{0.528713in}{0.499397in}}{\pgfqpoint{0.526109in}{0.502002in}}%
\pgfpathcurveto{\pgfqpoint{0.523504in}{0.504606in}}{\pgfqpoint{0.519971in}{0.506070in}}{\pgfqpoint{0.516288in}{0.506070in}}%
\pgfpathcurveto{\pgfqpoint{0.512604in}{0.506070in}}{\pgfqpoint{0.509071in}{0.504606in}}{\pgfqpoint{0.506467in}{0.502002in}}%
\pgfpathcurveto{\pgfqpoint{0.503862in}{0.499397in}}{\pgfqpoint{0.502399in}{0.495864in}}{\pgfqpoint{0.502399in}{0.492181in}}%
\pgfpathcurveto{\pgfqpoint{0.502399in}{0.488497in}}{\pgfqpoint{0.503862in}{0.484964in}}{\pgfqpoint{0.506467in}{0.482360in}}%
\pgfpathcurveto{\pgfqpoint{0.509071in}{0.479755in}}{\pgfqpoint{0.512604in}{0.478292in}}{\pgfqpoint{0.516288in}{0.478292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882015in}{0.832088in}}%
\pgfpathcurveto{\pgfqpoint{0.885698in}{0.832088in}}{\pgfqpoint{0.889231in}{0.833552in}}{\pgfqpoint{0.891836in}{0.836156in}}%
\pgfpathcurveto{\pgfqpoint{0.894440in}{0.838761in}}{\pgfqpoint{0.895904in}{0.842294in}}{\pgfqpoint{0.895904in}{0.845977in}}%
\pgfpathcurveto{\pgfqpoint{0.895904in}{0.849661in}}{\pgfqpoint{0.894440in}{0.853194in}}{\pgfqpoint{0.891836in}{0.855798in}}%
\pgfpathcurveto{\pgfqpoint{0.889231in}{0.858403in}}{\pgfqpoint{0.885698in}{0.859866in}}{\pgfqpoint{0.882015in}{0.859866in}}%
\pgfpathcurveto{\pgfqpoint{0.878331in}{0.859866in}}{\pgfqpoint{0.874798in}{0.858403in}}{\pgfqpoint{0.872194in}{0.855798in}}%
\pgfpathcurveto{\pgfqpoint{0.869589in}{0.853194in}}{\pgfqpoint{0.868126in}{0.849661in}}{\pgfqpoint{0.868126in}{0.845977in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.842294in}}{\pgfqpoint{0.869589in}{0.838761in}}{\pgfqpoint{0.872194in}{0.836156in}}%
\pgfpathcurveto{\pgfqpoint{0.874798in}{0.833552in}}{\pgfqpoint{0.878331in}{0.832088in}}{\pgfqpoint{0.882015in}{0.832088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637065in}{0.617015in}}%
\pgfpathcurveto{\pgfqpoint{0.640748in}{0.617015in}}{\pgfqpoint{0.644281in}{0.618478in}}{\pgfqpoint{0.646886in}{0.621083in}}%
\pgfpathcurveto{\pgfqpoint{0.649490in}{0.623687in}}{\pgfqpoint{0.650954in}{0.627220in}}{\pgfqpoint{0.650954in}{0.630904in}}%
\pgfpathcurveto{\pgfqpoint{0.650954in}{0.634587in}}{\pgfqpoint{0.649490in}{0.638120in}}{\pgfqpoint{0.646886in}{0.640725in}}%
\pgfpathcurveto{\pgfqpoint{0.644281in}{0.643329in}}{\pgfqpoint{0.640748in}{0.644792in}}{\pgfqpoint{0.637065in}{0.644792in}}%
\pgfpathcurveto{\pgfqpoint{0.633381in}{0.644792in}}{\pgfqpoint{0.629848in}{0.643329in}}{\pgfqpoint{0.627244in}{0.640725in}}%
\pgfpathcurveto{\pgfqpoint{0.624639in}{0.638120in}}{\pgfqpoint{0.623176in}{0.634587in}}{\pgfqpoint{0.623176in}{0.630904in}}%
\pgfpathcurveto{\pgfqpoint{0.623176in}{0.627220in}}{\pgfqpoint{0.624639in}{0.623687in}}{\pgfqpoint{0.627244in}{0.621083in}}%
\pgfpathcurveto{\pgfqpoint{0.629848in}{0.618478in}}{\pgfqpoint{0.633381in}{0.617015in}}{\pgfqpoint{0.637065in}{0.617015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493188in}{0.449782in}}%
\pgfpathcurveto{\pgfqpoint{0.496871in}{0.449782in}}{\pgfqpoint{0.500404in}{0.451245in}}{\pgfqpoint{0.503009in}{0.453850in}}%
\pgfpathcurveto{\pgfqpoint{0.505613in}{0.456454in}}{\pgfqpoint{0.507077in}{0.459987in}}{\pgfqpoint{0.507077in}{0.463671in}}%
\pgfpathcurveto{\pgfqpoint{0.507077in}{0.467354in}}{\pgfqpoint{0.505613in}{0.470887in}}{\pgfqpoint{0.503009in}{0.473492in}}%
\pgfpathcurveto{\pgfqpoint{0.500404in}{0.476096in}}{\pgfqpoint{0.496871in}{0.477560in}}{\pgfqpoint{0.493188in}{0.477560in}}%
\pgfpathcurveto{\pgfqpoint{0.489505in}{0.477560in}}{\pgfqpoint{0.485972in}{0.476096in}}{\pgfqpoint{0.483367in}{0.473492in}}%
\pgfpathcurveto{\pgfqpoint{0.480762in}{0.470887in}}{\pgfqpoint{0.479299in}{0.467354in}}{\pgfqpoint{0.479299in}{0.463671in}}%
\pgfpathcurveto{\pgfqpoint{0.479299in}{0.459987in}}{\pgfqpoint{0.480762in}{0.456454in}}{\pgfqpoint{0.483367in}{0.453850in}}%
\pgfpathcurveto{\pgfqpoint{0.485972in}{0.451245in}}{\pgfqpoint{0.489505in}{0.449782in}}{\pgfqpoint{0.493188in}{0.449782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534352in}{0.550728in}}%
\pgfpathcurveto{\pgfqpoint{0.538036in}{0.550728in}}{\pgfqpoint{0.541569in}{0.552192in}}{\pgfqpoint{0.544173in}{0.554796in}}%
\pgfpathcurveto{\pgfqpoint{0.546778in}{0.557401in}}{\pgfqpoint{0.548241in}{0.560934in}}{\pgfqpoint{0.548241in}{0.564617in}}%
\pgfpathcurveto{\pgfqpoint{0.548241in}{0.568300in}}{\pgfqpoint{0.546778in}{0.571833in}}{\pgfqpoint{0.544173in}{0.574438in}}%
\pgfpathcurveto{\pgfqpoint{0.541569in}{0.577042in}}{\pgfqpoint{0.538036in}{0.578506in}}{\pgfqpoint{0.534352in}{0.578506in}}%
\pgfpathcurveto{\pgfqpoint{0.530669in}{0.578506in}}{\pgfqpoint{0.527136in}{0.577042in}}{\pgfqpoint{0.524531in}{0.574438in}}%
\pgfpathcurveto{\pgfqpoint{0.521927in}{0.571833in}}{\pgfqpoint{0.520463in}{0.568300in}}{\pgfqpoint{0.520463in}{0.564617in}}%
\pgfpathcurveto{\pgfqpoint{0.520463in}{0.560934in}}{\pgfqpoint{0.521927in}{0.557401in}}{\pgfqpoint{0.524531in}{0.554796in}}%
\pgfpathcurveto{\pgfqpoint{0.527136in}{0.552192in}}{\pgfqpoint{0.530669in}{0.550728in}}{\pgfqpoint{0.534352in}{0.550728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445133in}{0.608126in}}%
\pgfpathcurveto{\pgfqpoint{0.448816in}{0.608126in}}{\pgfqpoint{0.452349in}{0.609590in}}{\pgfqpoint{0.454954in}{0.612194in}}%
\pgfpathcurveto{\pgfqpoint{0.457558in}{0.614799in}}{\pgfqpoint{0.459022in}{0.618332in}}{\pgfqpoint{0.459022in}{0.622015in}}%
\pgfpathcurveto{\pgfqpoint{0.459022in}{0.625699in}}{\pgfqpoint{0.457558in}{0.629232in}}{\pgfqpoint{0.454954in}{0.631836in}}%
\pgfpathcurveto{\pgfqpoint{0.452349in}{0.634441in}}{\pgfqpoint{0.448816in}{0.635904in}}{\pgfqpoint{0.445133in}{0.635904in}}%
\pgfpathcurveto{\pgfqpoint{0.441449in}{0.635904in}}{\pgfqpoint{0.437916in}{0.634441in}}{\pgfqpoint{0.435312in}{0.631836in}}%
\pgfpathcurveto{\pgfqpoint{0.432707in}{0.629232in}}{\pgfqpoint{0.431244in}{0.625699in}}{\pgfqpoint{0.431244in}{0.622015in}}%
\pgfpathcurveto{\pgfqpoint{0.431244in}{0.618332in}}{\pgfqpoint{0.432707in}{0.614799in}}{\pgfqpoint{0.435312in}{0.612194in}}%
\pgfpathcurveto{\pgfqpoint{0.437916in}{0.609590in}}{\pgfqpoint{0.441449in}{0.608126in}}{\pgfqpoint{0.445133in}{0.608126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518421in}{0.606418in}}%
\pgfpathcurveto{\pgfqpoint{0.522104in}{0.606418in}}{\pgfqpoint{0.525637in}{0.607881in}}{\pgfqpoint{0.528242in}{0.610486in}}%
\pgfpathcurveto{\pgfqpoint{0.530847in}{0.613091in}}{\pgfqpoint{0.532310in}{0.616624in}}{\pgfqpoint{0.532310in}{0.620307in}}%
\pgfpathcurveto{\pgfqpoint{0.532310in}{0.623990in}}{\pgfqpoint{0.530847in}{0.627523in}}{\pgfqpoint{0.528242in}{0.630128in}}%
\pgfpathcurveto{\pgfqpoint{0.525637in}{0.632732in}}{\pgfqpoint{0.522104in}{0.634196in}}{\pgfqpoint{0.518421in}{0.634196in}}%
\pgfpathcurveto{\pgfqpoint{0.514738in}{0.634196in}}{\pgfqpoint{0.511205in}{0.632732in}}{\pgfqpoint{0.508600in}{0.630128in}}%
\pgfpathcurveto{\pgfqpoint{0.505996in}{0.627523in}}{\pgfqpoint{0.504532in}{0.623990in}}{\pgfqpoint{0.504532in}{0.620307in}}%
\pgfpathcurveto{\pgfqpoint{0.504532in}{0.616624in}}{\pgfqpoint{0.505996in}{0.613091in}}{\pgfqpoint{0.508600in}{0.610486in}}%
\pgfpathcurveto{\pgfqpoint{0.511205in}{0.607881in}}{\pgfqpoint{0.514738in}{0.606418in}}{\pgfqpoint{0.518421in}{0.606418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694346in}{0.602730in}}%
\pgfpathcurveto{\pgfqpoint{0.698030in}{0.602730in}}{\pgfqpoint{0.701563in}{0.604194in}}{\pgfqpoint{0.704167in}{0.606798in}}%
\pgfpathcurveto{\pgfqpoint{0.706772in}{0.609403in}}{\pgfqpoint{0.708235in}{0.612936in}}{\pgfqpoint{0.708235in}{0.616619in}}%
\pgfpathcurveto{\pgfqpoint{0.708235in}{0.620302in}}{\pgfqpoint{0.706772in}{0.623835in}}{\pgfqpoint{0.704167in}{0.626440in}}%
\pgfpathcurveto{\pgfqpoint{0.701563in}{0.629045in}}{\pgfqpoint{0.698030in}{0.630508in}}{\pgfqpoint{0.694346in}{0.630508in}}%
\pgfpathcurveto{\pgfqpoint{0.690663in}{0.630508in}}{\pgfqpoint{0.687130in}{0.629045in}}{\pgfqpoint{0.684525in}{0.626440in}}%
\pgfpathcurveto{\pgfqpoint{0.681921in}{0.623835in}}{\pgfqpoint{0.680457in}{0.620302in}}{\pgfqpoint{0.680457in}{0.616619in}}%
\pgfpathcurveto{\pgfqpoint{0.680457in}{0.612936in}}{\pgfqpoint{0.681921in}{0.609403in}}{\pgfqpoint{0.684525in}{0.606798in}}%
\pgfpathcurveto{\pgfqpoint{0.687130in}{0.604194in}}{\pgfqpoint{0.690663in}{0.602730in}}{\pgfqpoint{0.694346in}{0.602730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602043in}{0.585173in}}%
\pgfpathcurveto{\pgfqpoint{0.605726in}{0.585173in}}{\pgfqpoint{0.609259in}{0.586636in}}{\pgfqpoint{0.611864in}{0.589241in}}%
\pgfpathcurveto{\pgfqpoint{0.614468in}{0.591845in}}{\pgfqpoint{0.615932in}{0.595378in}}{\pgfqpoint{0.615932in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{0.615932in}{0.602745in}}{\pgfqpoint{0.614468in}{0.606278in}}{\pgfqpoint{0.611864in}{0.608882in}}%
\pgfpathcurveto{\pgfqpoint{0.609259in}{0.611487in}}{\pgfqpoint{0.605726in}{0.612950in}}{\pgfqpoint{0.602043in}{0.612950in}}%
\pgfpathcurveto{\pgfqpoint{0.598360in}{0.612950in}}{\pgfqpoint{0.594827in}{0.611487in}}{\pgfqpoint{0.592222in}{0.608882in}}%
\pgfpathcurveto{\pgfqpoint{0.589618in}{0.606278in}}{\pgfqpoint{0.588154in}{0.602745in}}{\pgfqpoint{0.588154in}{0.599061in}}%
\pgfpathcurveto{\pgfqpoint{0.588154in}{0.595378in}}{\pgfqpoint{0.589618in}{0.591845in}}{\pgfqpoint{0.592222in}{0.589241in}}%
\pgfpathcurveto{\pgfqpoint{0.594827in}{0.586636in}}{\pgfqpoint{0.598360in}{0.585173in}}{\pgfqpoint{0.602043in}{0.585173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645032in}{0.613925in}}%
\pgfpathcurveto{\pgfqpoint{0.648715in}{0.613925in}}{\pgfqpoint{0.652248in}{0.615388in}}{\pgfqpoint{0.654852in}{0.617993in}}%
\pgfpathcurveto{\pgfqpoint{0.657457in}{0.620597in}}{\pgfqpoint{0.658920in}{0.624130in}}{\pgfqpoint{0.658920in}{0.627813in}}%
\pgfpathcurveto{\pgfqpoint{0.658920in}{0.631497in}}{\pgfqpoint{0.657457in}{0.635030in}}{\pgfqpoint{0.654852in}{0.637634in}}%
\pgfpathcurveto{\pgfqpoint{0.652248in}{0.640239in}}{\pgfqpoint{0.648715in}{0.641702in}}{\pgfqpoint{0.645032in}{0.641702in}}%
\pgfpathcurveto{\pgfqpoint{0.641348in}{0.641702in}}{\pgfqpoint{0.637815in}{0.640239in}}{\pgfqpoint{0.635211in}{0.637634in}}%
\pgfpathcurveto{\pgfqpoint{0.632606in}{0.635030in}}{\pgfqpoint{0.631143in}{0.631497in}}{\pgfqpoint{0.631143in}{0.627813in}}%
\pgfpathcurveto{\pgfqpoint{0.631143in}{0.624130in}}{\pgfqpoint{0.632606in}{0.620597in}}{\pgfqpoint{0.635211in}{0.617993in}}%
\pgfpathcurveto{\pgfqpoint{0.637815in}{0.615388in}}{\pgfqpoint{0.641348in}{0.613925in}}{\pgfqpoint{0.645032in}{0.613925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566935in}{0.418840in}}%
\pgfpathcurveto{\pgfqpoint{0.570619in}{0.418840in}}{\pgfqpoint{0.574152in}{0.420304in}}{\pgfqpoint{0.576756in}{0.422908in}}%
\pgfpathcurveto{\pgfqpoint{0.579361in}{0.425513in}}{\pgfqpoint{0.580824in}{0.429046in}}{\pgfqpoint{0.580824in}{0.432729in}}%
\pgfpathcurveto{\pgfqpoint{0.580824in}{0.436413in}}{\pgfqpoint{0.579361in}{0.439946in}}{\pgfqpoint{0.576756in}{0.442550in}}%
\pgfpathcurveto{\pgfqpoint{0.574152in}{0.445155in}}{\pgfqpoint{0.570619in}{0.446618in}}{\pgfqpoint{0.566935in}{0.446618in}}%
\pgfpathcurveto{\pgfqpoint{0.563252in}{0.446618in}}{\pgfqpoint{0.559719in}{0.445155in}}{\pgfqpoint{0.557114in}{0.442550in}}%
\pgfpathcurveto{\pgfqpoint{0.554510in}{0.439946in}}{\pgfqpoint{0.553046in}{0.436413in}}{\pgfqpoint{0.553046in}{0.432729in}}%
\pgfpathcurveto{\pgfqpoint{0.553046in}{0.429046in}}{\pgfqpoint{0.554510in}{0.425513in}}{\pgfqpoint{0.557114in}{0.422908in}}%
\pgfpathcurveto{\pgfqpoint{0.559719in}{0.420304in}}{\pgfqpoint{0.563252in}{0.418840in}}{\pgfqpoint{0.566935in}{0.418840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563917in}{0.484821in}}%
\pgfpathcurveto{\pgfqpoint{0.567600in}{0.484821in}}{\pgfqpoint{0.571133in}{0.486285in}}{\pgfqpoint{0.573738in}{0.488889in}}%
\pgfpathcurveto{\pgfqpoint{0.576343in}{0.491494in}}{\pgfqpoint{0.577806in}{0.495027in}}{\pgfqpoint{0.577806in}{0.498710in}}%
\pgfpathcurveto{\pgfqpoint{0.577806in}{0.502393in}}{\pgfqpoint{0.576343in}{0.505926in}}{\pgfqpoint{0.573738in}{0.508531in}}%
\pgfpathcurveto{\pgfqpoint{0.571133in}{0.511136in}}{\pgfqpoint{0.567600in}{0.512599in}}{\pgfqpoint{0.563917in}{0.512599in}}%
\pgfpathcurveto{\pgfqpoint{0.560234in}{0.512599in}}{\pgfqpoint{0.556701in}{0.511136in}}{\pgfqpoint{0.554096in}{0.508531in}}%
\pgfpathcurveto{\pgfqpoint{0.551492in}{0.505926in}}{\pgfqpoint{0.550028in}{0.502393in}}{\pgfqpoint{0.550028in}{0.498710in}}%
\pgfpathcurveto{\pgfqpoint{0.550028in}{0.495027in}}{\pgfqpoint{0.551492in}{0.491494in}}{\pgfqpoint{0.554096in}{0.488889in}}%
\pgfpathcurveto{\pgfqpoint{0.556701in}{0.486285in}}{\pgfqpoint{0.560234in}{0.484821in}}{\pgfqpoint{0.563917in}{0.484821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530711in}{0.559127in}}%
\pgfpathcurveto{\pgfqpoint{0.534395in}{0.559127in}}{\pgfqpoint{0.537928in}{0.560590in}}{\pgfqpoint{0.540532in}{0.563195in}}%
\pgfpathcurveto{\pgfqpoint{0.543137in}{0.565799in}}{\pgfqpoint{0.544600in}{0.569332in}}{\pgfqpoint{0.544600in}{0.573016in}}%
\pgfpathcurveto{\pgfqpoint{0.544600in}{0.576699in}}{\pgfqpoint{0.543137in}{0.580232in}}{\pgfqpoint{0.540532in}{0.582837in}}%
\pgfpathcurveto{\pgfqpoint{0.537928in}{0.585441in}}{\pgfqpoint{0.534395in}{0.586905in}}{\pgfqpoint{0.530711in}{0.586905in}}%
\pgfpathcurveto{\pgfqpoint{0.527028in}{0.586905in}}{\pgfqpoint{0.523495in}{0.585441in}}{\pgfqpoint{0.520890in}{0.582837in}}%
\pgfpathcurveto{\pgfqpoint{0.518286in}{0.580232in}}{\pgfqpoint{0.516822in}{0.576699in}}{\pgfqpoint{0.516822in}{0.573016in}}%
\pgfpathcurveto{\pgfqpoint{0.516822in}{0.569332in}}{\pgfqpoint{0.518286in}{0.565799in}}{\pgfqpoint{0.520890in}{0.563195in}}%
\pgfpathcurveto{\pgfqpoint{0.523495in}{0.560590in}}{\pgfqpoint{0.527028in}{0.559127in}}{\pgfqpoint{0.530711in}{0.559127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526109in}{0.521784in}}%
\pgfpathcurveto{\pgfqpoint{0.529792in}{0.521784in}}{\pgfqpoint{0.533325in}{0.523248in}}{\pgfqpoint{0.535930in}{0.525852in}}%
\pgfpathcurveto{\pgfqpoint{0.538534in}{0.528457in}}{\pgfqpoint{0.539998in}{0.531990in}}{\pgfqpoint{0.539998in}{0.535673in}}%
\pgfpathcurveto{\pgfqpoint{0.539998in}{0.539357in}}{\pgfqpoint{0.538534in}{0.542890in}}{\pgfqpoint{0.535930in}{0.545494in}}%
\pgfpathcurveto{\pgfqpoint{0.533325in}{0.548099in}}{\pgfqpoint{0.529792in}{0.549562in}}{\pgfqpoint{0.526109in}{0.549562in}}%
\pgfpathcurveto{\pgfqpoint{0.522425in}{0.549562in}}{\pgfqpoint{0.518892in}{0.548099in}}{\pgfqpoint{0.516288in}{0.545494in}}%
\pgfpathcurveto{\pgfqpoint{0.513683in}{0.542890in}}{\pgfqpoint{0.512220in}{0.539357in}}{\pgfqpoint{0.512220in}{0.535673in}}%
\pgfpathcurveto{\pgfqpoint{0.512220in}{0.531990in}}{\pgfqpoint{0.513683in}{0.528457in}}{\pgfqpoint{0.516288in}{0.525852in}}%
\pgfpathcurveto{\pgfqpoint{0.518892in}{0.523248in}}{\pgfqpoint{0.522425in}{0.521784in}}{\pgfqpoint{0.526109in}{0.521784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546368in}{0.509697in}}%
\pgfpathcurveto{\pgfqpoint{0.550051in}{0.509697in}}{\pgfqpoint{0.553584in}{0.511160in}}{\pgfqpoint{0.556189in}{0.513765in}}%
\pgfpathcurveto{\pgfqpoint{0.558793in}{0.516369in}}{\pgfqpoint{0.560257in}{0.519902in}}{\pgfqpoint{0.560257in}{0.523586in}}%
\pgfpathcurveto{\pgfqpoint{0.560257in}{0.527269in}}{\pgfqpoint{0.558793in}{0.530802in}}{\pgfqpoint{0.556189in}{0.533407in}}%
\pgfpathcurveto{\pgfqpoint{0.553584in}{0.536011in}}{\pgfqpoint{0.550051in}{0.537475in}}{\pgfqpoint{0.546368in}{0.537475in}}%
\pgfpathcurveto{\pgfqpoint{0.542684in}{0.537475in}}{\pgfqpoint{0.539151in}{0.536011in}}{\pgfqpoint{0.536547in}{0.533407in}}%
\pgfpathcurveto{\pgfqpoint{0.533942in}{0.530802in}}{\pgfqpoint{0.532479in}{0.527269in}}{\pgfqpoint{0.532479in}{0.523586in}}%
\pgfpathcurveto{\pgfqpoint{0.532479in}{0.519902in}}{\pgfqpoint{0.533942in}{0.516369in}}{\pgfqpoint{0.536547in}{0.513765in}}%
\pgfpathcurveto{\pgfqpoint{0.539151in}{0.511160in}}{\pgfqpoint{0.542684in}{0.509697in}}{\pgfqpoint{0.546368in}{0.509697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629820in}{0.567621in}}%
\pgfpathcurveto{\pgfqpoint{0.633503in}{0.567621in}}{\pgfqpoint{0.637036in}{0.569084in}}{\pgfqpoint{0.639641in}{0.571689in}}%
\pgfpathcurveto{\pgfqpoint{0.642245in}{0.574293in}}{\pgfqpoint{0.643709in}{0.577826in}}{\pgfqpoint{0.643709in}{0.581510in}}%
\pgfpathcurveto{\pgfqpoint{0.643709in}{0.585193in}}{\pgfqpoint{0.642245in}{0.588726in}}{\pgfqpoint{0.639641in}{0.591331in}}%
\pgfpathcurveto{\pgfqpoint{0.637036in}{0.593935in}}{\pgfqpoint{0.633503in}{0.595399in}}{\pgfqpoint{0.629820in}{0.595399in}}%
\pgfpathcurveto{\pgfqpoint{0.626137in}{0.595399in}}{\pgfqpoint{0.622603in}{0.593935in}}{\pgfqpoint{0.619999in}{0.591331in}}%
\pgfpathcurveto{\pgfqpoint{0.617394in}{0.588726in}}{\pgfqpoint{0.615931in}{0.585193in}}{\pgfqpoint{0.615931in}{0.581510in}}%
\pgfpathcurveto{\pgfqpoint{0.615931in}{0.577826in}}{\pgfqpoint{0.617394in}{0.574293in}}{\pgfqpoint{0.619999in}{0.571689in}}%
\pgfpathcurveto{\pgfqpoint{0.622603in}{0.569084in}}{\pgfqpoint{0.626137in}{0.567621in}}{\pgfqpoint{0.629820in}{0.567621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332923in}{0.410282in}}%
\pgfpathcurveto{\pgfqpoint{0.336606in}{0.410282in}}{\pgfqpoint{0.340139in}{0.411745in}}{\pgfqpoint{0.342743in}{0.414350in}}%
\pgfpathcurveto{\pgfqpoint{0.345348in}{0.416954in}}{\pgfqpoint{0.346811in}{0.420487in}}{\pgfqpoint{0.346811in}{0.424170in}}%
\pgfpathcurveto{\pgfqpoint{0.346811in}{0.427854in}}{\pgfqpoint{0.345348in}{0.431387in}}{\pgfqpoint{0.342743in}{0.433991in}}%
\pgfpathcurveto{\pgfqpoint{0.340139in}{0.436596in}}{\pgfqpoint{0.336606in}{0.438059in}}{\pgfqpoint{0.332923in}{0.438059in}}%
\pgfpathcurveto{\pgfqpoint{0.329239in}{0.438059in}}{\pgfqpoint{0.325706in}{0.436596in}}{\pgfqpoint{0.323102in}{0.433991in}}%
\pgfpathcurveto{\pgfqpoint{0.320497in}{0.431387in}}{\pgfqpoint{0.319034in}{0.427854in}}{\pgfqpoint{0.319034in}{0.424170in}}%
\pgfpathcurveto{\pgfqpoint{0.319034in}{0.420487in}}{\pgfqpoint{0.320497in}{0.416954in}}{\pgfqpoint{0.323102in}{0.414350in}}%
\pgfpathcurveto{\pgfqpoint{0.325706in}{0.411745in}}{\pgfqpoint{0.329239in}{0.410282in}}{\pgfqpoint{0.332923in}{0.410282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623059in}{0.504685in}}%
\pgfpathcurveto{\pgfqpoint{0.626742in}{0.504685in}}{\pgfqpoint{0.630275in}{0.506148in}}{\pgfqpoint{0.632880in}{0.508752in}}%
\pgfpathcurveto{\pgfqpoint{0.635484in}{0.511357in}}{\pgfqpoint{0.636948in}{0.514890in}}{\pgfqpoint{0.636948in}{0.518573in}}%
\pgfpathcurveto{\pgfqpoint{0.636948in}{0.522257in}}{\pgfqpoint{0.635484in}{0.525790in}}{\pgfqpoint{0.632880in}{0.528394in}}%
\pgfpathcurveto{\pgfqpoint{0.630275in}{0.530999in}}{\pgfqpoint{0.626742in}{0.532462in}}{\pgfqpoint{0.623059in}{0.532462in}}%
\pgfpathcurveto{\pgfqpoint{0.619375in}{0.532462in}}{\pgfqpoint{0.615842in}{0.530999in}}{\pgfqpoint{0.613238in}{0.528394in}}%
\pgfpathcurveto{\pgfqpoint{0.610633in}{0.525790in}}{\pgfqpoint{0.609170in}{0.522257in}}{\pgfqpoint{0.609170in}{0.518573in}}%
\pgfpathcurveto{\pgfqpoint{0.609170in}{0.514890in}}{\pgfqpoint{0.610633in}{0.511357in}}{\pgfqpoint{0.613238in}{0.508752in}}%
\pgfpathcurveto{\pgfqpoint{0.615842in}{0.506148in}}{\pgfqpoint{0.619375in}{0.504685in}}{\pgfqpoint{0.623059in}{0.504685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744000in}{0.533227in}}%
\pgfpathcurveto{\pgfqpoint{0.747684in}{0.533227in}}{\pgfqpoint{0.751217in}{0.534690in}}{\pgfqpoint{0.753821in}{0.537295in}}%
\pgfpathcurveto{\pgfqpoint{0.756426in}{0.539899in}}{\pgfqpoint{0.757889in}{0.543432in}}{\pgfqpoint{0.757889in}{0.547115in}}%
\pgfpathcurveto{\pgfqpoint{0.757889in}{0.550799in}}{\pgfqpoint{0.756426in}{0.554332in}}{\pgfqpoint{0.753821in}{0.556936in}}%
\pgfpathcurveto{\pgfqpoint{0.751217in}{0.559541in}}{\pgfqpoint{0.747684in}{0.561004in}}{\pgfqpoint{0.744000in}{0.561004in}}%
\pgfpathcurveto{\pgfqpoint{0.740317in}{0.561004in}}{\pgfqpoint{0.736784in}{0.559541in}}{\pgfqpoint{0.734179in}{0.556936in}}%
\pgfpathcurveto{\pgfqpoint{0.731575in}{0.554332in}}{\pgfqpoint{0.730112in}{0.550799in}}{\pgfqpoint{0.730112in}{0.547115in}}%
\pgfpathcurveto{\pgfqpoint{0.730112in}{0.543432in}}{\pgfqpoint{0.731575in}{0.539899in}}{\pgfqpoint{0.734179in}{0.537295in}}%
\pgfpathcurveto{\pgfqpoint{0.736784in}{0.534690in}}{\pgfqpoint{0.740317in}{0.533227in}}{\pgfqpoint{0.744000in}{0.533227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861566in}{0.717965in}}%
\pgfpathcurveto{\pgfqpoint{0.865250in}{0.717965in}}{\pgfqpoint{0.868783in}{0.719429in}}{\pgfqpoint{0.871387in}{0.722033in}}%
\pgfpathcurveto{\pgfqpoint{0.873992in}{0.724638in}}{\pgfqpoint{0.875455in}{0.728171in}}{\pgfqpoint{0.875455in}{0.731854in}}%
\pgfpathcurveto{\pgfqpoint{0.875455in}{0.735538in}}{\pgfqpoint{0.873992in}{0.739071in}}{\pgfqpoint{0.871387in}{0.741675in}}%
\pgfpathcurveto{\pgfqpoint{0.868783in}{0.744280in}}{\pgfqpoint{0.865250in}{0.745743in}}{\pgfqpoint{0.861566in}{0.745743in}}%
\pgfpathcurveto{\pgfqpoint{0.857883in}{0.745743in}}{\pgfqpoint{0.854350in}{0.744280in}}{\pgfqpoint{0.851745in}{0.741675in}}%
\pgfpathcurveto{\pgfqpoint{0.849141in}{0.739071in}}{\pgfqpoint{0.847677in}{0.735538in}}{\pgfqpoint{0.847677in}{0.731854in}}%
\pgfpathcurveto{\pgfqpoint{0.847677in}{0.728171in}}{\pgfqpoint{0.849141in}{0.724638in}}{\pgfqpoint{0.851745in}{0.722033in}}%
\pgfpathcurveto{\pgfqpoint{0.854350in}{0.719429in}}{\pgfqpoint{0.857883in}{0.717965in}}{\pgfqpoint{0.861566in}{0.717965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726185in}{0.645297in}}%
\pgfpathcurveto{\pgfqpoint{0.729869in}{0.645297in}}{\pgfqpoint{0.733402in}{0.646761in}}{\pgfqpoint{0.736006in}{0.649365in}}%
\pgfpathcurveto{\pgfqpoint{0.738611in}{0.651970in}}{\pgfqpoint{0.740074in}{0.655503in}}{\pgfqpoint{0.740074in}{0.659186in}}%
\pgfpathcurveto{\pgfqpoint{0.740074in}{0.662870in}}{\pgfqpoint{0.738611in}{0.666403in}}{\pgfqpoint{0.736006in}{0.669007in}}%
\pgfpathcurveto{\pgfqpoint{0.733402in}{0.671612in}}{\pgfqpoint{0.729869in}{0.673075in}}{\pgfqpoint{0.726185in}{0.673075in}}%
\pgfpathcurveto{\pgfqpoint{0.722502in}{0.673075in}}{\pgfqpoint{0.718969in}{0.671612in}}{\pgfqpoint{0.716365in}{0.669007in}}%
\pgfpathcurveto{\pgfqpoint{0.713760in}{0.666403in}}{\pgfqpoint{0.712297in}{0.662870in}}{\pgfqpoint{0.712297in}{0.659186in}}%
\pgfpathcurveto{\pgfqpoint{0.712297in}{0.655503in}}{\pgfqpoint{0.713760in}{0.651970in}}{\pgfqpoint{0.716365in}{0.649365in}}%
\pgfpathcurveto{\pgfqpoint{0.718969in}{0.646761in}}{\pgfqpoint{0.722502in}{0.645297in}}{\pgfqpoint{0.726185in}{0.645297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574057in}{0.507002in}}%
\pgfpathcurveto{\pgfqpoint{0.577740in}{0.507002in}}{\pgfqpoint{0.581273in}{0.508465in}}{\pgfqpoint{0.583878in}{0.511070in}}%
\pgfpathcurveto{\pgfqpoint{0.586482in}{0.513674in}}{\pgfqpoint{0.587946in}{0.517207in}}{\pgfqpoint{0.587946in}{0.520891in}}%
\pgfpathcurveto{\pgfqpoint{0.587946in}{0.524574in}}{\pgfqpoint{0.586482in}{0.528107in}}{\pgfqpoint{0.583878in}{0.530712in}}%
\pgfpathcurveto{\pgfqpoint{0.581273in}{0.533316in}}{\pgfqpoint{0.577740in}{0.534780in}}{\pgfqpoint{0.574057in}{0.534780in}}%
\pgfpathcurveto{\pgfqpoint{0.570373in}{0.534780in}}{\pgfqpoint{0.566840in}{0.533316in}}{\pgfqpoint{0.564236in}{0.530712in}}%
\pgfpathcurveto{\pgfqpoint{0.561631in}{0.528107in}}{\pgfqpoint{0.560168in}{0.524574in}}{\pgfqpoint{0.560168in}{0.520891in}}%
\pgfpathcurveto{\pgfqpoint{0.560168in}{0.517207in}}{\pgfqpoint{0.561631in}{0.513674in}}{\pgfqpoint{0.564236in}{0.511070in}}%
\pgfpathcurveto{\pgfqpoint{0.566840in}{0.508465in}}{\pgfqpoint{0.570373in}{0.507002in}}{\pgfqpoint{0.574057in}{0.507002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717661in}{0.592562in}}%
\pgfpathcurveto{\pgfqpoint{0.721344in}{0.592562in}}{\pgfqpoint{0.724877in}{0.594025in}}{\pgfqpoint{0.727482in}{0.596630in}}%
\pgfpathcurveto{\pgfqpoint{0.730086in}{0.599234in}}{\pgfqpoint{0.731550in}{0.602767in}}{\pgfqpoint{0.731550in}{0.606451in}}%
\pgfpathcurveto{\pgfqpoint{0.731550in}{0.610134in}}{\pgfqpoint{0.730086in}{0.613667in}}{\pgfqpoint{0.727482in}{0.616271in}}%
\pgfpathcurveto{\pgfqpoint{0.724877in}{0.618876in}}{\pgfqpoint{0.721344in}{0.620339in}}{\pgfqpoint{0.717661in}{0.620339in}}%
\pgfpathcurveto{\pgfqpoint{0.713977in}{0.620339in}}{\pgfqpoint{0.710444in}{0.618876in}}{\pgfqpoint{0.707840in}{0.616271in}}%
\pgfpathcurveto{\pgfqpoint{0.705235in}{0.613667in}}{\pgfqpoint{0.703772in}{0.610134in}}{\pgfqpoint{0.703772in}{0.606451in}}%
\pgfpathcurveto{\pgfqpoint{0.703772in}{0.602767in}}{\pgfqpoint{0.705235in}{0.599234in}}{\pgfqpoint{0.707840in}{0.596630in}}%
\pgfpathcurveto{\pgfqpoint{0.710444in}{0.594025in}}{\pgfqpoint{0.713977in}{0.592562in}}{\pgfqpoint{0.717661in}{0.592562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764049in}{0.647290in}}%
\pgfpathcurveto{\pgfqpoint{0.767732in}{0.647290in}}{\pgfqpoint{0.771265in}{0.648754in}}{\pgfqpoint{0.773870in}{0.651358in}}%
\pgfpathcurveto{\pgfqpoint{0.776474in}{0.653963in}}{\pgfqpoint{0.777938in}{0.657496in}}{\pgfqpoint{0.777938in}{0.661179in}}%
\pgfpathcurveto{\pgfqpoint{0.777938in}{0.664863in}}{\pgfqpoint{0.776474in}{0.668396in}}{\pgfqpoint{0.773870in}{0.671000in}}%
\pgfpathcurveto{\pgfqpoint{0.771265in}{0.673605in}}{\pgfqpoint{0.767732in}{0.675068in}}{\pgfqpoint{0.764049in}{0.675068in}}%
\pgfpathcurveto{\pgfqpoint{0.760365in}{0.675068in}}{\pgfqpoint{0.756832in}{0.673605in}}{\pgfqpoint{0.754228in}{0.671000in}}%
\pgfpathcurveto{\pgfqpoint{0.751623in}{0.668396in}}{\pgfqpoint{0.750160in}{0.664863in}}{\pgfqpoint{0.750160in}{0.661179in}}%
\pgfpathcurveto{\pgfqpoint{0.750160in}{0.657496in}}{\pgfqpoint{0.751623in}{0.653963in}}{\pgfqpoint{0.754228in}{0.651358in}}%
\pgfpathcurveto{\pgfqpoint{0.756832in}{0.648754in}}{\pgfqpoint{0.760365in}{0.647290in}}{\pgfqpoint{0.764049in}{0.647290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640495in}{0.422535in}}%
\pgfpathcurveto{\pgfqpoint{0.644178in}{0.422535in}}{\pgfqpoint{0.647711in}{0.423998in}}{\pgfqpoint{0.650315in}{0.426603in}}%
\pgfpathcurveto{\pgfqpoint{0.652920in}{0.429207in}}{\pgfqpoint{0.654383in}{0.432740in}}{\pgfqpoint{0.654383in}{0.436424in}}%
\pgfpathcurveto{\pgfqpoint{0.654383in}{0.440107in}}{\pgfqpoint{0.652920in}{0.443640in}}{\pgfqpoint{0.650315in}{0.446245in}}%
\pgfpathcurveto{\pgfqpoint{0.647711in}{0.448849in}}{\pgfqpoint{0.644178in}{0.450313in}}{\pgfqpoint{0.640495in}{0.450313in}}%
\pgfpathcurveto{\pgfqpoint{0.636811in}{0.450313in}}{\pgfqpoint{0.633278in}{0.448849in}}{\pgfqpoint{0.630674in}{0.446245in}}%
\pgfpathcurveto{\pgfqpoint{0.628069in}{0.443640in}}{\pgfqpoint{0.626606in}{0.440107in}}{\pgfqpoint{0.626606in}{0.436424in}}%
\pgfpathcurveto{\pgfqpoint{0.626606in}{0.432740in}}{\pgfqpoint{0.628069in}{0.429207in}}{\pgfqpoint{0.630674in}{0.426603in}}%
\pgfpathcurveto{\pgfqpoint{0.633278in}{0.423998in}}{\pgfqpoint{0.636811in}{0.422535in}}{\pgfqpoint{0.640495in}{0.422535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559702in}{0.588229in}}%
\pgfpathcurveto{\pgfqpoint{0.563385in}{0.588229in}}{\pgfqpoint{0.566918in}{0.589693in}}{\pgfqpoint{0.569523in}{0.592297in}}%
\pgfpathcurveto{\pgfqpoint{0.572127in}{0.594902in}}{\pgfqpoint{0.573591in}{0.598435in}}{\pgfqpoint{0.573591in}{0.602118in}}%
\pgfpathcurveto{\pgfqpoint{0.573591in}{0.605801in}}{\pgfqpoint{0.572127in}{0.609335in}}{\pgfqpoint{0.569523in}{0.611939in}}%
\pgfpathcurveto{\pgfqpoint{0.566918in}{0.614544in}}{\pgfqpoint{0.563385in}{0.616007in}}{\pgfqpoint{0.559702in}{0.616007in}}%
\pgfpathcurveto{\pgfqpoint{0.556018in}{0.616007in}}{\pgfqpoint{0.552485in}{0.614544in}}{\pgfqpoint{0.549881in}{0.611939in}}%
\pgfpathcurveto{\pgfqpoint{0.547276in}{0.609335in}}{\pgfqpoint{0.545813in}{0.605801in}}{\pgfqpoint{0.545813in}{0.602118in}}%
\pgfpathcurveto{\pgfqpoint{0.545813in}{0.598435in}}{\pgfqpoint{0.547276in}{0.594902in}}{\pgfqpoint{0.549881in}{0.592297in}}%
\pgfpathcurveto{\pgfqpoint{0.552485in}{0.589693in}}{\pgfqpoint{0.556018in}{0.588229in}}{\pgfqpoint{0.559702in}{0.588229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594699in}{0.657401in}}%
\pgfpathcurveto{\pgfqpoint{0.598382in}{0.657401in}}{\pgfqpoint{0.601915in}{0.658864in}}{\pgfqpoint{0.604520in}{0.661469in}}%
\pgfpathcurveto{\pgfqpoint{0.607124in}{0.664073in}}{\pgfqpoint{0.608588in}{0.667606in}}{\pgfqpoint{0.608588in}{0.671290in}}%
\pgfpathcurveto{\pgfqpoint{0.608588in}{0.674973in}}{\pgfqpoint{0.607124in}{0.678506in}}{\pgfqpoint{0.604520in}{0.681111in}}%
\pgfpathcurveto{\pgfqpoint{0.601915in}{0.683715in}}{\pgfqpoint{0.598382in}{0.685178in}}{\pgfqpoint{0.594699in}{0.685178in}}%
\pgfpathcurveto{\pgfqpoint{0.591015in}{0.685178in}}{\pgfqpoint{0.587482in}{0.683715in}}{\pgfqpoint{0.584878in}{0.681111in}}%
\pgfpathcurveto{\pgfqpoint{0.582273in}{0.678506in}}{\pgfqpoint{0.580810in}{0.674973in}}{\pgfqpoint{0.580810in}{0.671290in}}%
\pgfpathcurveto{\pgfqpoint{0.580810in}{0.667606in}}{\pgfqpoint{0.582273in}{0.664073in}}{\pgfqpoint{0.584878in}{0.661469in}}%
\pgfpathcurveto{\pgfqpoint{0.587482in}{0.658864in}}{\pgfqpoint{0.591015in}{0.657401in}}{\pgfqpoint{0.594699in}{0.657401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530139in}{0.579684in}}%
\pgfpathcurveto{\pgfqpoint{0.533823in}{0.579684in}}{\pgfqpoint{0.537356in}{0.581147in}}{\pgfqpoint{0.539960in}{0.583752in}}%
\pgfpathcurveto{\pgfqpoint{0.542565in}{0.586356in}}{\pgfqpoint{0.544028in}{0.589889in}}{\pgfqpoint{0.544028in}{0.593573in}}%
\pgfpathcurveto{\pgfqpoint{0.544028in}{0.597256in}}{\pgfqpoint{0.542565in}{0.600789in}}{\pgfqpoint{0.539960in}{0.603393in}}%
\pgfpathcurveto{\pgfqpoint{0.537356in}{0.605998in}}{\pgfqpoint{0.533823in}{0.607461in}}{\pgfqpoint{0.530139in}{0.607461in}}%
\pgfpathcurveto{\pgfqpoint{0.526456in}{0.607461in}}{\pgfqpoint{0.522923in}{0.605998in}}{\pgfqpoint{0.520318in}{0.603393in}}%
\pgfpathcurveto{\pgfqpoint{0.517714in}{0.600789in}}{\pgfqpoint{0.516250in}{0.597256in}}{\pgfqpoint{0.516250in}{0.593573in}}%
\pgfpathcurveto{\pgfqpoint{0.516250in}{0.589889in}}{\pgfqpoint{0.517714in}{0.586356in}}{\pgfqpoint{0.520318in}{0.583752in}}%
\pgfpathcurveto{\pgfqpoint{0.522923in}{0.581147in}}{\pgfqpoint{0.526456in}{0.579684in}}{\pgfqpoint{0.530139in}{0.579684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632291in}{0.621946in}}%
\pgfpathcurveto{\pgfqpoint{0.635975in}{0.621946in}}{\pgfqpoint{0.639508in}{0.623409in}}{\pgfqpoint{0.642112in}{0.626014in}}%
\pgfpathcurveto{\pgfqpoint{0.644717in}{0.628619in}}{\pgfqpoint{0.646180in}{0.632152in}}{\pgfqpoint{0.646180in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{0.646180in}{0.639518in}}{\pgfqpoint{0.644717in}{0.643051in}}{\pgfqpoint{0.642112in}{0.645656in}}%
\pgfpathcurveto{\pgfqpoint{0.639508in}{0.648260in}}{\pgfqpoint{0.635975in}{0.649724in}}{\pgfqpoint{0.632291in}{0.649724in}}%
\pgfpathcurveto{\pgfqpoint{0.628608in}{0.649724in}}{\pgfqpoint{0.625075in}{0.648260in}}{\pgfqpoint{0.622470in}{0.645656in}}%
\pgfpathcurveto{\pgfqpoint{0.619866in}{0.643051in}}{\pgfqpoint{0.618402in}{0.639518in}}{\pgfqpoint{0.618402in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{0.618402in}{0.632152in}}{\pgfqpoint{0.619866in}{0.628619in}}{\pgfqpoint{0.622470in}{0.626014in}}%
\pgfpathcurveto{\pgfqpoint{0.625075in}{0.623409in}}{\pgfqpoint{0.628608in}{0.621946in}}{\pgfqpoint{0.632291in}{0.621946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629522in}{0.530862in}}%
\pgfpathcurveto{\pgfqpoint{0.633205in}{0.530862in}}{\pgfqpoint{0.636738in}{0.532325in}}{\pgfqpoint{0.639342in}{0.534930in}}%
\pgfpathcurveto{\pgfqpoint{0.641947in}{0.537534in}}{\pgfqpoint{0.643410in}{0.541067in}}{\pgfqpoint{0.643410in}{0.544751in}}%
\pgfpathcurveto{\pgfqpoint{0.643410in}{0.548434in}}{\pgfqpoint{0.641947in}{0.551967in}}{\pgfqpoint{0.639342in}{0.554572in}}%
\pgfpathcurveto{\pgfqpoint{0.636738in}{0.557176in}}{\pgfqpoint{0.633205in}{0.558640in}}{\pgfqpoint{0.629522in}{0.558640in}}%
\pgfpathcurveto{\pgfqpoint{0.625838in}{0.558640in}}{\pgfqpoint{0.622305in}{0.557176in}}{\pgfqpoint{0.619701in}{0.554572in}}%
\pgfpathcurveto{\pgfqpoint{0.617096in}{0.551967in}}{\pgfqpoint{0.615633in}{0.548434in}}{\pgfqpoint{0.615633in}{0.544751in}}%
\pgfpathcurveto{\pgfqpoint{0.615633in}{0.541067in}}{\pgfqpoint{0.617096in}{0.537534in}}{\pgfqpoint{0.619701in}{0.534930in}}%
\pgfpathcurveto{\pgfqpoint{0.622305in}{0.532325in}}{\pgfqpoint{0.625838in}{0.530862in}}{\pgfqpoint{0.629522in}{0.530862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426195in}{0.306690in}}%
\pgfpathcurveto{\pgfqpoint{0.429878in}{0.306690in}}{\pgfqpoint{0.433411in}{0.308153in}}{\pgfqpoint{0.436016in}{0.310758in}}%
\pgfpathcurveto{\pgfqpoint{0.438620in}{0.313362in}}{\pgfqpoint{0.440084in}{0.316895in}}{\pgfqpoint{0.440084in}{0.320579in}}%
\pgfpathcurveto{\pgfqpoint{0.440084in}{0.324262in}}{\pgfqpoint{0.438620in}{0.327795in}}{\pgfqpoint{0.436016in}{0.330400in}}%
\pgfpathcurveto{\pgfqpoint{0.433411in}{0.333004in}}{\pgfqpoint{0.429878in}{0.334468in}}{\pgfqpoint{0.426195in}{0.334468in}}%
\pgfpathcurveto{\pgfqpoint{0.422511in}{0.334468in}}{\pgfqpoint{0.418978in}{0.333004in}}{\pgfqpoint{0.416374in}{0.330400in}}%
\pgfpathcurveto{\pgfqpoint{0.413769in}{0.327795in}}{\pgfqpoint{0.412306in}{0.324262in}}{\pgfqpoint{0.412306in}{0.320579in}}%
\pgfpathcurveto{\pgfqpoint{0.412306in}{0.316895in}}{\pgfqpoint{0.413769in}{0.313362in}}{\pgfqpoint{0.416374in}{0.310758in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{0.308153in}}{\pgfqpoint{0.422511in}{0.306690in}}{\pgfqpoint{0.426195in}{0.306690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702986in}{0.674743in}}%
\pgfpathcurveto{\pgfqpoint{0.706669in}{0.674743in}}{\pgfqpoint{0.710202in}{0.676206in}}{\pgfqpoint{0.712807in}{0.678811in}}%
\pgfpathcurveto{\pgfqpoint{0.715411in}{0.681415in}}{\pgfqpoint{0.716875in}{0.684948in}}{\pgfqpoint{0.716875in}{0.688632in}}%
\pgfpathcurveto{\pgfqpoint{0.716875in}{0.692315in}}{\pgfqpoint{0.715411in}{0.695848in}}{\pgfqpoint{0.712807in}{0.698453in}}%
\pgfpathcurveto{\pgfqpoint{0.710202in}{0.701057in}}{\pgfqpoint{0.706669in}{0.702521in}}{\pgfqpoint{0.702986in}{0.702521in}}%
\pgfpathcurveto{\pgfqpoint{0.699302in}{0.702521in}}{\pgfqpoint{0.695769in}{0.701057in}}{\pgfqpoint{0.693165in}{0.698453in}}%
\pgfpathcurveto{\pgfqpoint{0.690560in}{0.695848in}}{\pgfqpoint{0.689097in}{0.692315in}}{\pgfqpoint{0.689097in}{0.688632in}}%
\pgfpathcurveto{\pgfqpoint{0.689097in}{0.684948in}}{\pgfqpoint{0.690560in}{0.681415in}}{\pgfqpoint{0.693165in}{0.678811in}}%
\pgfpathcurveto{\pgfqpoint{0.695769in}{0.676206in}}{\pgfqpoint{0.699302in}{0.674743in}}{\pgfqpoint{0.702986in}{0.674743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172363in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507697in}{0.570769in}}%
\pgfpathcurveto{\pgfqpoint{0.511380in}{0.570769in}}{\pgfqpoint{0.514913in}{0.572233in}}{\pgfqpoint{0.517518in}{0.574837in}}%
\pgfpathcurveto{\pgfqpoint{0.520122in}{0.577442in}}{\pgfqpoint{0.521586in}{0.580975in}}{\pgfqpoint{0.521586in}{0.584658in}}%
\pgfpathcurveto{\pgfqpoint{0.521586in}{0.588342in}}{\pgfqpoint{0.520122in}{0.591875in}}{\pgfqpoint{0.517518in}{0.594479in}}%
\pgfpathcurveto{\pgfqpoint{0.514913in}{0.597084in}}{\pgfqpoint{0.511380in}{0.598547in}}{\pgfqpoint{0.507697in}{0.598547in}}%
\pgfpathcurveto{\pgfqpoint{0.504013in}{0.598547in}}{\pgfqpoint{0.500480in}{0.597084in}}{\pgfqpoint{0.497876in}{0.594479in}}%
\pgfpathcurveto{\pgfqpoint{0.495271in}{0.591875in}}{\pgfqpoint{0.493808in}{0.588342in}}{\pgfqpoint{0.493808in}{0.584658in}}%
\pgfpathcurveto{\pgfqpoint{0.493808in}{0.580975in}}{\pgfqpoint{0.495271in}{0.577442in}}{\pgfqpoint{0.497876in}{0.574837in}}%
\pgfpathcurveto{\pgfqpoint{0.500480in}{0.572233in}}{\pgfqpoint{0.504013in}{0.570769in}}{\pgfqpoint{0.507697in}{0.570769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940357in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{0.200140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172363in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.172363in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{3.933790in}{2.348241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189788in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.189788in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189788in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189788in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445786in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.445786in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445786in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445786in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317787in,y=1.338150in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.374261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{1.374261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.617756in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.617756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{1.617756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{1.617756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.861251in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.861251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{1.861251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{1.861251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{2.104746in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{2.104746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{2.104746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{2.104746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{2.348241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{2.348241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925456in,y=1.861251in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413001in}{1.670382in}}%
\pgfpathcurveto{\pgfqpoint{4.416685in}{1.670382in}}{\pgfqpoint{4.420218in}{1.671846in}}{\pgfqpoint{4.422822in}{1.674450in}}%
\pgfpathcurveto{\pgfqpoint{4.425427in}{1.677055in}}{\pgfqpoint{4.426890in}{1.680588in}}{\pgfqpoint{4.426890in}{1.684271in}}%
\pgfpathcurveto{\pgfqpoint{4.426890in}{1.687954in}}{\pgfqpoint{4.425427in}{1.691487in}}{\pgfqpoint{4.422822in}{1.694092in}}%
\pgfpathcurveto{\pgfqpoint{4.420218in}{1.696696in}}{\pgfqpoint{4.416685in}{1.698160in}}{\pgfqpoint{4.413001in}{1.698160in}}%
\pgfpathcurveto{\pgfqpoint{4.409318in}{1.698160in}}{\pgfqpoint{4.405785in}{1.696696in}}{\pgfqpoint{4.403180in}{1.694092in}}%
\pgfpathcurveto{\pgfqpoint{4.400576in}{1.691487in}}{\pgfqpoint{4.399112in}{1.687954in}}{\pgfqpoint{4.399112in}{1.684271in}}%
\pgfpathcurveto{\pgfqpoint{4.399112in}{1.680588in}}{\pgfqpoint{4.400576in}{1.677055in}}{\pgfqpoint{4.403180in}{1.674450in}}%
\pgfpathcurveto{\pgfqpoint{4.405785in}{1.671846in}}{\pgfqpoint{4.409318in}{1.670382in}}{\pgfqpoint{4.413001in}{1.670382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256198in}{1.737858in}}%
\pgfpathcurveto{\pgfqpoint{4.259881in}{1.737858in}}{\pgfqpoint{4.263414in}{1.739321in}}{\pgfqpoint{4.266019in}{1.741926in}}%
\pgfpathcurveto{\pgfqpoint{4.268623in}{1.744531in}}{\pgfqpoint{4.270087in}{1.748064in}}{\pgfqpoint{4.270087in}{1.751747in}}%
\pgfpathcurveto{\pgfqpoint{4.270087in}{1.755430in}}{\pgfqpoint{4.268623in}{1.758963in}}{\pgfqpoint{4.266019in}{1.761568in}}%
\pgfpathcurveto{\pgfqpoint{4.263414in}{1.764172in}}{\pgfqpoint{4.259881in}{1.765636in}}{\pgfqpoint{4.256198in}{1.765636in}}%
\pgfpathcurveto{\pgfqpoint{4.252514in}{1.765636in}}{\pgfqpoint{4.248981in}{1.764172in}}{\pgfqpoint{4.246377in}{1.761568in}}%
\pgfpathcurveto{\pgfqpoint{4.243772in}{1.758963in}}{\pgfqpoint{4.242309in}{1.755430in}}{\pgfqpoint{4.242309in}{1.751747in}}%
\pgfpathcurveto{\pgfqpoint{4.242309in}{1.748064in}}{\pgfqpoint{4.243772in}{1.744531in}}{\pgfqpoint{4.246377in}{1.741926in}}%
\pgfpathcurveto{\pgfqpoint{4.248981in}{1.739321in}}{\pgfqpoint{4.252514in}{1.737858in}}{\pgfqpoint{4.256198in}{1.737858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325808in}{1.726020in}}%
\pgfpathcurveto{\pgfqpoint{4.329491in}{1.726020in}}{\pgfqpoint{4.333024in}{1.727484in}}{\pgfqpoint{4.335629in}{1.730088in}}%
\pgfpathcurveto{\pgfqpoint{4.338233in}{1.732693in}}{\pgfqpoint{4.339697in}{1.736226in}}{\pgfqpoint{4.339697in}{1.739909in}}%
\pgfpathcurveto{\pgfqpoint{4.339697in}{1.743592in}}{\pgfqpoint{4.338233in}{1.747125in}}{\pgfqpoint{4.335629in}{1.749730in}}%
\pgfpathcurveto{\pgfqpoint{4.333024in}{1.752335in}}{\pgfqpoint{4.329491in}{1.753798in}}{\pgfqpoint{4.325808in}{1.753798in}}%
\pgfpathcurveto{\pgfqpoint{4.322125in}{1.753798in}}{\pgfqpoint{4.318592in}{1.752335in}}{\pgfqpoint{4.315987in}{1.749730in}}%
\pgfpathcurveto{\pgfqpoint{4.313382in}{1.747125in}}{\pgfqpoint{4.311919in}{1.743592in}}{\pgfqpoint{4.311919in}{1.739909in}}%
\pgfpathcurveto{\pgfqpoint{4.311919in}{1.736226in}}{\pgfqpoint{4.313382in}{1.732693in}}{\pgfqpoint{4.315987in}{1.730088in}}%
\pgfpathcurveto{\pgfqpoint{4.318592in}{1.727484in}}{\pgfqpoint{4.322125in}{1.726020in}}{\pgfqpoint{4.325808in}{1.726020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290687in}{1.666021in}}%
\pgfpathcurveto{\pgfqpoint{4.294370in}{1.666021in}}{\pgfqpoint{4.297903in}{1.667484in}}{\pgfqpoint{4.300508in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.303112in}{1.672693in}}{\pgfqpoint{4.304575in}{1.676226in}}{\pgfqpoint{4.304575in}{1.679910in}}%
\pgfpathcurveto{\pgfqpoint{4.304575in}{1.683593in}}{\pgfqpoint{4.303112in}{1.687126in}}{\pgfqpoint{4.300508in}{1.689730in}}%
\pgfpathcurveto{\pgfqpoint{4.297903in}{1.692335in}}{\pgfqpoint{4.294370in}{1.693798in}}{\pgfqpoint{4.290687in}{1.693798in}}%
\pgfpathcurveto{\pgfqpoint{4.287003in}{1.693798in}}{\pgfqpoint{4.283470in}{1.692335in}}{\pgfqpoint{4.280866in}{1.689730in}}%
\pgfpathcurveto{\pgfqpoint{4.278261in}{1.687126in}}{\pgfqpoint{4.276798in}{1.683593in}}{\pgfqpoint{4.276798in}{1.679910in}}%
\pgfpathcurveto{\pgfqpoint{4.276798in}{1.676226in}}{\pgfqpoint{4.278261in}{1.672693in}}{\pgfqpoint{4.280866in}{1.670089in}}%
\pgfpathcurveto{\pgfqpoint{4.283470in}{1.667484in}}{\pgfqpoint{4.287003in}{1.666021in}}{\pgfqpoint{4.290687in}{1.666021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396731in}{1.715758in}}%
\pgfpathcurveto{\pgfqpoint{4.400414in}{1.715758in}}{\pgfqpoint{4.403947in}{1.717221in}}{\pgfqpoint{4.406552in}{1.719826in}}%
\pgfpathcurveto{\pgfqpoint{4.409156in}{1.722430in}}{\pgfqpoint{4.410620in}{1.725963in}}{\pgfqpoint{4.410620in}{1.729646in}}%
\pgfpathcurveto{\pgfqpoint{4.410620in}{1.733330in}}{\pgfqpoint{4.409156in}{1.736863in}}{\pgfqpoint{4.406552in}{1.739467in}}%
\pgfpathcurveto{\pgfqpoint{4.403947in}{1.742072in}}{\pgfqpoint{4.400414in}{1.743535in}}{\pgfqpoint{4.396731in}{1.743535in}}%
\pgfpathcurveto{\pgfqpoint{4.393047in}{1.743535in}}{\pgfqpoint{4.389514in}{1.742072in}}{\pgfqpoint{4.386910in}{1.739467in}}%
\pgfpathcurveto{\pgfqpoint{4.384305in}{1.736863in}}{\pgfqpoint{4.382842in}{1.733330in}}{\pgfqpoint{4.382842in}{1.729646in}}%
\pgfpathcurveto{\pgfqpoint{4.382842in}{1.725963in}}{\pgfqpoint{4.384305in}{1.722430in}}{\pgfqpoint{4.386910in}{1.719826in}}%
\pgfpathcurveto{\pgfqpoint{4.389514in}{1.717221in}}{\pgfqpoint{4.393047in}{1.715758in}}{\pgfqpoint{4.396731in}{1.715758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381389in}{1.674357in}}%
\pgfpathcurveto{\pgfqpoint{4.385072in}{1.674357in}}{\pgfqpoint{4.388605in}{1.675820in}}{\pgfqpoint{4.391210in}{1.678425in}}%
\pgfpathcurveto{\pgfqpoint{4.393815in}{1.681029in}}{\pgfqpoint{4.395278in}{1.684562in}}{\pgfqpoint{4.395278in}{1.688245in}}%
\pgfpathcurveto{\pgfqpoint{4.395278in}{1.691929in}}{\pgfqpoint{4.393815in}{1.695462in}}{\pgfqpoint{4.391210in}{1.698066in}}%
\pgfpathcurveto{\pgfqpoint{4.388605in}{1.700671in}}{\pgfqpoint{4.385072in}{1.702134in}}{\pgfqpoint{4.381389in}{1.702134in}}%
\pgfpathcurveto{\pgfqpoint{4.377706in}{1.702134in}}{\pgfqpoint{4.374173in}{1.700671in}}{\pgfqpoint{4.371568in}{1.698066in}}%
\pgfpathcurveto{\pgfqpoint{4.368964in}{1.695462in}}{\pgfqpoint{4.367500in}{1.691929in}}{\pgfqpoint{4.367500in}{1.688245in}}%
\pgfpathcurveto{\pgfqpoint{4.367500in}{1.684562in}}{\pgfqpoint{4.368964in}{1.681029in}}{\pgfqpoint{4.371568in}{1.678425in}}%
\pgfpathcurveto{\pgfqpoint{4.374173in}{1.675820in}}{\pgfqpoint{4.377706in}{1.674357in}}{\pgfqpoint{4.381389in}{1.674357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739493in}{1.629351in}}%
\pgfpathcurveto{\pgfqpoint{4.743176in}{1.629351in}}{\pgfqpoint{4.746709in}{1.630815in}}{\pgfqpoint{4.749314in}{1.633419in}}%
\pgfpathcurveto{\pgfqpoint{4.751918in}{1.636024in}}{\pgfqpoint{4.753382in}{1.639557in}}{\pgfqpoint{4.753382in}{1.643240in}}%
\pgfpathcurveto{\pgfqpoint{4.753382in}{1.646923in}}{\pgfqpoint{4.751918in}{1.650456in}}{\pgfqpoint{4.749314in}{1.653061in}}%
\pgfpathcurveto{\pgfqpoint{4.746709in}{1.655665in}}{\pgfqpoint{4.743176in}{1.657129in}}{\pgfqpoint{4.739493in}{1.657129in}}%
\pgfpathcurveto{\pgfqpoint{4.735809in}{1.657129in}}{\pgfqpoint{4.732276in}{1.655665in}}{\pgfqpoint{4.729672in}{1.653061in}}%
\pgfpathcurveto{\pgfqpoint{4.727067in}{1.650456in}}{\pgfqpoint{4.725604in}{1.646923in}}{\pgfqpoint{4.725604in}{1.643240in}}%
\pgfpathcurveto{\pgfqpoint{4.725604in}{1.639557in}}{\pgfqpoint{4.727067in}{1.636024in}}{\pgfqpoint{4.729672in}{1.633419in}}%
\pgfpathcurveto{\pgfqpoint{4.732276in}{1.630815in}}{\pgfqpoint{4.735809in}{1.629351in}}{\pgfqpoint{4.739493in}{1.629351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586864in}{1.597833in}}%
\pgfpathcurveto{\pgfqpoint{4.590548in}{1.597833in}}{\pgfqpoint{4.594081in}{1.599296in}}{\pgfqpoint{4.596685in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{4.599290in}{1.604505in}}{\pgfqpoint{4.600753in}{1.608038in}}{\pgfqpoint{4.600753in}{1.611721in}}%
\pgfpathcurveto{\pgfqpoint{4.600753in}{1.615405in}}{\pgfqpoint{4.599290in}{1.618938in}}{\pgfqpoint{4.596685in}{1.621542in}}%
\pgfpathcurveto{\pgfqpoint{4.594081in}{1.624147in}}{\pgfqpoint{4.590548in}{1.625610in}}{\pgfqpoint{4.586864in}{1.625610in}}%
\pgfpathcurveto{\pgfqpoint{4.583181in}{1.625610in}}{\pgfqpoint{4.579648in}{1.624147in}}{\pgfqpoint{4.577043in}{1.621542in}}%
\pgfpathcurveto{\pgfqpoint{4.574439in}{1.618938in}}{\pgfqpoint{4.572975in}{1.615405in}}{\pgfqpoint{4.572975in}{1.611721in}}%
\pgfpathcurveto{\pgfqpoint{4.572975in}{1.608038in}}{\pgfqpoint{4.574439in}{1.604505in}}{\pgfqpoint{4.577043in}{1.601901in}}%
\pgfpathcurveto{\pgfqpoint{4.579648in}{1.599296in}}{\pgfqpoint{4.583181in}{1.597833in}}{\pgfqpoint{4.586864in}{1.597833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413402in}{1.743559in}}%
\pgfpathcurveto{\pgfqpoint{4.417086in}{1.743559in}}{\pgfqpoint{4.420619in}{1.745022in}}{\pgfqpoint{4.423223in}{1.747627in}}%
\pgfpathcurveto{\pgfqpoint{4.425828in}{1.750231in}}{\pgfqpoint{4.427291in}{1.753764in}}{\pgfqpoint{4.427291in}{1.757448in}}%
\pgfpathcurveto{\pgfqpoint{4.427291in}{1.761131in}}{\pgfqpoint{4.425828in}{1.764664in}}{\pgfqpoint{4.423223in}{1.767269in}}%
\pgfpathcurveto{\pgfqpoint{4.420619in}{1.769873in}}{\pgfqpoint{4.417086in}{1.771336in}}{\pgfqpoint{4.413402in}{1.771336in}}%
\pgfpathcurveto{\pgfqpoint{4.409719in}{1.771336in}}{\pgfqpoint{4.406186in}{1.769873in}}{\pgfqpoint{4.403581in}{1.767269in}}%
\pgfpathcurveto{\pgfqpoint{4.400977in}{1.764664in}}{\pgfqpoint{4.399513in}{1.761131in}}{\pgfqpoint{4.399513in}{1.757448in}}%
\pgfpathcurveto{\pgfqpoint{4.399513in}{1.753764in}}{\pgfqpoint{4.400977in}{1.750231in}}{\pgfqpoint{4.403581in}{1.747627in}}%
\pgfpathcurveto{\pgfqpoint{4.406186in}{1.745022in}}{\pgfqpoint{4.409719in}{1.743559in}}{\pgfqpoint{4.413402in}{1.743559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251201in}{1.748056in}}%
\pgfpathcurveto{\pgfqpoint{4.254884in}{1.748056in}}{\pgfqpoint{4.258417in}{1.749520in}}{\pgfqpoint{4.261022in}{1.752124in}}%
\pgfpathcurveto{\pgfqpoint{4.263627in}{1.754729in}}{\pgfqpoint{4.265090in}{1.758262in}}{\pgfqpoint{4.265090in}{1.761945in}}%
\pgfpathcurveto{\pgfqpoint{4.265090in}{1.765629in}}{\pgfqpoint{4.263627in}{1.769162in}}{\pgfqpoint{4.261022in}{1.771766in}}%
\pgfpathcurveto{\pgfqpoint{4.258417in}{1.774371in}}{\pgfqpoint{4.254884in}{1.775834in}}{\pgfqpoint{4.251201in}{1.775834in}}%
\pgfpathcurveto{\pgfqpoint{4.247518in}{1.775834in}}{\pgfqpoint{4.243985in}{1.774371in}}{\pgfqpoint{4.241380in}{1.771766in}}%
\pgfpathcurveto{\pgfqpoint{4.238776in}{1.769162in}}{\pgfqpoint{4.237312in}{1.765629in}}{\pgfqpoint{4.237312in}{1.761945in}}%
\pgfpathcurveto{\pgfqpoint{4.237312in}{1.758262in}}{\pgfqpoint{4.238776in}{1.754729in}}{\pgfqpoint{4.241380in}{1.752124in}}%
\pgfpathcurveto{\pgfqpoint{4.243985in}{1.749520in}}{\pgfqpoint{4.247518in}{1.748056in}}{\pgfqpoint{4.251201in}{1.748056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371355in}{1.567715in}}%
\pgfpathcurveto{\pgfqpoint{4.375038in}{1.567715in}}{\pgfqpoint{4.378571in}{1.569178in}}{\pgfqpoint{4.381175in}{1.571783in}}%
\pgfpathcurveto{\pgfqpoint{4.383780in}{1.574387in}}{\pgfqpoint{4.385243in}{1.577920in}}{\pgfqpoint{4.385243in}{1.581604in}}%
\pgfpathcurveto{\pgfqpoint{4.385243in}{1.585287in}}{\pgfqpoint{4.383780in}{1.588820in}}{\pgfqpoint{4.381175in}{1.591425in}}%
\pgfpathcurveto{\pgfqpoint{4.378571in}{1.594029in}}{\pgfqpoint{4.375038in}{1.595493in}}{\pgfqpoint{4.371355in}{1.595493in}}%
\pgfpathcurveto{\pgfqpoint{4.367671in}{1.595493in}}{\pgfqpoint{4.364138in}{1.594029in}}{\pgfqpoint{4.361534in}{1.591425in}}%
\pgfpathcurveto{\pgfqpoint{4.358929in}{1.588820in}}{\pgfqpoint{4.357466in}{1.585287in}}{\pgfqpoint{4.357466in}{1.581604in}}%
\pgfpathcurveto{\pgfqpoint{4.357466in}{1.577920in}}{\pgfqpoint{4.358929in}{1.574387in}}{\pgfqpoint{4.361534in}{1.571783in}}%
\pgfpathcurveto{\pgfqpoint{4.364138in}{1.569178in}}{\pgfqpoint{4.367671in}{1.567715in}}{\pgfqpoint{4.371355in}{1.567715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378658in}{1.688102in}}%
\pgfpathcurveto{\pgfqpoint{4.382341in}{1.688102in}}{\pgfqpoint{4.385875in}{1.689566in}}{\pgfqpoint{4.388479in}{1.692170in}}%
\pgfpathcurveto{\pgfqpoint{4.391084in}{1.694775in}}{\pgfqpoint{4.392547in}{1.698308in}}{\pgfqpoint{4.392547in}{1.701991in}}%
\pgfpathcurveto{\pgfqpoint{4.392547in}{1.705675in}}{\pgfqpoint{4.391084in}{1.709208in}}{\pgfqpoint{4.388479in}{1.711812in}}%
\pgfpathcurveto{\pgfqpoint{4.385875in}{1.714417in}}{\pgfqpoint{4.382341in}{1.715880in}}{\pgfqpoint{4.378658in}{1.715880in}}%
\pgfpathcurveto{\pgfqpoint{4.374975in}{1.715880in}}{\pgfqpoint{4.371442in}{1.714417in}}{\pgfqpoint{4.368837in}{1.711812in}}%
\pgfpathcurveto{\pgfqpoint{4.366233in}{1.709208in}}{\pgfqpoint{4.364769in}{1.705675in}}{\pgfqpoint{4.364769in}{1.701991in}}%
\pgfpathcurveto{\pgfqpoint{4.364769in}{1.698308in}}{\pgfqpoint{4.366233in}{1.694775in}}{\pgfqpoint{4.368837in}{1.692170in}}%
\pgfpathcurveto{\pgfqpoint{4.371442in}{1.689566in}}{\pgfqpoint{4.374975in}{1.688102in}}{\pgfqpoint{4.378658in}{1.688102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142820in}{1.503678in}}%
\pgfpathcurveto{\pgfqpoint{4.146503in}{1.503678in}}{\pgfqpoint{4.150036in}{1.505142in}}{\pgfqpoint{4.152640in}{1.507746in}}%
\pgfpathcurveto{\pgfqpoint{4.155245in}{1.510351in}}{\pgfqpoint{4.156708in}{1.513884in}}{\pgfqpoint{4.156708in}{1.517567in}}%
\pgfpathcurveto{\pgfqpoint{4.156708in}{1.521250in}}{\pgfqpoint{4.155245in}{1.524783in}}{\pgfqpoint{4.152640in}{1.527388in}}%
\pgfpathcurveto{\pgfqpoint{4.150036in}{1.529992in}}{\pgfqpoint{4.146503in}{1.531456in}}{\pgfqpoint{4.142820in}{1.531456in}}%
\pgfpathcurveto{\pgfqpoint{4.139136in}{1.531456in}}{\pgfqpoint{4.135603in}{1.529992in}}{\pgfqpoint{4.132999in}{1.527388in}}%
\pgfpathcurveto{\pgfqpoint{4.130394in}{1.524783in}}{\pgfqpoint{4.128931in}{1.521250in}}{\pgfqpoint{4.128931in}{1.517567in}}%
\pgfpathcurveto{\pgfqpoint{4.128931in}{1.513884in}}{\pgfqpoint{4.130394in}{1.510351in}}{\pgfqpoint{4.132999in}{1.507746in}}%
\pgfpathcurveto{\pgfqpoint{4.135603in}{1.505142in}}{\pgfqpoint{4.139136in}{1.503678in}}{\pgfqpoint{4.142820in}{1.503678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570574in}{1.612114in}}%
\pgfpathcurveto{\pgfqpoint{4.574257in}{1.612114in}}{\pgfqpoint{4.577790in}{1.613577in}}{\pgfqpoint{4.580395in}{1.616181in}}%
\pgfpathcurveto{\pgfqpoint{4.582999in}{1.618786in}}{\pgfqpoint{4.584462in}{1.622319in}}{\pgfqpoint{4.584462in}{1.626002in}}%
\pgfpathcurveto{\pgfqpoint{4.584462in}{1.629686in}}{\pgfqpoint{4.582999in}{1.633219in}}{\pgfqpoint{4.580395in}{1.635823in}}%
\pgfpathcurveto{\pgfqpoint{4.577790in}{1.638428in}}{\pgfqpoint{4.574257in}{1.639891in}}{\pgfqpoint{4.570574in}{1.639891in}}%
\pgfpathcurveto{\pgfqpoint{4.566890in}{1.639891in}}{\pgfqpoint{4.563357in}{1.638428in}}{\pgfqpoint{4.560753in}{1.635823in}}%
\pgfpathcurveto{\pgfqpoint{4.558148in}{1.633219in}}{\pgfqpoint{4.556685in}{1.629686in}}{\pgfqpoint{4.556685in}{1.626002in}}%
\pgfpathcurveto{\pgfqpoint{4.556685in}{1.622319in}}{\pgfqpoint{4.558148in}{1.618786in}}{\pgfqpoint{4.560753in}{1.616181in}}%
\pgfpathcurveto{\pgfqpoint{4.563357in}{1.613577in}}{\pgfqpoint{4.566890in}{1.612114in}}{\pgfqpoint{4.570574in}{1.612114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496174in}{1.609811in}}%
\pgfpathcurveto{\pgfqpoint{4.499858in}{1.609811in}}{\pgfqpoint{4.503391in}{1.611275in}}{\pgfqpoint{4.505995in}{1.613879in}}%
\pgfpathcurveto{\pgfqpoint{4.508600in}{1.616484in}}{\pgfqpoint{4.510063in}{1.620017in}}{\pgfqpoint{4.510063in}{1.623700in}}%
\pgfpathcurveto{\pgfqpoint{4.510063in}{1.627384in}}{\pgfqpoint{4.508600in}{1.630917in}}{\pgfqpoint{4.505995in}{1.633521in}}%
\pgfpathcurveto{\pgfqpoint{4.503391in}{1.636126in}}{\pgfqpoint{4.499858in}{1.637589in}}{\pgfqpoint{4.496174in}{1.637589in}}%
\pgfpathcurveto{\pgfqpoint{4.492491in}{1.637589in}}{\pgfqpoint{4.488958in}{1.636126in}}{\pgfqpoint{4.486353in}{1.633521in}}%
\pgfpathcurveto{\pgfqpoint{4.483749in}{1.630917in}}{\pgfqpoint{4.482285in}{1.627384in}}{\pgfqpoint{4.482285in}{1.623700in}}%
\pgfpathcurveto{\pgfqpoint{4.482285in}{1.620017in}}{\pgfqpoint{4.483749in}{1.616484in}}{\pgfqpoint{4.486353in}{1.613879in}}%
\pgfpathcurveto{\pgfqpoint{4.488958in}{1.611275in}}{\pgfqpoint{4.492491in}{1.609811in}}{\pgfqpoint{4.496174in}{1.609811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407939in}{1.730439in}}%
\pgfpathcurveto{\pgfqpoint{4.411623in}{1.730439in}}{\pgfqpoint{4.415156in}{1.731903in}}{\pgfqpoint{4.417760in}{1.734507in}}%
\pgfpathcurveto{\pgfqpoint{4.420365in}{1.737112in}}{\pgfqpoint{4.421828in}{1.740645in}}{\pgfqpoint{4.421828in}{1.744328in}}%
\pgfpathcurveto{\pgfqpoint{4.421828in}{1.748012in}}{\pgfqpoint{4.420365in}{1.751545in}}{\pgfqpoint{4.417760in}{1.754149in}}%
\pgfpathcurveto{\pgfqpoint{4.415156in}{1.756754in}}{\pgfqpoint{4.411623in}{1.758217in}}{\pgfqpoint{4.407939in}{1.758217in}}%
\pgfpathcurveto{\pgfqpoint{4.404256in}{1.758217in}}{\pgfqpoint{4.400723in}{1.756754in}}{\pgfqpoint{4.398119in}{1.754149in}}%
\pgfpathcurveto{\pgfqpoint{4.395514in}{1.751545in}}{\pgfqpoint{4.394051in}{1.748012in}}{\pgfqpoint{4.394051in}{1.744328in}}%
\pgfpathcurveto{\pgfqpoint{4.394051in}{1.740645in}}{\pgfqpoint{4.395514in}{1.737112in}}{\pgfqpoint{4.398119in}{1.734507in}}%
\pgfpathcurveto{\pgfqpoint{4.400723in}{1.731903in}}{\pgfqpoint{4.404256in}{1.730439in}}{\pgfqpoint{4.407939in}{1.730439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383952in}{1.557126in}}%
\pgfpathcurveto{\pgfqpoint{4.387636in}{1.557126in}}{\pgfqpoint{4.391169in}{1.558590in}}{\pgfqpoint{4.393773in}{1.561194in}}%
\pgfpathcurveto{\pgfqpoint{4.396378in}{1.563799in}}{\pgfqpoint{4.397841in}{1.567332in}}{\pgfqpoint{4.397841in}{1.571015in}}%
\pgfpathcurveto{\pgfqpoint{4.397841in}{1.574699in}}{\pgfqpoint{4.396378in}{1.578232in}}{\pgfqpoint{4.393773in}{1.580836in}}%
\pgfpathcurveto{\pgfqpoint{4.391169in}{1.583441in}}{\pgfqpoint{4.387636in}{1.584904in}}{\pgfqpoint{4.383952in}{1.584904in}}%
\pgfpathcurveto{\pgfqpoint{4.380269in}{1.584904in}}{\pgfqpoint{4.376736in}{1.583441in}}{\pgfqpoint{4.374131in}{1.580836in}}%
\pgfpathcurveto{\pgfqpoint{4.371527in}{1.578232in}}{\pgfqpoint{4.370063in}{1.574699in}}{\pgfqpoint{4.370063in}{1.571015in}}%
\pgfpathcurveto{\pgfqpoint{4.370063in}{1.567332in}}{\pgfqpoint{4.371527in}{1.563799in}}{\pgfqpoint{4.374131in}{1.561194in}}%
\pgfpathcurveto{\pgfqpoint{4.376736in}{1.558590in}}{\pgfqpoint{4.380269in}{1.557126in}}{\pgfqpoint{4.383952in}{1.557126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562882in}{1.618484in}}%
\pgfpathcurveto{\pgfqpoint{4.566565in}{1.618484in}}{\pgfqpoint{4.570098in}{1.619947in}}{\pgfqpoint{4.572703in}{1.622552in}}%
\pgfpathcurveto{\pgfqpoint{4.575308in}{1.625156in}}{\pgfqpoint{4.576771in}{1.628689in}}{\pgfqpoint{4.576771in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{4.576771in}{1.636056in}}{\pgfqpoint{4.575308in}{1.639589in}}{\pgfqpoint{4.572703in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{4.570098in}{1.644798in}}{\pgfqpoint{4.566565in}{1.646261in}}{\pgfqpoint{4.562882in}{1.646261in}}%
\pgfpathcurveto{\pgfqpoint{4.559199in}{1.646261in}}{\pgfqpoint{4.555666in}{1.644798in}}{\pgfqpoint{4.553061in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{4.550457in}{1.639589in}}{\pgfqpoint{4.548993in}{1.636056in}}{\pgfqpoint{4.548993in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{4.548993in}{1.628689in}}{\pgfqpoint{4.550457in}{1.625156in}}{\pgfqpoint{4.553061in}{1.622552in}}%
\pgfpathcurveto{\pgfqpoint{4.555666in}{1.619947in}}{\pgfqpoint{4.559199in}{1.618484in}}{\pgfqpoint{4.562882in}{1.618484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476855in}{1.605269in}}%
\pgfpathcurveto{\pgfqpoint{4.480539in}{1.605269in}}{\pgfqpoint{4.484072in}{1.606733in}}{\pgfqpoint{4.486676in}{1.609337in}}%
\pgfpathcurveto{\pgfqpoint{4.489281in}{1.611942in}}{\pgfqpoint{4.490744in}{1.615475in}}{\pgfqpoint{4.490744in}{1.619158in}}%
\pgfpathcurveto{\pgfqpoint{4.490744in}{1.622842in}}{\pgfqpoint{4.489281in}{1.626375in}}{\pgfqpoint{4.486676in}{1.628979in}}%
\pgfpathcurveto{\pgfqpoint{4.484072in}{1.631584in}}{\pgfqpoint{4.480539in}{1.633047in}}{\pgfqpoint{4.476855in}{1.633047in}}%
\pgfpathcurveto{\pgfqpoint{4.473172in}{1.633047in}}{\pgfqpoint{4.469639in}{1.631584in}}{\pgfqpoint{4.467034in}{1.628979in}}%
\pgfpathcurveto{\pgfqpoint{4.464430in}{1.626375in}}{\pgfqpoint{4.462967in}{1.622842in}}{\pgfqpoint{4.462967in}{1.619158in}}%
\pgfpathcurveto{\pgfqpoint{4.462967in}{1.615475in}}{\pgfqpoint{4.464430in}{1.611942in}}{\pgfqpoint{4.467034in}{1.609337in}}%
\pgfpathcurveto{\pgfqpoint{4.469639in}{1.606733in}}{\pgfqpoint{4.473172in}{1.605269in}}{\pgfqpoint{4.476855in}{1.605269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441701in}{1.599441in}}%
\pgfpathcurveto{\pgfqpoint{4.445384in}{1.599441in}}{\pgfqpoint{4.448917in}{1.600904in}}{\pgfqpoint{4.451522in}{1.603509in}}%
\pgfpathcurveto{\pgfqpoint{4.454126in}{1.606113in}}{\pgfqpoint{4.455590in}{1.609646in}}{\pgfqpoint{4.455590in}{1.613330in}}%
\pgfpathcurveto{\pgfqpoint{4.455590in}{1.617013in}}{\pgfqpoint{4.454126in}{1.620546in}}{\pgfqpoint{4.451522in}{1.623150in}}%
\pgfpathcurveto{\pgfqpoint{4.448917in}{1.625755in}}{\pgfqpoint{4.445384in}{1.627218in}}{\pgfqpoint{4.441701in}{1.627218in}}%
\pgfpathcurveto{\pgfqpoint{4.438018in}{1.627218in}}{\pgfqpoint{4.434485in}{1.625755in}}{\pgfqpoint{4.431880in}{1.623150in}}%
\pgfpathcurveto{\pgfqpoint{4.429276in}{1.620546in}}{\pgfqpoint{4.427812in}{1.617013in}}{\pgfqpoint{4.427812in}{1.613330in}}%
\pgfpathcurveto{\pgfqpoint{4.427812in}{1.609646in}}{\pgfqpoint{4.429276in}{1.606113in}}{\pgfqpoint{4.431880in}{1.603509in}}%
\pgfpathcurveto{\pgfqpoint{4.434485in}{1.600904in}}{\pgfqpoint{4.438018in}{1.599441in}}{\pgfqpoint{4.441701in}{1.599441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392406in}{1.603459in}}%
\pgfpathcurveto{\pgfqpoint{4.396090in}{1.603459in}}{\pgfqpoint{4.399623in}{1.604922in}}{\pgfqpoint{4.402227in}{1.607527in}}%
\pgfpathcurveto{\pgfqpoint{4.404832in}{1.610131in}}{\pgfqpoint{4.406295in}{1.613664in}}{\pgfqpoint{4.406295in}{1.617348in}}%
\pgfpathcurveto{\pgfqpoint{4.406295in}{1.621031in}}{\pgfqpoint{4.404832in}{1.624564in}}{\pgfqpoint{4.402227in}{1.627169in}}%
\pgfpathcurveto{\pgfqpoint{4.399623in}{1.629773in}}{\pgfqpoint{4.396090in}{1.631237in}}{\pgfqpoint{4.392406in}{1.631237in}}%
\pgfpathcurveto{\pgfqpoint{4.388723in}{1.631237in}}{\pgfqpoint{4.385190in}{1.629773in}}{\pgfqpoint{4.382585in}{1.627169in}}%
\pgfpathcurveto{\pgfqpoint{4.379981in}{1.624564in}}{\pgfqpoint{4.378517in}{1.621031in}}{\pgfqpoint{4.378517in}{1.617348in}}%
\pgfpathcurveto{\pgfqpoint{4.378517in}{1.613664in}}{\pgfqpoint{4.379981in}{1.610131in}}{\pgfqpoint{4.382585in}{1.607527in}}%
\pgfpathcurveto{\pgfqpoint{4.385190in}{1.604922in}}{\pgfqpoint{4.388723in}{1.603459in}}{\pgfqpoint{4.392406in}{1.603459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253089in}{1.668688in}}%
\pgfpathcurveto{\pgfqpoint{4.256772in}{1.668688in}}{\pgfqpoint{4.260305in}{1.670152in}}{\pgfqpoint{4.262910in}{1.672756in}}%
\pgfpathcurveto{\pgfqpoint{4.265514in}{1.675361in}}{\pgfqpoint{4.266978in}{1.678894in}}{\pgfqpoint{4.266978in}{1.682577in}}%
\pgfpathcurveto{\pgfqpoint{4.266978in}{1.686260in}}{\pgfqpoint{4.265514in}{1.689793in}}{\pgfqpoint{4.262910in}{1.692398in}}%
\pgfpathcurveto{\pgfqpoint{4.260305in}{1.695002in}}{\pgfqpoint{4.256772in}{1.696466in}}{\pgfqpoint{4.253089in}{1.696466in}}%
\pgfpathcurveto{\pgfqpoint{4.249405in}{1.696466in}}{\pgfqpoint{4.245872in}{1.695002in}}{\pgfqpoint{4.243268in}{1.692398in}}%
\pgfpathcurveto{\pgfqpoint{4.240663in}{1.689793in}}{\pgfqpoint{4.239200in}{1.686260in}}{\pgfqpoint{4.239200in}{1.682577in}}%
\pgfpathcurveto{\pgfqpoint{4.239200in}{1.678894in}}{\pgfqpoint{4.240663in}{1.675361in}}{\pgfqpoint{4.243268in}{1.672756in}}%
\pgfpathcurveto{\pgfqpoint{4.245872in}{1.670152in}}{\pgfqpoint{4.249405in}{1.668688in}}{\pgfqpoint{4.253089in}{1.668688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349348in}{1.492793in}}%
\pgfpathcurveto{\pgfqpoint{4.353031in}{1.492793in}}{\pgfqpoint{4.356564in}{1.494256in}}{\pgfqpoint{4.359169in}{1.496861in}}%
\pgfpathcurveto{\pgfqpoint{4.361773in}{1.499465in}}{\pgfqpoint{4.363237in}{1.502998in}}{\pgfqpoint{4.363237in}{1.506681in}}%
\pgfpathcurveto{\pgfqpoint{4.363237in}{1.510365in}}{\pgfqpoint{4.361773in}{1.513898in}}{\pgfqpoint{4.359169in}{1.516502in}}%
\pgfpathcurveto{\pgfqpoint{4.356564in}{1.519107in}}{\pgfqpoint{4.353031in}{1.520570in}}{\pgfqpoint{4.349348in}{1.520570in}}%
\pgfpathcurveto{\pgfqpoint{4.345665in}{1.520570in}}{\pgfqpoint{4.342132in}{1.519107in}}{\pgfqpoint{4.339527in}{1.516502in}}%
\pgfpathcurveto{\pgfqpoint{4.336922in}{1.513898in}}{\pgfqpoint{4.335459in}{1.510365in}}{\pgfqpoint{4.335459in}{1.506681in}}%
\pgfpathcurveto{\pgfqpoint{4.335459in}{1.502998in}}{\pgfqpoint{4.336922in}{1.499465in}}{\pgfqpoint{4.339527in}{1.496861in}}%
\pgfpathcurveto{\pgfqpoint{4.342132in}{1.494256in}}{\pgfqpoint{4.345665in}{1.492793in}}{\pgfqpoint{4.349348in}{1.492793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276954in}{1.521680in}}%
\pgfpathcurveto{\pgfqpoint{4.280637in}{1.521680in}}{\pgfqpoint{4.284170in}{1.523143in}}{\pgfqpoint{4.286775in}{1.525748in}}%
\pgfpathcurveto{\pgfqpoint{4.289379in}{1.528353in}}{\pgfqpoint{4.290843in}{1.531886in}}{\pgfqpoint{4.290843in}{1.535569in}}%
\pgfpathcurveto{\pgfqpoint{4.290843in}{1.539252in}}{\pgfqpoint{4.289379in}{1.542785in}}{\pgfqpoint{4.286775in}{1.545390in}}%
\pgfpathcurveto{\pgfqpoint{4.284170in}{1.547994in}}{\pgfqpoint{4.280637in}{1.549458in}}{\pgfqpoint{4.276954in}{1.549458in}}%
\pgfpathcurveto{\pgfqpoint{4.273271in}{1.549458in}}{\pgfqpoint{4.269738in}{1.547994in}}{\pgfqpoint{4.267133in}{1.545390in}}%
\pgfpathcurveto{\pgfqpoint{4.264528in}{1.542785in}}{\pgfqpoint{4.263065in}{1.539252in}}{\pgfqpoint{4.263065in}{1.535569in}}%
\pgfpathcurveto{\pgfqpoint{4.263065in}{1.531886in}}{\pgfqpoint{4.264528in}{1.528353in}}{\pgfqpoint{4.267133in}{1.525748in}}%
\pgfpathcurveto{\pgfqpoint{4.269738in}{1.523143in}}{\pgfqpoint{4.273271in}{1.521680in}}{\pgfqpoint{4.276954in}{1.521680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370725in}{1.635450in}}%
\pgfpathcurveto{\pgfqpoint{4.374409in}{1.635450in}}{\pgfqpoint{4.377942in}{1.636913in}}{\pgfqpoint{4.380546in}{1.639518in}}%
\pgfpathcurveto{\pgfqpoint{4.383151in}{1.642122in}}{\pgfqpoint{4.384614in}{1.645655in}}{\pgfqpoint{4.384614in}{1.649339in}}%
\pgfpathcurveto{\pgfqpoint{4.384614in}{1.653022in}}{\pgfqpoint{4.383151in}{1.656555in}}{\pgfqpoint{4.380546in}{1.659159in}}%
\pgfpathcurveto{\pgfqpoint{4.377942in}{1.661764in}}{\pgfqpoint{4.374409in}{1.663227in}}{\pgfqpoint{4.370725in}{1.663227in}}%
\pgfpathcurveto{\pgfqpoint{4.367042in}{1.663227in}}{\pgfqpoint{4.363509in}{1.661764in}}{\pgfqpoint{4.360904in}{1.659159in}}%
\pgfpathcurveto{\pgfqpoint{4.358300in}{1.656555in}}{\pgfqpoint{4.356836in}{1.653022in}}{\pgfqpoint{4.356836in}{1.649339in}}%
\pgfpathcurveto{\pgfqpoint{4.356836in}{1.645655in}}{\pgfqpoint{4.358300in}{1.642122in}}{\pgfqpoint{4.360904in}{1.639518in}}%
\pgfpathcurveto{\pgfqpoint{4.363509in}{1.636913in}}{\pgfqpoint{4.367042in}{1.635450in}}{\pgfqpoint{4.370725in}{1.635450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465644in}{1.675491in}}%
\pgfpathcurveto{\pgfqpoint{4.469327in}{1.675491in}}{\pgfqpoint{4.472860in}{1.676955in}}{\pgfqpoint{4.475465in}{1.679559in}}%
\pgfpathcurveto{\pgfqpoint{4.478069in}{1.682164in}}{\pgfqpoint{4.479533in}{1.685697in}}{\pgfqpoint{4.479533in}{1.689380in}}%
\pgfpathcurveto{\pgfqpoint{4.479533in}{1.693063in}}{\pgfqpoint{4.478069in}{1.696596in}}{\pgfqpoint{4.475465in}{1.699201in}}%
\pgfpathcurveto{\pgfqpoint{4.472860in}{1.701806in}}{\pgfqpoint{4.469327in}{1.703269in}}{\pgfqpoint{4.465644in}{1.703269in}}%
\pgfpathcurveto{\pgfqpoint{4.461960in}{1.703269in}}{\pgfqpoint{4.458427in}{1.701806in}}{\pgfqpoint{4.455823in}{1.699201in}}%
\pgfpathcurveto{\pgfqpoint{4.453218in}{1.696596in}}{\pgfqpoint{4.451755in}{1.693063in}}{\pgfqpoint{4.451755in}{1.689380in}}%
\pgfpathcurveto{\pgfqpoint{4.451755in}{1.685697in}}{\pgfqpoint{4.453218in}{1.682164in}}{\pgfqpoint{4.455823in}{1.679559in}}%
\pgfpathcurveto{\pgfqpoint{4.458427in}{1.676955in}}{\pgfqpoint{4.461960in}{1.675491in}}{\pgfqpoint{4.465644in}{1.675491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272792in}{1.588343in}}%
\pgfpathcurveto{\pgfqpoint{4.276476in}{1.588343in}}{\pgfqpoint{4.280009in}{1.589806in}}{\pgfqpoint{4.282613in}{1.592411in}}%
\pgfpathcurveto{\pgfqpoint{4.285218in}{1.595015in}}{\pgfqpoint{4.286681in}{1.598548in}}{\pgfqpoint{4.286681in}{1.602232in}}%
\pgfpathcurveto{\pgfqpoint{4.286681in}{1.605915in}}{\pgfqpoint{4.285218in}{1.609448in}}{\pgfqpoint{4.282613in}{1.612052in}}%
\pgfpathcurveto{\pgfqpoint{4.280009in}{1.614657in}}{\pgfqpoint{4.276476in}{1.616120in}}{\pgfqpoint{4.272792in}{1.616120in}}%
\pgfpathcurveto{\pgfqpoint{4.269109in}{1.616120in}}{\pgfqpoint{4.265576in}{1.614657in}}{\pgfqpoint{4.262971in}{1.612052in}}%
\pgfpathcurveto{\pgfqpoint{4.260367in}{1.609448in}}{\pgfqpoint{4.258904in}{1.605915in}}{\pgfqpoint{4.258904in}{1.602232in}}%
\pgfpathcurveto{\pgfqpoint{4.258904in}{1.598548in}}{\pgfqpoint{4.260367in}{1.595015in}}{\pgfqpoint{4.262971in}{1.592411in}}%
\pgfpathcurveto{\pgfqpoint{4.265576in}{1.589806in}}{\pgfqpoint{4.269109in}{1.588343in}}{\pgfqpoint{4.272792in}{1.588343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273377in}{1.632278in}}%
\pgfpathcurveto{\pgfqpoint{4.277060in}{1.632278in}}{\pgfqpoint{4.280593in}{1.633742in}}{\pgfqpoint{4.283198in}{1.636346in}}%
\pgfpathcurveto{\pgfqpoint{4.285802in}{1.638951in}}{\pgfqpoint{4.287266in}{1.642484in}}{\pgfqpoint{4.287266in}{1.646167in}}%
\pgfpathcurveto{\pgfqpoint{4.287266in}{1.649851in}}{\pgfqpoint{4.285802in}{1.653384in}}{\pgfqpoint{4.283198in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{4.280593in}{1.658593in}}{\pgfqpoint{4.277060in}{1.660056in}}{\pgfqpoint{4.273377in}{1.660056in}}%
\pgfpathcurveto{\pgfqpoint{4.269693in}{1.660056in}}{\pgfqpoint{4.266160in}{1.658593in}}{\pgfqpoint{4.263556in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{4.260951in}{1.653384in}}{\pgfqpoint{4.259488in}{1.649851in}}{\pgfqpoint{4.259488in}{1.646167in}}%
\pgfpathcurveto{\pgfqpoint{4.259488in}{1.642484in}}{\pgfqpoint{4.260951in}{1.638951in}}{\pgfqpoint{4.263556in}{1.636346in}}%
\pgfpathcurveto{\pgfqpoint{4.266160in}{1.633742in}}{\pgfqpoint{4.269693in}{1.632278in}}{\pgfqpoint{4.273377in}{1.632278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571370in}{1.620361in}}%
\pgfpathcurveto{\pgfqpoint{4.575054in}{1.620361in}}{\pgfqpoint{4.578587in}{1.621824in}}{\pgfqpoint{4.581191in}{1.624429in}}%
\pgfpathcurveto{\pgfqpoint{4.583796in}{1.627033in}}{\pgfqpoint{4.585259in}{1.630566in}}{\pgfqpoint{4.585259in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{4.585259in}{1.637933in}}{\pgfqpoint{4.583796in}{1.641466in}}{\pgfqpoint{4.581191in}{1.644071in}}%
\pgfpathcurveto{\pgfqpoint{4.578587in}{1.646675in}}{\pgfqpoint{4.575054in}{1.648139in}}{\pgfqpoint{4.571370in}{1.648139in}}%
\pgfpathcurveto{\pgfqpoint{4.567687in}{1.648139in}}{\pgfqpoint{4.564154in}{1.646675in}}{\pgfqpoint{4.561550in}{1.644071in}}%
\pgfpathcurveto{\pgfqpoint{4.558945in}{1.641466in}}{\pgfqpoint{4.557482in}{1.637933in}}{\pgfqpoint{4.557482in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{4.557482in}{1.630566in}}{\pgfqpoint{4.558945in}{1.627033in}}{\pgfqpoint{4.561550in}{1.624429in}}%
\pgfpathcurveto{\pgfqpoint{4.564154in}{1.621824in}}{\pgfqpoint{4.567687in}{1.620361in}}{\pgfqpoint{4.571370in}{1.620361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549379in}{1.651094in}}%
\pgfpathcurveto{\pgfqpoint{4.553063in}{1.651094in}}{\pgfqpoint{4.556596in}{1.652557in}}{\pgfqpoint{4.559200in}{1.655162in}}%
\pgfpathcurveto{\pgfqpoint{4.561805in}{1.657767in}}{\pgfqpoint{4.563268in}{1.661300in}}{\pgfqpoint{4.563268in}{1.664983in}}%
\pgfpathcurveto{\pgfqpoint{4.563268in}{1.668666in}}{\pgfqpoint{4.561805in}{1.672199in}}{\pgfqpoint{4.559200in}{1.674804in}}%
\pgfpathcurveto{\pgfqpoint{4.556596in}{1.677408in}}{\pgfqpoint{4.553063in}{1.678872in}}{\pgfqpoint{4.549379in}{1.678872in}}%
\pgfpathcurveto{\pgfqpoint{4.545696in}{1.678872in}}{\pgfqpoint{4.542163in}{1.677408in}}{\pgfqpoint{4.539558in}{1.674804in}}%
\pgfpathcurveto{\pgfqpoint{4.536954in}{1.672199in}}{\pgfqpoint{4.535490in}{1.668666in}}{\pgfqpoint{4.535490in}{1.664983in}}%
\pgfpathcurveto{\pgfqpoint{4.535490in}{1.661300in}}{\pgfqpoint{4.536954in}{1.657767in}}{\pgfqpoint{4.539558in}{1.655162in}}%
\pgfpathcurveto{\pgfqpoint{4.542163in}{1.652557in}}{\pgfqpoint{4.545696in}{1.651094in}}{\pgfqpoint{4.549379in}{1.651094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104927in}{1.514408in}}%
\pgfpathcurveto{\pgfqpoint{4.108611in}{1.514408in}}{\pgfqpoint{4.112144in}{1.515871in}}{\pgfqpoint{4.114748in}{1.518476in}}%
\pgfpathcurveto{\pgfqpoint{4.117353in}{1.521080in}}{\pgfqpoint{4.118816in}{1.524613in}}{\pgfqpoint{4.118816in}{1.528297in}}%
\pgfpathcurveto{\pgfqpoint{4.118816in}{1.531980in}}{\pgfqpoint{4.117353in}{1.535513in}}{\pgfqpoint{4.114748in}{1.538118in}}%
\pgfpathcurveto{\pgfqpoint{4.112144in}{1.540722in}}{\pgfqpoint{4.108611in}{1.542186in}}{\pgfqpoint{4.104927in}{1.542186in}}%
\pgfpathcurveto{\pgfqpoint{4.101244in}{1.542186in}}{\pgfqpoint{4.097711in}{1.540722in}}{\pgfqpoint{4.095106in}{1.538118in}}%
\pgfpathcurveto{\pgfqpoint{4.092502in}{1.535513in}}{\pgfqpoint{4.091038in}{1.531980in}}{\pgfqpoint{4.091038in}{1.528297in}}%
\pgfpathcurveto{\pgfqpoint{4.091038in}{1.524613in}}{\pgfqpoint{4.092502in}{1.521080in}}{\pgfqpoint{4.095106in}{1.518476in}}%
\pgfpathcurveto{\pgfqpoint{4.097711in}{1.515871in}}{\pgfqpoint{4.101244in}{1.514408in}}{\pgfqpoint{4.104927in}{1.514408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563971in}{1.660627in}}%
\pgfpathcurveto{\pgfqpoint{4.567655in}{1.660627in}}{\pgfqpoint{4.571188in}{1.662090in}}{\pgfqpoint{4.573792in}{1.664695in}}%
\pgfpathcurveto{\pgfqpoint{4.576397in}{1.667299in}}{\pgfqpoint{4.577860in}{1.670832in}}{\pgfqpoint{4.577860in}{1.674516in}}%
\pgfpathcurveto{\pgfqpoint{4.577860in}{1.678199in}}{\pgfqpoint{4.576397in}{1.681732in}}{\pgfqpoint{4.573792in}{1.684337in}}%
\pgfpathcurveto{\pgfqpoint{4.571188in}{1.686941in}}{\pgfqpoint{4.567655in}{1.688405in}}{\pgfqpoint{4.563971in}{1.688405in}}%
\pgfpathcurveto{\pgfqpoint{4.560288in}{1.688405in}}{\pgfqpoint{4.556755in}{1.686941in}}{\pgfqpoint{4.554150in}{1.684337in}}%
\pgfpathcurveto{\pgfqpoint{4.551546in}{1.681732in}}{\pgfqpoint{4.550082in}{1.678199in}}{\pgfqpoint{4.550082in}{1.674516in}}%
\pgfpathcurveto{\pgfqpoint{4.550082in}{1.670832in}}{\pgfqpoint{4.551546in}{1.667299in}}{\pgfqpoint{4.554150in}{1.664695in}}%
\pgfpathcurveto{\pgfqpoint{4.556755in}{1.662090in}}{\pgfqpoint{4.560288in}{1.660627in}}{\pgfqpoint{4.563971in}{1.660627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552738in}{1.684516in}}%
\pgfpathcurveto{\pgfqpoint{4.556422in}{1.684516in}}{\pgfqpoint{4.559955in}{1.685980in}}{\pgfqpoint{4.562559in}{1.688584in}}%
\pgfpathcurveto{\pgfqpoint{4.565164in}{1.691189in}}{\pgfqpoint{4.566627in}{1.694722in}}{\pgfqpoint{4.566627in}{1.698405in}}%
\pgfpathcurveto{\pgfqpoint{4.566627in}{1.702088in}}{\pgfqpoint{4.565164in}{1.705621in}}{\pgfqpoint{4.562559in}{1.708226in}}%
\pgfpathcurveto{\pgfqpoint{4.559955in}{1.710830in}}{\pgfqpoint{4.556422in}{1.712294in}}{\pgfqpoint{4.552738in}{1.712294in}}%
\pgfpathcurveto{\pgfqpoint{4.549055in}{1.712294in}}{\pgfqpoint{4.545522in}{1.710830in}}{\pgfqpoint{4.542917in}{1.708226in}}%
\pgfpathcurveto{\pgfqpoint{4.540313in}{1.705621in}}{\pgfqpoint{4.538849in}{1.702088in}}{\pgfqpoint{4.538849in}{1.698405in}}%
\pgfpathcurveto{\pgfqpoint{4.538849in}{1.694722in}}{\pgfqpoint{4.540313in}{1.691189in}}{\pgfqpoint{4.542917in}{1.688584in}}%
\pgfpathcurveto{\pgfqpoint{4.545522in}{1.685980in}}{\pgfqpoint{4.549055in}{1.684516in}}{\pgfqpoint{4.552738in}{1.684516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297344in}{1.610181in}}%
\pgfpathcurveto{\pgfqpoint{4.301027in}{1.610181in}}{\pgfqpoint{4.304560in}{1.611644in}}{\pgfqpoint{4.307165in}{1.614249in}}%
\pgfpathcurveto{\pgfqpoint{4.309769in}{1.616853in}}{\pgfqpoint{4.311233in}{1.620386in}}{\pgfqpoint{4.311233in}{1.624070in}}%
\pgfpathcurveto{\pgfqpoint{4.311233in}{1.627753in}}{\pgfqpoint{4.309769in}{1.631286in}}{\pgfqpoint{4.307165in}{1.633891in}}%
\pgfpathcurveto{\pgfqpoint{4.304560in}{1.636495in}}{\pgfqpoint{4.301027in}{1.637959in}}{\pgfqpoint{4.297344in}{1.637959in}}%
\pgfpathcurveto{\pgfqpoint{4.293661in}{1.637959in}}{\pgfqpoint{4.290128in}{1.636495in}}{\pgfqpoint{4.287523in}{1.633891in}}%
\pgfpathcurveto{\pgfqpoint{4.284918in}{1.631286in}}{\pgfqpoint{4.283455in}{1.627753in}}{\pgfqpoint{4.283455in}{1.624070in}}%
\pgfpathcurveto{\pgfqpoint{4.283455in}{1.620386in}}{\pgfqpoint{4.284918in}{1.616853in}}{\pgfqpoint{4.287523in}{1.614249in}}%
\pgfpathcurveto{\pgfqpoint{4.290128in}{1.611644in}}{\pgfqpoint{4.293661in}{1.610181in}}{\pgfqpoint{4.297344in}{1.610181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282934in}{1.683404in}}%
\pgfpathcurveto{\pgfqpoint{4.286617in}{1.683404in}}{\pgfqpoint{4.290150in}{1.684868in}}{\pgfqpoint{4.292755in}{1.687472in}}%
\pgfpathcurveto{\pgfqpoint{4.295359in}{1.690077in}}{\pgfqpoint{4.296823in}{1.693610in}}{\pgfqpoint{4.296823in}{1.697293in}}%
\pgfpathcurveto{\pgfqpoint{4.296823in}{1.700976in}}{\pgfqpoint{4.295359in}{1.704509in}}{\pgfqpoint{4.292755in}{1.707114in}}%
\pgfpathcurveto{\pgfqpoint{4.290150in}{1.709719in}}{\pgfqpoint{4.286617in}{1.711182in}}{\pgfqpoint{4.282934in}{1.711182in}}%
\pgfpathcurveto{\pgfqpoint{4.279251in}{1.711182in}}{\pgfqpoint{4.275718in}{1.709719in}}{\pgfqpoint{4.273113in}{1.707114in}}%
\pgfpathcurveto{\pgfqpoint{4.270508in}{1.704509in}}{\pgfqpoint{4.269045in}{1.700976in}}{\pgfqpoint{4.269045in}{1.697293in}}%
\pgfpathcurveto{\pgfqpoint{4.269045in}{1.693610in}}{\pgfqpoint{4.270508in}{1.690077in}}{\pgfqpoint{4.273113in}{1.687472in}}%
\pgfpathcurveto{\pgfqpoint{4.275718in}{1.684868in}}{\pgfqpoint{4.279251in}{1.683404in}}{\pgfqpoint{4.282934in}{1.683404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380878in}{1.523344in}}%
\pgfpathcurveto{\pgfqpoint{4.384562in}{1.523344in}}{\pgfqpoint{4.388095in}{1.524808in}}{\pgfqpoint{4.390699in}{1.527412in}}%
\pgfpathcurveto{\pgfqpoint{4.393304in}{1.530017in}}{\pgfqpoint{4.394767in}{1.533550in}}{\pgfqpoint{4.394767in}{1.537233in}}%
\pgfpathcurveto{\pgfqpoint{4.394767in}{1.540917in}}{\pgfqpoint{4.393304in}{1.544450in}}{\pgfqpoint{4.390699in}{1.547054in}}%
\pgfpathcurveto{\pgfqpoint{4.388095in}{1.549659in}}{\pgfqpoint{4.384562in}{1.551122in}}{\pgfqpoint{4.380878in}{1.551122in}}%
\pgfpathcurveto{\pgfqpoint{4.377195in}{1.551122in}}{\pgfqpoint{4.373662in}{1.549659in}}{\pgfqpoint{4.371057in}{1.547054in}}%
\pgfpathcurveto{\pgfqpoint{4.368453in}{1.544450in}}{\pgfqpoint{4.366989in}{1.540917in}}{\pgfqpoint{4.366989in}{1.537233in}}%
\pgfpathcurveto{\pgfqpoint{4.366989in}{1.533550in}}{\pgfqpoint{4.368453in}{1.530017in}}{\pgfqpoint{4.371057in}{1.527412in}}%
\pgfpathcurveto{\pgfqpoint{4.373662in}{1.524808in}}{\pgfqpoint{4.377195in}{1.523344in}}{\pgfqpoint{4.380878in}{1.523344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290967in}{1.730325in}}%
\pgfpathcurveto{\pgfqpoint{4.294650in}{1.730325in}}{\pgfqpoint{4.298183in}{1.731788in}}{\pgfqpoint{4.300788in}{1.734393in}}%
\pgfpathcurveto{\pgfqpoint{4.303392in}{1.736997in}}{\pgfqpoint{4.304856in}{1.740530in}}{\pgfqpoint{4.304856in}{1.744214in}}%
\pgfpathcurveto{\pgfqpoint{4.304856in}{1.747897in}}{\pgfqpoint{4.303392in}{1.751430in}}{\pgfqpoint{4.300788in}{1.754035in}}%
\pgfpathcurveto{\pgfqpoint{4.298183in}{1.756639in}}{\pgfqpoint{4.294650in}{1.758103in}}{\pgfqpoint{4.290967in}{1.758103in}}%
\pgfpathcurveto{\pgfqpoint{4.287284in}{1.758103in}}{\pgfqpoint{4.283751in}{1.756639in}}{\pgfqpoint{4.281146in}{1.754035in}}%
\pgfpathcurveto{\pgfqpoint{4.278542in}{1.751430in}}{\pgfqpoint{4.277078in}{1.747897in}}{\pgfqpoint{4.277078in}{1.744214in}}%
\pgfpathcurveto{\pgfqpoint{4.277078in}{1.740530in}}{\pgfqpoint{4.278542in}{1.736997in}}{\pgfqpoint{4.281146in}{1.734393in}}%
\pgfpathcurveto{\pgfqpoint{4.283751in}{1.731788in}}{\pgfqpoint{4.287284in}{1.730325in}}{\pgfqpoint{4.290967in}{1.730325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453770in}{1.511602in}}%
\pgfpathcurveto{\pgfqpoint{4.457453in}{1.511602in}}{\pgfqpoint{4.460986in}{1.513065in}}{\pgfqpoint{4.463591in}{1.515670in}}%
\pgfpathcurveto{\pgfqpoint{4.466195in}{1.518274in}}{\pgfqpoint{4.467659in}{1.521807in}}{\pgfqpoint{4.467659in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{4.467659in}{1.529174in}}{\pgfqpoint{4.466195in}{1.532707in}}{\pgfqpoint{4.463591in}{1.535312in}}%
\pgfpathcurveto{\pgfqpoint{4.460986in}{1.537916in}}{\pgfqpoint{4.457453in}{1.539380in}}{\pgfqpoint{4.453770in}{1.539380in}}%
\pgfpathcurveto{\pgfqpoint{4.450087in}{1.539380in}}{\pgfqpoint{4.446554in}{1.537916in}}{\pgfqpoint{4.443949in}{1.535312in}}%
\pgfpathcurveto{\pgfqpoint{4.441345in}{1.532707in}}{\pgfqpoint{4.439881in}{1.529174in}}{\pgfqpoint{4.439881in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{4.439881in}{1.521807in}}{\pgfqpoint{4.441345in}{1.518274in}}{\pgfqpoint{4.443949in}{1.515670in}}%
\pgfpathcurveto{\pgfqpoint{4.446554in}{1.513065in}}{\pgfqpoint{4.450087in}{1.511602in}}{\pgfqpoint{4.453770in}{1.511602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462172in}{1.579626in}}%
\pgfpathcurveto{\pgfqpoint{4.465856in}{1.579626in}}{\pgfqpoint{4.469389in}{1.581090in}}{\pgfqpoint{4.471993in}{1.583694in}}%
\pgfpathcurveto{\pgfqpoint{4.474598in}{1.586299in}}{\pgfqpoint{4.476061in}{1.589832in}}{\pgfqpoint{4.476061in}{1.593515in}}%
\pgfpathcurveto{\pgfqpoint{4.476061in}{1.597199in}}{\pgfqpoint{4.474598in}{1.600732in}}{\pgfqpoint{4.471993in}{1.603336in}}%
\pgfpathcurveto{\pgfqpoint{4.469389in}{1.605941in}}{\pgfqpoint{4.465856in}{1.607404in}}{\pgfqpoint{4.462172in}{1.607404in}}%
\pgfpathcurveto{\pgfqpoint{4.458489in}{1.607404in}}{\pgfqpoint{4.454956in}{1.605941in}}{\pgfqpoint{4.452351in}{1.603336in}}%
\pgfpathcurveto{\pgfqpoint{4.449747in}{1.600732in}}{\pgfqpoint{4.448283in}{1.597199in}}{\pgfqpoint{4.448283in}{1.593515in}}%
\pgfpathcurveto{\pgfqpoint{4.448283in}{1.589832in}}{\pgfqpoint{4.449747in}{1.586299in}}{\pgfqpoint{4.452351in}{1.583694in}}%
\pgfpathcurveto{\pgfqpoint{4.454956in}{1.581090in}}{\pgfqpoint{4.458489in}{1.579626in}}{\pgfqpoint{4.462172in}{1.579626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461774in}{1.565495in}}%
\pgfpathcurveto{\pgfqpoint{4.465457in}{1.565495in}}{\pgfqpoint{4.468990in}{1.566958in}}{\pgfqpoint{4.471595in}{1.569563in}}%
\pgfpathcurveto{\pgfqpoint{4.474199in}{1.572167in}}{\pgfqpoint{4.475663in}{1.575700in}}{\pgfqpoint{4.475663in}{1.579384in}}%
\pgfpathcurveto{\pgfqpoint{4.475663in}{1.583067in}}{\pgfqpoint{4.474199in}{1.586600in}}{\pgfqpoint{4.471595in}{1.589205in}}%
\pgfpathcurveto{\pgfqpoint{4.468990in}{1.591809in}}{\pgfqpoint{4.465457in}{1.593273in}}{\pgfqpoint{4.461774in}{1.593273in}}%
\pgfpathcurveto{\pgfqpoint{4.458090in}{1.593273in}}{\pgfqpoint{4.454557in}{1.591809in}}{\pgfqpoint{4.451953in}{1.589205in}}%
\pgfpathcurveto{\pgfqpoint{4.449348in}{1.586600in}}{\pgfqpoint{4.447885in}{1.583067in}}{\pgfqpoint{4.447885in}{1.579384in}}%
\pgfpathcurveto{\pgfqpoint{4.447885in}{1.575700in}}{\pgfqpoint{4.449348in}{1.572167in}}{\pgfqpoint{4.451953in}{1.569563in}}%
\pgfpathcurveto{\pgfqpoint{4.454557in}{1.566958in}}{\pgfqpoint{4.458090in}{1.565495in}}{\pgfqpoint{4.461774in}{1.565495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414363in}{1.711116in}}%
\pgfpathcurveto{\pgfqpoint{4.418046in}{1.711116in}}{\pgfqpoint{4.421579in}{1.712580in}}{\pgfqpoint{4.424184in}{1.715184in}}%
\pgfpathcurveto{\pgfqpoint{4.426788in}{1.717789in}}{\pgfqpoint{4.428252in}{1.721322in}}{\pgfqpoint{4.428252in}{1.725005in}}%
\pgfpathcurveto{\pgfqpoint{4.428252in}{1.728689in}}{\pgfqpoint{4.426788in}{1.732222in}}{\pgfqpoint{4.424184in}{1.734826in}}%
\pgfpathcurveto{\pgfqpoint{4.421579in}{1.737431in}}{\pgfqpoint{4.418046in}{1.738894in}}{\pgfqpoint{4.414363in}{1.738894in}}%
\pgfpathcurveto{\pgfqpoint{4.410680in}{1.738894in}}{\pgfqpoint{4.407147in}{1.737431in}}{\pgfqpoint{4.404542in}{1.734826in}}%
\pgfpathcurveto{\pgfqpoint{4.401938in}{1.732222in}}{\pgfqpoint{4.400474in}{1.728689in}}{\pgfqpoint{4.400474in}{1.725005in}}%
\pgfpathcurveto{\pgfqpoint{4.400474in}{1.721322in}}{\pgfqpoint{4.401938in}{1.717789in}}{\pgfqpoint{4.404542in}{1.715184in}}%
\pgfpathcurveto{\pgfqpoint{4.407147in}{1.712580in}}{\pgfqpoint{4.410680in}{1.711116in}}{\pgfqpoint{4.414363in}{1.711116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357641in}{1.544310in}}%
\pgfpathcurveto{\pgfqpoint{4.361324in}{1.544310in}}{\pgfqpoint{4.364857in}{1.545774in}}{\pgfqpoint{4.367462in}{1.548378in}}%
\pgfpathcurveto{\pgfqpoint{4.370066in}{1.550983in}}{\pgfqpoint{4.371530in}{1.554516in}}{\pgfqpoint{4.371530in}{1.558199in}}%
\pgfpathcurveto{\pgfqpoint{4.371530in}{1.561882in}}{\pgfqpoint{4.370066in}{1.565415in}}{\pgfqpoint{4.367462in}{1.568020in}}%
\pgfpathcurveto{\pgfqpoint{4.364857in}{1.570625in}}{\pgfqpoint{4.361324in}{1.572088in}}{\pgfqpoint{4.357641in}{1.572088in}}%
\pgfpathcurveto{\pgfqpoint{4.353957in}{1.572088in}}{\pgfqpoint{4.350424in}{1.570625in}}{\pgfqpoint{4.347820in}{1.568020in}}%
\pgfpathcurveto{\pgfqpoint{4.345215in}{1.565415in}}{\pgfqpoint{4.343752in}{1.561882in}}{\pgfqpoint{4.343752in}{1.558199in}}%
\pgfpathcurveto{\pgfqpoint{4.343752in}{1.554516in}}{\pgfqpoint{4.345215in}{1.550983in}}{\pgfqpoint{4.347820in}{1.548378in}}%
\pgfpathcurveto{\pgfqpoint{4.350424in}{1.545774in}}{\pgfqpoint{4.353957in}{1.544310in}}{\pgfqpoint{4.357641in}{1.544310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166859in}{1.582751in}}%
\pgfpathcurveto{\pgfqpoint{4.170543in}{1.582751in}}{\pgfqpoint{4.174076in}{1.584215in}}{\pgfqpoint{4.176680in}{1.586819in}}%
\pgfpathcurveto{\pgfqpoint{4.179285in}{1.589424in}}{\pgfqpoint{4.180748in}{1.592957in}}{\pgfqpoint{4.180748in}{1.596640in}}%
\pgfpathcurveto{\pgfqpoint{4.180748in}{1.600324in}}{\pgfqpoint{4.179285in}{1.603857in}}{\pgfqpoint{4.176680in}{1.606461in}}%
\pgfpathcurveto{\pgfqpoint{4.174076in}{1.609066in}}{\pgfqpoint{4.170543in}{1.610529in}}{\pgfqpoint{4.166859in}{1.610529in}}%
\pgfpathcurveto{\pgfqpoint{4.163176in}{1.610529in}}{\pgfqpoint{4.159643in}{1.609066in}}{\pgfqpoint{4.157039in}{1.606461in}}%
\pgfpathcurveto{\pgfqpoint{4.154434in}{1.603857in}}{\pgfqpoint{4.152971in}{1.600324in}}{\pgfqpoint{4.152971in}{1.596640in}}%
\pgfpathcurveto{\pgfqpoint{4.152971in}{1.592957in}}{\pgfqpoint{4.154434in}{1.589424in}}{\pgfqpoint{4.157039in}{1.586819in}}%
\pgfpathcurveto{\pgfqpoint{4.159643in}{1.584215in}}{\pgfqpoint{4.163176in}{1.582751in}}{\pgfqpoint{4.166859in}{1.582751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343538in}{1.552139in}}%
\pgfpathcurveto{\pgfqpoint{4.347222in}{1.552139in}}{\pgfqpoint{4.350755in}{1.553602in}}{\pgfqpoint{4.353359in}{1.556207in}}%
\pgfpathcurveto{\pgfqpoint{4.355964in}{1.558811in}}{\pgfqpoint{4.357427in}{1.562344in}}{\pgfqpoint{4.357427in}{1.566028in}}%
\pgfpathcurveto{\pgfqpoint{4.357427in}{1.569711in}}{\pgfqpoint{4.355964in}{1.573244in}}{\pgfqpoint{4.353359in}{1.575849in}}%
\pgfpathcurveto{\pgfqpoint{4.350755in}{1.578453in}}{\pgfqpoint{4.347222in}{1.579916in}}{\pgfqpoint{4.343538in}{1.579916in}}%
\pgfpathcurveto{\pgfqpoint{4.339855in}{1.579916in}}{\pgfqpoint{4.336322in}{1.578453in}}{\pgfqpoint{4.333717in}{1.575849in}}%
\pgfpathcurveto{\pgfqpoint{4.331113in}{1.573244in}}{\pgfqpoint{4.329649in}{1.569711in}}{\pgfqpoint{4.329649in}{1.566028in}}%
\pgfpathcurveto{\pgfqpoint{4.329649in}{1.562344in}}{\pgfqpoint{4.331113in}{1.558811in}}{\pgfqpoint{4.333717in}{1.556207in}}%
\pgfpathcurveto{\pgfqpoint{4.336322in}{1.553602in}}{\pgfqpoint{4.339855in}{1.552139in}}{\pgfqpoint{4.343538in}{1.552139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347792in}{1.544641in}}%
\pgfpathcurveto{\pgfqpoint{4.351475in}{1.544641in}}{\pgfqpoint{4.355008in}{1.546104in}}{\pgfqpoint{4.357613in}{1.548709in}}%
\pgfpathcurveto{\pgfqpoint{4.360217in}{1.551313in}}{\pgfqpoint{4.361681in}{1.554846in}}{\pgfqpoint{4.361681in}{1.558530in}}%
\pgfpathcurveto{\pgfqpoint{4.361681in}{1.562213in}}{\pgfqpoint{4.360217in}{1.565746in}}{\pgfqpoint{4.357613in}{1.568350in}}%
\pgfpathcurveto{\pgfqpoint{4.355008in}{1.570955in}}{\pgfqpoint{4.351475in}{1.572418in}}{\pgfqpoint{4.347792in}{1.572418in}}%
\pgfpathcurveto{\pgfqpoint{4.344108in}{1.572418in}}{\pgfqpoint{4.340575in}{1.570955in}}{\pgfqpoint{4.337971in}{1.568350in}}%
\pgfpathcurveto{\pgfqpoint{4.335366in}{1.565746in}}{\pgfqpoint{4.333903in}{1.562213in}}{\pgfqpoint{4.333903in}{1.558530in}}%
\pgfpathcurveto{\pgfqpoint{4.333903in}{1.554846in}}{\pgfqpoint{4.335366in}{1.551313in}}{\pgfqpoint{4.337971in}{1.548709in}}%
\pgfpathcurveto{\pgfqpoint{4.340575in}{1.546104in}}{\pgfqpoint{4.344108in}{1.544641in}}{\pgfqpoint{4.347792in}{1.544641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522170in}{1.566189in}}%
\pgfpathcurveto{\pgfqpoint{4.525854in}{1.566189in}}{\pgfqpoint{4.529387in}{1.567653in}}{\pgfqpoint{4.531991in}{1.570257in}}%
\pgfpathcurveto{\pgfqpoint{4.534596in}{1.572862in}}{\pgfqpoint{4.536059in}{1.576395in}}{\pgfqpoint{4.536059in}{1.580078in}}%
\pgfpathcurveto{\pgfqpoint{4.536059in}{1.583761in}}{\pgfqpoint{4.534596in}{1.587294in}}{\pgfqpoint{4.531991in}{1.589899in}}%
\pgfpathcurveto{\pgfqpoint{4.529387in}{1.592503in}}{\pgfqpoint{4.525854in}{1.593967in}}{\pgfqpoint{4.522170in}{1.593967in}}%
\pgfpathcurveto{\pgfqpoint{4.518487in}{1.593967in}}{\pgfqpoint{4.514954in}{1.592503in}}{\pgfqpoint{4.512349in}{1.589899in}}%
\pgfpathcurveto{\pgfqpoint{4.509745in}{1.587294in}}{\pgfqpoint{4.508281in}{1.583761in}}{\pgfqpoint{4.508281in}{1.580078in}}%
\pgfpathcurveto{\pgfqpoint{4.508281in}{1.576395in}}{\pgfqpoint{4.509745in}{1.572862in}}{\pgfqpoint{4.512349in}{1.570257in}}%
\pgfpathcurveto{\pgfqpoint{4.514954in}{1.567653in}}{\pgfqpoint{4.518487in}{1.566189in}}{\pgfqpoint{4.522170in}{1.566189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124354in}{1.590814in}}%
\pgfpathcurveto{\pgfqpoint{4.128038in}{1.590814in}}{\pgfqpoint{4.131571in}{1.592278in}}{\pgfqpoint{4.134175in}{1.594882in}}%
\pgfpathcurveto{\pgfqpoint{4.136780in}{1.597487in}}{\pgfqpoint{4.138243in}{1.601020in}}{\pgfqpoint{4.138243in}{1.604703in}}%
\pgfpathcurveto{\pgfqpoint{4.138243in}{1.608386in}}{\pgfqpoint{4.136780in}{1.611919in}}{\pgfqpoint{4.134175in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{4.131571in}{1.617128in}}{\pgfqpoint{4.128038in}{1.618592in}}{\pgfqpoint{4.124354in}{1.618592in}}%
\pgfpathcurveto{\pgfqpoint{4.120671in}{1.618592in}}{\pgfqpoint{4.117138in}{1.617128in}}{\pgfqpoint{4.114533in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{4.111929in}{1.611919in}}{\pgfqpoint{4.110466in}{1.608386in}}{\pgfqpoint{4.110466in}{1.604703in}}%
\pgfpathcurveto{\pgfqpoint{4.110466in}{1.601020in}}{\pgfqpoint{4.111929in}{1.597487in}}{\pgfqpoint{4.114533in}{1.594882in}}%
\pgfpathcurveto{\pgfqpoint{4.117138in}{1.592278in}}{\pgfqpoint{4.120671in}{1.590814in}}{\pgfqpoint{4.124354in}{1.590814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166807in}{1.589489in}}%
\pgfpathcurveto{\pgfqpoint{4.170491in}{1.589489in}}{\pgfqpoint{4.174024in}{1.590953in}}{\pgfqpoint{4.176628in}{1.593557in}}%
\pgfpathcurveto{\pgfqpoint{4.179233in}{1.596162in}}{\pgfqpoint{4.180696in}{1.599695in}}{\pgfqpoint{4.180696in}{1.603378in}}%
\pgfpathcurveto{\pgfqpoint{4.180696in}{1.607061in}}{\pgfqpoint{4.179233in}{1.610594in}}{\pgfqpoint{4.176628in}{1.613199in}}%
\pgfpathcurveto{\pgfqpoint{4.174024in}{1.615803in}}{\pgfqpoint{4.170491in}{1.617267in}}{\pgfqpoint{4.166807in}{1.617267in}}%
\pgfpathcurveto{\pgfqpoint{4.163124in}{1.617267in}}{\pgfqpoint{4.159591in}{1.615803in}}{\pgfqpoint{4.156986in}{1.613199in}}%
\pgfpathcurveto{\pgfqpoint{4.154382in}{1.610594in}}{\pgfqpoint{4.152918in}{1.607061in}}{\pgfqpoint{4.152918in}{1.603378in}}%
\pgfpathcurveto{\pgfqpoint{4.152918in}{1.599695in}}{\pgfqpoint{4.154382in}{1.596162in}}{\pgfqpoint{4.156986in}{1.593557in}}%
\pgfpathcurveto{\pgfqpoint{4.159591in}{1.590953in}}{\pgfqpoint{4.163124in}{1.589489in}}{\pgfqpoint{4.166807in}{1.589489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622065in}{1.637150in}}%
\pgfpathcurveto{\pgfqpoint{4.625749in}{1.637150in}}{\pgfqpoint{4.629282in}{1.638613in}}{\pgfqpoint{4.631886in}{1.641218in}}%
\pgfpathcurveto{\pgfqpoint{4.634491in}{1.643822in}}{\pgfqpoint{4.635954in}{1.647355in}}{\pgfqpoint{4.635954in}{1.651038in}}%
\pgfpathcurveto{\pgfqpoint{4.635954in}{1.654722in}}{\pgfqpoint{4.634491in}{1.658255in}}{\pgfqpoint{4.631886in}{1.660859in}}%
\pgfpathcurveto{\pgfqpoint{4.629282in}{1.663464in}}{\pgfqpoint{4.625749in}{1.664927in}}{\pgfqpoint{4.622065in}{1.664927in}}%
\pgfpathcurveto{\pgfqpoint{4.618382in}{1.664927in}}{\pgfqpoint{4.614849in}{1.663464in}}{\pgfqpoint{4.612244in}{1.660859in}}%
\pgfpathcurveto{\pgfqpoint{4.609640in}{1.658255in}}{\pgfqpoint{4.608176in}{1.654722in}}{\pgfqpoint{4.608176in}{1.651038in}}%
\pgfpathcurveto{\pgfqpoint{4.608176in}{1.647355in}}{\pgfqpoint{4.609640in}{1.643822in}}{\pgfqpoint{4.612244in}{1.641218in}}%
\pgfpathcurveto{\pgfqpoint{4.614849in}{1.638613in}}{\pgfqpoint{4.618382in}{1.637150in}}{\pgfqpoint{4.622065in}{1.637150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559470in}{1.681033in}}%
\pgfpathcurveto{\pgfqpoint{4.563153in}{1.681033in}}{\pgfqpoint{4.566686in}{1.682497in}}{\pgfqpoint{4.569291in}{1.685101in}}%
\pgfpathcurveto{\pgfqpoint{4.571895in}{1.687706in}}{\pgfqpoint{4.573359in}{1.691239in}}{\pgfqpoint{4.573359in}{1.694922in}}%
\pgfpathcurveto{\pgfqpoint{4.573359in}{1.698606in}}{\pgfqpoint{4.571895in}{1.702139in}}{\pgfqpoint{4.569291in}{1.704743in}}%
\pgfpathcurveto{\pgfqpoint{4.566686in}{1.707348in}}{\pgfqpoint{4.563153in}{1.708811in}}{\pgfqpoint{4.559470in}{1.708811in}}%
\pgfpathcurveto{\pgfqpoint{4.555786in}{1.708811in}}{\pgfqpoint{4.552253in}{1.707348in}}{\pgfqpoint{4.549649in}{1.704743in}}%
\pgfpathcurveto{\pgfqpoint{4.547044in}{1.702139in}}{\pgfqpoint{4.545581in}{1.698606in}}{\pgfqpoint{4.545581in}{1.694922in}}%
\pgfpathcurveto{\pgfqpoint{4.545581in}{1.691239in}}{\pgfqpoint{4.547044in}{1.687706in}}{\pgfqpoint{4.549649in}{1.685101in}}%
\pgfpathcurveto{\pgfqpoint{4.552253in}{1.682497in}}{\pgfqpoint{4.555786in}{1.681033in}}{\pgfqpoint{4.559470in}{1.681033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476077in}{1.725685in}}%
\pgfpathcurveto{\pgfqpoint{4.479760in}{1.725685in}}{\pgfqpoint{4.483293in}{1.727149in}}{\pgfqpoint{4.485898in}{1.729753in}}%
\pgfpathcurveto{\pgfqpoint{4.488502in}{1.732358in}}{\pgfqpoint{4.489966in}{1.735891in}}{\pgfqpoint{4.489966in}{1.739574in}}%
\pgfpathcurveto{\pgfqpoint{4.489966in}{1.743258in}}{\pgfqpoint{4.488502in}{1.746791in}}{\pgfqpoint{4.485898in}{1.749395in}}%
\pgfpathcurveto{\pgfqpoint{4.483293in}{1.752000in}}{\pgfqpoint{4.479760in}{1.753463in}}{\pgfqpoint{4.476077in}{1.753463in}}%
\pgfpathcurveto{\pgfqpoint{4.472393in}{1.753463in}}{\pgfqpoint{4.468860in}{1.752000in}}{\pgfqpoint{4.466256in}{1.749395in}}%
\pgfpathcurveto{\pgfqpoint{4.463651in}{1.746791in}}{\pgfqpoint{4.462188in}{1.743258in}}{\pgfqpoint{4.462188in}{1.739574in}}%
\pgfpathcurveto{\pgfqpoint{4.462188in}{1.735891in}}{\pgfqpoint{4.463651in}{1.732358in}}{\pgfqpoint{4.466256in}{1.729753in}}%
\pgfpathcurveto{\pgfqpoint{4.468860in}{1.727149in}}{\pgfqpoint{4.472393in}{1.725685in}}{\pgfqpoint{4.476077in}{1.725685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360654in}{1.709882in}}%
\pgfpathcurveto{\pgfqpoint{4.364337in}{1.709882in}}{\pgfqpoint{4.367870in}{1.711345in}}{\pgfqpoint{4.370475in}{1.713950in}}%
\pgfpathcurveto{\pgfqpoint{4.373079in}{1.716554in}}{\pgfqpoint{4.374543in}{1.720087in}}{\pgfqpoint{4.374543in}{1.723770in}}%
\pgfpathcurveto{\pgfqpoint{4.374543in}{1.727454in}}{\pgfqpoint{4.373079in}{1.730987in}}{\pgfqpoint{4.370475in}{1.733591in}}%
\pgfpathcurveto{\pgfqpoint{4.367870in}{1.736196in}}{\pgfqpoint{4.364337in}{1.737659in}}{\pgfqpoint{4.360654in}{1.737659in}}%
\pgfpathcurveto{\pgfqpoint{4.356970in}{1.737659in}}{\pgfqpoint{4.353437in}{1.736196in}}{\pgfqpoint{4.350833in}{1.733591in}}%
\pgfpathcurveto{\pgfqpoint{4.348228in}{1.730987in}}{\pgfqpoint{4.346765in}{1.727454in}}{\pgfqpoint{4.346765in}{1.723770in}}%
\pgfpathcurveto{\pgfqpoint{4.346765in}{1.720087in}}{\pgfqpoint{4.348228in}{1.716554in}}{\pgfqpoint{4.350833in}{1.713950in}}%
\pgfpathcurveto{\pgfqpoint{4.353437in}{1.711345in}}{\pgfqpoint{4.356970in}{1.709882in}}{\pgfqpoint{4.360654in}{1.709882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375873in}{1.744978in}}%
\pgfpathcurveto{\pgfqpoint{4.379556in}{1.744978in}}{\pgfqpoint{4.383089in}{1.746441in}}{\pgfqpoint{4.385694in}{1.749046in}}%
\pgfpathcurveto{\pgfqpoint{4.388298in}{1.751650in}}{\pgfqpoint{4.389762in}{1.755183in}}{\pgfqpoint{4.389762in}{1.758867in}}%
\pgfpathcurveto{\pgfqpoint{4.389762in}{1.762550in}}{\pgfqpoint{4.388298in}{1.766083in}}{\pgfqpoint{4.385694in}{1.768688in}}%
\pgfpathcurveto{\pgfqpoint{4.383089in}{1.771292in}}{\pgfqpoint{4.379556in}{1.772756in}}{\pgfqpoint{4.375873in}{1.772756in}}%
\pgfpathcurveto{\pgfqpoint{4.372189in}{1.772756in}}{\pgfqpoint{4.368656in}{1.771292in}}{\pgfqpoint{4.366052in}{1.768688in}}%
\pgfpathcurveto{\pgfqpoint{4.363447in}{1.766083in}}{\pgfqpoint{4.361984in}{1.762550in}}{\pgfqpoint{4.361984in}{1.758867in}}%
\pgfpathcurveto{\pgfqpoint{4.361984in}{1.755183in}}{\pgfqpoint{4.363447in}{1.751650in}}{\pgfqpoint{4.366052in}{1.749046in}}%
\pgfpathcurveto{\pgfqpoint{4.368656in}{1.746441in}}{\pgfqpoint{4.372189in}{1.744978in}}{\pgfqpoint{4.375873in}{1.744978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318966in}{1.661641in}}%
\pgfpathcurveto{\pgfqpoint{4.322650in}{1.661641in}}{\pgfqpoint{4.326183in}{1.663104in}}{\pgfqpoint{4.328787in}{1.665709in}}%
\pgfpathcurveto{\pgfqpoint{4.331392in}{1.668313in}}{\pgfqpoint{4.332855in}{1.671846in}}{\pgfqpoint{4.332855in}{1.675530in}}%
\pgfpathcurveto{\pgfqpoint{4.332855in}{1.679213in}}{\pgfqpoint{4.331392in}{1.682746in}}{\pgfqpoint{4.328787in}{1.685350in}}%
\pgfpathcurveto{\pgfqpoint{4.326183in}{1.687955in}}{\pgfqpoint{4.322650in}{1.689418in}}{\pgfqpoint{4.318966in}{1.689418in}}%
\pgfpathcurveto{\pgfqpoint{4.315283in}{1.689418in}}{\pgfqpoint{4.311750in}{1.687955in}}{\pgfqpoint{4.309146in}{1.685350in}}%
\pgfpathcurveto{\pgfqpoint{4.306541in}{1.682746in}}{\pgfqpoint{4.305078in}{1.679213in}}{\pgfqpoint{4.305078in}{1.675530in}}%
\pgfpathcurveto{\pgfqpoint{4.305078in}{1.671846in}}{\pgfqpoint{4.306541in}{1.668313in}}{\pgfqpoint{4.309146in}{1.665709in}}%
\pgfpathcurveto{\pgfqpoint{4.311750in}{1.663104in}}{\pgfqpoint{4.315283in}{1.661641in}}{\pgfqpoint{4.318966in}{1.661641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411383in}{1.651283in}}%
\pgfpathcurveto{\pgfqpoint{4.415067in}{1.651283in}}{\pgfqpoint{4.418600in}{1.652746in}}{\pgfqpoint{4.421204in}{1.655351in}}%
\pgfpathcurveto{\pgfqpoint{4.423809in}{1.657955in}}{\pgfqpoint{4.425272in}{1.661488in}}{\pgfqpoint{4.425272in}{1.665172in}}%
\pgfpathcurveto{\pgfqpoint{4.425272in}{1.668855in}}{\pgfqpoint{4.423809in}{1.672388in}}{\pgfqpoint{4.421204in}{1.674993in}}%
\pgfpathcurveto{\pgfqpoint{4.418600in}{1.677597in}}{\pgfqpoint{4.415067in}{1.679061in}}{\pgfqpoint{4.411383in}{1.679061in}}%
\pgfpathcurveto{\pgfqpoint{4.407700in}{1.679061in}}{\pgfqpoint{4.404167in}{1.677597in}}{\pgfqpoint{4.401563in}{1.674993in}}%
\pgfpathcurveto{\pgfqpoint{4.398958in}{1.672388in}}{\pgfqpoint{4.397495in}{1.668855in}}{\pgfqpoint{4.397495in}{1.665172in}}%
\pgfpathcurveto{\pgfqpoint{4.397495in}{1.661488in}}{\pgfqpoint{4.398958in}{1.657955in}}{\pgfqpoint{4.401563in}{1.655351in}}%
\pgfpathcurveto{\pgfqpoint{4.404167in}{1.652746in}}{\pgfqpoint{4.407700in}{1.651283in}}{\pgfqpoint{4.411383in}{1.651283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199764in}{1.611513in}}%
\pgfpathcurveto{\pgfqpoint{4.203448in}{1.611513in}}{\pgfqpoint{4.206981in}{1.612977in}}{\pgfqpoint{4.209585in}{1.615581in}}%
\pgfpathcurveto{\pgfqpoint{4.212190in}{1.618186in}}{\pgfqpoint{4.213653in}{1.621719in}}{\pgfqpoint{4.213653in}{1.625402in}}%
\pgfpathcurveto{\pgfqpoint{4.213653in}{1.629086in}}{\pgfqpoint{4.212190in}{1.632619in}}{\pgfqpoint{4.209585in}{1.635223in}}%
\pgfpathcurveto{\pgfqpoint{4.206981in}{1.637828in}}{\pgfqpoint{4.203448in}{1.639291in}}{\pgfqpoint{4.199764in}{1.639291in}}%
\pgfpathcurveto{\pgfqpoint{4.196081in}{1.639291in}}{\pgfqpoint{4.192548in}{1.637828in}}{\pgfqpoint{4.189943in}{1.635223in}}%
\pgfpathcurveto{\pgfqpoint{4.187339in}{1.632619in}}{\pgfqpoint{4.185875in}{1.629086in}}{\pgfqpoint{4.185875in}{1.625402in}}%
\pgfpathcurveto{\pgfqpoint{4.185875in}{1.621719in}}{\pgfqpoint{4.187339in}{1.618186in}}{\pgfqpoint{4.189943in}{1.615581in}}%
\pgfpathcurveto{\pgfqpoint{4.192548in}{1.612977in}}{\pgfqpoint{4.196081in}{1.611513in}}{\pgfqpoint{4.199764in}{1.611513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630652in}{1.662239in}}%
\pgfpathcurveto{\pgfqpoint{4.634335in}{1.662239in}}{\pgfqpoint{4.637868in}{1.663702in}}{\pgfqpoint{4.640473in}{1.666307in}}%
\pgfpathcurveto{\pgfqpoint{4.643077in}{1.668911in}}{\pgfqpoint{4.644541in}{1.672444in}}{\pgfqpoint{4.644541in}{1.676127in}}%
\pgfpathcurveto{\pgfqpoint{4.644541in}{1.679811in}}{\pgfqpoint{4.643077in}{1.683344in}}{\pgfqpoint{4.640473in}{1.685948in}}%
\pgfpathcurveto{\pgfqpoint{4.637868in}{1.688553in}}{\pgfqpoint{4.634335in}{1.690016in}}{\pgfqpoint{4.630652in}{1.690016in}}%
\pgfpathcurveto{\pgfqpoint{4.626968in}{1.690016in}}{\pgfqpoint{4.623435in}{1.688553in}}{\pgfqpoint{4.620831in}{1.685948in}}%
\pgfpathcurveto{\pgfqpoint{4.618226in}{1.683344in}}{\pgfqpoint{4.616763in}{1.679811in}}{\pgfqpoint{4.616763in}{1.676127in}}%
\pgfpathcurveto{\pgfqpoint{4.616763in}{1.672444in}}{\pgfqpoint{4.618226in}{1.668911in}}{\pgfqpoint{4.620831in}{1.666307in}}%
\pgfpathcurveto{\pgfqpoint{4.623435in}{1.663702in}}{\pgfqpoint{4.626968in}{1.662239in}}{\pgfqpoint{4.630652in}{1.662239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420568in}{1.678258in}}%
\pgfpathcurveto{\pgfqpoint{4.424251in}{1.678258in}}{\pgfqpoint{4.427784in}{1.679721in}}{\pgfqpoint{4.430388in}{1.682326in}}%
\pgfpathcurveto{\pgfqpoint{4.432993in}{1.684930in}}{\pgfqpoint{4.434456in}{1.688463in}}{\pgfqpoint{4.434456in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{4.434456in}{1.695830in}}{\pgfqpoint{4.432993in}{1.699363in}}{\pgfqpoint{4.430388in}{1.701967in}}%
\pgfpathcurveto{\pgfqpoint{4.427784in}{1.704572in}}{\pgfqpoint{4.424251in}{1.706035in}}{\pgfqpoint{4.420568in}{1.706035in}}%
\pgfpathcurveto{\pgfqpoint{4.416884in}{1.706035in}}{\pgfqpoint{4.413351in}{1.704572in}}{\pgfqpoint{4.410747in}{1.701967in}}%
\pgfpathcurveto{\pgfqpoint{4.408142in}{1.699363in}}{\pgfqpoint{4.406679in}{1.695830in}}{\pgfqpoint{4.406679in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{4.406679in}{1.688463in}}{\pgfqpoint{4.408142in}{1.684930in}}{\pgfqpoint{4.410747in}{1.682326in}}%
\pgfpathcurveto{\pgfqpoint{4.413351in}{1.679721in}}{\pgfqpoint{4.416884in}{1.678258in}}{\pgfqpoint{4.420568in}{1.678258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333880in}{1.602438in}}%
\pgfpathcurveto{\pgfqpoint{4.337564in}{1.602438in}}{\pgfqpoint{4.341097in}{1.603902in}}{\pgfqpoint{4.343701in}{1.606506in}}%
\pgfpathcurveto{\pgfqpoint{4.346306in}{1.609111in}}{\pgfqpoint{4.347769in}{1.612644in}}{\pgfqpoint{4.347769in}{1.616327in}}%
\pgfpathcurveto{\pgfqpoint{4.347769in}{1.620011in}}{\pgfqpoint{4.346306in}{1.623544in}}{\pgfqpoint{4.343701in}{1.626148in}}%
\pgfpathcurveto{\pgfqpoint{4.341097in}{1.628753in}}{\pgfqpoint{4.337564in}{1.630216in}}{\pgfqpoint{4.333880in}{1.630216in}}%
\pgfpathcurveto{\pgfqpoint{4.330197in}{1.630216in}}{\pgfqpoint{4.326664in}{1.628753in}}{\pgfqpoint{4.324059in}{1.626148in}}%
\pgfpathcurveto{\pgfqpoint{4.321455in}{1.623544in}}{\pgfqpoint{4.319991in}{1.620011in}}{\pgfqpoint{4.319991in}{1.616327in}}%
\pgfpathcurveto{\pgfqpoint{4.319991in}{1.612644in}}{\pgfqpoint{4.321455in}{1.609111in}}{\pgfqpoint{4.324059in}{1.606506in}}%
\pgfpathcurveto{\pgfqpoint{4.326664in}{1.603902in}}{\pgfqpoint{4.330197in}{1.602438in}}{\pgfqpoint{4.333880in}{1.602438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402765in}{1.796385in}}%
\pgfpathcurveto{\pgfqpoint{4.406449in}{1.796385in}}{\pgfqpoint{4.409982in}{1.797849in}}{\pgfqpoint{4.412586in}{1.800453in}}%
\pgfpathcurveto{\pgfqpoint{4.415191in}{1.803058in}}{\pgfqpoint{4.416654in}{1.806591in}}{\pgfqpoint{4.416654in}{1.810274in}}%
\pgfpathcurveto{\pgfqpoint{4.416654in}{1.813957in}}{\pgfqpoint{4.415191in}{1.817490in}}{\pgfqpoint{4.412586in}{1.820095in}}%
\pgfpathcurveto{\pgfqpoint{4.409982in}{1.822699in}}{\pgfqpoint{4.406449in}{1.824163in}}{\pgfqpoint{4.402765in}{1.824163in}}%
\pgfpathcurveto{\pgfqpoint{4.399082in}{1.824163in}}{\pgfqpoint{4.395549in}{1.822699in}}{\pgfqpoint{4.392944in}{1.820095in}}%
\pgfpathcurveto{\pgfqpoint{4.390340in}{1.817490in}}{\pgfqpoint{4.388876in}{1.813957in}}{\pgfqpoint{4.388876in}{1.810274in}}%
\pgfpathcurveto{\pgfqpoint{4.388876in}{1.806591in}}{\pgfqpoint{4.390340in}{1.803058in}}{\pgfqpoint{4.392944in}{1.800453in}}%
\pgfpathcurveto{\pgfqpoint{4.395549in}{1.797849in}}{\pgfqpoint{4.399082in}{1.796385in}}{\pgfqpoint{4.402765in}{1.796385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{1.693311in}}%
\pgfpathcurveto{\pgfqpoint{4.385030in}{1.693311in}}{\pgfqpoint{4.388563in}{1.694775in}}{\pgfqpoint{4.391167in}{1.697379in}}%
\pgfpathcurveto{\pgfqpoint{4.393772in}{1.699984in}}{\pgfqpoint{4.395235in}{1.703517in}}{\pgfqpoint{4.395235in}{1.707200in}}%
\pgfpathcurveto{\pgfqpoint{4.395235in}{1.710884in}}{\pgfqpoint{4.393772in}{1.714417in}}{\pgfqpoint{4.391167in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{4.388563in}{1.719626in}}{\pgfqpoint{4.385030in}{1.721089in}}{\pgfqpoint{4.381346in}{1.721089in}}%
\pgfpathcurveto{\pgfqpoint{4.377663in}{1.721089in}}{\pgfqpoint{4.374130in}{1.719626in}}{\pgfqpoint{4.371525in}{1.717021in}}%
\pgfpathcurveto{\pgfqpoint{4.368921in}{1.714417in}}{\pgfqpoint{4.367458in}{1.710884in}}{\pgfqpoint{4.367458in}{1.707200in}}%
\pgfpathcurveto{\pgfqpoint{4.367458in}{1.703517in}}{\pgfqpoint{4.368921in}{1.699984in}}{\pgfqpoint{4.371525in}{1.697379in}}%
\pgfpathcurveto{\pgfqpoint{4.374130in}{1.694775in}}{\pgfqpoint{4.377663in}{1.693311in}}{\pgfqpoint{4.381346in}{1.693311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278172in}{1.711856in}}%
\pgfpathcurveto{\pgfqpoint{4.281855in}{1.711856in}}{\pgfqpoint{4.285388in}{1.713319in}}{\pgfqpoint{4.287993in}{1.715924in}}%
\pgfpathcurveto{\pgfqpoint{4.290597in}{1.718529in}}{\pgfqpoint{4.292061in}{1.722062in}}{\pgfqpoint{4.292061in}{1.725745in}}%
\pgfpathcurveto{\pgfqpoint{4.292061in}{1.729428in}}{\pgfqpoint{4.290597in}{1.732961in}}{\pgfqpoint{4.287993in}{1.735566in}}%
\pgfpathcurveto{\pgfqpoint{4.285388in}{1.738170in}}{\pgfqpoint{4.281855in}{1.739634in}}{\pgfqpoint{4.278172in}{1.739634in}}%
\pgfpathcurveto{\pgfqpoint{4.274488in}{1.739634in}}{\pgfqpoint{4.270955in}{1.738170in}}{\pgfqpoint{4.268351in}{1.735566in}}%
\pgfpathcurveto{\pgfqpoint{4.265746in}{1.732961in}}{\pgfqpoint{4.264283in}{1.729428in}}{\pgfqpoint{4.264283in}{1.725745in}}%
\pgfpathcurveto{\pgfqpoint{4.264283in}{1.722062in}}{\pgfqpoint{4.265746in}{1.718529in}}{\pgfqpoint{4.268351in}{1.715924in}}%
\pgfpathcurveto{\pgfqpoint{4.270955in}{1.713319in}}{\pgfqpoint{4.274488in}{1.711856in}}{\pgfqpoint{4.278172in}{1.711856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170776in}{1.465715in}}%
\pgfpathcurveto{\pgfqpoint{4.174460in}{1.465715in}}{\pgfqpoint{4.177993in}{1.467178in}}{\pgfqpoint{4.180597in}{1.469783in}}%
\pgfpathcurveto{\pgfqpoint{4.183202in}{1.472387in}}{\pgfqpoint{4.184665in}{1.475920in}}{\pgfqpoint{4.184665in}{1.479604in}}%
\pgfpathcurveto{\pgfqpoint{4.184665in}{1.483287in}}{\pgfqpoint{4.183202in}{1.486820in}}{\pgfqpoint{4.180597in}{1.489425in}}%
\pgfpathcurveto{\pgfqpoint{4.177993in}{1.492029in}}{\pgfqpoint{4.174460in}{1.493493in}}{\pgfqpoint{4.170776in}{1.493493in}}%
\pgfpathcurveto{\pgfqpoint{4.167093in}{1.493493in}}{\pgfqpoint{4.163560in}{1.492029in}}{\pgfqpoint{4.160955in}{1.489425in}}%
\pgfpathcurveto{\pgfqpoint{4.158351in}{1.486820in}}{\pgfqpoint{4.156887in}{1.483287in}}{\pgfqpoint{4.156887in}{1.479604in}}%
\pgfpathcurveto{\pgfqpoint{4.156887in}{1.475920in}}{\pgfqpoint{4.158351in}{1.472387in}}{\pgfqpoint{4.160955in}{1.469783in}}%
\pgfpathcurveto{\pgfqpoint{4.163560in}{1.467178in}}{\pgfqpoint{4.167093in}{1.465715in}}{\pgfqpoint{4.170776in}{1.465715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278563in}{1.677844in}}%
\pgfpathcurveto{\pgfqpoint{4.282246in}{1.677844in}}{\pgfqpoint{4.285779in}{1.679307in}}{\pgfqpoint{4.288384in}{1.681912in}}%
\pgfpathcurveto{\pgfqpoint{4.290988in}{1.684516in}}{\pgfqpoint{4.292451in}{1.688049in}}{\pgfqpoint{4.292451in}{1.691733in}}%
\pgfpathcurveto{\pgfqpoint{4.292451in}{1.695416in}}{\pgfqpoint{4.290988in}{1.698949in}}{\pgfqpoint{4.288384in}{1.701553in}}%
\pgfpathcurveto{\pgfqpoint{4.285779in}{1.704158in}}{\pgfqpoint{4.282246in}{1.705621in}}{\pgfqpoint{4.278563in}{1.705621in}}%
\pgfpathcurveto{\pgfqpoint{4.274879in}{1.705621in}}{\pgfqpoint{4.271346in}{1.704158in}}{\pgfqpoint{4.268742in}{1.701553in}}%
\pgfpathcurveto{\pgfqpoint{4.266137in}{1.698949in}}{\pgfqpoint{4.264674in}{1.695416in}}{\pgfqpoint{4.264674in}{1.691733in}}%
\pgfpathcurveto{\pgfqpoint{4.264674in}{1.688049in}}{\pgfqpoint{4.266137in}{1.684516in}}{\pgfqpoint{4.268742in}{1.681912in}}%
\pgfpathcurveto{\pgfqpoint{4.271346in}{1.679307in}}{\pgfqpoint{4.274879in}{1.677844in}}{\pgfqpoint{4.278563in}{1.677844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284389in}{1.602796in}}%
\pgfpathcurveto{\pgfqpoint{4.288072in}{1.602796in}}{\pgfqpoint{4.291605in}{1.604260in}}{\pgfqpoint{4.294210in}{1.606864in}}%
\pgfpathcurveto{\pgfqpoint{4.296814in}{1.609469in}}{\pgfqpoint{4.298278in}{1.613002in}}{\pgfqpoint{4.298278in}{1.616685in}}%
\pgfpathcurveto{\pgfqpoint{4.298278in}{1.620369in}}{\pgfqpoint{4.296814in}{1.623902in}}{\pgfqpoint{4.294210in}{1.626506in}}%
\pgfpathcurveto{\pgfqpoint{4.291605in}{1.629111in}}{\pgfqpoint{4.288072in}{1.630574in}}{\pgfqpoint{4.284389in}{1.630574in}}%
\pgfpathcurveto{\pgfqpoint{4.280705in}{1.630574in}}{\pgfqpoint{4.277172in}{1.629111in}}{\pgfqpoint{4.274568in}{1.626506in}}%
\pgfpathcurveto{\pgfqpoint{4.271963in}{1.623902in}}{\pgfqpoint{4.270500in}{1.620369in}}{\pgfqpoint{4.270500in}{1.616685in}}%
\pgfpathcurveto{\pgfqpoint{4.270500in}{1.613002in}}{\pgfqpoint{4.271963in}{1.609469in}}{\pgfqpoint{4.274568in}{1.606864in}}%
\pgfpathcurveto{\pgfqpoint{4.277172in}{1.604260in}}{\pgfqpoint{4.280705in}{1.602796in}}{\pgfqpoint{4.284389in}{1.602796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293758in}{1.660195in}}%
\pgfpathcurveto{\pgfqpoint{4.297441in}{1.660195in}}{\pgfqpoint{4.300974in}{1.661658in}}{\pgfqpoint{4.303579in}{1.664263in}}%
\pgfpathcurveto{\pgfqpoint{4.306183in}{1.666867in}}{\pgfqpoint{4.307647in}{1.670400in}}{\pgfqpoint{4.307647in}{1.674084in}}%
\pgfpathcurveto{\pgfqpoint{4.307647in}{1.677767in}}{\pgfqpoint{4.306183in}{1.681300in}}{\pgfqpoint{4.303579in}{1.683904in}}%
\pgfpathcurveto{\pgfqpoint{4.300974in}{1.686509in}}{\pgfqpoint{4.297441in}{1.687972in}}{\pgfqpoint{4.293758in}{1.687972in}}%
\pgfpathcurveto{\pgfqpoint{4.290074in}{1.687972in}}{\pgfqpoint{4.286541in}{1.686509in}}{\pgfqpoint{4.283937in}{1.683904in}}%
\pgfpathcurveto{\pgfqpoint{4.281332in}{1.681300in}}{\pgfqpoint{4.279869in}{1.677767in}}{\pgfqpoint{4.279869in}{1.674084in}}%
\pgfpathcurveto{\pgfqpoint{4.279869in}{1.670400in}}{\pgfqpoint{4.281332in}{1.666867in}}{\pgfqpoint{4.283937in}{1.664263in}}%
\pgfpathcurveto{\pgfqpoint{4.286541in}{1.661658in}}{\pgfqpoint{4.290074in}{1.660195in}}{\pgfqpoint{4.293758in}{1.660195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410558in}{1.628846in}}%
\pgfpathcurveto{\pgfqpoint{4.414241in}{1.628846in}}{\pgfqpoint{4.417774in}{1.630309in}}{\pgfqpoint{4.420379in}{1.632914in}}%
\pgfpathcurveto{\pgfqpoint{4.422983in}{1.635518in}}{\pgfqpoint{4.424447in}{1.639051in}}{\pgfqpoint{4.424447in}{1.642735in}}%
\pgfpathcurveto{\pgfqpoint{4.424447in}{1.646418in}}{\pgfqpoint{4.422983in}{1.649951in}}{\pgfqpoint{4.420379in}{1.652555in}}%
\pgfpathcurveto{\pgfqpoint{4.417774in}{1.655160in}}{\pgfqpoint{4.414241in}{1.656623in}}{\pgfqpoint{4.410558in}{1.656623in}}%
\pgfpathcurveto{\pgfqpoint{4.406874in}{1.656623in}}{\pgfqpoint{4.403341in}{1.655160in}}{\pgfqpoint{4.400737in}{1.652555in}}%
\pgfpathcurveto{\pgfqpoint{4.398132in}{1.649951in}}{\pgfqpoint{4.396669in}{1.646418in}}{\pgfqpoint{4.396669in}{1.642735in}}%
\pgfpathcurveto{\pgfqpoint{4.396669in}{1.639051in}}{\pgfqpoint{4.398132in}{1.635518in}}{\pgfqpoint{4.400737in}{1.632914in}}%
\pgfpathcurveto{\pgfqpoint{4.403341in}{1.630309in}}{\pgfqpoint{4.406874in}{1.628846in}}{\pgfqpoint{4.410558in}{1.628846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312724in}{1.581115in}}%
\pgfpathcurveto{\pgfqpoint{4.316407in}{1.581115in}}{\pgfqpoint{4.319940in}{1.582579in}}{\pgfqpoint{4.322545in}{1.585183in}}%
\pgfpathcurveto{\pgfqpoint{4.325149in}{1.587788in}}{\pgfqpoint{4.326613in}{1.591321in}}{\pgfqpoint{4.326613in}{1.595004in}}%
\pgfpathcurveto{\pgfqpoint{4.326613in}{1.598688in}}{\pgfqpoint{4.325149in}{1.602221in}}{\pgfqpoint{4.322545in}{1.604825in}}%
\pgfpathcurveto{\pgfqpoint{4.319940in}{1.607430in}}{\pgfqpoint{4.316407in}{1.608893in}}{\pgfqpoint{4.312724in}{1.608893in}}%
\pgfpathcurveto{\pgfqpoint{4.309040in}{1.608893in}}{\pgfqpoint{4.305507in}{1.607430in}}{\pgfqpoint{4.302903in}{1.604825in}}%
\pgfpathcurveto{\pgfqpoint{4.300298in}{1.602221in}}{\pgfqpoint{4.298835in}{1.598688in}}{\pgfqpoint{4.298835in}{1.595004in}}%
\pgfpathcurveto{\pgfqpoint{4.298835in}{1.591321in}}{\pgfqpoint{4.300298in}{1.587788in}}{\pgfqpoint{4.302903in}{1.585183in}}%
\pgfpathcurveto{\pgfqpoint{4.305507in}{1.582579in}}{\pgfqpoint{4.309040in}{1.581115in}}{\pgfqpoint{4.312724in}{1.581115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268975in}{1.610935in}}%
\pgfpathcurveto{\pgfqpoint{4.272658in}{1.610935in}}{\pgfqpoint{4.276191in}{1.612398in}}{\pgfqpoint{4.278796in}{1.615003in}}%
\pgfpathcurveto{\pgfqpoint{4.281400in}{1.617607in}}{\pgfqpoint{4.282863in}{1.621140in}}{\pgfqpoint{4.282863in}{1.624823in}}%
\pgfpathcurveto{\pgfqpoint{4.282863in}{1.628507in}}{\pgfqpoint{4.281400in}{1.632040in}}{\pgfqpoint{4.278796in}{1.634644in}}%
\pgfpathcurveto{\pgfqpoint{4.276191in}{1.637249in}}{\pgfqpoint{4.272658in}{1.638712in}}{\pgfqpoint{4.268975in}{1.638712in}}%
\pgfpathcurveto{\pgfqpoint{4.265291in}{1.638712in}}{\pgfqpoint{4.261758in}{1.637249in}}{\pgfqpoint{4.259154in}{1.634644in}}%
\pgfpathcurveto{\pgfqpoint{4.256549in}{1.632040in}}{\pgfqpoint{4.255086in}{1.628507in}}{\pgfqpoint{4.255086in}{1.624823in}}%
\pgfpathcurveto{\pgfqpoint{4.255086in}{1.621140in}}{\pgfqpoint{4.256549in}{1.617607in}}{\pgfqpoint{4.259154in}{1.615003in}}%
\pgfpathcurveto{\pgfqpoint{4.261758in}{1.612398in}}{\pgfqpoint{4.265291in}{1.610935in}}{\pgfqpoint{4.268975in}{1.610935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261004in}{1.637177in}}%
\pgfpathcurveto{\pgfqpoint{4.264687in}{1.637177in}}{\pgfqpoint{4.268220in}{1.638641in}}{\pgfqpoint{4.270825in}{1.641245in}}%
\pgfpathcurveto{\pgfqpoint{4.273429in}{1.643850in}}{\pgfqpoint{4.274893in}{1.647383in}}{\pgfqpoint{4.274893in}{1.651066in}}%
\pgfpathcurveto{\pgfqpoint{4.274893in}{1.654750in}}{\pgfqpoint{4.273429in}{1.658283in}}{\pgfqpoint{4.270825in}{1.660887in}}%
\pgfpathcurveto{\pgfqpoint{4.268220in}{1.663492in}}{\pgfqpoint{4.264687in}{1.664955in}}{\pgfqpoint{4.261004in}{1.664955in}}%
\pgfpathcurveto{\pgfqpoint{4.257321in}{1.664955in}}{\pgfqpoint{4.253787in}{1.663492in}}{\pgfqpoint{4.251183in}{1.660887in}}%
\pgfpathcurveto{\pgfqpoint{4.248578in}{1.658283in}}{\pgfqpoint{4.247115in}{1.654750in}}{\pgfqpoint{4.247115in}{1.651066in}}%
\pgfpathcurveto{\pgfqpoint{4.247115in}{1.647383in}}{\pgfqpoint{4.248578in}{1.643850in}}{\pgfqpoint{4.251183in}{1.641245in}}%
\pgfpathcurveto{\pgfqpoint{4.253787in}{1.638641in}}{\pgfqpoint{4.257321in}{1.637177in}}{\pgfqpoint{4.261004in}{1.637177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437708in}{1.667987in}}%
\pgfpathcurveto{\pgfqpoint{4.441391in}{1.667987in}}{\pgfqpoint{4.444924in}{1.669450in}}{\pgfqpoint{4.447528in}{1.672055in}}%
\pgfpathcurveto{\pgfqpoint{4.450133in}{1.674659in}}{\pgfqpoint{4.451596in}{1.678192in}}{\pgfqpoint{4.451596in}{1.681876in}}%
\pgfpathcurveto{\pgfqpoint{4.451596in}{1.685559in}}{\pgfqpoint{4.450133in}{1.689092in}}{\pgfqpoint{4.447528in}{1.691697in}}%
\pgfpathcurveto{\pgfqpoint{4.444924in}{1.694301in}}{\pgfqpoint{4.441391in}{1.695765in}}{\pgfqpoint{4.437708in}{1.695765in}}%
\pgfpathcurveto{\pgfqpoint{4.434024in}{1.695765in}}{\pgfqpoint{4.430491in}{1.694301in}}{\pgfqpoint{4.427887in}{1.691697in}}%
\pgfpathcurveto{\pgfqpoint{4.425282in}{1.689092in}}{\pgfqpoint{4.423819in}{1.685559in}}{\pgfqpoint{4.423819in}{1.681876in}}%
\pgfpathcurveto{\pgfqpoint{4.423819in}{1.678192in}}{\pgfqpoint{4.425282in}{1.674659in}}{\pgfqpoint{4.427887in}{1.672055in}}%
\pgfpathcurveto{\pgfqpoint{4.430491in}{1.669450in}}{\pgfqpoint{4.434024in}{1.667987in}}{\pgfqpoint{4.437708in}{1.667987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097232in}{1.680471in}}%
\pgfpathcurveto{\pgfqpoint{4.100915in}{1.680471in}}{\pgfqpoint{4.104448in}{1.681935in}}{\pgfqpoint{4.107053in}{1.684539in}}%
\pgfpathcurveto{\pgfqpoint{4.109658in}{1.687144in}}{\pgfqpoint{4.111121in}{1.690677in}}{\pgfqpoint{4.111121in}{1.694360in}}%
\pgfpathcurveto{\pgfqpoint{4.111121in}{1.698044in}}{\pgfqpoint{4.109658in}{1.701577in}}{\pgfqpoint{4.107053in}{1.704181in}}%
\pgfpathcurveto{\pgfqpoint{4.104448in}{1.706786in}}{\pgfqpoint{4.100915in}{1.708249in}}{\pgfqpoint{4.097232in}{1.708249in}}%
\pgfpathcurveto{\pgfqpoint{4.093549in}{1.708249in}}{\pgfqpoint{4.090016in}{1.706786in}}{\pgfqpoint{4.087411in}{1.704181in}}%
\pgfpathcurveto{\pgfqpoint{4.084807in}{1.701577in}}{\pgfqpoint{4.083343in}{1.698044in}}{\pgfqpoint{4.083343in}{1.694360in}}%
\pgfpathcurveto{\pgfqpoint{4.083343in}{1.690677in}}{\pgfqpoint{4.084807in}{1.687144in}}{\pgfqpoint{4.087411in}{1.684539in}}%
\pgfpathcurveto{\pgfqpoint{4.090016in}{1.681935in}}{\pgfqpoint{4.093549in}{1.680471in}}{\pgfqpoint{4.097232in}{1.680471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375950in}{1.486052in}}%
\pgfpathcurveto{\pgfqpoint{4.379633in}{1.486052in}}{\pgfqpoint{4.383166in}{1.487516in}}{\pgfqpoint{4.385771in}{1.490120in}}%
\pgfpathcurveto{\pgfqpoint{4.388375in}{1.492725in}}{\pgfqpoint{4.389839in}{1.496258in}}{\pgfqpoint{4.389839in}{1.499941in}}%
\pgfpathcurveto{\pgfqpoint{4.389839in}{1.503625in}}{\pgfqpoint{4.388375in}{1.507158in}}{\pgfqpoint{4.385771in}{1.509762in}}%
\pgfpathcurveto{\pgfqpoint{4.383166in}{1.512367in}}{\pgfqpoint{4.379633in}{1.513830in}}{\pgfqpoint{4.375950in}{1.513830in}}%
\pgfpathcurveto{\pgfqpoint{4.372266in}{1.513830in}}{\pgfqpoint{4.368733in}{1.512367in}}{\pgfqpoint{4.366129in}{1.509762in}}%
\pgfpathcurveto{\pgfqpoint{4.363524in}{1.507158in}}{\pgfqpoint{4.362061in}{1.503625in}}{\pgfqpoint{4.362061in}{1.499941in}}%
\pgfpathcurveto{\pgfqpoint{4.362061in}{1.496258in}}{\pgfqpoint{4.363524in}{1.492725in}}{\pgfqpoint{4.366129in}{1.490120in}}%
\pgfpathcurveto{\pgfqpoint{4.368733in}{1.487516in}}{\pgfqpoint{4.372266in}{1.486052in}}{\pgfqpoint{4.375950in}{1.486052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385510in}{1.581138in}}%
\pgfpathcurveto{\pgfqpoint{4.389193in}{1.581138in}}{\pgfqpoint{4.392726in}{1.582601in}}{\pgfqpoint{4.395331in}{1.585206in}}%
\pgfpathcurveto{\pgfqpoint{4.397935in}{1.587810in}}{\pgfqpoint{4.399399in}{1.591343in}}{\pgfqpoint{4.399399in}{1.595027in}}%
\pgfpathcurveto{\pgfqpoint{4.399399in}{1.598710in}}{\pgfqpoint{4.397935in}{1.602243in}}{\pgfqpoint{4.395331in}{1.604848in}}%
\pgfpathcurveto{\pgfqpoint{4.392726in}{1.607452in}}{\pgfqpoint{4.389193in}{1.608916in}}{\pgfqpoint{4.385510in}{1.608916in}}%
\pgfpathcurveto{\pgfqpoint{4.381826in}{1.608916in}}{\pgfqpoint{4.378293in}{1.607452in}}{\pgfqpoint{4.375689in}{1.604848in}}%
\pgfpathcurveto{\pgfqpoint{4.373084in}{1.602243in}}{\pgfqpoint{4.371621in}{1.598710in}}{\pgfqpoint{4.371621in}{1.595027in}}%
\pgfpathcurveto{\pgfqpoint{4.371621in}{1.591343in}}{\pgfqpoint{4.373084in}{1.587810in}}{\pgfqpoint{4.375689in}{1.585206in}}%
\pgfpathcurveto{\pgfqpoint{4.378293in}{1.582601in}}{\pgfqpoint{4.381826in}{1.581138in}}{\pgfqpoint{4.385510in}{1.581138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204797in}{1.542828in}}%
\pgfpathcurveto{\pgfqpoint{4.208481in}{1.542828in}}{\pgfqpoint{4.212014in}{1.544291in}}{\pgfqpoint{4.214618in}{1.546896in}}%
\pgfpathcurveto{\pgfqpoint{4.217223in}{1.549500in}}{\pgfqpoint{4.218686in}{1.553033in}}{\pgfqpoint{4.218686in}{1.556717in}}%
\pgfpathcurveto{\pgfqpoint{4.218686in}{1.560400in}}{\pgfqpoint{4.217223in}{1.563933in}}{\pgfqpoint{4.214618in}{1.566537in}}%
\pgfpathcurveto{\pgfqpoint{4.212014in}{1.569142in}}{\pgfqpoint{4.208481in}{1.570605in}}{\pgfqpoint{4.204797in}{1.570605in}}%
\pgfpathcurveto{\pgfqpoint{4.201114in}{1.570605in}}{\pgfqpoint{4.197581in}{1.569142in}}{\pgfqpoint{4.194976in}{1.566537in}}%
\pgfpathcurveto{\pgfqpoint{4.192372in}{1.563933in}}{\pgfqpoint{4.190909in}{1.560400in}}{\pgfqpoint{4.190909in}{1.556717in}}%
\pgfpathcurveto{\pgfqpoint{4.190909in}{1.553033in}}{\pgfqpoint{4.192372in}{1.549500in}}{\pgfqpoint{4.194976in}{1.546896in}}%
\pgfpathcurveto{\pgfqpoint{4.197581in}{1.544291in}}{\pgfqpoint{4.201114in}{1.542828in}}{\pgfqpoint{4.204797in}{1.542828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186478in}{1.535276in}}%
\pgfpathcurveto{\pgfqpoint{4.190161in}{1.535276in}}{\pgfqpoint{4.193694in}{1.536739in}}{\pgfqpoint{4.196299in}{1.539344in}}%
\pgfpathcurveto{\pgfqpoint{4.198903in}{1.541948in}}{\pgfqpoint{4.200367in}{1.545481in}}{\pgfqpoint{4.200367in}{1.549165in}}%
\pgfpathcurveto{\pgfqpoint{4.200367in}{1.552848in}}{\pgfqpoint{4.198903in}{1.556381in}}{\pgfqpoint{4.196299in}{1.558985in}}%
\pgfpathcurveto{\pgfqpoint{4.193694in}{1.561590in}}{\pgfqpoint{4.190161in}{1.563053in}}{\pgfqpoint{4.186478in}{1.563053in}}%
\pgfpathcurveto{\pgfqpoint{4.182794in}{1.563053in}}{\pgfqpoint{4.179261in}{1.561590in}}{\pgfqpoint{4.176657in}{1.558985in}}%
\pgfpathcurveto{\pgfqpoint{4.174052in}{1.556381in}}{\pgfqpoint{4.172589in}{1.552848in}}{\pgfqpoint{4.172589in}{1.549165in}}%
\pgfpathcurveto{\pgfqpoint{4.172589in}{1.545481in}}{\pgfqpoint{4.174052in}{1.541948in}}{\pgfqpoint{4.176657in}{1.539344in}}%
\pgfpathcurveto{\pgfqpoint{4.179261in}{1.536739in}}{\pgfqpoint{4.182794in}{1.535276in}}{\pgfqpoint{4.186478in}{1.535276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441131in}{1.641338in}}%
\pgfpathcurveto{\pgfqpoint{4.444815in}{1.641338in}}{\pgfqpoint{4.448348in}{1.642802in}}{\pgfqpoint{4.450952in}{1.645406in}}%
\pgfpathcurveto{\pgfqpoint{4.453557in}{1.648011in}}{\pgfqpoint{4.455020in}{1.651544in}}{\pgfqpoint{4.455020in}{1.655227in}}%
\pgfpathcurveto{\pgfqpoint{4.455020in}{1.658911in}}{\pgfqpoint{4.453557in}{1.662444in}}{\pgfqpoint{4.450952in}{1.665048in}}%
\pgfpathcurveto{\pgfqpoint{4.448348in}{1.667653in}}{\pgfqpoint{4.444815in}{1.669116in}}{\pgfqpoint{4.441131in}{1.669116in}}%
\pgfpathcurveto{\pgfqpoint{4.437448in}{1.669116in}}{\pgfqpoint{4.433915in}{1.667653in}}{\pgfqpoint{4.431310in}{1.665048in}}%
\pgfpathcurveto{\pgfqpoint{4.428706in}{1.662444in}}{\pgfqpoint{4.427242in}{1.658911in}}{\pgfqpoint{4.427242in}{1.655227in}}%
\pgfpathcurveto{\pgfqpoint{4.427242in}{1.651544in}}{\pgfqpoint{4.428706in}{1.648011in}}{\pgfqpoint{4.431310in}{1.645406in}}%
\pgfpathcurveto{\pgfqpoint{4.433915in}{1.642802in}}{\pgfqpoint{4.437448in}{1.641338in}}{\pgfqpoint{4.441131in}{1.641338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163862in}{1.509326in}}%
\pgfpathcurveto{\pgfqpoint{4.167546in}{1.509326in}}{\pgfqpoint{4.171079in}{1.510790in}}{\pgfqpoint{4.173683in}{1.513394in}}%
\pgfpathcurveto{\pgfqpoint{4.176288in}{1.515999in}}{\pgfqpoint{4.177751in}{1.519532in}}{\pgfqpoint{4.177751in}{1.523215in}}%
\pgfpathcurveto{\pgfqpoint{4.177751in}{1.526899in}}{\pgfqpoint{4.176288in}{1.530432in}}{\pgfqpoint{4.173683in}{1.533036in}}%
\pgfpathcurveto{\pgfqpoint{4.171079in}{1.535641in}}{\pgfqpoint{4.167546in}{1.537104in}}{\pgfqpoint{4.163862in}{1.537104in}}%
\pgfpathcurveto{\pgfqpoint{4.160179in}{1.537104in}}{\pgfqpoint{4.156646in}{1.535641in}}{\pgfqpoint{4.154041in}{1.533036in}}%
\pgfpathcurveto{\pgfqpoint{4.151437in}{1.530432in}}{\pgfqpoint{4.149973in}{1.526899in}}{\pgfqpoint{4.149973in}{1.523215in}}%
\pgfpathcurveto{\pgfqpoint{4.149973in}{1.519532in}}{\pgfqpoint{4.151437in}{1.515999in}}{\pgfqpoint{4.154041in}{1.513394in}}%
\pgfpathcurveto{\pgfqpoint{4.156646in}{1.510790in}}{\pgfqpoint{4.160179in}{1.509326in}}{\pgfqpoint{4.163862in}{1.509326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548675in}{1.688972in}}%
\pgfpathcurveto{\pgfqpoint{4.552358in}{1.688972in}}{\pgfqpoint{4.555891in}{1.690436in}}{\pgfqpoint{4.558496in}{1.693040in}}%
\pgfpathcurveto{\pgfqpoint{4.561100in}{1.695645in}}{\pgfqpoint{4.562564in}{1.699178in}}{\pgfqpoint{4.562564in}{1.702861in}}%
\pgfpathcurveto{\pgfqpoint{4.562564in}{1.706545in}}{\pgfqpoint{4.561100in}{1.710078in}}{\pgfqpoint{4.558496in}{1.712682in}}%
\pgfpathcurveto{\pgfqpoint{4.555891in}{1.715287in}}{\pgfqpoint{4.552358in}{1.716750in}}{\pgfqpoint{4.548675in}{1.716750in}}%
\pgfpathcurveto{\pgfqpoint{4.544992in}{1.716750in}}{\pgfqpoint{4.541459in}{1.715287in}}{\pgfqpoint{4.538854in}{1.712682in}}%
\pgfpathcurveto{\pgfqpoint{4.536249in}{1.710078in}}{\pgfqpoint{4.534786in}{1.706545in}}{\pgfqpoint{4.534786in}{1.702861in}}%
\pgfpathcurveto{\pgfqpoint{4.534786in}{1.699178in}}{\pgfqpoint{4.536249in}{1.695645in}}{\pgfqpoint{4.538854in}{1.693040in}}%
\pgfpathcurveto{\pgfqpoint{4.541459in}{1.690436in}}{\pgfqpoint{4.544992in}{1.688972in}}{\pgfqpoint{4.548675in}{1.688972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237899in}{1.592083in}}%
\pgfpathcurveto{\pgfqpoint{4.241582in}{1.592083in}}{\pgfqpoint{4.245115in}{1.593546in}}{\pgfqpoint{4.247719in}{1.596151in}}%
\pgfpathcurveto{\pgfqpoint{4.250324in}{1.598755in}}{\pgfqpoint{4.251787in}{1.602288in}}{\pgfqpoint{4.251787in}{1.605972in}}%
\pgfpathcurveto{\pgfqpoint{4.251787in}{1.609655in}}{\pgfqpoint{4.250324in}{1.613188in}}{\pgfqpoint{4.247719in}{1.615792in}}%
\pgfpathcurveto{\pgfqpoint{4.245115in}{1.618397in}}{\pgfqpoint{4.241582in}{1.619860in}}{\pgfqpoint{4.237899in}{1.619860in}}%
\pgfpathcurveto{\pgfqpoint{4.234215in}{1.619860in}}{\pgfqpoint{4.230682in}{1.618397in}}{\pgfqpoint{4.228078in}{1.615792in}}%
\pgfpathcurveto{\pgfqpoint{4.225473in}{1.613188in}}{\pgfqpoint{4.224010in}{1.609655in}}{\pgfqpoint{4.224010in}{1.605972in}}%
\pgfpathcurveto{\pgfqpoint{4.224010in}{1.602288in}}{\pgfqpoint{4.225473in}{1.598755in}}{\pgfqpoint{4.228078in}{1.596151in}}%
\pgfpathcurveto{\pgfqpoint{4.230682in}{1.593546in}}{\pgfqpoint{4.234215in}{1.592083in}}{\pgfqpoint{4.237899in}{1.592083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479606in}{1.637398in}}%
\pgfpathcurveto{\pgfqpoint{4.483289in}{1.637398in}}{\pgfqpoint{4.486822in}{1.638862in}}{\pgfqpoint{4.489427in}{1.641466in}}%
\pgfpathcurveto{\pgfqpoint{4.492031in}{1.644071in}}{\pgfqpoint{4.493495in}{1.647604in}}{\pgfqpoint{4.493495in}{1.651287in}}%
\pgfpathcurveto{\pgfqpoint{4.493495in}{1.654970in}}{\pgfqpoint{4.492031in}{1.658503in}}{\pgfqpoint{4.489427in}{1.661108in}}%
\pgfpathcurveto{\pgfqpoint{4.486822in}{1.663713in}}{\pgfqpoint{4.483289in}{1.665176in}}{\pgfqpoint{4.479606in}{1.665176in}}%
\pgfpathcurveto{\pgfqpoint{4.475923in}{1.665176in}}{\pgfqpoint{4.472390in}{1.663713in}}{\pgfqpoint{4.469785in}{1.661108in}}%
\pgfpathcurveto{\pgfqpoint{4.467181in}{1.658503in}}{\pgfqpoint{4.465717in}{1.654970in}}{\pgfqpoint{4.465717in}{1.651287in}}%
\pgfpathcurveto{\pgfqpoint{4.465717in}{1.647604in}}{\pgfqpoint{4.467181in}{1.644071in}}{\pgfqpoint{4.469785in}{1.641466in}}%
\pgfpathcurveto{\pgfqpoint{4.472390in}{1.638862in}}{\pgfqpoint{4.475923in}{1.637398in}}{\pgfqpoint{4.479606in}{1.637398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391332in}{1.695086in}}%
\pgfpathcurveto{\pgfqpoint{4.395016in}{1.695086in}}{\pgfqpoint{4.398549in}{1.696549in}}{\pgfqpoint{4.401153in}{1.699154in}}%
\pgfpathcurveto{\pgfqpoint{4.403758in}{1.701758in}}{\pgfqpoint{4.405221in}{1.705291in}}{\pgfqpoint{4.405221in}{1.708974in}}%
\pgfpathcurveto{\pgfqpoint{4.405221in}{1.712658in}}{\pgfqpoint{4.403758in}{1.716191in}}{\pgfqpoint{4.401153in}{1.718795in}}%
\pgfpathcurveto{\pgfqpoint{4.398549in}{1.721400in}}{\pgfqpoint{4.395016in}{1.722863in}}{\pgfqpoint{4.391332in}{1.722863in}}%
\pgfpathcurveto{\pgfqpoint{4.387649in}{1.722863in}}{\pgfqpoint{4.384116in}{1.721400in}}{\pgfqpoint{4.381511in}{1.718795in}}%
\pgfpathcurveto{\pgfqpoint{4.378907in}{1.716191in}}{\pgfqpoint{4.377443in}{1.712658in}}{\pgfqpoint{4.377443in}{1.708974in}}%
\pgfpathcurveto{\pgfqpoint{4.377443in}{1.705291in}}{\pgfqpoint{4.378907in}{1.701758in}}{\pgfqpoint{4.381511in}{1.699154in}}%
\pgfpathcurveto{\pgfqpoint{4.384116in}{1.696549in}}{\pgfqpoint{4.387649in}{1.695086in}}{\pgfqpoint{4.391332in}{1.695086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368906in}{1.679974in}}%
\pgfpathcurveto{\pgfqpoint{4.372589in}{1.679974in}}{\pgfqpoint{4.376122in}{1.681438in}}{\pgfqpoint{4.378727in}{1.684042in}}%
\pgfpathcurveto{\pgfqpoint{4.381331in}{1.686647in}}{\pgfqpoint{4.382795in}{1.690180in}}{\pgfqpoint{4.382795in}{1.693863in}}%
\pgfpathcurveto{\pgfqpoint{4.382795in}{1.697547in}}{\pgfqpoint{4.381331in}{1.701080in}}{\pgfqpoint{4.378727in}{1.703684in}}%
\pgfpathcurveto{\pgfqpoint{4.376122in}{1.706289in}}{\pgfqpoint{4.372589in}{1.707752in}}{\pgfqpoint{4.368906in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{4.365222in}{1.707752in}}{\pgfqpoint{4.361689in}{1.706289in}}{\pgfqpoint{4.359085in}{1.703684in}}%
\pgfpathcurveto{\pgfqpoint{4.356480in}{1.701080in}}{\pgfqpoint{4.355017in}{1.697547in}}{\pgfqpoint{4.355017in}{1.693863in}}%
\pgfpathcurveto{\pgfqpoint{4.355017in}{1.690180in}}{\pgfqpoint{4.356480in}{1.686647in}}{\pgfqpoint{4.359085in}{1.684042in}}%
\pgfpathcurveto{\pgfqpoint{4.361689in}{1.681438in}}{\pgfqpoint{4.365222in}{1.679974in}}{\pgfqpoint{4.368906in}{1.679974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351014in}{1.672771in}}%
\pgfpathcurveto{\pgfqpoint{4.354697in}{1.672771in}}{\pgfqpoint{4.358230in}{1.674234in}}{\pgfqpoint{4.360835in}{1.676839in}}%
\pgfpathcurveto{\pgfqpoint{4.363439in}{1.679444in}}{\pgfqpoint{4.364903in}{1.682977in}}{\pgfqpoint{4.364903in}{1.686660in}}%
\pgfpathcurveto{\pgfqpoint{4.364903in}{1.690343in}}{\pgfqpoint{4.363439in}{1.693876in}}{\pgfqpoint{4.360835in}{1.696481in}}%
\pgfpathcurveto{\pgfqpoint{4.358230in}{1.699085in}}{\pgfqpoint{4.354697in}{1.700549in}}{\pgfqpoint{4.351014in}{1.700549in}}%
\pgfpathcurveto{\pgfqpoint{4.347331in}{1.700549in}}{\pgfqpoint{4.343798in}{1.699085in}}{\pgfqpoint{4.341193in}{1.696481in}}%
\pgfpathcurveto{\pgfqpoint{4.338588in}{1.693876in}}{\pgfqpoint{4.337125in}{1.690343in}}{\pgfqpoint{4.337125in}{1.686660in}}%
\pgfpathcurveto{\pgfqpoint{4.337125in}{1.682977in}}{\pgfqpoint{4.338588in}{1.679444in}}{\pgfqpoint{4.341193in}{1.676839in}}%
\pgfpathcurveto{\pgfqpoint{4.343798in}{1.674234in}}{\pgfqpoint{4.347331in}{1.672771in}}{\pgfqpoint{4.351014in}{1.672771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270684in}{1.570239in}}%
\pgfpathcurveto{\pgfqpoint{4.274367in}{1.570239in}}{\pgfqpoint{4.277900in}{1.571703in}}{\pgfqpoint{4.280505in}{1.574307in}}%
\pgfpathcurveto{\pgfqpoint{4.283109in}{1.576912in}}{\pgfqpoint{4.284573in}{1.580445in}}{\pgfqpoint{4.284573in}{1.584128in}}%
\pgfpathcurveto{\pgfqpoint{4.284573in}{1.587812in}}{\pgfqpoint{4.283109in}{1.591345in}}{\pgfqpoint{4.280505in}{1.593949in}}%
\pgfpathcurveto{\pgfqpoint{4.277900in}{1.596554in}}{\pgfqpoint{4.274367in}{1.598017in}}{\pgfqpoint{4.270684in}{1.598017in}}%
\pgfpathcurveto{\pgfqpoint{4.267000in}{1.598017in}}{\pgfqpoint{4.263467in}{1.596554in}}{\pgfqpoint{4.260863in}{1.593949in}}%
\pgfpathcurveto{\pgfqpoint{4.258258in}{1.591345in}}{\pgfqpoint{4.256795in}{1.587812in}}{\pgfqpoint{4.256795in}{1.584128in}}%
\pgfpathcurveto{\pgfqpoint{4.256795in}{1.580445in}}{\pgfqpoint{4.258258in}{1.576912in}}{\pgfqpoint{4.260863in}{1.574307in}}%
\pgfpathcurveto{\pgfqpoint{4.263467in}{1.571703in}}{\pgfqpoint{4.267000in}{1.570239in}}{\pgfqpoint{4.270684in}{1.570239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367314in}{1.585936in}}%
\pgfpathcurveto{\pgfqpoint{4.370998in}{1.585936in}}{\pgfqpoint{4.374531in}{1.587399in}}{\pgfqpoint{4.377135in}{1.590004in}}%
\pgfpathcurveto{\pgfqpoint{4.379740in}{1.592609in}}{\pgfqpoint{4.381203in}{1.596142in}}{\pgfqpoint{4.381203in}{1.599825in}}%
\pgfpathcurveto{\pgfqpoint{4.381203in}{1.603508in}}{\pgfqpoint{4.379740in}{1.607041in}}{\pgfqpoint{4.377135in}{1.609646in}}%
\pgfpathcurveto{\pgfqpoint{4.374531in}{1.612250in}}{\pgfqpoint{4.370998in}{1.613714in}}{\pgfqpoint{4.367314in}{1.613714in}}%
\pgfpathcurveto{\pgfqpoint{4.363631in}{1.613714in}}{\pgfqpoint{4.360098in}{1.612250in}}{\pgfqpoint{4.357494in}{1.609646in}}%
\pgfpathcurveto{\pgfqpoint{4.354889in}{1.607041in}}{\pgfqpoint{4.353426in}{1.603508in}}{\pgfqpoint{4.353426in}{1.599825in}}%
\pgfpathcurveto{\pgfqpoint{4.353426in}{1.596142in}}{\pgfqpoint{4.354889in}{1.592609in}}{\pgfqpoint{4.357494in}{1.590004in}}%
\pgfpathcurveto{\pgfqpoint{4.360098in}{1.587399in}}{\pgfqpoint{4.363631in}{1.585936in}}{\pgfqpoint{4.367314in}{1.585936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252688in}{1.596673in}}%
\pgfpathcurveto{\pgfqpoint{4.256372in}{1.596673in}}{\pgfqpoint{4.259905in}{1.598136in}}{\pgfqpoint{4.262509in}{1.600741in}}%
\pgfpathcurveto{\pgfqpoint{4.265114in}{1.603345in}}{\pgfqpoint{4.266577in}{1.606878in}}{\pgfqpoint{4.266577in}{1.610562in}}%
\pgfpathcurveto{\pgfqpoint{4.266577in}{1.614245in}}{\pgfqpoint{4.265114in}{1.617778in}}{\pgfqpoint{4.262509in}{1.620383in}}%
\pgfpathcurveto{\pgfqpoint{4.259905in}{1.622987in}}{\pgfqpoint{4.256372in}{1.624451in}}{\pgfqpoint{4.252688in}{1.624451in}}%
\pgfpathcurveto{\pgfqpoint{4.249005in}{1.624451in}}{\pgfqpoint{4.245472in}{1.622987in}}{\pgfqpoint{4.242868in}{1.620383in}}%
\pgfpathcurveto{\pgfqpoint{4.240263in}{1.617778in}}{\pgfqpoint{4.238800in}{1.614245in}}{\pgfqpoint{4.238800in}{1.610562in}}%
\pgfpathcurveto{\pgfqpoint{4.238800in}{1.606878in}}{\pgfqpoint{4.240263in}{1.603345in}}{\pgfqpoint{4.242868in}{1.600741in}}%
\pgfpathcurveto{\pgfqpoint{4.245472in}{1.598136in}}{\pgfqpoint{4.249005in}{1.596673in}}{\pgfqpoint{4.252688in}{1.596673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413581in}{1.576188in}}%
\pgfpathcurveto{\pgfqpoint{4.417265in}{1.576188in}}{\pgfqpoint{4.420798in}{1.577652in}}{\pgfqpoint{4.423402in}{1.580256in}}%
\pgfpathcurveto{\pgfqpoint{4.426007in}{1.582861in}}{\pgfqpoint{4.427470in}{1.586394in}}{\pgfqpoint{4.427470in}{1.590077in}}%
\pgfpathcurveto{\pgfqpoint{4.427470in}{1.593760in}}{\pgfqpoint{4.426007in}{1.597293in}}{\pgfqpoint{4.423402in}{1.599898in}}%
\pgfpathcurveto{\pgfqpoint{4.420798in}{1.602502in}}{\pgfqpoint{4.417265in}{1.603966in}}{\pgfqpoint{4.413581in}{1.603966in}}%
\pgfpathcurveto{\pgfqpoint{4.409898in}{1.603966in}}{\pgfqpoint{4.406365in}{1.602502in}}{\pgfqpoint{4.403760in}{1.599898in}}%
\pgfpathcurveto{\pgfqpoint{4.401156in}{1.597293in}}{\pgfqpoint{4.399693in}{1.593760in}}{\pgfqpoint{4.399693in}{1.590077in}}%
\pgfpathcurveto{\pgfqpoint{4.399693in}{1.586394in}}{\pgfqpoint{4.401156in}{1.582861in}}{\pgfqpoint{4.403760in}{1.580256in}}%
\pgfpathcurveto{\pgfqpoint{4.406365in}{1.577652in}}{\pgfqpoint{4.409898in}{1.576188in}}{\pgfqpoint{4.413581in}{1.576188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458312in}{1.597604in}}%
\pgfpathcurveto{\pgfqpoint{4.461996in}{1.597604in}}{\pgfqpoint{4.465529in}{1.599067in}}{\pgfqpoint{4.468133in}{1.601672in}}%
\pgfpathcurveto{\pgfqpoint{4.470738in}{1.604276in}}{\pgfqpoint{4.472201in}{1.607809in}}{\pgfqpoint{4.472201in}{1.611493in}}%
\pgfpathcurveto{\pgfqpoint{4.472201in}{1.615176in}}{\pgfqpoint{4.470738in}{1.618709in}}{\pgfqpoint{4.468133in}{1.621314in}}%
\pgfpathcurveto{\pgfqpoint{4.465529in}{1.623918in}}{\pgfqpoint{4.461996in}{1.625382in}}{\pgfqpoint{4.458312in}{1.625382in}}%
\pgfpathcurveto{\pgfqpoint{4.454629in}{1.625382in}}{\pgfqpoint{4.451096in}{1.623918in}}{\pgfqpoint{4.448492in}{1.621314in}}%
\pgfpathcurveto{\pgfqpoint{4.445887in}{1.618709in}}{\pgfqpoint{4.444424in}{1.615176in}}{\pgfqpoint{4.444424in}{1.611493in}}%
\pgfpathcurveto{\pgfqpoint{4.444424in}{1.607809in}}{\pgfqpoint{4.445887in}{1.604276in}}{\pgfqpoint{4.448492in}{1.601672in}}%
\pgfpathcurveto{\pgfqpoint{4.451096in}{1.599067in}}{\pgfqpoint{4.454629in}{1.597604in}}{\pgfqpoint{4.458312in}{1.597604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351786in}{1.625322in}}%
\pgfpathcurveto{\pgfqpoint{4.355469in}{1.625322in}}{\pgfqpoint{4.359002in}{1.626785in}}{\pgfqpoint{4.361606in}{1.629390in}}%
\pgfpathcurveto{\pgfqpoint{4.364211in}{1.631995in}}{\pgfqpoint{4.365674in}{1.635528in}}{\pgfqpoint{4.365674in}{1.639211in}}%
\pgfpathcurveto{\pgfqpoint{4.365674in}{1.642894in}}{\pgfqpoint{4.364211in}{1.646427in}}{\pgfqpoint{4.361606in}{1.649032in}}%
\pgfpathcurveto{\pgfqpoint{4.359002in}{1.651636in}}{\pgfqpoint{4.355469in}{1.653100in}}{\pgfqpoint{4.351786in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{4.348102in}{1.653100in}}{\pgfqpoint{4.344569in}{1.651636in}}{\pgfqpoint{4.341965in}{1.649032in}}%
\pgfpathcurveto{\pgfqpoint{4.339360in}{1.646427in}}{\pgfqpoint{4.337897in}{1.642894in}}{\pgfqpoint{4.337897in}{1.639211in}}%
\pgfpathcurveto{\pgfqpoint{4.337897in}{1.635528in}}{\pgfqpoint{4.339360in}{1.631995in}}{\pgfqpoint{4.341965in}{1.629390in}}%
\pgfpathcurveto{\pgfqpoint{4.344569in}{1.626785in}}{\pgfqpoint{4.348102in}{1.625322in}}{\pgfqpoint{4.351786in}{1.625322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103776in}{1.626381in}}%
\pgfpathcurveto{\pgfqpoint{4.107460in}{1.626381in}}{\pgfqpoint{4.110993in}{1.627844in}}{\pgfqpoint{4.113597in}{1.630449in}}%
\pgfpathcurveto{\pgfqpoint{4.116202in}{1.633053in}}{\pgfqpoint{4.117665in}{1.636586in}}{\pgfqpoint{4.117665in}{1.640270in}}%
\pgfpathcurveto{\pgfqpoint{4.117665in}{1.643953in}}{\pgfqpoint{4.116202in}{1.647486in}}{\pgfqpoint{4.113597in}{1.650091in}}%
\pgfpathcurveto{\pgfqpoint{4.110993in}{1.652695in}}{\pgfqpoint{4.107460in}{1.654159in}}{\pgfqpoint{4.103776in}{1.654159in}}%
\pgfpathcurveto{\pgfqpoint{4.100093in}{1.654159in}}{\pgfqpoint{4.096560in}{1.652695in}}{\pgfqpoint{4.093955in}{1.650091in}}%
\pgfpathcurveto{\pgfqpoint{4.091351in}{1.647486in}}{\pgfqpoint{4.089887in}{1.643953in}}{\pgfqpoint{4.089887in}{1.640270in}}%
\pgfpathcurveto{\pgfqpoint{4.089887in}{1.636586in}}{\pgfqpoint{4.091351in}{1.633053in}}{\pgfqpoint{4.093955in}{1.630449in}}%
\pgfpathcurveto{\pgfqpoint{4.096560in}{1.627844in}}{\pgfqpoint{4.100093in}{1.626381in}}{\pgfqpoint{4.103776in}{1.626381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227616in}{1.542653in}}%
\pgfpathcurveto{\pgfqpoint{4.231299in}{1.542653in}}{\pgfqpoint{4.234832in}{1.544116in}}{\pgfqpoint{4.237437in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{4.240041in}{1.549325in}}{\pgfqpoint{4.241505in}{1.552858in}}{\pgfqpoint{4.241505in}{1.556542in}}%
\pgfpathcurveto{\pgfqpoint{4.241505in}{1.560225in}}{\pgfqpoint{4.240041in}{1.563758in}}{\pgfqpoint{4.237437in}{1.566362in}}%
\pgfpathcurveto{\pgfqpoint{4.234832in}{1.568967in}}{\pgfqpoint{4.231299in}{1.570430in}}{\pgfqpoint{4.227616in}{1.570430in}}%
\pgfpathcurveto{\pgfqpoint{4.223932in}{1.570430in}}{\pgfqpoint{4.220399in}{1.568967in}}{\pgfqpoint{4.217795in}{1.566362in}}%
\pgfpathcurveto{\pgfqpoint{4.215190in}{1.563758in}}{\pgfqpoint{4.213727in}{1.560225in}}{\pgfqpoint{4.213727in}{1.556542in}}%
\pgfpathcurveto{\pgfqpoint{4.213727in}{1.552858in}}{\pgfqpoint{4.215190in}{1.549325in}}{\pgfqpoint{4.217795in}{1.546721in}}%
\pgfpathcurveto{\pgfqpoint{4.220399in}{1.544116in}}{\pgfqpoint{4.223932in}{1.542653in}}{\pgfqpoint{4.227616in}{1.542653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481957in}{1.730017in}}%
\pgfpathcurveto{\pgfqpoint{4.485640in}{1.730017in}}{\pgfqpoint{4.489173in}{1.731480in}}{\pgfqpoint{4.491778in}{1.734085in}}%
\pgfpathcurveto{\pgfqpoint{4.494383in}{1.736689in}}{\pgfqpoint{4.495846in}{1.740222in}}{\pgfqpoint{4.495846in}{1.743906in}}%
\pgfpathcurveto{\pgfqpoint{4.495846in}{1.747589in}}{\pgfqpoint{4.494383in}{1.751122in}}{\pgfqpoint{4.491778in}{1.753727in}}%
\pgfpathcurveto{\pgfqpoint{4.489173in}{1.756331in}}{\pgfqpoint{4.485640in}{1.757795in}}{\pgfqpoint{4.481957in}{1.757795in}}%
\pgfpathcurveto{\pgfqpoint{4.478274in}{1.757795in}}{\pgfqpoint{4.474741in}{1.756331in}}{\pgfqpoint{4.472136in}{1.753727in}}%
\pgfpathcurveto{\pgfqpoint{4.469532in}{1.751122in}}{\pgfqpoint{4.468068in}{1.747589in}}{\pgfqpoint{4.468068in}{1.743906in}}%
\pgfpathcurveto{\pgfqpoint{4.468068in}{1.740222in}}{\pgfqpoint{4.469532in}{1.736689in}}{\pgfqpoint{4.472136in}{1.734085in}}%
\pgfpathcurveto{\pgfqpoint{4.474741in}{1.731480in}}{\pgfqpoint{4.478274in}{1.730017in}}{\pgfqpoint{4.481957in}{1.730017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390490in}{1.627936in}}%
\pgfpathcurveto{\pgfqpoint{4.394173in}{1.627936in}}{\pgfqpoint{4.397706in}{1.629400in}}{\pgfqpoint{4.400311in}{1.632004in}}%
\pgfpathcurveto{\pgfqpoint{4.402915in}{1.634609in}}{\pgfqpoint{4.404378in}{1.638142in}}{\pgfqpoint{4.404378in}{1.641825in}}%
\pgfpathcurveto{\pgfqpoint{4.404378in}{1.645509in}}{\pgfqpoint{4.402915in}{1.649042in}}{\pgfqpoint{4.400311in}{1.651646in}}%
\pgfpathcurveto{\pgfqpoint{4.397706in}{1.654251in}}{\pgfqpoint{4.394173in}{1.655714in}}{\pgfqpoint{4.390490in}{1.655714in}}%
\pgfpathcurveto{\pgfqpoint{4.386806in}{1.655714in}}{\pgfqpoint{4.383273in}{1.654251in}}{\pgfqpoint{4.380669in}{1.651646in}}%
\pgfpathcurveto{\pgfqpoint{4.378064in}{1.649042in}}{\pgfqpoint{4.376601in}{1.645509in}}{\pgfqpoint{4.376601in}{1.641825in}}%
\pgfpathcurveto{\pgfqpoint{4.376601in}{1.638142in}}{\pgfqpoint{4.378064in}{1.634609in}}{\pgfqpoint{4.380669in}{1.632004in}}%
\pgfpathcurveto{\pgfqpoint{4.383273in}{1.629400in}}{\pgfqpoint{4.386806in}{1.627936in}}{\pgfqpoint{4.390490in}{1.627936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331431in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{4.335114in}{1.563843in}}{\pgfqpoint{4.338647in}{1.565306in}}{\pgfqpoint{4.341252in}{1.567911in}}%
\pgfpathcurveto{\pgfqpoint{4.343856in}{1.570515in}}{\pgfqpoint{4.345320in}{1.574048in}}{\pgfqpoint{4.345320in}{1.577732in}}%
\pgfpathcurveto{\pgfqpoint{4.345320in}{1.581415in}}{\pgfqpoint{4.343856in}{1.584948in}}{\pgfqpoint{4.341252in}{1.587553in}}%
\pgfpathcurveto{\pgfqpoint{4.338647in}{1.590157in}}{\pgfqpoint{4.335114in}{1.591621in}}{\pgfqpoint{4.331431in}{1.591621in}}%
\pgfpathcurveto{\pgfqpoint{4.327747in}{1.591621in}}{\pgfqpoint{4.324214in}{1.590157in}}{\pgfqpoint{4.321610in}{1.587553in}}%
\pgfpathcurveto{\pgfqpoint{4.319005in}{1.584948in}}{\pgfqpoint{4.317542in}{1.581415in}}{\pgfqpoint{4.317542in}{1.577732in}}%
\pgfpathcurveto{\pgfqpoint{4.317542in}{1.574048in}}{\pgfqpoint{4.319005in}{1.570515in}}{\pgfqpoint{4.321610in}{1.567911in}}%
\pgfpathcurveto{\pgfqpoint{4.324214in}{1.565306in}}{\pgfqpoint{4.327747in}{1.563843in}}{\pgfqpoint{4.331431in}{1.563843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388402in}{1.577237in}}%
\pgfpathcurveto{\pgfqpoint{4.392086in}{1.577237in}}{\pgfqpoint{4.395619in}{1.578701in}}{\pgfqpoint{4.398223in}{1.581305in}}%
\pgfpathcurveto{\pgfqpoint{4.400828in}{1.583910in}}{\pgfqpoint{4.402291in}{1.587443in}}{\pgfqpoint{4.402291in}{1.591126in}}%
\pgfpathcurveto{\pgfqpoint{4.402291in}{1.594810in}}{\pgfqpoint{4.400828in}{1.598343in}}{\pgfqpoint{4.398223in}{1.600947in}}%
\pgfpathcurveto{\pgfqpoint{4.395619in}{1.603552in}}{\pgfqpoint{4.392086in}{1.605015in}}{\pgfqpoint{4.388402in}{1.605015in}}%
\pgfpathcurveto{\pgfqpoint{4.384719in}{1.605015in}}{\pgfqpoint{4.381186in}{1.603552in}}{\pgfqpoint{4.378582in}{1.600947in}}%
\pgfpathcurveto{\pgfqpoint{4.375977in}{1.598343in}}{\pgfqpoint{4.374514in}{1.594810in}}{\pgfqpoint{4.374514in}{1.591126in}}%
\pgfpathcurveto{\pgfqpoint{4.374514in}{1.587443in}}{\pgfqpoint{4.375977in}{1.583910in}}{\pgfqpoint{4.378582in}{1.581305in}}%
\pgfpathcurveto{\pgfqpoint{4.381186in}{1.578701in}}{\pgfqpoint{4.384719in}{1.577237in}}{\pgfqpoint{4.388402in}{1.577237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478296in}{1.647783in}}%
\pgfpathcurveto{\pgfqpoint{4.481979in}{1.647783in}}{\pgfqpoint{4.485512in}{1.649246in}}{\pgfqpoint{4.488117in}{1.651851in}}%
\pgfpathcurveto{\pgfqpoint{4.490722in}{1.654455in}}{\pgfqpoint{4.492185in}{1.657988in}}{\pgfqpoint{4.492185in}{1.661671in}}%
\pgfpathcurveto{\pgfqpoint{4.492185in}{1.665355in}}{\pgfqpoint{4.490722in}{1.668888in}}{\pgfqpoint{4.488117in}{1.671492in}}%
\pgfpathcurveto{\pgfqpoint{4.485512in}{1.674097in}}{\pgfqpoint{4.481979in}{1.675560in}}{\pgfqpoint{4.478296in}{1.675560in}}%
\pgfpathcurveto{\pgfqpoint{4.474613in}{1.675560in}}{\pgfqpoint{4.471080in}{1.674097in}}{\pgfqpoint{4.468475in}{1.671492in}}%
\pgfpathcurveto{\pgfqpoint{4.465871in}{1.668888in}}{\pgfqpoint{4.464407in}{1.665355in}}{\pgfqpoint{4.464407in}{1.661671in}}%
\pgfpathcurveto{\pgfqpoint{4.464407in}{1.657988in}}{\pgfqpoint{4.465871in}{1.654455in}}{\pgfqpoint{4.468475in}{1.651851in}}%
\pgfpathcurveto{\pgfqpoint{4.471080in}{1.649246in}}{\pgfqpoint{4.474613in}{1.647783in}}{\pgfqpoint{4.478296in}{1.647783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067046in}{1.575787in}}%
\pgfpathcurveto{\pgfqpoint{4.070729in}{1.575787in}}{\pgfqpoint{4.074262in}{1.577251in}}{\pgfqpoint{4.076867in}{1.579855in}}%
\pgfpathcurveto{\pgfqpoint{4.079472in}{1.582460in}}{\pgfqpoint{4.080935in}{1.585993in}}{\pgfqpoint{4.080935in}{1.589676in}}%
\pgfpathcurveto{\pgfqpoint{4.080935in}{1.593359in}}{\pgfqpoint{4.079472in}{1.596892in}}{\pgfqpoint{4.076867in}{1.599497in}}%
\pgfpathcurveto{\pgfqpoint{4.074262in}{1.602102in}}{\pgfqpoint{4.070729in}{1.603565in}}{\pgfqpoint{4.067046in}{1.603565in}}%
\pgfpathcurveto{\pgfqpoint{4.063363in}{1.603565in}}{\pgfqpoint{4.059830in}{1.602102in}}{\pgfqpoint{4.057225in}{1.599497in}}%
\pgfpathcurveto{\pgfqpoint{4.054621in}{1.596892in}}{\pgfqpoint{4.053157in}{1.593359in}}{\pgfqpoint{4.053157in}{1.589676in}}%
\pgfpathcurveto{\pgfqpoint{4.053157in}{1.585993in}}{\pgfqpoint{4.054621in}{1.582460in}}{\pgfqpoint{4.057225in}{1.579855in}}%
\pgfpathcurveto{\pgfqpoint{4.059830in}{1.577251in}}{\pgfqpoint{4.063363in}{1.575787in}}{\pgfqpoint{4.067046in}{1.575787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103783in}{1.628275in}}%
\pgfpathcurveto{\pgfqpoint{4.107466in}{1.628275in}}{\pgfqpoint{4.110999in}{1.629739in}}{\pgfqpoint{4.113604in}{1.632343in}}%
\pgfpathcurveto{\pgfqpoint{4.116208in}{1.634948in}}{\pgfqpoint{4.117672in}{1.638481in}}{\pgfqpoint{4.117672in}{1.642164in}}%
\pgfpathcurveto{\pgfqpoint{4.117672in}{1.645848in}}{\pgfqpoint{4.116208in}{1.649381in}}{\pgfqpoint{4.113604in}{1.651985in}}%
\pgfpathcurveto{\pgfqpoint{4.110999in}{1.654590in}}{\pgfqpoint{4.107466in}{1.656053in}}{\pgfqpoint{4.103783in}{1.656053in}}%
\pgfpathcurveto{\pgfqpoint{4.100100in}{1.656053in}}{\pgfqpoint{4.096567in}{1.654590in}}{\pgfqpoint{4.093962in}{1.651985in}}%
\pgfpathcurveto{\pgfqpoint{4.091358in}{1.649381in}}{\pgfqpoint{4.089894in}{1.645848in}}{\pgfqpoint{4.089894in}{1.642164in}}%
\pgfpathcurveto{\pgfqpoint{4.089894in}{1.638481in}}{\pgfqpoint{4.091358in}{1.634948in}}{\pgfqpoint{4.093962in}{1.632343in}}%
\pgfpathcurveto{\pgfqpoint{4.096567in}{1.629739in}}{\pgfqpoint{4.100100in}{1.628275in}}{\pgfqpoint{4.103783in}{1.628275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468805in}{1.529927in}}%
\pgfpathcurveto{\pgfqpoint{4.472489in}{1.529927in}}{\pgfqpoint{4.476022in}{1.531390in}}{\pgfqpoint{4.478626in}{1.533995in}}%
\pgfpathcurveto{\pgfqpoint{4.481231in}{1.536599in}}{\pgfqpoint{4.482694in}{1.540132in}}{\pgfqpoint{4.482694in}{1.543816in}}%
\pgfpathcurveto{\pgfqpoint{4.482694in}{1.547499in}}{\pgfqpoint{4.481231in}{1.551032in}}{\pgfqpoint{4.478626in}{1.553637in}}%
\pgfpathcurveto{\pgfqpoint{4.476022in}{1.556241in}}{\pgfqpoint{4.472489in}{1.557705in}}{\pgfqpoint{4.468805in}{1.557705in}}%
\pgfpathcurveto{\pgfqpoint{4.465122in}{1.557705in}}{\pgfqpoint{4.461589in}{1.556241in}}{\pgfqpoint{4.458984in}{1.553637in}}%
\pgfpathcurveto{\pgfqpoint{4.456380in}{1.551032in}}{\pgfqpoint{4.454916in}{1.547499in}}{\pgfqpoint{4.454916in}{1.543816in}}%
\pgfpathcurveto{\pgfqpoint{4.454916in}{1.540132in}}{\pgfqpoint{4.456380in}{1.536599in}}{\pgfqpoint{4.458984in}{1.533995in}}%
\pgfpathcurveto{\pgfqpoint{4.461589in}{1.531390in}}{\pgfqpoint{4.465122in}{1.529927in}}{\pgfqpoint{4.468805in}{1.529927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453704in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{4.457388in}{1.616027in}}{\pgfqpoint{4.460921in}{1.617490in}}{\pgfqpoint{4.463525in}{1.620095in}}%
\pgfpathcurveto{\pgfqpoint{4.466130in}{1.622699in}}{\pgfqpoint{4.467593in}{1.626232in}}{\pgfqpoint{4.467593in}{1.629916in}}%
\pgfpathcurveto{\pgfqpoint{4.467593in}{1.633599in}}{\pgfqpoint{4.466130in}{1.637132in}}{\pgfqpoint{4.463525in}{1.639737in}}%
\pgfpathcurveto{\pgfqpoint{4.460921in}{1.642341in}}{\pgfqpoint{4.457388in}{1.643805in}}{\pgfqpoint{4.453704in}{1.643805in}}%
\pgfpathcurveto{\pgfqpoint{4.450021in}{1.643805in}}{\pgfqpoint{4.446488in}{1.642341in}}{\pgfqpoint{4.443884in}{1.639737in}}%
\pgfpathcurveto{\pgfqpoint{4.441279in}{1.637132in}}{\pgfqpoint{4.439816in}{1.633599in}}{\pgfqpoint{4.439816in}{1.629916in}}%
\pgfpathcurveto{\pgfqpoint{4.439816in}{1.626232in}}{\pgfqpoint{4.441279in}{1.622699in}}{\pgfqpoint{4.443884in}{1.620095in}}%
\pgfpathcurveto{\pgfqpoint{4.446488in}{1.617490in}}{\pgfqpoint{4.450021in}{1.616027in}}{\pgfqpoint{4.453704in}{1.616027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293674in}{1.735015in}}%
\pgfpathcurveto{\pgfqpoint{4.297357in}{1.735015in}}{\pgfqpoint{4.300890in}{1.736479in}}{\pgfqpoint{4.303494in}{1.739083in}}%
\pgfpathcurveto{\pgfqpoint{4.306099in}{1.741688in}}{\pgfqpoint{4.307562in}{1.745221in}}{\pgfqpoint{4.307562in}{1.748904in}}%
\pgfpathcurveto{\pgfqpoint{4.307562in}{1.752588in}}{\pgfqpoint{4.306099in}{1.756121in}}{\pgfqpoint{4.303494in}{1.758725in}}%
\pgfpathcurveto{\pgfqpoint{4.300890in}{1.761330in}}{\pgfqpoint{4.297357in}{1.762793in}}{\pgfqpoint{4.293674in}{1.762793in}}%
\pgfpathcurveto{\pgfqpoint{4.289990in}{1.762793in}}{\pgfqpoint{4.286457in}{1.761330in}}{\pgfqpoint{4.283853in}{1.758725in}}%
\pgfpathcurveto{\pgfqpoint{4.281248in}{1.756121in}}{\pgfqpoint{4.279785in}{1.752588in}}{\pgfqpoint{4.279785in}{1.748904in}}%
\pgfpathcurveto{\pgfqpoint{4.279785in}{1.745221in}}{\pgfqpoint{4.281248in}{1.741688in}}{\pgfqpoint{4.283853in}{1.739083in}}%
\pgfpathcurveto{\pgfqpoint{4.286457in}{1.736479in}}{\pgfqpoint{4.289990in}{1.735015in}}{\pgfqpoint{4.293674in}{1.735015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409484in}{1.657019in}}%
\pgfpathcurveto{\pgfqpoint{4.413168in}{1.657019in}}{\pgfqpoint{4.416701in}{1.658482in}}{\pgfqpoint{4.419305in}{1.661087in}}%
\pgfpathcurveto{\pgfqpoint{4.421910in}{1.663692in}}{\pgfqpoint{4.423373in}{1.667225in}}{\pgfqpoint{4.423373in}{1.670908in}}%
\pgfpathcurveto{\pgfqpoint{4.423373in}{1.674591in}}{\pgfqpoint{4.421910in}{1.678124in}}{\pgfqpoint{4.419305in}{1.680729in}}%
\pgfpathcurveto{\pgfqpoint{4.416701in}{1.683333in}}{\pgfqpoint{4.413168in}{1.684797in}}{\pgfqpoint{4.409484in}{1.684797in}}%
\pgfpathcurveto{\pgfqpoint{4.405801in}{1.684797in}}{\pgfqpoint{4.402268in}{1.683333in}}{\pgfqpoint{4.399664in}{1.680729in}}%
\pgfpathcurveto{\pgfqpoint{4.397059in}{1.678124in}}{\pgfqpoint{4.395596in}{1.674591in}}{\pgfqpoint{4.395596in}{1.670908in}}%
\pgfpathcurveto{\pgfqpoint{4.395596in}{1.667225in}}{\pgfqpoint{4.397059in}{1.663692in}}{\pgfqpoint{4.399664in}{1.661087in}}%
\pgfpathcurveto{\pgfqpoint{4.402268in}{1.658482in}}{\pgfqpoint{4.405801in}{1.657019in}}{\pgfqpoint{4.409484in}{1.657019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516517in}{1.646609in}}%
\pgfpathcurveto{\pgfqpoint{4.520201in}{1.646609in}}{\pgfqpoint{4.523734in}{1.648073in}}{\pgfqpoint{4.526338in}{1.650677in}}%
\pgfpathcurveto{\pgfqpoint{4.528943in}{1.653282in}}{\pgfqpoint{4.530406in}{1.656815in}}{\pgfqpoint{4.530406in}{1.660498in}}%
\pgfpathcurveto{\pgfqpoint{4.530406in}{1.664182in}}{\pgfqpoint{4.528943in}{1.667715in}}{\pgfqpoint{4.526338in}{1.670319in}}%
\pgfpathcurveto{\pgfqpoint{4.523734in}{1.672924in}}{\pgfqpoint{4.520201in}{1.674387in}}{\pgfqpoint{4.516517in}{1.674387in}}%
\pgfpathcurveto{\pgfqpoint{4.512834in}{1.674387in}}{\pgfqpoint{4.509301in}{1.672924in}}{\pgfqpoint{4.506696in}{1.670319in}}%
\pgfpathcurveto{\pgfqpoint{4.504092in}{1.667715in}}{\pgfqpoint{4.502628in}{1.664182in}}{\pgfqpoint{4.502628in}{1.660498in}}%
\pgfpathcurveto{\pgfqpoint{4.502628in}{1.656815in}}{\pgfqpoint{4.504092in}{1.653282in}}{\pgfqpoint{4.506696in}{1.650677in}}%
\pgfpathcurveto{\pgfqpoint{4.509301in}{1.648073in}}{\pgfqpoint{4.512834in}{1.646609in}}{\pgfqpoint{4.516517in}{1.646609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418100in}{1.673420in}}%
\pgfpathcurveto{\pgfqpoint{4.421784in}{1.673420in}}{\pgfqpoint{4.425317in}{1.674884in}}{\pgfqpoint{4.427921in}{1.677488in}}%
\pgfpathcurveto{\pgfqpoint{4.430526in}{1.680093in}}{\pgfqpoint{4.431989in}{1.683626in}}{\pgfqpoint{4.431989in}{1.687309in}}%
\pgfpathcurveto{\pgfqpoint{4.431989in}{1.690992in}}{\pgfqpoint{4.430526in}{1.694525in}}{\pgfqpoint{4.427921in}{1.697130in}}%
\pgfpathcurveto{\pgfqpoint{4.425317in}{1.699735in}}{\pgfqpoint{4.421784in}{1.701198in}}{\pgfqpoint{4.418100in}{1.701198in}}%
\pgfpathcurveto{\pgfqpoint{4.414417in}{1.701198in}}{\pgfqpoint{4.410884in}{1.699735in}}{\pgfqpoint{4.408279in}{1.697130in}}%
\pgfpathcurveto{\pgfqpoint{4.405675in}{1.694525in}}{\pgfqpoint{4.404211in}{1.690992in}}{\pgfqpoint{4.404211in}{1.687309in}}%
\pgfpathcurveto{\pgfqpoint{4.404211in}{1.683626in}}{\pgfqpoint{4.405675in}{1.680093in}}{\pgfqpoint{4.408279in}{1.677488in}}%
\pgfpathcurveto{\pgfqpoint{4.410884in}{1.674884in}}{\pgfqpoint{4.414417in}{1.673420in}}{\pgfqpoint{4.418100in}{1.673420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524900in}{1.823055in}}%
\pgfpathcurveto{\pgfqpoint{4.528584in}{1.823055in}}{\pgfqpoint{4.532117in}{1.824518in}}{\pgfqpoint{4.534721in}{1.827123in}}%
\pgfpathcurveto{\pgfqpoint{4.537326in}{1.829728in}}{\pgfqpoint{4.538789in}{1.833261in}}{\pgfqpoint{4.538789in}{1.836944in}}%
\pgfpathcurveto{\pgfqpoint{4.538789in}{1.840627in}}{\pgfqpoint{4.537326in}{1.844160in}}{\pgfqpoint{4.534721in}{1.846765in}}%
\pgfpathcurveto{\pgfqpoint{4.532117in}{1.849369in}}{\pgfqpoint{4.528584in}{1.850833in}}{\pgfqpoint{4.524900in}{1.850833in}}%
\pgfpathcurveto{\pgfqpoint{4.521217in}{1.850833in}}{\pgfqpoint{4.517684in}{1.849369in}}{\pgfqpoint{4.515079in}{1.846765in}}%
\pgfpathcurveto{\pgfqpoint{4.512475in}{1.844160in}}{\pgfqpoint{4.511011in}{1.840627in}}{\pgfqpoint{4.511011in}{1.836944in}}%
\pgfpathcurveto{\pgfqpoint{4.511011in}{1.833261in}}{\pgfqpoint{4.512475in}{1.829728in}}{\pgfqpoint{4.515079in}{1.827123in}}%
\pgfpathcurveto{\pgfqpoint{4.517684in}{1.824518in}}{\pgfqpoint{4.521217in}{1.823055in}}{\pgfqpoint{4.524900in}{1.823055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546423in}{1.836666in}}%
\pgfpathcurveto{\pgfqpoint{4.550106in}{1.836666in}}{\pgfqpoint{4.553639in}{1.838130in}}{\pgfqpoint{4.556244in}{1.840734in}}%
\pgfpathcurveto{\pgfqpoint{4.558848in}{1.843339in}}{\pgfqpoint{4.560312in}{1.846872in}}{\pgfqpoint{4.560312in}{1.850555in}}%
\pgfpathcurveto{\pgfqpoint{4.560312in}{1.854238in}}{\pgfqpoint{4.558848in}{1.857771in}}{\pgfqpoint{4.556244in}{1.860376in}}%
\pgfpathcurveto{\pgfqpoint{4.553639in}{1.862980in}}{\pgfqpoint{4.550106in}{1.864444in}}{\pgfqpoint{4.546423in}{1.864444in}}%
\pgfpathcurveto{\pgfqpoint{4.542739in}{1.864444in}}{\pgfqpoint{4.539206in}{1.862980in}}{\pgfqpoint{4.536602in}{1.860376in}}%
\pgfpathcurveto{\pgfqpoint{4.533997in}{1.857771in}}{\pgfqpoint{4.532534in}{1.854238in}}{\pgfqpoint{4.532534in}{1.850555in}}%
\pgfpathcurveto{\pgfqpoint{4.532534in}{1.846872in}}{\pgfqpoint{4.533997in}{1.843339in}}{\pgfqpoint{4.536602in}{1.840734in}}%
\pgfpathcurveto{\pgfqpoint{4.539206in}{1.838130in}}{\pgfqpoint{4.542739in}{1.836666in}}{\pgfqpoint{4.546423in}{1.836666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296689in}{1.580304in}}%
\pgfpathcurveto{\pgfqpoint{4.300372in}{1.580304in}}{\pgfqpoint{4.303905in}{1.581767in}}{\pgfqpoint{4.306509in}{1.584372in}}%
\pgfpathcurveto{\pgfqpoint{4.309114in}{1.586976in}}{\pgfqpoint{4.310577in}{1.590509in}}{\pgfqpoint{4.310577in}{1.594193in}}%
\pgfpathcurveto{\pgfqpoint{4.310577in}{1.597876in}}{\pgfqpoint{4.309114in}{1.601409in}}{\pgfqpoint{4.306509in}{1.604014in}}%
\pgfpathcurveto{\pgfqpoint{4.303905in}{1.606618in}}{\pgfqpoint{4.300372in}{1.608082in}}{\pgfqpoint{4.296689in}{1.608082in}}%
\pgfpathcurveto{\pgfqpoint{4.293005in}{1.608082in}}{\pgfqpoint{4.289472in}{1.606618in}}{\pgfqpoint{4.286868in}{1.604014in}}%
\pgfpathcurveto{\pgfqpoint{4.284263in}{1.601409in}}{\pgfqpoint{4.282800in}{1.597876in}}{\pgfqpoint{4.282800in}{1.594193in}}%
\pgfpathcurveto{\pgfqpoint{4.282800in}{1.590509in}}{\pgfqpoint{4.284263in}{1.586976in}}{\pgfqpoint{4.286868in}{1.584372in}}%
\pgfpathcurveto{\pgfqpoint{4.289472in}{1.581767in}}{\pgfqpoint{4.293005in}{1.580304in}}{\pgfqpoint{4.296689in}{1.580304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266682in}{1.618956in}}%
\pgfpathcurveto{\pgfqpoint{4.270366in}{1.618956in}}{\pgfqpoint{4.273899in}{1.620420in}}{\pgfqpoint{4.276503in}{1.623024in}}%
\pgfpathcurveto{\pgfqpoint{4.279108in}{1.625629in}}{\pgfqpoint{4.280571in}{1.629162in}}{\pgfqpoint{4.280571in}{1.632845in}}%
\pgfpathcurveto{\pgfqpoint{4.280571in}{1.636529in}}{\pgfqpoint{4.279108in}{1.640062in}}{\pgfqpoint{4.276503in}{1.642666in}}%
\pgfpathcurveto{\pgfqpoint{4.273899in}{1.645271in}}{\pgfqpoint{4.270366in}{1.646734in}}{\pgfqpoint{4.266682in}{1.646734in}}%
\pgfpathcurveto{\pgfqpoint{4.262999in}{1.646734in}}{\pgfqpoint{4.259466in}{1.645271in}}{\pgfqpoint{4.256861in}{1.642666in}}%
\pgfpathcurveto{\pgfqpoint{4.254257in}{1.640062in}}{\pgfqpoint{4.252793in}{1.636529in}}{\pgfqpoint{4.252793in}{1.632845in}}%
\pgfpathcurveto{\pgfqpoint{4.252793in}{1.629162in}}{\pgfqpoint{4.254257in}{1.625629in}}{\pgfqpoint{4.256861in}{1.623024in}}%
\pgfpathcurveto{\pgfqpoint{4.259466in}{1.620420in}}{\pgfqpoint{4.262999in}{1.618956in}}{\pgfqpoint{4.266682in}{1.618956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440640in}{1.659129in}}%
\pgfpathcurveto{\pgfqpoint{4.444324in}{1.659129in}}{\pgfqpoint{4.447857in}{1.660592in}}{\pgfqpoint{4.450461in}{1.663197in}}%
\pgfpathcurveto{\pgfqpoint{4.453066in}{1.665801in}}{\pgfqpoint{4.454529in}{1.669334in}}{\pgfqpoint{4.454529in}{1.673018in}}%
\pgfpathcurveto{\pgfqpoint{4.454529in}{1.676701in}}{\pgfqpoint{4.453066in}{1.680234in}}{\pgfqpoint{4.450461in}{1.682839in}}%
\pgfpathcurveto{\pgfqpoint{4.447857in}{1.685443in}}{\pgfqpoint{4.444324in}{1.686907in}}{\pgfqpoint{4.440640in}{1.686907in}}%
\pgfpathcurveto{\pgfqpoint{4.436957in}{1.686907in}}{\pgfqpoint{4.433424in}{1.685443in}}{\pgfqpoint{4.430819in}{1.682839in}}%
\pgfpathcurveto{\pgfqpoint{4.428215in}{1.680234in}}{\pgfqpoint{4.426751in}{1.676701in}}{\pgfqpoint{4.426751in}{1.673018in}}%
\pgfpathcurveto{\pgfqpoint{4.426751in}{1.669334in}}{\pgfqpoint{4.428215in}{1.665801in}}{\pgfqpoint{4.430819in}{1.663197in}}%
\pgfpathcurveto{\pgfqpoint{4.433424in}{1.660592in}}{\pgfqpoint{4.436957in}{1.659129in}}{\pgfqpoint{4.440640in}{1.659129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221450in}{1.707536in}}%
\pgfpathcurveto{\pgfqpoint{4.225133in}{1.707536in}}{\pgfqpoint{4.228666in}{1.708999in}}{\pgfqpoint{4.231271in}{1.711604in}}%
\pgfpathcurveto{\pgfqpoint{4.233875in}{1.714208in}}{\pgfqpoint{4.235339in}{1.717741in}}{\pgfqpoint{4.235339in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{4.235339in}{1.725108in}}{\pgfqpoint{4.233875in}{1.728641in}}{\pgfqpoint{4.231271in}{1.731246in}}%
\pgfpathcurveto{\pgfqpoint{4.228666in}{1.733850in}}{\pgfqpoint{4.225133in}{1.735314in}}{\pgfqpoint{4.221450in}{1.735314in}}%
\pgfpathcurveto{\pgfqpoint{4.217767in}{1.735314in}}{\pgfqpoint{4.214234in}{1.733850in}}{\pgfqpoint{4.211629in}{1.731246in}}%
\pgfpathcurveto{\pgfqpoint{4.209025in}{1.728641in}}{\pgfqpoint{4.207561in}{1.725108in}}{\pgfqpoint{4.207561in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{4.207561in}{1.717741in}}{\pgfqpoint{4.209025in}{1.714208in}}{\pgfqpoint{4.211629in}{1.711604in}}%
\pgfpathcurveto{\pgfqpoint{4.214234in}{1.708999in}}{\pgfqpoint{4.217767in}{1.707536in}}{\pgfqpoint{4.221450in}{1.707536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190116in}{1.576174in}}%
\pgfpathcurveto{\pgfqpoint{4.193800in}{1.576174in}}{\pgfqpoint{4.197333in}{1.577637in}}{\pgfqpoint{4.199937in}{1.580242in}}%
\pgfpathcurveto{\pgfqpoint{4.202542in}{1.582847in}}{\pgfqpoint{4.204005in}{1.586380in}}{\pgfqpoint{4.204005in}{1.590063in}}%
\pgfpathcurveto{\pgfqpoint{4.204005in}{1.593746in}}{\pgfqpoint{4.202542in}{1.597279in}}{\pgfqpoint{4.199937in}{1.599884in}}%
\pgfpathcurveto{\pgfqpoint{4.197333in}{1.602488in}}{\pgfqpoint{4.193800in}{1.603952in}}{\pgfqpoint{4.190116in}{1.603952in}}%
\pgfpathcurveto{\pgfqpoint{4.186433in}{1.603952in}}{\pgfqpoint{4.182900in}{1.602488in}}{\pgfqpoint{4.180295in}{1.599884in}}%
\pgfpathcurveto{\pgfqpoint{4.177691in}{1.597279in}}{\pgfqpoint{4.176227in}{1.593746in}}{\pgfqpoint{4.176227in}{1.590063in}}%
\pgfpathcurveto{\pgfqpoint{4.176227in}{1.586380in}}{\pgfqpoint{4.177691in}{1.582847in}}{\pgfqpoint{4.180295in}{1.580242in}}%
\pgfpathcurveto{\pgfqpoint{4.182900in}{1.577637in}}{\pgfqpoint{4.186433in}{1.576174in}}{\pgfqpoint{4.190116in}{1.576174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285579in}{1.628996in}}%
\pgfpathcurveto{\pgfqpoint{4.289263in}{1.628996in}}{\pgfqpoint{4.292796in}{1.630459in}}{\pgfqpoint{4.295400in}{1.633064in}}%
\pgfpathcurveto{\pgfqpoint{4.298005in}{1.635668in}}{\pgfqpoint{4.299468in}{1.639201in}}{\pgfqpoint{4.299468in}{1.642884in}}%
\pgfpathcurveto{\pgfqpoint{4.299468in}{1.646568in}}{\pgfqpoint{4.298005in}{1.650101in}}{\pgfqpoint{4.295400in}{1.652705in}}%
\pgfpathcurveto{\pgfqpoint{4.292796in}{1.655310in}}{\pgfqpoint{4.289263in}{1.656773in}}{\pgfqpoint{4.285579in}{1.656773in}}%
\pgfpathcurveto{\pgfqpoint{4.281896in}{1.656773in}}{\pgfqpoint{4.278363in}{1.655310in}}{\pgfqpoint{4.275758in}{1.652705in}}%
\pgfpathcurveto{\pgfqpoint{4.273154in}{1.650101in}}{\pgfqpoint{4.271690in}{1.646568in}}{\pgfqpoint{4.271690in}{1.642884in}}%
\pgfpathcurveto{\pgfqpoint{4.271690in}{1.639201in}}{\pgfqpoint{4.273154in}{1.635668in}}{\pgfqpoint{4.275758in}{1.633064in}}%
\pgfpathcurveto{\pgfqpoint{4.278363in}{1.630459in}}{\pgfqpoint{4.281896in}{1.628996in}}{\pgfqpoint{4.285579in}{1.628996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381304in}{1.625122in}}%
\pgfpathcurveto{\pgfqpoint{4.384987in}{1.625122in}}{\pgfqpoint{4.388520in}{1.626586in}}{\pgfqpoint{4.391124in}{1.629190in}}%
\pgfpathcurveto{\pgfqpoint{4.393729in}{1.631795in}}{\pgfqpoint{4.395192in}{1.635328in}}{\pgfqpoint{4.395192in}{1.639011in}}%
\pgfpathcurveto{\pgfqpoint{4.395192in}{1.642695in}}{\pgfqpoint{4.393729in}{1.646228in}}{\pgfqpoint{4.391124in}{1.648832in}}%
\pgfpathcurveto{\pgfqpoint{4.388520in}{1.651437in}}{\pgfqpoint{4.384987in}{1.652900in}}{\pgfqpoint{4.381304in}{1.652900in}}%
\pgfpathcurveto{\pgfqpoint{4.377620in}{1.652900in}}{\pgfqpoint{4.374087in}{1.651437in}}{\pgfqpoint{4.371483in}{1.648832in}}%
\pgfpathcurveto{\pgfqpoint{4.368878in}{1.646228in}}{\pgfqpoint{4.367415in}{1.642695in}}{\pgfqpoint{4.367415in}{1.639011in}}%
\pgfpathcurveto{\pgfqpoint{4.367415in}{1.635328in}}{\pgfqpoint{4.368878in}{1.631795in}}{\pgfqpoint{4.371483in}{1.629190in}}%
\pgfpathcurveto{\pgfqpoint{4.374087in}{1.626586in}}{\pgfqpoint{4.377620in}{1.625122in}}{\pgfqpoint{4.381304in}{1.625122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521831in}{1.619623in}}%
\pgfpathcurveto{\pgfqpoint{4.525515in}{1.619623in}}{\pgfqpoint{4.529048in}{1.621087in}}{\pgfqpoint{4.531652in}{1.623691in}}%
\pgfpathcurveto{\pgfqpoint{4.534257in}{1.626296in}}{\pgfqpoint{4.535720in}{1.629829in}}{\pgfqpoint{4.535720in}{1.633512in}}%
\pgfpathcurveto{\pgfqpoint{4.535720in}{1.637195in}}{\pgfqpoint{4.534257in}{1.640728in}}{\pgfqpoint{4.531652in}{1.643333in}}%
\pgfpathcurveto{\pgfqpoint{4.529048in}{1.645937in}}{\pgfqpoint{4.525515in}{1.647401in}}{\pgfqpoint{4.521831in}{1.647401in}}%
\pgfpathcurveto{\pgfqpoint{4.518148in}{1.647401in}}{\pgfqpoint{4.514615in}{1.645937in}}{\pgfqpoint{4.512010in}{1.643333in}}%
\pgfpathcurveto{\pgfqpoint{4.509406in}{1.640728in}}{\pgfqpoint{4.507942in}{1.637195in}}{\pgfqpoint{4.507942in}{1.633512in}}%
\pgfpathcurveto{\pgfqpoint{4.507942in}{1.629829in}}{\pgfqpoint{4.509406in}{1.626296in}}{\pgfqpoint{4.512010in}{1.623691in}}%
\pgfpathcurveto{\pgfqpoint{4.514615in}{1.621087in}}{\pgfqpoint{4.518148in}{1.619623in}}{\pgfqpoint{4.521831in}{1.619623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383432in}{1.626030in}}%
\pgfpathcurveto{\pgfqpoint{4.387116in}{1.626030in}}{\pgfqpoint{4.390649in}{1.627493in}}{\pgfqpoint{4.393253in}{1.630098in}}%
\pgfpathcurveto{\pgfqpoint{4.395858in}{1.632702in}}{\pgfqpoint{4.397321in}{1.636235in}}{\pgfqpoint{4.397321in}{1.639919in}}%
\pgfpathcurveto{\pgfqpoint{4.397321in}{1.643602in}}{\pgfqpoint{4.395858in}{1.647135in}}{\pgfqpoint{4.393253in}{1.649740in}}%
\pgfpathcurveto{\pgfqpoint{4.390649in}{1.652344in}}{\pgfqpoint{4.387116in}{1.653808in}}{\pgfqpoint{4.383432in}{1.653808in}}%
\pgfpathcurveto{\pgfqpoint{4.379749in}{1.653808in}}{\pgfqpoint{4.376216in}{1.652344in}}{\pgfqpoint{4.373611in}{1.649740in}}%
\pgfpathcurveto{\pgfqpoint{4.371007in}{1.647135in}}{\pgfqpoint{4.369543in}{1.643602in}}{\pgfqpoint{4.369543in}{1.639919in}}%
\pgfpathcurveto{\pgfqpoint{4.369543in}{1.636235in}}{\pgfqpoint{4.371007in}{1.632702in}}{\pgfqpoint{4.373611in}{1.630098in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.627493in}}{\pgfqpoint{4.379749in}{1.626030in}}{\pgfqpoint{4.383432in}{1.626030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408807in}{1.621146in}}%
\pgfpathcurveto{\pgfqpoint{4.412491in}{1.621146in}}{\pgfqpoint{4.416024in}{1.622609in}}{\pgfqpoint{4.418628in}{1.625214in}}%
\pgfpathcurveto{\pgfqpoint{4.421233in}{1.627818in}}{\pgfqpoint{4.422696in}{1.631351in}}{\pgfqpoint{4.422696in}{1.635035in}}%
\pgfpathcurveto{\pgfqpoint{4.422696in}{1.638718in}}{\pgfqpoint{4.421233in}{1.642251in}}{\pgfqpoint{4.418628in}{1.644856in}}%
\pgfpathcurveto{\pgfqpoint{4.416024in}{1.647460in}}{\pgfqpoint{4.412491in}{1.648924in}}{\pgfqpoint{4.408807in}{1.648924in}}%
\pgfpathcurveto{\pgfqpoint{4.405124in}{1.648924in}}{\pgfqpoint{4.401591in}{1.647460in}}{\pgfqpoint{4.398986in}{1.644856in}}%
\pgfpathcurveto{\pgfqpoint{4.396382in}{1.642251in}}{\pgfqpoint{4.394918in}{1.638718in}}{\pgfqpoint{4.394918in}{1.635035in}}%
\pgfpathcurveto{\pgfqpoint{4.394918in}{1.631351in}}{\pgfqpoint{4.396382in}{1.627818in}}{\pgfqpoint{4.398986in}{1.625214in}}%
\pgfpathcurveto{\pgfqpoint{4.401591in}{1.622609in}}{\pgfqpoint{4.405124in}{1.621146in}}{\pgfqpoint{4.408807in}{1.621146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379035in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{4.382718in}{1.583770in}}{\pgfqpoint{4.386252in}{1.585234in}}{\pgfqpoint{4.388856in}{1.587838in}}%
\pgfpathcurveto{\pgfqpoint{4.391461in}{1.590443in}}{\pgfqpoint{4.392924in}{1.593976in}}{\pgfqpoint{4.392924in}{1.597659in}}%
\pgfpathcurveto{\pgfqpoint{4.392924in}{1.601343in}}{\pgfqpoint{4.391461in}{1.604876in}}{\pgfqpoint{4.388856in}{1.607480in}}%
\pgfpathcurveto{\pgfqpoint{4.386252in}{1.610085in}}{\pgfqpoint{4.382718in}{1.611548in}}{\pgfqpoint{4.379035in}{1.611548in}}%
\pgfpathcurveto{\pgfqpoint{4.375352in}{1.611548in}}{\pgfqpoint{4.371819in}{1.610085in}}{\pgfqpoint{4.369214in}{1.607480in}}%
\pgfpathcurveto{\pgfqpoint{4.366610in}{1.604876in}}{\pgfqpoint{4.365146in}{1.601343in}}{\pgfqpoint{4.365146in}{1.597659in}}%
\pgfpathcurveto{\pgfqpoint{4.365146in}{1.593976in}}{\pgfqpoint{4.366610in}{1.590443in}}{\pgfqpoint{4.369214in}{1.587838in}}%
\pgfpathcurveto{\pgfqpoint{4.371819in}{1.585234in}}{\pgfqpoint{4.375352in}{1.583770in}}{\pgfqpoint{4.379035in}{1.583770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187466in}{1.664196in}}%
\pgfpathcurveto{\pgfqpoint{4.191150in}{1.664196in}}{\pgfqpoint{4.194683in}{1.665659in}}{\pgfqpoint{4.197287in}{1.668264in}}%
\pgfpathcurveto{\pgfqpoint{4.199892in}{1.670868in}}{\pgfqpoint{4.201355in}{1.674401in}}{\pgfqpoint{4.201355in}{1.678085in}}%
\pgfpathcurveto{\pgfqpoint{4.201355in}{1.681768in}}{\pgfqpoint{4.199892in}{1.685301in}}{\pgfqpoint{4.197287in}{1.687906in}}%
\pgfpathcurveto{\pgfqpoint{4.194683in}{1.690510in}}{\pgfqpoint{4.191150in}{1.691974in}}{\pgfqpoint{4.187466in}{1.691974in}}%
\pgfpathcurveto{\pgfqpoint{4.183783in}{1.691974in}}{\pgfqpoint{4.180250in}{1.690510in}}{\pgfqpoint{4.177645in}{1.687906in}}%
\pgfpathcurveto{\pgfqpoint{4.175041in}{1.685301in}}{\pgfqpoint{4.173577in}{1.681768in}}{\pgfqpoint{4.173577in}{1.678085in}}%
\pgfpathcurveto{\pgfqpoint{4.173577in}{1.674401in}}{\pgfqpoint{4.175041in}{1.670868in}}{\pgfqpoint{4.177645in}{1.668264in}}%
\pgfpathcurveto{\pgfqpoint{4.180250in}{1.665659in}}{\pgfqpoint{4.183783in}{1.664196in}}{\pgfqpoint{4.187466in}{1.664196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327082in}{1.630028in}}%
\pgfpathcurveto{\pgfqpoint{4.330765in}{1.630028in}}{\pgfqpoint{4.334298in}{1.631491in}}{\pgfqpoint{4.336903in}{1.634096in}}%
\pgfpathcurveto{\pgfqpoint{4.339507in}{1.636700in}}{\pgfqpoint{4.340971in}{1.640233in}}{\pgfqpoint{4.340971in}{1.643917in}}%
\pgfpathcurveto{\pgfqpoint{4.340971in}{1.647600in}}{\pgfqpoint{4.339507in}{1.651133in}}{\pgfqpoint{4.336903in}{1.653738in}}%
\pgfpathcurveto{\pgfqpoint{4.334298in}{1.656342in}}{\pgfqpoint{4.330765in}{1.657806in}}{\pgfqpoint{4.327082in}{1.657806in}}%
\pgfpathcurveto{\pgfqpoint{4.323399in}{1.657806in}}{\pgfqpoint{4.319866in}{1.656342in}}{\pgfqpoint{4.317261in}{1.653738in}}%
\pgfpathcurveto{\pgfqpoint{4.314656in}{1.651133in}}{\pgfqpoint{4.313193in}{1.647600in}}{\pgfqpoint{4.313193in}{1.643917in}}%
\pgfpathcurveto{\pgfqpoint{4.313193in}{1.640233in}}{\pgfqpoint{4.314656in}{1.636700in}}{\pgfqpoint{4.317261in}{1.634096in}}%
\pgfpathcurveto{\pgfqpoint{4.319866in}{1.631491in}}{\pgfqpoint{4.323399in}{1.630028in}}{\pgfqpoint{4.327082in}{1.630028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277715in}{1.579122in}}%
\pgfpathcurveto{\pgfqpoint{4.281398in}{1.579122in}}{\pgfqpoint{4.284931in}{1.580586in}}{\pgfqpoint{4.287535in}{1.583190in}}%
\pgfpathcurveto{\pgfqpoint{4.290140in}{1.585795in}}{\pgfqpoint{4.291603in}{1.589328in}}{\pgfqpoint{4.291603in}{1.593011in}}%
\pgfpathcurveto{\pgfqpoint{4.291603in}{1.596695in}}{\pgfqpoint{4.290140in}{1.600228in}}{\pgfqpoint{4.287535in}{1.602832in}}%
\pgfpathcurveto{\pgfqpoint{4.284931in}{1.605437in}}{\pgfqpoint{4.281398in}{1.606900in}}{\pgfqpoint{4.277715in}{1.606900in}}%
\pgfpathcurveto{\pgfqpoint{4.274031in}{1.606900in}}{\pgfqpoint{4.270498in}{1.605437in}}{\pgfqpoint{4.267894in}{1.602832in}}%
\pgfpathcurveto{\pgfqpoint{4.265289in}{1.600228in}}{\pgfqpoint{4.263826in}{1.596695in}}{\pgfqpoint{4.263826in}{1.593011in}}%
\pgfpathcurveto{\pgfqpoint{4.263826in}{1.589328in}}{\pgfqpoint{4.265289in}{1.585795in}}{\pgfqpoint{4.267894in}{1.583190in}}%
\pgfpathcurveto{\pgfqpoint{4.270498in}{1.580586in}}{\pgfqpoint{4.274031in}{1.579122in}}{\pgfqpoint{4.277715in}{1.579122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643442in}{1.582725in}}%
\pgfpathcurveto{\pgfqpoint{4.647125in}{1.582725in}}{\pgfqpoint{4.650658in}{1.584188in}}{\pgfqpoint{4.653262in}{1.586793in}}%
\pgfpathcurveto{\pgfqpoint{4.655867in}{1.589398in}}{\pgfqpoint{4.657330in}{1.592931in}}{\pgfqpoint{4.657330in}{1.596614in}}%
\pgfpathcurveto{\pgfqpoint{4.657330in}{1.600297in}}{\pgfqpoint{4.655867in}{1.603830in}}{\pgfqpoint{4.653262in}{1.606435in}}%
\pgfpathcurveto{\pgfqpoint{4.650658in}{1.609039in}}{\pgfqpoint{4.647125in}{1.610503in}}{\pgfqpoint{4.643442in}{1.610503in}}%
\pgfpathcurveto{\pgfqpoint{4.639758in}{1.610503in}}{\pgfqpoint{4.636225in}{1.609039in}}{\pgfqpoint{4.633621in}{1.606435in}}%
\pgfpathcurveto{\pgfqpoint{4.631016in}{1.603830in}}{\pgfqpoint{4.629553in}{1.600297in}}{\pgfqpoint{4.629553in}{1.596614in}}%
\pgfpathcurveto{\pgfqpoint{4.629553in}{1.592931in}}{\pgfqpoint{4.631016in}{1.589398in}}{\pgfqpoint{4.633621in}{1.586793in}}%
\pgfpathcurveto{\pgfqpoint{4.636225in}{1.584188in}}{\pgfqpoint{4.639758in}{1.582725in}}{\pgfqpoint{4.643442in}{1.582725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398492in}{1.628186in}}%
\pgfpathcurveto{\pgfqpoint{4.402175in}{1.628186in}}{\pgfqpoint{4.405708in}{1.629649in}}{\pgfqpoint{4.408312in}{1.632254in}}%
\pgfpathcurveto{\pgfqpoint{4.410917in}{1.634858in}}{\pgfqpoint{4.412380in}{1.638391in}}{\pgfqpoint{4.412380in}{1.642075in}}%
\pgfpathcurveto{\pgfqpoint{4.412380in}{1.645758in}}{\pgfqpoint{4.410917in}{1.649291in}}{\pgfqpoint{4.408312in}{1.651896in}}%
\pgfpathcurveto{\pgfqpoint{4.405708in}{1.654500in}}{\pgfqpoint{4.402175in}{1.655964in}}{\pgfqpoint{4.398492in}{1.655964in}}%
\pgfpathcurveto{\pgfqpoint{4.394808in}{1.655964in}}{\pgfqpoint{4.391275in}{1.654500in}}{\pgfqpoint{4.388671in}{1.651896in}}%
\pgfpathcurveto{\pgfqpoint{4.386066in}{1.649291in}}{\pgfqpoint{4.384603in}{1.645758in}}{\pgfqpoint{4.384603in}{1.642075in}}%
\pgfpathcurveto{\pgfqpoint{4.384603in}{1.638391in}}{\pgfqpoint{4.386066in}{1.634858in}}{\pgfqpoint{4.388671in}{1.632254in}}%
\pgfpathcurveto{\pgfqpoint{4.391275in}{1.629649in}}{\pgfqpoint{4.394808in}{1.628186in}}{\pgfqpoint{4.398492in}{1.628186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254615in}{1.540772in}}%
\pgfpathcurveto{\pgfqpoint{4.258298in}{1.540772in}}{\pgfqpoint{4.261831in}{1.542236in}}{\pgfqpoint{4.264436in}{1.544840in}}%
\pgfpathcurveto{\pgfqpoint{4.267040in}{1.547445in}}{\pgfqpoint{4.268504in}{1.550978in}}{\pgfqpoint{4.268504in}{1.554661in}}%
\pgfpathcurveto{\pgfqpoint{4.268504in}{1.558344in}}{\pgfqpoint{4.267040in}{1.561877in}}{\pgfqpoint{4.264436in}{1.564482in}}%
\pgfpathcurveto{\pgfqpoint{4.261831in}{1.567086in}}{\pgfqpoint{4.258298in}{1.568550in}}{\pgfqpoint{4.254615in}{1.568550in}}%
\pgfpathcurveto{\pgfqpoint{4.250931in}{1.568550in}}{\pgfqpoint{4.247398in}{1.567086in}}{\pgfqpoint{4.244794in}{1.564482in}}%
\pgfpathcurveto{\pgfqpoint{4.242189in}{1.561877in}}{\pgfqpoint{4.240726in}{1.558344in}}{\pgfqpoint{4.240726in}{1.554661in}}%
\pgfpathcurveto{\pgfqpoint{4.240726in}{1.550978in}}{\pgfqpoint{4.242189in}{1.547445in}}{\pgfqpoint{4.244794in}{1.544840in}}%
\pgfpathcurveto{\pgfqpoint{4.247398in}{1.542236in}}{\pgfqpoint{4.250931in}{1.540772in}}{\pgfqpoint{4.254615in}{1.540772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295779in}{1.586393in}}%
\pgfpathcurveto{\pgfqpoint{4.299463in}{1.586393in}}{\pgfqpoint{4.302996in}{1.587857in}}{\pgfqpoint{4.305600in}{1.590461in}}%
\pgfpathcurveto{\pgfqpoint{4.308205in}{1.593066in}}{\pgfqpoint{4.309668in}{1.596599in}}{\pgfqpoint{4.309668in}{1.600282in}}%
\pgfpathcurveto{\pgfqpoint{4.309668in}{1.603965in}}{\pgfqpoint{4.308205in}{1.607498in}}{\pgfqpoint{4.305600in}{1.610103in}}%
\pgfpathcurveto{\pgfqpoint{4.302996in}{1.612707in}}{\pgfqpoint{4.299463in}{1.614171in}}{\pgfqpoint{4.295779in}{1.614171in}}%
\pgfpathcurveto{\pgfqpoint{4.292096in}{1.614171in}}{\pgfqpoint{4.288563in}{1.612707in}}{\pgfqpoint{4.285958in}{1.610103in}}%
\pgfpathcurveto{\pgfqpoint{4.283354in}{1.607498in}}{\pgfqpoint{4.281890in}{1.603965in}}{\pgfqpoint{4.281890in}{1.600282in}}%
\pgfpathcurveto{\pgfqpoint{4.281890in}{1.596599in}}{\pgfqpoint{4.283354in}{1.593066in}}{\pgfqpoint{4.285958in}{1.590461in}}%
\pgfpathcurveto{\pgfqpoint{4.288563in}{1.587857in}}{\pgfqpoint{4.292096in}{1.586393in}}{\pgfqpoint{4.295779in}{1.586393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206560in}{1.761872in}}%
\pgfpathcurveto{\pgfqpoint{4.210243in}{1.761872in}}{\pgfqpoint{4.213776in}{1.763336in}}{\pgfqpoint{4.216381in}{1.765940in}}%
\pgfpathcurveto{\pgfqpoint{4.218985in}{1.768545in}}{\pgfqpoint{4.220449in}{1.772078in}}{\pgfqpoint{4.220449in}{1.775761in}}%
\pgfpathcurveto{\pgfqpoint{4.220449in}{1.779444in}}{\pgfqpoint{4.218985in}{1.782977in}}{\pgfqpoint{4.216381in}{1.785582in}}%
\pgfpathcurveto{\pgfqpoint{4.213776in}{1.788187in}}{\pgfqpoint{4.210243in}{1.789650in}}{\pgfqpoint{4.206560in}{1.789650in}}%
\pgfpathcurveto{\pgfqpoint{4.202876in}{1.789650in}}{\pgfqpoint{4.199343in}{1.788187in}}{\pgfqpoint{4.196739in}{1.785582in}}%
\pgfpathcurveto{\pgfqpoint{4.194134in}{1.782977in}}{\pgfqpoint{4.192671in}{1.779444in}}{\pgfqpoint{4.192671in}{1.775761in}}%
\pgfpathcurveto{\pgfqpoint{4.192671in}{1.772078in}}{\pgfqpoint{4.194134in}{1.768545in}}{\pgfqpoint{4.196739in}{1.765940in}}%
\pgfpathcurveto{\pgfqpoint{4.199343in}{1.763336in}}{\pgfqpoint{4.202876in}{1.761872in}}{\pgfqpoint{4.206560in}{1.761872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279848in}{1.709373in}}%
\pgfpathcurveto{\pgfqpoint{4.283531in}{1.709373in}}{\pgfqpoint{4.287064in}{1.710836in}}{\pgfqpoint{4.289669in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{4.292273in}{1.716045in}}{\pgfqpoint{4.293737in}{1.719578in}}{\pgfqpoint{4.293737in}{1.723261in}}%
\pgfpathcurveto{\pgfqpoint{4.293737in}{1.726945in}}{\pgfqpoint{4.292273in}{1.730478in}}{\pgfqpoint{4.289669in}{1.733082in}}%
\pgfpathcurveto{\pgfqpoint{4.287064in}{1.735687in}}{\pgfqpoint{4.283531in}{1.737150in}}{\pgfqpoint{4.279848in}{1.737150in}}%
\pgfpathcurveto{\pgfqpoint{4.276165in}{1.737150in}}{\pgfqpoint{4.272632in}{1.735687in}}{\pgfqpoint{4.270027in}{1.733082in}}%
\pgfpathcurveto{\pgfqpoint{4.267423in}{1.730478in}}{\pgfqpoint{4.265959in}{1.726945in}}{\pgfqpoint{4.265959in}{1.723261in}}%
\pgfpathcurveto{\pgfqpoint{4.265959in}{1.719578in}}{\pgfqpoint{4.267423in}{1.716045in}}{\pgfqpoint{4.270027in}{1.713441in}}%
\pgfpathcurveto{\pgfqpoint{4.272632in}{1.710836in}}{\pgfqpoint{4.276165in}{1.709373in}}{\pgfqpoint{4.279848in}{1.709373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455773in}{1.616791in}}%
\pgfpathcurveto{\pgfqpoint{4.459456in}{1.616791in}}{\pgfqpoint{4.462989in}{1.618255in}}{\pgfqpoint{4.465594in}{1.620859in}}%
\pgfpathcurveto{\pgfqpoint{4.468199in}{1.623464in}}{\pgfqpoint{4.469662in}{1.626997in}}{\pgfqpoint{4.469662in}{1.630680in}}%
\pgfpathcurveto{\pgfqpoint{4.469662in}{1.634363in}}{\pgfqpoint{4.468199in}{1.637897in}}{\pgfqpoint{4.465594in}{1.640501in}}%
\pgfpathcurveto{\pgfqpoint{4.462989in}{1.643106in}}{\pgfqpoint{4.459456in}{1.644569in}}{\pgfqpoint{4.455773in}{1.644569in}}%
\pgfpathcurveto{\pgfqpoint{4.452090in}{1.644569in}}{\pgfqpoint{4.448557in}{1.643106in}}{\pgfqpoint{4.445952in}{1.640501in}}%
\pgfpathcurveto{\pgfqpoint{4.443348in}{1.637897in}}{\pgfqpoint{4.441884in}{1.634363in}}{\pgfqpoint{4.441884in}{1.630680in}}%
\pgfpathcurveto{\pgfqpoint{4.441884in}{1.626997in}}{\pgfqpoint{4.443348in}{1.623464in}}{\pgfqpoint{4.445952in}{1.620859in}}%
\pgfpathcurveto{\pgfqpoint{4.448557in}{1.618255in}}{\pgfqpoint{4.452090in}{1.616791in}}{\pgfqpoint{4.455773in}{1.616791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363470in}{1.605766in}}%
\pgfpathcurveto{\pgfqpoint{4.367153in}{1.605766in}}{\pgfqpoint{4.370686in}{1.607229in}}{\pgfqpoint{4.373291in}{1.609834in}}%
\pgfpathcurveto{\pgfqpoint{4.375895in}{1.612438in}}{\pgfqpoint{4.377359in}{1.615971in}}{\pgfqpoint{4.377359in}{1.619655in}}%
\pgfpathcurveto{\pgfqpoint{4.377359in}{1.623338in}}{\pgfqpoint{4.375895in}{1.626871in}}{\pgfqpoint{4.373291in}{1.629476in}}%
\pgfpathcurveto{\pgfqpoint{4.370686in}{1.632080in}}{\pgfqpoint{4.367153in}{1.633544in}}{\pgfqpoint{4.363470in}{1.633544in}}%
\pgfpathcurveto{\pgfqpoint{4.359787in}{1.633544in}}{\pgfqpoint{4.356254in}{1.632080in}}{\pgfqpoint{4.353649in}{1.629476in}}%
\pgfpathcurveto{\pgfqpoint{4.351044in}{1.626871in}}{\pgfqpoint{4.349581in}{1.623338in}}{\pgfqpoint{4.349581in}{1.619655in}}%
\pgfpathcurveto{\pgfqpoint{4.349581in}{1.615971in}}{\pgfqpoint{4.351044in}{1.612438in}}{\pgfqpoint{4.353649in}{1.609834in}}%
\pgfpathcurveto{\pgfqpoint{4.356254in}{1.607229in}}{\pgfqpoint{4.359787in}{1.605766in}}{\pgfqpoint{4.363470in}{1.605766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406458in}{1.669764in}}%
\pgfpathcurveto{\pgfqpoint{4.410142in}{1.669764in}}{\pgfqpoint{4.413675in}{1.671227in}}{\pgfqpoint{4.416279in}{1.673832in}}%
\pgfpathcurveto{\pgfqpoint{4.418884in}{1.676436in}}{\pgfqpoint{4.420347in}{1.679969in}}{\pgfqpoint{4.420347in}{1.683652in}}%
\pgfpathcurveto{\pgfqpoint{4.420347in}{1.687336in}}{\pgfqpoint{4.418884in}{1.690869in}}{\pgfqpoint{4.416279in}{1.693473in}}%
\pgfpathcurveto{\pgfqpoint{4.413675in}{1.696078in}}{\pgfqpoint{4.410142in}{1.697541in}}{\pgfqpoint{4.406458in}{1.697541in}}%
\pgfpathcurveto{\pgfqpoint{4.402775in}{1.697541in}}{\pgfqpoint{4.399242in}{1.696078in}}{\pgfqpoint{4.396638in}{1.693473in}}%
\pgfpathcurveto{\pgfqpoint{4.394033in}{1.690869in}}{\pgfqpoint{4.392570in}{1.687336in}}{\pgfqpoint{4.392570in}{1.683652in}}%
\pgfpathcurveto{\pgfqpoint{4.392570in}{1.679969in}}{\pgfqpoint{4.394033in}{1.676436in}}{\pgfqpoint{4.396638in}{1.673832in}}%
\pgfpathcurveto{\pgfqpoint{4.399242in}{1.671227in}}{\pgfqpoint{4.402775in}{1.669764in}}{\pgfqpoint{4.406458in}{1.669764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328362in}{1.611078in}}%
\pgfpathcurveto{\pgfqpoint{4.332046in}{1.611078in}}{\pgfqpoint{4.335579in}{1.612541in}}{\pgfqpoint{4.338183in}{1.615146in}}%
\pgfpathcurveto{\pgfqpoint{4.340788in}{1.617750in}}{\pgfqpoint{4.342251in}{1.621283in}}{\pgfqpoint{4.342251in}{1.624967in}}%
\pgfpathcurveto{\pgfqpoint{4.342251in}{1.628650in}}{\pgfqpoint{4.340788in}{1.632183in}}{\pgfqpoint{4.338183in}{1.634788in}}%
\pgfpathcurveto{\pgfqpoint{4.335579in}{1.637392in}}{\pgfqpoint{4.332046in}{1.638856in}}{\pgfqpoint{4.328362in}{1.638856in}}%
\pgfpathcurveto{\pgfqpoint{4.324679in}{1.638856in}}{\pgfqpoint{4.321146in}{1.637392in}}{\pgfqpoint{4.318541in}{1.634788in}}%
\pgfpathcurveto{\pgfqpoint{4.315937in}{1.632183in}}{\pgfqpoint{4.314473in}{1.628650in}}{\pgfqpoint{4.314473in}{1.624967in}}%
\pgfpathcurveto{\pgfqpoint{4.314473in}{1.621283in}}{\pgfqpoint{4.315937in}{1.617750in}}{\pgfqpoint{4.318541in}{1.615146in}}%
\pgfpathcurveto{\pgfqpoint{4.321146in}{1.612541in}}{\pgfqpoint{4.324679in}{1.611078in}}{\pgfqpoint{4.328362in}{1.611078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325344in}{1.586816in}}%
\pgfpathcurveto{\pgfqpoint{4.329027in}{1.586816in}}{\pgfqpoint{4.332560in}{1.588280in}}{\pgfqpoint{4.335165in}{1.590884in}}%
\pgfpathcurveto{\pgfqpoint{4.337769in}{1.593489in}}{\pgfqpoint{4.339233in}{1.597022in}}{\pgfqpoint{4.339233in}{1.600705in}}%
\pgfpathcurveto{\pgfqpoint{4.339233in}{1.604389in}}{\pgfqpoint{4.337769in}{1.607922in}}{\pgfqpoint{4.335165in}{1.610526in}}%
\pgfpathcurveto{\pgfqpoint{4.332560in}{1.613131in}}{\pgfqpoint{4.329027in}{1.614594in}}{\pgfqpoint{4.325344in}{1.614594in}}%
\pgfpathcurveto{\pgfqpoint{4.321661in}{1.614594in}}{\pgfqpoint{4.318128in}{1.613131in}}{\pgfqpoint{4.315523in}{1.610526in}}%
\pgfpathcurveto{\pgfqpoint{4.312919in}{1.607922in}}{\pgfqpoint{4.311455in}{1.604389in}}{\pgfqpoint{4.311455in}{1.600705in}}%
\pgfpathcurveto{\pgfqpoint{4.311455in}{1.597022in}}{\pgfqpoint{4.312919in}{1.593489in}}{\pgfqpoint{4.315523in}{1.590884in}}%
\pgfpathcurveto{\pgfqpoint{4.318128in}{1.588280in}}{\pgfqpoint{4.321661in}{1.586816in}}{\pgfqpoint{4.325344in}{1.586816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292138in}{1.641794in}}%
\pgfpathcurveto{\pgfqpoint{4.295822in}{1.641794in}}{\pgfqpoint{4.299355in}{1.643258in}}{\pgfqpoint{4.301959in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{4.304564in}{1.648467in}}{\pgfqpoint{4.306027in}{1.652000in}}{\pgfqpoint{4.306027in}{1.655683in}}%
\pgfpathcurveto{\pgfqpoint{4.306027in}{1.659367in}}{\pgfqpoint{4.304564in}{1.662900in}}{\pgfqpoint{4.301959in}{1.665504in}}%
\pgfpathcurveto{\pgfqpoint{4.299355in}{1.668109in}}{\pgfqpoint{4.295822in}{1.669572in}}{\pgfqpoint{4.292138in}{1.669572in}}%
\pgfpathcurveto{\pgfqpoint{4.288455in}{1.669572in}}{\pgfqpoint{4.284922in}{1.668109in}}{\pgfqpoint{4.282317in}{1.665504in}}%
\pgfpathcurveto{\pgfqpoint{4.279713in}{1.662900in}}{\pgfqpoint{4.278249in}{1.659367in}}{\pgfqpoint{4.278249in}{1.655683in}}%
\pgfpathcurveto{\pgfqpoint{4.278249in}{1.652000in}}{\pgfqpoint{4.279713in}{1.648467in}}{\pgfqpoint{4.282317in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{4.284922in}{1.643258in}}{\pgfqpoint{4.288455in}{1.641794in}}{\pgfqpoint{4.292138in}{1.641794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287536in}{1.630023in}}%
\pgfpathcurveto{\pgfqpoint{4.291219in}{1.630023in}}{\pgfqpoint{4.294752in}{1.631486in}}{\pgfqpoint{4.297357in}{1.634091in}}%
\pgfpathcurveto{\pgfqpoint{4.299961in}{1.636695in}}{\pgfqpoint{4.301425in}{1.640228in}}{\pgfqpoint{4.301425in}{1.643912in}}%
\pgfpathcurveto{\pgfqpoint{4.301425in}{1.647595in}}{\pgfqpoint{4.299961in}{1.651128in}}{\pgfqpoint{4.297357in}{1.653733in}}%
\pgfpathcurveto{\pgfqpoint{4.294752in}{1.656337in}}{\pgfqpoint{4.291219in}{1.657801in}}{\pgfqpoint{4.287536in}{1.657801in}}%
\pgfpathcurveto{\pgfqpoint{4.283852in}{1.657801in}}{\pgfqpoint{4.280319in}{1.656337in}}{\pgfqpoint{4.277715in}{1.653733in}}%
\pgfpathcurveto{\pgfqpoint{4.275110in}{1.651128in}}{\pgfqpoint{4.273647in}{1.647595in}}{\pgfqpoint{4.273647in}{1.643912in}}%
\pgfpathcurveto{\pgfqpoint{4.273647in}{1.640228in}}{\pgfqpoint{4.275110in}{1.636695in}}{\pgfqpoint{4.277715in}{1.634091in}}%
\pgfpathcurveto{\pgfqpoint{4.280319in}{1.631486in}}{\pgfqpoint{4.283852in}{1.630023in}}{\pgfqpoint{4.287536in}{1.630023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307795in}{1.761511in}}%
\pgfpathcurveto{\pgfqpoint{4.311478in}{1.761511in}}{\pgfqpoint{4.315011in}{1.762975in}}{\pgfqpoint{4.317616in}{1.765579in}}%
\pgfpathcurveto{\pgfqpoint{4.320220in}{1.768184in}}{\pgfqpoint{4.321684in}{1.771717in}}{\pgfqpoint{4.321684in}{1.775400in}}%
\pgfpathcurveto{\pgfqpoint{4.321684in}{1.779083in}}{\pgfqpoint{4.320220in}{1.782616in}}{\pgfqpoint{4.317616in}{1.785221in}}%
\pgfpathcurveto{\pgfqpoint{4.315011in}{1.787826in}}{\pgfqpoint{4.311478in}{1.789289in}}{\pgfqpoint{4.307795in}{1.789289in}}%
\pgfpathcurveto{\pgfqpoint{4.304111in}{1.789289in}}{\pgfqpoint{4.300578in}{1.787826in}}{\pgfqpoint{4.297974in}{1.785221in}}%
\pgfpathcurveto{\pgfqpoint{4.295369in}{1.782616in}}{\pgfqpoint{4.293906in}{1.779083in}}{\pgfqpoint{4.293906in}{1.775400in}}%
\pgfpathcurveto{\pgfqpoint{4.293906in}{1.771717in}}{\pgfqpoint{4.295369in}{1.768184in}}{\pgfqpoint{4.297974in}{1.765579in}}%
\pgfpathcurveto{\pgfqpoint{4.300578in}{1.762975in}}{\pgfqpoint{4.304111in}{1.761511in}}{\pgfqpoint{4.307795in}{1.761511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391247in}{1.715214in}}%
\pgfpathcurveto{\pgfqpoint{4.394930in}{1.715214in}}{\pgfqpoint{4.398463in}{1.716677in}}{\pgfqpoint{4.401068in}{1.719282in}}%
\pgfpathcurveto{\pgfqpoint{4.403672in}{1.721886in}}{\pgfqpoint{4.405136in}{1.725419in}}{\pgfqpoint{4.405136in}{1.729103in}}%
\pgfpathcurveto{\pgfqpoint{4.405136in}{1.732786in}}{\pgfqpoint{4.403672in}{1.736319in}}{\pgfqpoint{4.401068in}{1.738924in}}%
\pgfpathcurveto{\pgfqpoint{4.398463in}{1.741528in}}{\pgfqpoint{4.394930in}{1.742992in}}{\pgfqpoint{4.391247in}{1.742992in}}%
\pgfpathcurveto{\pgfqpoint{4.387563in}{1.742992in}}{\pgfqpoint{4.384030in}{1.741528in}}{\pgfqpoint{4.381426in}{1.738924in}}%
\pgfpathcurveto{\pgfqpoint{4.378821in}{1.736319in}}{\pgfqpoint{4.377358in}{1.732786in}}{\pgfqpoint{4.377358in}{1.729103in}}%
\pgfpathcurveto{\pgfqpoint{4.377358in}{1.725419in}}{\pgfqpoint{4.378821in}{1.721886in}}{\pgfqpoint{4.381426in}{1.719282in}}%
\pgfpathcurveto{\pgfqpoint{4.384030in}{1.716677in}}{\pgfqpoint{4.387563in}{1.715214in}}{\pgfqpoint{4.391247in}{1.715214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094349in}{1.676832in}}%
\pgfpathcurveto{\pgfqpoint{4.098033in}{1.676832in}}{\pgfqpoint{4.101566in}{1.678296in}}{\pgfqpoint{4.104170in}{1.680900in}}%
\pgfpathcurveto{\pgfqpoint{4.106775in}{1.683505in}}{\pgfqpoint{4.108238in}{1.687038in}}{\pgfqpoint{4.108238in}{1.690721in}}%
\pgfpathcurveto{\pgfqpoint{4.108238in}{1.694405in}}{\pgfqpoint{4.106775in}{1.697938in}}{\pgfqpoint{4.104170in}{1.700542in}}%
\pgfpathcurveto{\pgfqpoint{4.101566in}{1.703147in}}{\pgfqpoint{4.098033in}{1.704610in}}{\pgfqpoint{4.094349in}{1.704610in}}%
\pgfpathcurveto{\pgfqpoint{4.090666in}{1.704610in}}{\pgfqpoint{4.087133in}{1.703147in}}{\pgfqpoint{4.084529in}{1.700542in}}%
\pgfpathcurveto{\pgfqpoint{4.081924in}{1.697938in}}{\pgfqpoint{4.080461in}{1.694405in}}{\pgfqpoint{4.080461in}{1.690721in}}%
\pgfpathcurveto{\pgfqpoint{4.080461in}{1.687038in}}{\pgfqpoint{4.081924in}{1.683505in}}{\pgfqpoint{4.084529in}{1.680900in}}%
\pgfpathcurveto{\pgfqpoint{4.087133in}{1.678296in}}{\pgfqpoint{4.090666in}{1.676832in}}{\pgfqpoint{4.094349in}{1.676832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384486in}{1.586936in}}%
\pgfpathcurveto{\pgfqpoint{4.388169in}{1.586936in}}{\pgfqpoint{4.391702in}{1.588399in}}{\pgfqpoint{4.394307in}{1.591004in}}%
\pgfpathcurveto{\pgfqpoint{4.396911in}{1.593608in}}{\pgfqpoint{4.398375in}{1.597141in}}{\pgfqpoint{4.398375in}{1.600825in}}%
\pgfpathcurveto{\pgfqpoint{4.398375in}{1.604508in}}{\pgfqpoint{4.396911in}{1.608041in}}{\pgfqpoint{4.394307in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{4.391702in}{1.613250in}}{\pgfqpoint{4.388169in}{1.614713in}}{\pgfqpoint{4.384486in}{1.614713in}}%
\pgfpathcurveto{\pgfqpoint{4.380802in}{1.614713in}}{\pgfqpoint{4.377269in}{1.613250in}}{\pgfqpoint{4.374665in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{4.372060in}{1.608041in}}{\pgfqpoint{4.370597in}{1.604508in}}{\pgfqpoint{4.370597in}{1.600825in}}%
\pgfpathcurveto{\pgfqpoint{4.370597in}{1.597141in}}{\pgfqpoint{4.372060in}{1.593608in}}{\pgfqpoint{4.374665in}{1.591004in}}%
\pgfpathcurveto{\pgfqpoint{4.377269in}{1.588399in}}{\pgfqpoint{4.380802in}{1.586936in}}{\pgfqpoint{4.384486in}{1.586936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505427in}{1.611243in}}%
\pgfpathcurveto{\pgfqpoint{4.509111in}{1.611243in}}{\pgfqpoint{4.512644in}{1.612706in}}{\pgfqpoint{4.515248in}{1.615311in}}%
\pgfpathcurveto{\pgfqpoint{4.517853in}{1.617915in}}{\pgfqpoint{4.519316in}{1.621448in}}{\pgfqpoint{4.519316in}{1.625132in}}%
\pgfpathcurveto{\pgfqpoint{4.519316in}{1.628815in}}{\pgfqpoint{4.517853in}{1.632348in}}{\pgfqpoint{4.515248in}{1.634953in}}%
\pgfpathcurveto{\pgfqpoint{4.512644in}{1.637557in}}{\pgfqpoint{4.509111in}{1.639021in}}{\pgfqpoint{4.505427in}{1.639021in}}%
\pgfpathcurveto{\pgfqpoint{4.501744in}{1.639021in}}{\pgfqpoint{4.498211in}{1.637557in}}{\pgfqpoint{4.495606in}{1.634953in}}%
\pgfpathcurveto{\pgfqpoint{4.493002in}{1.632348in}}{\pgfqpoint{4.491538in}{1.628815in}}{\pgfqpoint{4.491538in}{1.625132in}}%
\pgfpathcurveto{\pgfqpoint{4.491538in}{1.621448in}}{\pgfqpoint{4.493002in}{1.617915in}}{\pgfqpoint{4.495606in}{1.615311in}}%
\pgfpathcurveto{\pgfqpoint{4.498211in}{1.612706in}}{\pgfqpoint{4.501744in}{1.611243in}}{\pgfqpoint{4.505427in}{1.611243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622993in}{1.624459in}}%
\pgfpathcurveto{\pgfqpoint{4.626677in}{1.624459in}}{\pgfqpoint{4.630210in}{1.625922in}}{\pgfqpoint{4.632814in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{4.635419in}{1.631131in}}{\pgfqpoint{4.636882in}{1.634664in}}{\pgfqpoint{4.636882in}{1.638348in}}%
\pgfpathcurveto{\pgfqpoint{4.636882in}{1.642031in}}{\pgfqpoint{4.635419in}{1.645564in}}{\pgfqpoint{4.632814in}{1.648168in}}%
\pgfpathcurveto{\pgfqpoint{4.630210in}{1.650773in}}{\pgfqpoint{4.626677in}{1.652236in}}{\pgfqpoint{4.622993in}{1.652236in}}%
\pgfpathcurveto{\pgfqpoint{4.619310in}{1.652236in}}{\pgfqpoint{4.615777in}{1.650773in}}{\pgfqpoint{4.613172in}{1.648168in}}%
\pgfpathcurveto{\pgfqpoint{4.610568in}{1.645564in}}{\pgfqpoint{4.609104in}{1.642031in}}{\pgfqpoint{4.609104in}{1.638348in}}%
\pgfpathcurveto{\pgfqpoint{4.609104in}{1.634664in}}{\pgfqpoint{4.610568in}{1.631131in}}{\pgfqpoint{4.613172in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{4.615777in}{1.625922in}}{\pgfqpoint{4.619310in}{1.624459in}}{\pgfqpoint{4.622993in}{1.624459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487612in}{1.614575in}}%
\pgfpathcurveto{\pgfqpoint{4.491296in}{1.614575in}}{\pgfqpoint{4.494829in}{1.616038in}}{\pgfqpoint{4.497433in}{1.618643in}}%
\pgfpathcurveto{\pgfqpoint{4.500038in}{1.621248in}}{\pgfqpoint{4.501501in}{1.624781in}}{\pgfqpoint{4.501501in}{1.628464in}}%
\pgfpathcurveto{\pgfqpoint{4.501501in}{1.632147in}}{\pgfqpoint{4.500038in}{1.635680in}}{\pgfqpoint{4.497433in}{1.638285in}}%
\pgfpathcurveto{\pgfqpoint{4.494829in}{1.640889in}}{\pgfqpoint{4.491296in}{1.642353in}}{\pgfqpoint{4.487612in}{1.642353in}}%
\pgfpathcurveto{\pgfqpoint{4.483929in}{1.642353in}}{\pgfqpoint{4.480396in}{1.640889in}}{\pgfqpoint{4.477791in}{1.638285in}}%
\pgfpathcurveto{\pgfqpoint{4.475187in}{1.635680in}}{\pgfqpoint{4.473724in}{1.632147in}}{\pgfqpoint{4.473724in}{1.628464in}}%
\pgfpathcurveto{\pgfqpoint{4.473724in}{1.624781in}}{\pgfqpoint{4.475187in}{1.621248in}}{\pgfqpoint{4.477791in}{1.618643in}}%
\pgfpathcurveto{\pgfqpoint{4.480396in}{1.616038in}}{\pgfqpoint{4.483929in}{1.614575in}}{\pgfqpoint{4.487612in}{1.614575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335484in}{1.588596in}}%
\pgfpathcurveto{\pgfqpoint{4.339167in}{1.588596in}}{\pgfqpoint{4.342700in}{1.590059in}}{\pgfqpoint{4.345305in}{1.592664in}}%
\pgfpathcurveto{\pgfqpoint{4.347909in}{1.595268in}}{\pgfqpoint{4.349372in}{1.598801in}}{\pgfqpoint{4.349372in}{1.602485in}}%
\pgfpathcurveto{\pgfqpoint{4.349372in}{1.606168in}}{\pgfqpoint{4.347909in}{1.609701in}}{\pgfqpoint{4.345305in}{1.612305in}}%
\pgfpathcurveto{\pgfqpoint{4.342700in}{1.614910in}}{\pgfqpoint{4.339167in}{1.616373in}}{\pgfqpoint{4.335484in}{1.616373in}}%
\pgfpathcurveto{\pgfqpoint{4.331800in}{1.616373in}}{\pgfqpoint{4.328267in}{1.614910in}}{\pgfqpoint{4.325663in}{1.612305in}}%
\pgfpathcurveto{\pgfqpoint{4.323058in}{1.609701in}}{\pgfqpoint{4.321595in}{1.606168in}}{\pgfqpoint{4.321595in}{1.602485in}}%
\pgfpathcurveto{\pgfqpoint{4.321595in}{1.598801in}}{\pgfqpoint{4.323058in}{1.595268in}}{\pgfqpoint{4.325663in}{1.592664in}}%
\pgfpathcurveto{\pgfqpoint{4.328267in}{1.590059in}}{\pgfqpoint{4.331800in}{1.588596in}}{\pgfqpoint{4.335484in}{1.588596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479088in}{1.680515in}}%
\pgfpathcurveto{\pgfqpoint{4.482771in}{1.680515in}}{\pgfqpoint{4.486304in}{1.681978in}}{\pgfqpoint{4.488909in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{4.491513in}{1.687187in}}{\pgfqpoint{4.492977in}{1.690720in}}{\pgfqpoint{4.492977in}{1.694404in}}%
\pgfpathcurveto{\pgfqpoint{4.492977in}{1.698087in}}{\pgfqpoint{4.491513in}{1.701620in}}{\pgfqpoint{4.488909in}{1.704225in}}%
\pgfpathcurveto{\pgfqpoint{4.486304in}{1.706829in}}{\pgfqpoint{4.482771in}{1.708293in}}{\pgfqpoint{4.479088in}{1.708293in}}%
\pgfpathcurveto{\pgfqpoint{4.475404in}{1.708293in}}{\pgfqpoint{4.471871in}{1.706829in}}{\pgfqpoint{4.469267in}{1.704225in}}%
\pgfpathcurveto{\pgfqpoint{4.466662in}{1.701620in}}{\pgfqpoint{4.465199in}{1.698087in}}{\pgfqpoint{4.465199in}{1.694404in}}%
\pgfpathcurveto{\pgfqpoint{4.465199in}{1.690720in}}{\pgfqpoint{4.466662in}{1.687187in}}{\pgfqpoint{4.469267in}{1.684583in}}%
\pgfpathcurveto{\pgfqpoint{4.471871in}{1.681978in}}{\pgfqpoint{4.475404in}{1.680515in}}{\pgfqpoint{4.479088in}{1.680515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525476in}{1.655124in}}%
\pgfpathcurveto{\pgfqpoint{4.529159in}{1.655124in}}{\pgfqpoint{4.532692in}{1.656588in}}{\pgfqpoint{4.535297in}{1.659192in}}%
\pgfpathcurveto{\pgfqpoint{4.537901in}{1.661797in}}{\pgfqpoint{4.539365in}{1.665330in}}{\pgfqpoint{4.539365in}{1.669013in}}%
\pgfpathcurveto{\pgfqpoint{4.539365in}{1.672697in}}{\pgfqpoint{4.537901in}{1.676230in}}{\pgfqpoint{4.535297in}{1.678834in}}%
\pgfpathcurveto{\pgfqpoint{4.532692in}{1.681439in}}{\pgfqpoint{4.529159in}{1.682902in}}{\pgfqpoint{4.525476in}{1.682902in}}%
\pgfpathcurveto{\pgfqpoint{4.521792in}{1.682902in}}{\pgfqpoint{4.518259in}{1.681439in}}{\pgfqpoint{4.515655in}{1.678834in}}%
\pgfpathcurveto{\pgfqpoint{4.513050in}{1.676230in}}{\pgfqpoint{4.511587in}{1.672697in}}{\pgfqpoint{4.511587in}{1.669013in}}%
\pgfpathcurveto{\pgfqpoint{4.511587in}{1.665330in}}{\pgfqpoint{4.513050in}{1.661797in}}{\pgfqpoint{4.515655in}{1.659192in}}%
\pgfpathcurveto{\pgfqpoint{4.518259in}{1.656588in}}{\pgfqpoint{4.521792in}{1.655124in}}{\pgfqpoint{4.525476in}{1.655124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401921in}{1.523663in}}%
\pgfpathcurveto{\pgfqpoint{4.405605in}{1.523663in}}{\pgfqpoint{4.409138in}{1.525126in}}{\pgfqpoint{4.411742in}{1.527731in}}%
\pgfpathcurveto{\pgfqpoint{4.414347in}{1.530335in}}{\pgfqpoint{4.415810in}{1.533868in}}{\pgfqpoint{4.415810in}{1.537552in}}%
\pgfpathcurveto{\pgfqpoint{4.415810in}{1.541235in}}{\pgfqpoint{4.414347in}{1.544768in}}{\pgfqpoint{4.411742in}{1.547373in}}%
\pgfpathcurveto{\pgfqpoint{4.409138in}{1.549977in}}{\pgfqpoint{4.405605in}{1.551440in}}{\pgfqpoint{4.401921in}{1.551440in}}%
\pgfpathcurveto{\pgfqpoint{4.398238in}{1.551440in}}{\pgfqpoint{4.394705in}{1.549977in}}{\pgfqpoint{4.392101in}{1.547373in}}%
\pgfpathcurveto{\pgfqpoint{4.389496in}{1.544768in}}{\pgfqpoint{4.388033in}{1.541235in}}{\pgfqpoint{4.388033in}{1.537552in}}%
\pgfpathcurveto{\pgfqpoint{4.388033in}{1.533868in}}{\pgfqpoint{4.389496in}{1.530335in}}{\pgfqpoint{4.392101in}{1.527731in}}%
\pgfpathcurveto{\pgfqpoint{4.394705in}{1.525126in}}{\pgfqpoint{4.398238in}{1.523663in}}{\pgfqpoint{4.401921in}{1.523663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321129in}{1.725970in}}%
\pgfpathcurveto{\pgfqpoint{4.324812in}{1.725970in}}{\pgfqpoint{4.328345in}{1.727433in}}{\pgfqpoint{4.330950in}{1.730038in}}%
\pgfpathcurveto{\pgfqpoint{4.333554in}{1.732642in}}{\pgfqpoint{4.335018in}{1.736175in}}{\pgfqpoint{4.335018in}{1.739859in}}%
\pgfpathcurveto{\pgfqpoint{4.335018in}{1.743542in}}{\pgfqpoint{4.333554in}{1.747075in}}{\pgfqpoint{4.330950in}{1.749680in}}%
\pgfpathcurveto{\pgfqpoint{4.328345in}{1.752284in}}{\pgfqpoint{4.324812in}{1.753748in}}{\pgfqpoint{4.321129in}{1.753748in}}%
\pgfpathcurveto{\pgfqpoint{4.317445in}{1.753748in}}{\pgfqpoint{4.313912in}{1.752284in}}{\pgfqpoint{4.311308in}{1.749680in}}%
\pgfpathcurveto{\pgfqpoint{4.308703in}{1.747075in}}{\pgfqpoint{4.307240in}{1.743542in}}{\pgfqpoint{4.307240in}{1.739859in}}%
\pgfpathcurveto{\pgfqpoint{4.307240in}{1.736175in}}{\pgfqpoint{4.308703in}{1.732642in}}{\pgfqpoint{4.311308in}{1.730038in}}%
\pgfpathcurveto{\pgfqpoint{4.313912in}{1.727433in}}{\pgfqpoint{4.317445in}{1.725970in}}{\pgfqpoint{4.321129in}{1.725970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356126in}{1.759454in}}%
\pgfpathcurveto{\pgfqpoint{4.359809in}{1.759454in}}{\pgfqpoint{4.363342in}{1.760917in}}{\pgfqpoint{4.365947in}{1.763522in}}%
\pgfpathcurveto{\pgfqpoint{4.368551in}{1.766126in}}{\pgfqpoint{4.370015in}{1.769659in}}{\pgfqpoint{4.370015in}{1.773342in}}%
\pgfpathcurveto{\pgfqpoint{4.370015in}{1.777026in}}{\pgfqpoint{4.368551in}{1.780559in}}{\pgfqpoint{4.365947in}{1.783163in}}%
\pgfpathcurveto{\pgfqpoint{4.363342in}{1.785768in}}{\pgfqpoint{4.359809in}{1.787231in}}{\pgfqpoint{4.356126in}{1.787231in}}%
\pgfpathcurveto{\pgfqpoint{4.352442in}{1.787231in}}{\pgfqpoint{4.348909in}{1.785768in}}{\pgfqpoint{4.346305in}{1.783163in}}%
\pgfpathcurveto{\pgfqpoint{4.343700in}{1.780559in}}{\pgfqpoint{4.342237in}{1.777026in}}{\pgfqpoint{4.342237in}{1.773342in}}%
\pgfpathcurveto{\pgfqpoint{4.342237in}{1.769659in}}{\pgfqpoint{4.343700in}{1.766126in}}{\pgfqpoint{4.346305in}{1.763522in}}%
\pgfpathcurveto{\pgfqpoint{4.348909in}{1.760917in}}{\pgfqpoint{4.352442in}{1.759454in}}{\pgfqpoint{4.356126in}{1.759454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291566in}{1.659223in}}%
\pgfpathcurveto{\pgfqpoint{4.295250in}{1.659223in}}{\pgfqpoint{4.298783in}{1.660687in}}{\pgfqpoint{4.301387in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{4.303992in}{1.665896in}}{\pgfqpoint{4.305455in}{1.669429in}}{\pgfqpoint{4.305455in}{1.673112in}}%
\pgfpathcurveto{\pgfqpoint{4.305455in}{1.676795in}}{\pgfqpoint{4.303992in}{1.680328in}}{\pgfqpoint{4.301387in}{1.682933in}}%
\pgfpathcurveto{\pgfqpoint{4.298783in}{1.685538in}}{\pgfqpoint{4.295250in}{1.687001in}}{\pgfqpoint{4.291566in}{1.687001in}}%
\pgfpathcurveto{\pgfqpoint{4.287883in}{1.687001in}}{\pgfqpoint{4.284350in}{1.685538in}}{\pgfqpoint{4.281745in}{1.682933in}}%
\pgfpathcurveto{\pgfqpoint{4.279141in}{1.680328in}}{\pgfqpoint{4.277677in}{1.676795in}}{\pgfqpoint{4.277677in}{1.673112in}}%
\pgfpathcurveto{\pgfqpoint{4.277677in}{1.669429in}}{\pgfqpoint{4.279141in}{1.665896in}}{\pgfqpoint{4.281745in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{4.284350in}{1.660687in}}{\pgfqpoint{4.287883in}{1.659223in}}{\pgfqpoint{4.291566in}{1.659223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393718in}{1.726092in}}%
\pgfpathcurveto{\pgfqpoint{4.397402in}{1.726092in}}{\pgfqpoint{4.400935in}{1.727555in}}{\pgfqpoint{4.403539in}{1.730160in}}%
\pgfpathcurveto{\pgfqpoint{4.406144in}{1.732764in}}{\pgfqpoint{4.407607in}{1.736297in}}{\pgfqpoint{4.407607in}{1.739981in}}%
\pgfpathcurveto{\pgfqpoint{4.407607in}{1.743664in}}{\pgfqpoint{4.406144in}{1.747197in}}{\pgfqpoint{4.403539in}{1.749801in}}%
\pgfpathcurveto{\pgfqpoint{4.400935in}{1.752406in}}{\pgfqpoint{4.397402in}{1.753869in}}{\pgfqpoint{4.393718in}{1.753869in}}%
\pgfpathcurveto{\pgfqpoint{4.390035in}{1.753869in}}{\pgfqpoint{4.386502in}{1.752406in}}{\pgfqpoint{4.383897in}{1.749801in}}%
\pgfpathcurveto{\pgfqpoint{4.381293in}{1.747197in}}{\pgfqpoint{4.379829in}{1.743664in}}{\pgfqpoint{4.379829in}{1.739981in}}%
\pgfpathcurveto{\pgfqpoint{4.379829in}{1.736297in}}{\pgfqpoint{4.381293in}{1.732764in}}{\pgfqpoint{4.383897in}{1.730160in}}%
\pgfpathcurveto{\pgfqpoint{4.386502in}{1.727555in}}{\pgfqpoint{4.390035in}{1.726092in}}{\pgfqpoint{4.393718in}{1.726092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390948in}{1.616221in}}%
\pgfpathcurveto{\pgfqpoint{4.394632in}{1.616221in}}{\pgfqpoint{4.398165in}{1.617684in}}{\pgfqpoint{4.400769in}{1.620289in}}%
\pgfpathcurveto{\pgfqpoint{4.403374in}{1.622893in}}{\pgfqpoint{4.404837in}{1.626426in}}{\pgfqpoint{4.404837in}{1.630110in}}%
\pgfpathcurveto{\pgfqpoint{4.404837in}{1.633793in}}{\pgfqpoint{4.403374in}{1.637326in}}{\pgfqpoint{4.400769in}{1.639931in}}%
\pgfpathcurveto{\pgfqpoint{4.398165in}{1.642535in}}{\pgfqpoint{4.394632in}{1.643998in}}{\pgfqpoint{4.390948in}{1.643998in}}%
\pgfpathcurveto{\pgfqpoint{4.387265in}{1.643998in}}{\pgfqpoint{4.383732in}{1.642535in}}{\pgfqpoint{4.381128in}{1.639931in}}%
\pgfpathcurveto{\pgfqpoint{4.378523in}{1.637326in}}{\pgfqpoint{4.377060in}{1.633793in}}{\pgfqpoint{4.377060in}{1.630110in}}%
\pgfpathcurveto{\pgfqpoint{4.377060in}{1.626426in}}{\pgfqpoint{4.378523in}{1.622893in}}{\pgfqpoint{4.381128in}{1.620289in}}%
\pgfpathcurveto{\pgfqpoint{4.383732in}{1.617684in}}{\pgfqpoint{4.387265in}{1.616221in}}{\pgfqpoint{4.390948in}{1.616221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187622in}{1.632674in}}%
\pgfpathcurveto{\pgfqpoint{4.191305in}{1.632674in}}{\pgfqpoint{4.194838in}{1.634137in}}{\pgfqpoint{4.197443in}{1.636741in}}%
\pgfpathcurveto{\pgfqpoint{4.200047in}{1.639346in}}{\pgfqpoint{4.201511in}{1.642879in}}{\pgfqpoint{4.201511in}{1.646562in}}%
\pgfpathcurveto{\pgfqpoint{4.201511in}{1.650246in}}{\pgfqpoint{4.200047in}{1.653779in}}{\pgfqpoint{4.197443in}{1.656383in}}%
\pgfpathcurveto{\pgfqpoint{4.194838in}{1.658988in}}{\pgfqpoint{4.191305in}{1.660451in}}{\pgfqpoint{4.187622in}{1.660451in}}%
\pgfpathcurveto{\pgfqpoint{4.183938in}{1.660451in}}{\pgfqpoint{4.180405in}{1.658988in}}{\pgfqpoint{4.177801in}{1.656383in}}%
\pgfpathcurveto{\pgfqpoint{4.175196in}{1.653779in}}{\pgfqpoint{4.173733in}{1.650246in}}{\pgfqpoint{4.173733in}{1.646562in}}%
\pgfpathcurveto{\pgfqpoint{4.173733in}{1.642879in}}{\pgfqpoint{4.175196in}{1.639346in}}{\pgfqpoint{4.177801in}{1.636741in}}%
\pgfpathcurveto{\pgfqpoint{4.180405in}{1.634137in}}{\pgfqpoint{4.183938in}{1.632674in}}{\pgfqpoint{4.187622in}{1.632674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464413in}{1.661189in}}%
\pgfpathcurveto{\pgfqpoint{4.468096in}{1.661189in}}{\pgfqpoint{4.471629in}{1.662652in}}{\pgfqpoint{4.474234in}{1.665257in}}%
\pgfpathcurveto{\pgfqpoint{4.476838in}{1.667861in}}{\pgfqpoint{4.478302in}{1.671394in}}{\pgfqpoint{4.478302in}{1.675078in}}%
\pgfpathcurveto{\pgfqpoint{4.478302in}{1.678761in}}{\pgfqpoint{4.476838in}{1.682294in}}{\pgfqpoint{4.474234in}{1.684899in}}%
\pgfpathcurveto{\pgfqpoint{4.471629in}{1.687503in}}{\pgfqpoint{4.468096in}{1.688967in}}{\pgfqpoint{4.464413in}{1.688967in}}%
\pgfpathcurveto{\pgfqpoint{4.460729in}{1.688967in}}{\pgfqpoint{4.457196in}{1.687503in}}{\pgfqpoint{4.454592in}{1.684899in}}%
\pgfpathcurveto{\pgfqpoint{4.451987in}{1.682294in}}{\pgfqpoint{4.450524in}{1.678761in}}{\pgfqpoint{4.450524in}{1.675078in}}%
\pgfpathcurveto{\pgfqpoint{4.450524in}{1.671394in}}{\pgfqpoint{4.451987in}{1.667861in}}{\pgfqpoint{4.454592in}{1.665257in}}%
\pgfpathcurveto{\pgfqpoint{4.457196in}{1.662652in}}{\pgfqpoint{4.460729in}{1.661189in}}{\pgfqpoint{4.464413in}{1.661189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{1.374261in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269124in}{1.602479in}}%
\pgfpathcurveto{\pgfqpoint{4.272807in}{1.602479in}}{\pgfqpoint{4.276340in}{1.603943in}}{\pgfqpoint{4.278945in}{1.606547in}}%
\pgfpathcurveto{\pgfqpoint{4.281549in}{1.609152in}}{\pgfqpoint{4.283013in}{1.612685in}}{\pgfqpoint{4.283013in}{1.616368in}}%
\pgfpathcurveto{\pgfqpoint{4.283013in}{1.620051in}}{\pgfqpoint{4.281549in}{1.623584in}}{\pgfqpoint{4.278945in}{1.626189in}}%
\pgfpathcurveto{\pgfqpoint{4.276340in}{1.628794in}}{\pgfqpoint{4.272807in}{1.630257in}}{\pgfqpoint{4.269124in}{1.630257in}}%
\pgfpathcurveto{\pgfqpoint{4.265440in}{1.630257in}}{\pgfqpoint{4.261907in}{1.628794in}}{\pgfqpoint{4.259303in}{1.626189in}}%
\pgfpathcurveto{\pgfqpoint{4.256698in}{1.623584in}}{\pgfqpoint{4.255235in}{1.620051in}}{\pgfqpoint{4.255235in}{1.616368in}}%
\pgfpathcurveto{\pgfqpoint{4.255235in}{1.612685in}}{\pgfqpoint{4.256698in}{1.609152in}}{\pgfqpoint{4.259303in}{1.606547in}}%
\pgfpathcurveto{\pgfqpoint{4.261907in}{1.603943in}}{\pgfqpoint{4.265440in}{1.602479in}}{\pgfqpoint{4.269124in}{1.602479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701784in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.374261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{3.933790in}{2.348241in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{1.112719in}{1.174120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368717in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.368717in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368717in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368717in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624715in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.624715in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624715in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624715in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496716in,y=0.164029in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{0.200140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{0.443635in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{0.443635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{0.687130in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{0.687130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{0.930625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112719in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880713in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104386in,y=0.687130in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591931in}{0.608791in}}%
\pgfpathcurveto{\pgfqpoint{1.595615in}{0.608791in}}{\pgfqpoint{1.599148in}{0.610255in}}{\pgfqpoint{1.601752in}{0.612859in}}%
\pgfpathcurveto{\pgfqpoint{1.604357in}{0.615464in}}{\pgfqpoint{1.605820in}{0.618997in}}{\pgfqpoint{1.605820in}{0.622680in}}%
\pgfpathcurveto{\pgfqpoint{1.605820in}{0.626364in}}{\pgfqpoint{1.604357in}{0.629897in}}{\pgfqpoint{1.601752in}{0.632501in}}%
\pgfpathcurveto{\pgfqpoint{1.599148in}{0.635106in}}{\pgfqpoint{1.595615in}{0.636569in}}{\pgfqpoint{1.591931in}{0.636569in}}%
\pgfpathcurveto{\pgfqpoint{1.588248in}{0.636569in}}{\pgfqpoint{1.584715in}{0.635106in}}{\pgfqpoint{1.582110in}{0.632501in}}%
\pgfpathcurveto{\pgfqpoint{1.579506in}{0.629897in}}{\pgfqpoint{1.578042in}{0.626364in}}{\pgfqpoint{1.578042in}{0.622680in}}%
\pgfpathcurveto{\pgfqpoint{1.578042in}{0.618997in}}{\pgfqpoint{1.579506in}{0.615464in}}{\pgfqpoint{1.582110in}{0.612859in}}%
\pgfpathcurveto{\pgfqpoint{1.584715in}{0.610255in}}{\pgfqpoint{1.588248in}{0.608791in}}{\pgfqpoint{1.591931in}{0.608791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435128in}{0.706429in}}%
\pgfpathcurveto{\pgfqpoint{1.438811in}{0.706429in}}{\pgfqpoint{1.442344in}{0.707892in}}{\pgfqpoint{1.444948in}{0.710497in}}%
\pgfpathcurveto{\pgfqpoint{1.447553in}{0.713101in}}{\pgfqpoint{1.449016in}{0.716634in}}{\pgfqpoint{1.449016in}{0.720318in}}%
\pgfpathcurveto{\pgfqpoint{1.449016in}{0.724001in}}{\pgfqpoint{1.447553in}{0.727534in}}{\pgfqpoint{1.444948in}{0.730139in}}%
\pgfpathcurveto{\pgfqpoint{1.442344in}{0.732743in}}{\pgfqpoint{1.438811in}{0.734207in}}{\pgfqpoint{1.435128in}{0.734207in}}%
\pgfpathcurveto{\pgfqpoint{1.431444in}{0.734207in}}{\pgfqpoint{1.427911in}{0.732743in}}{\pgfqpoint{1.425307in}{0.730139in}}%
\pgfpathcurveto{\pgfqpoint{1.422702in}{0.727534in}}{\pgfqpoint{1.421239in}{0.724001in}}{\pgfqpoint{1.421239in}{0.720318in}}%
\pgfpathcurveto{\pgfqpoint{1.421239in}{0.716634in}}{\pgfqpoint{1.422702in}{0.713101in}}{\pgfqpoint{1.425307in}{0.710497in}}%
\pgfpathcurveto{\pgfqpoint{1.427911in}{0.707892in}}{\pgfqpoint{1.431444in}{0.706429in}}{\pgfqpoint{1.435128in}{0.706429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504738in}{0.641262in}}%
\pgfpathcurveto{\pgfqpoint{1.508421in}{0.641262in}}{\pgfqpoint{1.511954in}{0.642726in}}{\pgfqpoint{1.514559in}{0.645330in}}%
\pgfpathcurveto{\pgfqpoint{1.517163in}{0.647935in}}{\pgfqpoint{1.518627in}{0.651468in}}{\pgfqpoint{1.518627in}{0.655151in}}%
\pgfpathcurveto{\pgfqpoint{1.518627in}{0.658835in}}{\pgfqpoint{1.517163in}{0.662368in}}{\pgfqpoint{1.514559in}{0.664972in}}%
\pgfpathcurveto{\pgfqpoint{1.511954in}{0.667577in}}{\pgfqpoint{1.508421in}{0.669040in}}{\pgfqpoint{1.504738in}{0.669040in}}%
\pgfpathcurveto{\pgfqpoint{1.501054in}{0.669040in}}{\pgfqpoint{1.497521in}{0.667577in}}{\pgfqpoint{1.494917in}{0.664972in}}%
\pgfpathcurveto{\pgfqpoint{1.492312in}{0.662368in}}{\pgfqpoint{1.490849in}{0.658835in}}{\pgfqpoint{1.490849in}{0.655151in}}%
\pgfpathcurveto{\pgfqpoint{1.490849in}{0.651468in}}{\pgfqpoint{1.492312in}{0.647935in}}{\pgfqpoint{1.494917in}{0.645330in}}%
\pgfpathcurveto{\pgfqpoint{1.497521in}{0.642726in}}{\pgfqpoint{1.501054in}{0.641262in}}{\pgfqpoint{1.504738in}{0.641262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469616in}{0.516448in}}%
\pgfpathcurveto{\pgfqpoint{1.473300in}{0.516448in}}{\pgfqpoint{1.476833in}{0.517912in}}{\pgfqpoint{1.479437in}{0.520516in}}%
\pgfpathcurveto{\pgfqpoint{1.482042in}{0.523121in}}{\pgfqpoint{1.483505in}{0.526654in}}{\pgfqpoint{1.483505in}{0.530337in}}%
\pgfpathcurveto{\pgfqpoint{1.483505in}{0.534020in}}{\pgfqpoint{1.482042in}{0.537553in}}{\pgfqpoint{1.479437in}{0.540158in}}%
\pgfpathcurveto{\pgfqpoint{1.476833in}{0.542762in}}{\pgfqpoint{1.473300in}{0.544226in}}{\pgfqpoint{1.469616in}{0.544226in}}%
\pgfpathcurveto{\pgfqpoint{1.465933in}{0.544226in}}{\pgfqpoint{1.462400in}{0.542762in}}{\pgfqpoint{1.459795in}{0.540158in}}%
\pgfpathcurveto{\pgfqpoint{1.457191in}{0.537553in}}{\pgfqpoint{1.455728in}{0.534020in}}{\pgfqpoint{1.455728in}{0.530337in}}%
\pgfpathcurveto{\pgfqpoint{1.455728in}{0.526654in}}{\pgfqpoint{1.457191in}{0.523121in}}{\pgfqpoint{1.459795in}{0.520516in}}%
\pgfpathcurveto{\pgfqpoint{1.462400in}{0.517912in}}{\pgfqpoint{1.465933in}{0.516448in}}{\pgfqpoint{1.469616in}{0.516448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575660in}{0.547757in}}%
\pgfpathcurveto{\pgfqpoint{1.579344in}{0.547757in}}{\pgfqpoint{1.582877in}{0.549220in}}{\pgfqpoint{1.585481in}{0.551825in}}%
\pgfpathcurveto{\pgfqpoint{1.588086in}{0.554430in}}{\pgfqpoint{1.589549in}{0.557963in}}{\pgfqpoint{1.589549in}{0.561646in}}%
\pgfpathcurveto{\pgfqpoint{1.589549in}{0.565329in}}{\pgfqpoint{1.588086in}{0.568862in}}{\pgfqpoint{1.585481in}{0.571467in}}%
\pgfpathcurveto{\pgfqpoint{1.582877in}{0.574071in}}{\pgfqpoint{1.579344in}{0.575535in}}{\pgfqpoint{1.575660in}{0.575535in}}%
\pgfpathcurveto{\pgfqpoint{1.571977in}{0.575535in}}{\pgfqpoint{1.568444in}{0.574071in}}{\pgfqpoint{1.565840in}{0.571467in}}%
\pgfpathcurveto{\pgfqpoint{1.563235in}{0.568862in}}{\pgfqpoint{1.561772in}{0.565329in}}{\pgfqpoint{1.561772in}{0.561646in}}%
\pgfpathcurveto{\pgfqpoint{1.561772in}{0.557963in}}{\pgfqpoint{1.563235in}{0.554430in}}{\pgfqpoint{1.565840in}{0.551825in}}%
\pgfpathcurveto{\pgfqpoint{1.568444in}{0.549220in}}{\pgfqpoint{1.571977in}{0.547757in}}{\pgfqpoint{1.575660in}{0.547757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560319in}{0.496594in}}%
\pgfpathcurveto{\pgfqpoint{1.564002in}{0.496594in}}{\pgfqpoint{1.567535in}{0.498057in}}{\pgfqpoint{1.570140in}{0.500662in}}%
\pgfpathcurveto{\pgfqpoint{1.572744in}{0.503266in}}{\pgfqpoint{1.574208in}{0.506799in}}{\pgfqpoint{1.574208in}{0.510483in}}%
\pgfpathcurveto{\pgfqpoint{1.574208in}{0.514166in}}{\pgfqpoint{1.572744in}{0.517699in}}{\pgfqpoint{1.570140in}{0.520304in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{0.522908in}}{\pgfqpoint{1.564002in}{0.524372in}}{\pgfqpoint{1.560319in}{0.524372in}}%
\pgfpathcurveto{\pgfqpoint{1.556635in}{0.524372in}}{\pgfqpoint{1.553102in}{0.522908in}}{\pgfqpoint{1.550498in}{0.520304in}}%
\pgfpathcurveto{\pgfqpoint{1.547893in}{0.517699in}}{\pgfqpoint{1.546430in}{0.514166in}}{\pgfqpoint{1.546430in}{0.510483in}}%
\pgfpathcurveto{\pgfqpoint{1.546430in}{0.506799in}}{\pgfqpoint{1.547893in}{0.503266in}}{\pgfqpoint{1.550498in}{0.500662in}}%
\pgfpathcurveto{\pgfqpoint{1.553102in}{0.498057in}}{\pgfqpoint{1.556635in}{0.496594in}}{\pgfqpoint{1.560319in}{0.496594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918422in}{0.505098in}}%
\pgfpathcurveto{\pgfqpoint{1.922106in}{0.505098in}}{\pgfqpoint{1.925639in}{0.506561in}}{\pgfqpoint{1.928243in}{0.509166in}}%
\pgfpathcurveto{\pgfqpoint{1.930848in}{0.511770in}}{\pgfqpoint{1.932311in}{0.515303in}}{\pgfqpoint{1.932311in}{0.518987in}}%
\pgfpathcurveto{\pgfqpoint{1.932311in}{0.522670in}}{\pgfqpoint{1.930848in}{0.526203in}}{\pgfqpoint{1.928243in}{0.528808in}}%
\pgfpathcurveto{\pgfqpoint{1.925639in}{0.531412in}}{\pgfqpoint{1.922106in}{0.532876in}}{\pgfqpoint{1.918422in}{0.532876in}}%
\pgfpathcurveto{\pgfqpoint{1.914739in}{0.532876in}}{\pgfqpoint{1.911206in}{0.531412in}}{\pgfqpoint{1.908602in}{0.528808in}}%
\pgfpathcurveto{\pgfqpoint{1.905997in}{0.526203in}}{\pgfqpoint{1.904534in}{0.522670in}}{\pgfqpoint{1.904534in}{0.518987in}}%
\pgfpathcurveto{\pgfqpoint{1.904534in}{0.515303in}}{\pgfqpoint{1.905997in}{0.511770in}}{\pgfqpoint{1.908602in}{0.509166in}}%
\pgfpathcurveto{\pgfqpoint{1.911206in}{0.506561in}}{\pgfqpoint{1.914739in}{0.505098in}}{\pgfqpoint{1.918422in}{0.505098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765794in}{0.623261in}}%
\pgfpathcurveto{\pgfqpoint{1.769477in}{0.623261in}}{\pgfqpoint{1.773010in}{0.624725in}}{\pgfqpoint{1.775615in}{0.627329in}}%
\pgfpathcurveto{\pgfqpoint{1.778219in}{0.629934in}}{\pgfqpoint{1.779683in}{0.633467in}}{\pgfqpoint{1.779683in}{0.637150in}}%
\pgfpathcurveto{\pgfqpoint{1.779683in}{0.640833in}}{\pgfqpoint{1.778219in}{0.644366in}}{\pgfqpoint{1.775615in}{0.646971in}}%
\pgfpathcurveto{\pgfqpoint{1.773010in}{0.649576in}}{\pgfqpoint{1.769477in}{0.651039in}}{\pgfqpoint{1.765794in}{0.651039in}}%
\pgfpathcurveto{\pgfqpoint{1.762111in}{0.651039in}}{\pgfqpoint{1.758578in}{0.649576in}}{\pgfqpoint{1.755973in}{0.646971in}}%
\pgfpathcurveto{\pgfqpoint{1.753369in}{0.644366in}}{\pgfqpoint{1.751905in}{0.640833in}}{\pgfqpoint{1.751905in}{0.637150in}}%
\pgfpathcurveto{\pgfqpoint{1.751905in}{0.633467in}}{\pgfqpoint{1.753369in}{0.629934in}}{\pgfqpoint{1.755973in}{0.627329in}}%
\pgfpathcurveto{\pgfqpoint{1.758578in}{0.624725in}}{\pgfqpoint{1.762111in}{0.623261in}}{\pgfqpoint{1.765794in}{0.623261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592332in}{0.689345in}}%
\pgfpathcurveto{\pgfqpoint{1.596016in}{0.689345in}}{\pgfqpoint{1.599549in}{0.690808in}}{\pgfqpoint{1.602153in}{0.693413in}}%
\pgfpathcurveto{\pgfqpoint{1.604758in}{0.696017in}}{\pgfqpoint{1.606221in}{0.699550in}}{\pgfqpoint{1.606221in}{0.703234in}}%
\pgfpathcurveto{\pgfqpoint{1.606221in}{0.706917in}}{\pgfqpoint{1.604758in}{0.710450in}}{\pgfqpoint{1.602153in}{0.713055in}}%
\pgfpathcurveto{\pgfqpoint{1.599549in}{0.715659in}}{\pgfqpoint{1.596016in}{0.717123in}}{\pgfqpoint{1.592332in}{0.717123in}}%
\pgfpathcurveto{\pgfqpoint{1.588649in}{0.717123in}}{\pgfqpoint{1.585116in}{0.715659in}}{\pgfqpoint{1.582511in}{0.713055in}}%
\pgfpathcurveto{\pgfqpoint{1.579907in}{0.710450in}}{\pgfqpoint{1.578443in}{0.706917in}}{\pgfqpoint{1.578443in}{0.703234in}}%
\pgfpathcurveto{\pgfqpoint{1.578443in}{0.699550in}}{\pgfqpoint{1.579907in}{0.696017in}}{\pgfqpoint{1.582511in}{0.693413in}}%
\pgfpathcurveto{\pgfqpoint{1.585116in}{0.690808in}}{\pgfqpoint{1.588649in}{0.689345in}}{\pgfqpoint{1.592332in}{0.689345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430131in}{0.547918in}}%
\pgfpathcurveto{\pgfqpoint{1.433814in}{0.547918in}}{\pgfqpoint{1.437347in}{0.549381in}}{\pgfqpoint{1.439952in}{0.551986in}}%
\pgfpathcurveto{\pgfqpoint{1.442556in}{0.554590in}}{\pgfqpoint{1.444020in}{0.558123in}}{\pgfqpoint{1.444020in}{0.561807in}}%
\pgfpathcurveto{\pgfqpoint{1.444020in}{0.565490in}}{\pgfqpoint{1.442556in}{0.569023in}}{\pgfqpoint{1.439952in}{0.571628in}}%
\pgfpathcurveto{\pgfqpoint{1.437347in}{0.574232in}}{\pgfqpoint{1.433814in}{0.575696in}}{\pgfqpoint{1.430131in}{0.575696in}}%
\pgfpathcurveto{\pgfqpoint{1.426447in}{0.575696in}}{\pgfqpoint{1.422914in}{0.574232in}}{\pgfqpoint{1.420310in}{0.571628in}}%
\pgfpathcurveto{\pgfqpoint{1.417705in}{0.569023in}}{\pgfqpoint{1.416242in}{0.565490in}}{\pgfqpoint{1.416242in}{0.561807in}}%
\pgfpathcurveto{\pgfqpoint{1.416242in}{0.558123in}}{\pgfqpoint{1.417705in}{0.554590in}}{\pgfqpoint{1.420310in}{0.551986in}}%
\pgfpathcurveto{\pgfqpoint{1.422914in}{0.549381in}}{\pgfqpoint{1.426447in}{0.547918in}}{\pgfqpoint{1.430131in}{0.547918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550284in}{0.500354in}}%
\pgfpathcurveto{\pgfqpoint{1.553968in}{0.500354in}}{\pgfqpoint{1.557501in}{0.501818in}}{\pgfqpoint{1.560105in}{0.504422in}}%
\pgfpathcurveto{\pgfqpoint{1.562710in}{0.507027in}}{\pgfqpoint{1.564173in}{0.510560in}}{\pgfqpoint{1.564173in}{0.514243in}}%
\pgfpathcurveto{\pgfqpoint{1.564173in}{0.517927in}}{\pgfqpoint{1.562710in}{0.521460in}}{\pgfqpoint{1.560105in}{0.524064in}}%
\pgfpathcurveto{\pgfqpoint{1.557501in}{0.526669in}}{\pgfqpoint{1.553968in}{0.528132in}}{\pgfqpoint{1.550284in}{0.528132in}}%
\pgfpathcurveto{\pgfqpoint{1.546601in}{0.528132in}}{\pgfqpoint{1.543068in}{0.526669in}}{\pgfqpoint{1.540463in}{0.524064in}}%
\pgfpathcurveto{\pgfqpoint{1.537859in}{0.521460in}}{\pgfqpoint{1.536395in}{0.517927in}}{\pgfqpoint{1.536395in}{0.514243in}}%
\pgfpathcurveto{\pgfqpoint{1.536395in}{0.510560in}}{\pgfqpoint{1.537859in}{0.507027in}}{\pgfqpoint{1.540463in}{0.504422in}}%
\pgfpathcurveto{\pgfqpoint{1.543068in}{0.501818in}}{\pgfqpoint{1.546601in}{0.500354in}}{\pgfqpoint{1.550284in}{0.500354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557588in}{0.568442in}}%
\pgfpathcurveto{\pgfqpoint{1.561271in}{0.568442in}}{\pgfqpoint{1.564804in}{0.569906in}}{\pgfqpoint{1.567409in}{0.572510in}}%
\pgfpathcurveto{\pgfqpoint{1.570013in}{0.575115in}}{\pgfqpoint{1.571477in}{0.578648in}}{\pgfqpoint{1.571477in}{0.582331in}}%
\pgfpathcurveto{\pgfqpoint{1.571477in}{0.586015in}}{\pgfqpoint{1.570013in}{0.589548in}}{\pgfqpoint{1.567409in}{0.592152in}}%
\pgfpathcurveto{\pgfqpoint{1.564804in}{0.594757in}}{\pgfqpoint{1.561271in}{0.596220in}}{\pgfqpoint{1.557588in}{0.596220in}}%
\pgfpathcurveto{\pgfqpoint{1.553905in}{0.596220in}}{\pgfqpoint{1.550372in}{0.594757in}}{\pgfqpoint{1.547767in}{0.592152in}}%
\pgfpathcurveto{\pgfqpoint{1.545162in}{0.589548in}}{\pgfqpoint{1.543699in}{0.586015in}}{\pgfqpoint{1.543699in}{0.582331in}}%
\pgfpathcurveto{\pgfqpoint{1.543699in}{0.578648in}}{\pgfqpoint{1.545162in}{0.575115in}}{\pgfqpoint{1.547767in}{0.572510in}}%
\pgfpathcurveto{\pgfqpoint{1.550372in}{0.569906in}}{\pgfqpoint{1.553905in}{0.568442in}}{\pgfqpoint{1.557588in}{0.568442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321749in}{0.435249in}}%
\pgfpathcurveto{\pgfqpoint{1.325433in}{0.435249in}}{\pgfqpoint{1.328966in}{0.436712in}}{\pgfqpoint{1.331570in}{0.439317in}}%
\pgfpathcurveto{\pgfqpoint{1.334175in}{0.441921in}}{\pgfqpoint{1.335638in}{0.445454in}}{\pgfqpoint{1.335638in}{0.449138in}}%
\pgfpathcurveto{\pgfqpoint{1.335638in}{0.452821in}}{\pgfqpoint{1.334175in}{0.456354in}}{\pgfqpoint{1.331570in}{0.458959in}}%
\pgfpathcurveto{\pgfqpoint{1.328966in}{0.461563in}}{\pgfqpoint{1.325433in}{0.463027in}}{\pgfqpoint{1.321749in}{0.463027in}}%
\pgfpathcurveto{\pgfqpoint{1.318066in}{0.463027in}}{\pgfqpoint{1.314533in}{0.461563in}}{\pgfqpoint{1.311928in}{0.458959in}}%
\pgfpathcurveto{\pgfqpoint{1.309324in}{0.456354in}}{\pgfqpoint{1.307860in}{0.452821in}}{\pgfqpoint{1.307860in}{0.449138in}}%
\pgfpathcurveto{\pgfqpoint{1.307860in}{0.445454in}}{\pgfqpoint{1.309324in}{0.441921in}}{\pgfqpoint{1.311928in}{0.439317in}}%
\pgfpathcurveto{\pgfqpoint{1.314533in}{0.436712in}}{\pgfqpoint{1.318066in}{0.435249in}}{\pgfqpoint{1.321749in}{0.435249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749503in}{0.525518in}}%
\pgfpathcurveto{\pgfqpoint{1.753187in}{0.525518in}}{\pgfqpoint{1.756720in}{0.526982in}}{\pgfqpoint{1.759324in}{0.529586in}}%
\pgfpathcurveto{\pgfqpoint{1.761929in}{0.532191in}}{\pgfqpoint{1.763392in}{0.535724in}}{\pgfqpoint{1.763392in}{0.539407in}}%
\pgfpathcurveto{\pgfqpoint{1.763392in}{0.543091in}}{\pgfqpoint{1.761929in}{0.546624in}}{\pgfqpoint{1.759324in}{0.549228in}}%
\pgfpathcurveto{\pgfqpoint{1.756720in}{0.551833in}}{\pgfqpoint{1.753187in}{0.553296in}}{\pgfqpoint{1.749503in}{0.553296in}}%
\pgfpathcurveto{\pgfqpoint{1.745820in}{0.553296in}}{\pgfqpoint{1.742287in}{0.551833in}}{\pgfqpoint{1.739682in}{0.549228in}}%
\pgfpathcurveto{\pgfqpoint{1.737078in}{0.546624in}}{\pgfqpoint{1.735614in}{0.543091in}}{\pgfqpoint{1.735614in}{0.539407in}}%
\pgfpathcurveto{\pgfqpoint{1.735614in}{0.535724in}}{\pgfqpoint{1.737078in}{0.532191in}}{\pgfqpoint{1.739682in}{0.529586in}}%
\pgfpathcurveto{\pgfqpoint{1.742287in}{0.526982in}}{\pgfqpoint{1.745820in}{0.525518in}}{\pgfqpoint{1.749503in}{0.525518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675104in}{0.520240in}}%
\pgfpathcurveto{\pgfqpoint{1.678787in}{0.520240in}}{\pgfqpoint{1.682320in}{0.521703in}}{\pgfqpoint{1.684925in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{1.687530in}{0.526912in}}{\pgfqpoint{1.688993in}{0.530445in}}{\pgfqpoint{1.688993in}{0.534129in}}%
\pgfpathcurveto{\pgfqpoint{1.688993in}{0.537812in}}{\pgfqpoint{1.687530in}{0.541345in}}{\pgfqpoint{1.684925in}{0.543950in}}%
\pgfpathcurveto{\pgfqpoint{1.682320in}{0.546554in}}{\pgfqpoint{1.678787in}{0.548018in}}{\pgfqpoint{1.675104in}{0.548018in}}%
\pgfpathcurveto{\pgfqpoint{1.671421in}{0.548018in}}{\pgfqpoint{1.667888in}{0.546554in}}{\pgfqpoint{1.665283in}{0.543950in}}%
\pgfpathcurveto{\pgfqpoint{1.662679in}{0.541345in}}{\pgfqpoint{1.661215in}{0.537812in}}{\pgfqpoint{1.661215in}{0.534129in}}%
\pgfpathcurveto{\pgfqpoint{1.661215in}{0.530445in}}{\pgfqpoint{1.662679in}{0.526912in}}{\pgfqpoint{1.665283in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{1.667888in}{0.521703in}}{\pgfqpoint{1.671421in}{0.520240in}}{\pgfqpoint{1.675104in}{0.520240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586869in}{0.647870in}}%
\pgfpathcurveto{\pgfqpoint{1.590553in}{0.647870in}}{\pgfqpoint{1.594086in}{0.649333in}}{\pgfqpoint{1.596690in}{0.651938in}}%
\pgfpathcurveto{\pgfqpoint{1.599295in}{0.654542in}}{\pgfqpoint{1.600758in}{0.658075in}}{\pgfqpoint{1.600758in}{0.661759in}}%
\pgfpathcurveto{\pgfqpoint{1.600758in}{0.665442in}}{\pgfqpoint{1.599295in}{0.668975in}}{\pgfqpoint{1.596690in}{0.671580in}}%
\pgfpathcurveto{\pgfqpoint{1.594086in}{0.674184in}}{\pgfqpoint{1.590553in}{0.675648in}}{\pgfqpoint{1.586869in}{0.675648in}}%
\pgfpathcurveto{\pgfqpoint{1.583186in}{0.675648in}}{\pgfqpoint{1.579653in}{0.674184in}}{\pgfqpoint{1.577048in}{0.671580in}}%
\pgfpathcurveto{\pgfqpoint{1.574444in}{0.668975in}}{\pgfqpoint{1.572980in}{0.665442in}}{\pgfqpoint{1.572980in}{0.661759in}}%
\pgfpathcurveto{\pgfqpoint{1.572980in}{0.658075in}}{\pgfqpoint{1.574444in}{0.654542in}}{\pgfqpoint{1.577048in}{0.651938in}}%
\pgfpathcurveto{\pgfqpoint{1.579653in}{0.649333in}}{\pgfqpoint{1.583186in}{0.647870in}}{\pgfqpoint{1.586869in}{0.647870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562882in}{0.605298in}}%
\pgfpathcurveto{\pgfqpoint{1.566565in}{0.605298in}}{\pgfqpoint{1.570098in}{0.606762in}}{\pgfqpoint{1.572703in}{0.609366in}}%
\pgfpathcurveto{\pgfqpoint{1.575308in}{0.611971in}}{\pgfqpoint{1.576771in}{0.615504in}}{\pgfqpoint{1.576771in}{0.619187in}}%
\pgfpathcurveto{\pgfqpoint{1.576771in}{0.622871in}}{\pgfqpoint{1.575308in}{0.626404in}}{\pgfqpoint{1.572703in}{0.629008in}}%
\pgfpathcurveto{\pgfqpoint{1.570098in}{0.631613in}}{\pgfqpoint{1.566565in}{0.633076in}}{\pgfqpoint{1.562882in}{0.633076in}}%
\pgfpathcurveto{\pgfqpoint{1.559199in}{0.633076in}}{\pgfqpoint{1.555666in}{0.631613in}}{\pgfqpoint{1.553061in}{0.629008in}}%
\pgfpathcurveto{\pgfqpoint{1.550457in}{0.626404in}}{\pgfqpoint{1.548993in}{0.622871in}}{\pgfqpoint{1.548993in}{0.619187in}}%
\pgfpathcurveto{\pgfqpoint{1.548993in}{0.615504in}}{\pgfqpoint{1.550457in}{0.611971in}}{\pgfqpoint{1.553061in}{0.609366in}}%
\pgfpathcurveto{\pgfqpoint{1.555666in}{0.606762in}}{\pgfqpoint{1.559199in}{0.605298in}}{\pgfqpoint{1.562882in}{0.605298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741812in}{0.576512in}}%
\pgfpathcurveto{\pgfqpoint{1.745495in}{0.576512in}}{\pgfqpoint{1.749028in}{0.577975in}}{\pgfqpoint{1.751633in}{0.580580in}}%
\pgfpathcurveto{\pgfqpoint{1.754237in}{0.583184in}}{\pgfqpoint{1.755701in}{0.586717in}}{\pgfqpoint{1.755701in}{0.590401in}}%
\pgfpathcurveto{\pgfqpoint{1.755701in}{0.594084in}}{\pgfqpoint{1.754237in}{0.597617in}}{\pgfqpoint{1.751633in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.749028in}{0.602826in}}{\pgfqpoint{1.745495in}{0.604290in}}{\pgfqpoint{1.741812in}{0.604290in}}%
\pgfpathcurveto{\pgfqpoint{1.738129in}{0.604290in}}{\pgfqpoint{1.734595in}{0.602826in}}{\pgfqpoint{1.731991in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.729386in}{0.597617in}}{\pgfqpoint{1.727923in}{0.594084in}}{\pgfqpoint{1.727923in}{0.590401in}}%
\pgfpathcurveto{\pgfqpoint{1.727923in}{0.586717in}}{\pgfqpoint{1.729386in}{0.583184in}}{\pgfqpoint{1.731991in}{0.580580in}}%
\pgfpathcurveto{\pgfqpoint{1.734595in}{0.577975in}}{\pgfqpoint{1.738129in}{0.576512in}}{\pgfqpoint{1.741812in}{0.576512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655785in}{0.427029in}}%
\pgfpathcurveto{\pgfqpoint{1.659469in}{0.427029in}}{\pgfqpoint{1.663002in}{0.428492in}}{\pgfqpoint{1.665606in}{0.431097in}}%
\pgfpathcurveto{\pgfqpoint{1.668211in}{0.433702in}}{\pgfqpoint{1.669674in}{0.437235in}}{\pgfqpoint{1.669674in}{0.440918in}}%
\pgfpathcurveto{\pgfqpoint{1.669674in}{0.444601in}}{\pgfqpoint{1.668211in}{0.448134in}}{\pgfqpoint{1.665606in}{0.450739in}}%
\pgfpathcurveto{\pgfqpoint{1.663002in}{0.453343in}}{\pgfqpoint{1.659469in}{0.454807in}}{\pgfqpoint{1.655785in}{0.454807in}}%
\pgfpathcurveto{\pgfqpoint{1.652102in}{0.454807in}}{\pgfqpoint{1.648569in}{0.453343in}}{\pgfqpoint{1.645964in}{0.450739in}}%
\pgfpathcurveto{\pgfqpoint{1.643360in}{0.448134in}}{\pgfqpoint{1.641896in}{0.444601in}}{\pgfqpoint{1.641896in}{0.440918in}}%
\pgfpathcurveto{\pgfqpoint{1.641896in}{0.437235in}}{\pgfqpoint{1.643360in}{0.433702in}}{\pgfqpoint{1.645964in}{0.431097in}}%
\pgfpathcurveto{\pgfqpoint{1.648569in}{0.428492in}}{\pgfqpoint{1.652102in}{0.427029in}}{\pgfqpoint{1.655785in}{0.427029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620631in}{0.399450in}}%
\pgfpathcurveto{\pgfqpoint{1.624314in}{0.399450in}}{\pgfqpoint{1.627847in}{0.400914in}}{\pgfqpoint{1.630452in}{0.403518in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{0.406123in}}{\pgfqpoint{1.634520in}{0.409656in}}{\pgfqpoint{1.634520in}{0.413339in}}%
\pgfpathcurveto{\pgfqpoint{1.634520in}{0.417023in}}{\pgfqpoint{1.633056in}{0.420556in}}{\pgfqpoint{1.630452in}{0.423160in}}%
\pgfpathcurveto{\pgfqpoint{1.627847in}{0.425765in}}{\pgfqpoint{1.624314in}{0.427228in}}{\pgfqpoint{1.620631in}{0.427228in}}%
\pgfpathcurveto{\pgfqpoint{1.616947in}{0.427228in}}{\pgfqpoint{1.613414in}{0.425765in}}{\pgfqpoint{1.610810in}{0.423160in}}%
\pgfpathcurveto{\pgfqpoint{1.608205in}{0.420556in}}{\pgfqpoint{1.606742in}{0.417023in}}{\pgfqpoint{1.606742in}{0.413339in}}%
\pgfpathcurveto{\pgfqpoint{1.606742in}{0.409656in}}{\pgfqpoint{1.608205in}{0.406123in}}{\pgfqpoint{1.610810in}{0.403518in}}%
\pgfpathcurveto{\pgfqpoint{1.613414in}{0.400914in}}{\pgfqpoint{1.616947in}{0.399450in}}{\pgfqpoint{1.620631in}{0.399450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571336in}{0.471939in}}%
\pgfpathcurveto{\pgfqpoint{1.575019in}{0.471939in}}{\pgfqpoint{1.578552in}{0.473403in}}{\pgfqpoint{1.581157in}{0.476007in}}%
\pgfpathcurveto{\pgfqpoint{1.583761in}{0.478612in}}{\pgfqpoint{1.585225in}{0.482145in}}{\pgfqpoint{1.585225in}{0.485828in}}%
\pgfpathcurveto{\pgfqpoint{1.585225in}{0.489511in}}{\pgfqpoint{1.583761in}{0.493045in}}{\pgfqpoint{1.581157in}{0.495649in}}%
\pgfpathcurveto{\pgfqpoint{1.578552in}{0.498254in}}{\pgfqpoint{1.575019in}{0.499717in}}{\pgfqpoint{1.571336in}{0.499717in}}%
\pgfpathcurveto{\pgfqpoint{1.567653in}{0.499717in}}{\pgfqpoint{1.564120in}{0.498254in}}{\pgfqpoint{1.561515in}{0.495649in}}%
\pgfpathcurveto{\pgfqpoint{1.558910in}{0.493045in}}{\pgfqpoint{1.557447in}{0.489511in}}{\pgfqpoint{1.557447in}{0.485828in}}%
\pgfpathcurveto{\pgfqpoint{1.557447in}{0.482145in}}{\pgfqpoint{1.558910in}{0.478612in}}{\pgfqpoint{1.561515in}{0.476007in}}%
\pgfpathcurveto{\pgfqpoint{1.564120in}{0.473403in}}{\pgfqpoint{1.567653in}{0.471939in}}{\pgfqpoint{1.571336in}{0.471939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432019in}{0.560143in}}%
\pgfpathcurveto{\pgfqpoint{1.435702in}{0.560143in}}{\pgfqpoint{1.439235in}{0.561606in}}{\pgfqpoint{1.441840in}{0.564211in}}%
\pgfpathcurveto{\pgfqpoint{1.444444in}{0.566815in}}{\pgfqpoint{1.445908in}{0.570348in}}{\pgfqpoint{1.445908in}{0.574032in}}%
\pgfpathcurveto{\pgfqpoint{1.445908in}{0.577715in}}{\pgfqpoint{1.444444in}{0.581248in}}{\pgfqpoint{1.441840in}{0.583853in}}%
\pgfpathcurveto{\pgfqpoint{1.439235in}{0.586457in}}{\pgfqpoint{1.435702in}{0.587921in}}{\pgfqpoint{1.432019in}{0.587921in}}%
\pgfpathcurveto{\pgfqpoint{1.428335in}{0.587921in}}{\pgfqpoint{1.424802in}{0.586457in}}{\pgfqpoint{1.422198in}{0.583853in}}%
\pgfpathcurveto{\pgfqpoint{1.419593in}{0.581248in}}{\pgfqpoint{1.418130in}{0.577715in}}{\pgfqpoint{1.418130in}{0.574032in}}%
\pgfpathcurveto{\pgfqpoint{1.418130in}{0.570348in}}{\pgfqpoint{1.419593in}{0.566815in}}{\pgfqpoint{1.422198in}{0.564211in}}%
\pgfpathcurveto{\pgfqpoint{1.424802in}{0.561606in}}{\pgfqpoint{1.428335in}{0.560143in}}{\pgfqpoint{1.432019in}{0.560143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528278in}{0.445242in}}%
\pgfpathcurveto{\pgfqpoint{1.531961in}{0.445242in}}{\pgfqpoint{1.535494in}{0.446706in}}{\pgfqpoint{1.538099in}{0.449310in}}%
\pgfpathcurveto{\pgfqpoint{1.540703in}{0.451915in}}{\pgfqpoint{1.542167in}{0.455448in}}{\pgfqpoint{1.542167in}{0.459131in}}%
\pgfpathcurveto{\pgfqpoint{1.542167in}{0.462815in}}{\pgfqpoint{1.540703in}{0.466348in}}{\pgfqpoint{1.538099in}{0.468952in}}%
\pgfpathcurveto{\pgfqpoint{1.535494in}{0.471557in}}{\pgfqpoint{1.531961in}{0.473020in}}{\pgfqpoint{1.528278in}{0.473020in}}%
\pgfpathcurveto{\pgfqpoint{1.524594in}{0.473020in}}{\pgfqpoint{1.521061in}{0.471557in}}{\pgfqpoint{1.518457in}{0.468952in}}%
\pgfpathcurveto{\pgfqpoint{1.515852in}{0.466348in}}{\pgfqpoint{1.514389in}{0.462815in}}{\pgfqpoint{1.514389in}{0.459131in}}%
\pgfpathcurveto{\pgfqpoint{1.514389in}{0.455448in}}{\pgfqpoint{1.515852in}{0.451915in}}{\pgfqpoint{1.518457in}{0.449310in}}%
\pgfpathcurveto{\pgfqpoint{1.521061in}{0.446706in}}{\pgfqpoint{1.524594in}{0.445242in}}{\pgfqpoint{1.528278in}{0.445242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455884in}{0.494016in}}%
\pgfpathcurveto{\pgfqpoint{1.459567in}{0.494016in}}{\pgfqpoint{1.463100in}{0.495479in}}{\pgfqpoint{1.465705in}{0.498084in}}%
\pgfpathcurveto{\pgfqpoint{1.468309in}{0.500688in}}{\pgfqpoint{1.469773in}{0.504221in}}{\pgfqpoint{1.469773in}{0.507905in}}%
\pgfpathcurveto{\pgfqpoint{1.469773in}{0.511588in}}{\pgfqpoint{1.468309in}{0.515121in}}{\pgfqpoint{1.465705in}{0.517726in}}%
\pgfpathcurveto{\pgfqpoint{1.463100in}{0.520330in}}{\pgfqpoint{1.459567in}{0.521794in}}{\pgfqpoint{1.455884in}{0.521794in}}%
\pgfpathcurveto{\pgfqpoint{1.452200in}{0.521794in}}{\pgfqpoint{1.448667in}{0.520330in}}{\pgfqpoint{1.446063in}{0.517726in}}%
\pgfpathcurveto{\pgfqpoint{1.443458in}{0.515121in}}{\pgfqpoint{1.441995in}{0.511588in}}{\pgfqpoint{1.441995in}{0.507905in}}%
\pgfpathcurveto{\pgfqpoint{1.441995in}{0.504221in}}{\pgfqpoint{1.443458in}{0.500688in}}{\pgfqpoint{1.446063in}{0.498084in}}%
\pgfpathcurveto{\pgfqpoint{1.448667in}{0.495479in}}{\pgfqpoint{1.452200in}{0.494016in}}{\pgfqpoint{1.455884in}{0.494016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549655in}{0.533894in}}%
\pgfpathcurveto{\pgfqpoint{1.553339in}{0.533894in}}{\pgfqpoint{1.556872in}{0.535358in}}{\pgfqpoint{1.559476in}{0.537962in}}%
\pgfpathcurveto{\pgfqpoint{1.562081in}{0.540567in}}{\pgfqpoint{1.563544in}{0.544100in}}{\pgfqpoint{1.563544in}{0.547783in}}%
\pgfpathcurveto{\pgfqpoint{1.563544in}{0.551466in}}{\pgfqpoint{1.562081in}{0.554999in}}{\pgfqpoint{1.559476in}{0.557604in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{0.560209in}}{\pgfqpoint{1.553339in}{0.561672in}}{\pgfqpoint{1.549655in}{0.561672in}}%
\pgfpathcurveto{\pgfqpoint{1.545972in}{0.561672in}}{\pgfqpoint{1.542439in}{0.560209in}}{\pgfqpoint{1.539834in}{0.557604in}}%
\pgfpathcurveto{\pgfqpoint{1.537230in}{0.554999in}}{\pgfqpoint{1.535766in}{0.551466in}}{\pgfqpoint{1.535766in}{0.547783in}}%
\pgfpathcurveto{\pgfqpoint{1.535766in}{0.544100in}}{\pgfqpoint{1.537230in}{0.540567in}}{\pgfqpoint{1.539834in}{0.537962in}}%
\pgfpathcurveto{\pgfqpoint{1.542439in}{0.535358in}}{\pgfqpoint{1.545972in}{0.533894in}}{\pgfqpoint{1.549655in}{0.533894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644574in}{0.613279in}}%
\pgfpathcurveto{\pgfqpoint{1.648257in}{0.613279in}}{\pgfqpoint{1.651790in}{0.614742in}}{\pgfqpoint{1.654395in}{0.617346in}}%
\pgfpathcurveto{\pgfqpoint{1.656999in}{0.619951in}}{\pgfqpoint{1.658463in}{0.623484in}}{\pgfqpoint{1.658463in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{1.658463in}{0.630851in}}{\pgfqpoint{1.656999in}{0.634384in}}{\pgfqpoint{1.654395in}{0.636988in}}%
\pgfpathcurveto{\pgfqpoint{1.651790in}{0.639593in}}{\pgfqpoint{1.648257in}{0.641056in}}{\pgfqpoint{1.644574in}{0.641056in}}%
\pgfpathcurveto{\pgfqpoint{1.640890in}{0.641056in}}{\pgfqpoint{1.637357in}{0.639593in}}{\pgfqpoint{1.634753in}{0.636988in}}%
\pgfpathcurveto{\pgfqpoint{1.632148in}{0.634384in}}{\pgfqpoint{1.630685in}{0.630851in}}{\pgfqpoint{1.630685in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{1.630685in}{0.623484in}}{\pgfqpoint{1.632148in}{0.619951in}}{\pgfqpoint{1.634753in}{0.617346in}}%
\pgfpathcurveto{\pgfqpoint{1.637357in}{0.614742in}}{\pgfqpoint{1.640890in}{0.613279in}}{\pgfqpoint{1.644574in}{0.613279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451722in}{0.407792in}}%
\pgfpathcurveto{\pgfqpoint{1.455406in}{0.407792in}}{\pgfqpoint{1.458939in}{0.409255in}}{\pgfqpoint{1.461543in}{0.411860in}}%
\pgfpathcurveto{\pgfqpoint{1.464148in}{0.414464in}}{\pgfqpoint{1.465611in}{0.417997in}}{\pgfqpoint{1.465611in}{0.421681in}}%
\pgfpathcurveto{\pgfqpoint{1.465611in}{0.425364in}}{\pgfqpoint{1.464148in}{0.428897in}}{\pgfqpoint{1.461543in}{0.431502in}}%
\pgfpathcurveto{\pgfqpoint{1.458939in}{0.434106in}}{\pgfqpoint{1.455406in}{0.435570in}}{\pgfqpoint{1.451722in}{0.435570in}}%
\pgfpathcurveto{\pgfqpoint{1.448039in}{0.435570in}}{\pgfqpoint{1.444506in}{0.434106in}}{\pgfqpoint{1.441901in}{0.431502in}}%
\pgfpathcurveto{\pgfqpoint{1.439297in}{0.428897in}}{\pgfqpoint{1.437833in}{0.425364in}}{\pgfqpoint{1.437833in}{0.421681in}}%
\pgfpathcurveto{\pgfqpoint{1.437833in}{0.417997in}}{\pgfqpoint{1.439297in}{0.414464in}}{\pgfqpoint{1.441901in}{0.411860in}}%
\pgfpathcurveto{\pgfqpoint{1.444506in}{0.409255in}}{\pgfqpoint{1.448039in}{0.407792in}}{\pgfqpoint{1.451722in}{0.407792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452306in}{0.488626in}}%
\pgfpathcurveto{\pgfqpoint{1.455990in}{0.488626in}}{\pgfqpoint{1.459523in}{0.490089in}}{\pgfqpoint{1.462127in}{0.492694in}}%
\pgfpathcurveto{\pgfqpoint{1.464732in}{0.495298in}}{\pgfqpoint{1.466195in}{0.498831in}}{\pgfqpoint{1.466195in}{0.502515in}}%
\pgfpathcurveto{\pgfqpoint{1.466195in}{0.506198in}}{\pgfqpoint{1.464732in}{0.509731in}}{\pgfqpoint{1.462127in}{0.512335in}}%
\pgfpathcurveto{\pgfqpoint{1.459523in}{0.514940in}}{\pgfqpoint{1.455990in}{0.516403in}}{\pgfqpoint{1.452306in}{0.516403in}}%
\pgfpathcurveto{\pgfqpoint{1.448623in}{0.516403in}}{\pgfqpoint{1.445090in}{0.514940in}}{\pgfqpoint{1.442486in}{0.512335in}}%
\pgfpathcurveto{\pgfqpoint{1.439881in}{0.509731in}}{\pgfqpoint{1.438418in}{0.506198in}}{\pgfqpoint{1.438418in}{0.502515in}}%
\pgfpathcurveto{\pgfqpoint{1.438418in}{0.498831in}}{\pgfqpoint{1.439881in}{0.495298in}}{\pgfqpoint{1.442486in}{0.492694in}}%
\pgfpathcurveto{\pgfqpoint{1.445090in}{0.490089in}}{\pgfqpoint{1.448623in}{0.488626in}}{\pgfqpoint{1.452306in}{0.488626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750300in}{0.477040in}}%
\pgfpathcurveto{\pgfqpoint{1.753984in}{0.477040in}}{\pgfqpoint{1.757517in}{0.478503in}}{\pgfqpoint{1.760121in}{0.481108in}}%
\pgfpathcurveto{\pgfqpoint{1.762726in}{0.483713in}}{\pgfqpoint{1.764189in}{0.487246in}}{\pgfqpoint{1.764189in}{0.490929in}}%
\pgfpathcurveto{\pgfqpoint{1.764189in}{0.494612in}}{\pgfqpoint{1.762726in}{0.498145in}}{\pgfqpoint{1.760121in}{0.500750in}}%
\pgfpathcurveto{\pgfqpoint{1.757517in}{0.503354in}}{\pgfqpoint{1.753984in}{0.504818in}}{\pgfqpoint{1.750300in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{1.746617in}{0.504818in}}{\pgfqpoint{1.743084in}{0.503354in}}{\pgfqpoint{1.740479in}{0.500750in}}%
\pgfpathcurveto{\pgfqpoint{1.737875in}{0.498145in}}{\pgfqpoint{1.736411in}{0.494612in}}{\pgfqpoint{1.736411in}{0.490929in}}%
\pgfpathcurveto{\pgfqpoint{1.736411in}{0.487246in}}{\pgfqpoint{1.737875in}{0.483713in}}{\pgfqpoint{1.740479in}{0.481108in}}%
\pgfpathcurveto{\pgfqpoint{1.743084in}{0.478503in}}{\pgfqpoint{1.746617in}{0.477040in}}{\pgfqpoint{1.750300in}{0.477040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728309in}{0.415669in}}%
\pgfpathcurveto{\pgfqpoint{1.731992in}{0.415669in}}{\pgfqpoint{1.735525in}{0.417132in}}{\pgfqpoint{1.738130in}{0.419737in}}%
\pgfpathcurveto{\pgfqpoint{1.740735in}{0.422341in}}{\pgfqpoint{1.742198in}{0.425874in}}{\pgfqpoint{1.742198in}{0.429558in}}%
\pgfpathcurveto{\pgfqpoint{1.742198in}{0.433241in}}{\pgfqpoint{1.740735in}{0.436774in}}{\pgfqpoint{1.738130in}{0.439379in}}%
\pgfpathcurveto{\pgfqpoint{1.735525in}{0.441983in}}{\pgfqpoint{1.731992in}{0.443447in}}{\pgfqpoint{1.728309in}{0.443447in}}%
\pgfpathcurveto{\pgfqpoint{1.724626in}{0.443447in}}{\pgfqpoint{1.721093in}{0.441983in}}{\pgfqpoint{1.718488in}{0.439379in}}%
\pgfpathcurveto{\pgfqpoint{1.715884in}{0.436774in}}{\pgfqpoint{1.714420in}{0.433241in}}{\pgfqpoint{1.714420in}{0.429558in}}%
\pgfpathcurveto{\pgfqpoint{1.714420in}{0.425874in}}{\pgfqpoint{1.715884in}{0.422341in}}{\pgfqpoint{1.718488in}{0.419737in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{0.417132in}}{\pgfqpoint{1.724626in}{0.415669in}}{\pgfqpoint{1.728309in}{0.415669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283857in}{0.577919in}}%
\pgfpathcurveto{\pgfqpoint{1.287540in}{0.577919in}}{\pgfqpoint{1.291073in}{0.579383in}}{\pgfqpoint{1.293678in}{0.581987in}}%
\pgfpathcurveto{\pgfqpoint{1.296283in}{0.584592in}}{\pgfqpoint{1.297746in}{0.588125in}}{\pgfqpoint{1.297746in}{0.591808in}}%
\pgfpathcurveto{\pgfqpoint{1.297746in}{0.595492in}}{\pgfqpoint{1.296283in}{0.599025in}}{\pgfqpoint{1.293678in}{0.601629in}}%
\pgfpathcurveto{\pgfqpoint{1.291073in}{0.604234in}}{\pgfqpoint{1.287540in}{0.605697in}}{\pgfqpoint{1.283857in}{0.605697in}}%
\pgfpathcurveto{\pgfqpoint{1.280174in}{0.605697in}}{\pgfqpoint{1.276641in}{0.604234in}}{\pgfqpoint{1.274036in}{0.601629in}}%
\pgfpathcurveto{\pgfqpoint{1.271432in}{0.599025in}}{\pgfqpoint{1.269968in}{0.595492in}}{\pgfqpoint{1.269968in}{0.591808in}}%
\pgfpathcurveto{\pgfqpoint{1.269968in}{0.588125in}}{\pgfqpoint{1.271432in}{0.584592in}}{\pgfqpoint{1.274036in}{0.581987in}}%
\pgfpathcurveto{\pgfqpoint{1.276641in}{0.579383in}}{\pgfqpoint{1.280174in}{0.577919in}}{\pgfqpoint{1.283857in}{0.577919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742901in}{0.559594in}}%
\pgfpathcurveto{\pgfqpoint{1.746584in}{0.559594in}}{\pgfqpoint{1.750117in}{0.561057in}}{\pgfqpoint{1.752722in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{1.755327in}{0.566266in}}{\pgfqpoint{1.756790in}{0.569799in}}{\pgfqpoint{1.756790in}{0.573483in}}%
\pgfpathcurveto{\pgfqpoint{1.756790in}{0.577166in}}{\pgfqpoint{1.755327in}{0.580699in}}{\pgfqpoint{1.752722in}{0.583303in}}%
\pgfpathcurveto{\pgfqpoint{1.750117in}{0.585908in}}{\pgfqpoint{1.746584in}{0.587371in}}{\pgfqpoint{1.742901in}{0.587371in}}%
\pgfpathcurveto{\pgfqpoint{1.739218in}{0.587371in}}{\pgfqpoint{1.735685in}{0.585908in}}{\pgfqpoint{1.733080in}{0.583303in}}%
\pgfpathcurveto{\pgfqpoint{1.730476in}{0.580699in}}{\pgfqpoint{1.729012in}{0.577166in}}{\pgfqpoint{1.729012in}{0.573483in}}%
\pgfpathcurveto{\pgfqpoint{1.729012in}{0.569799in}}{\pgfqpoint{1.730476in}{0.566266in}}{\pgfqpoint{1.733080in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{1.735685in}{0.561057in}}{\pgfqpoint{1.739218in}{0.559594in}}{\pgfqpoint{1.742901in}{0.559594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731668in}{0.621375in}}%
\pgfpathcurveto{\pgfqpoint{1.735351in}{0.621375in}}{\pgfqpoint{1.738884in}{0.622839in}}{\pgfqpoint{1.741489in}{0.625443in}}%
\pgfpathcurveto{\pgfqpoint{1.744094in}{0.628048in}}{\pgfqpoint{1.745557in}{0.631581in}}{\pgfqpoint{1.745557in}{0.635264in}}%
\pgfpathcurveto{\pgfqpoint{1.745557in}{0.638947in}}{\pgfqpoint{1.744094in}{0.642480in}}{\pgfqpoint{1.741489in}{0.645085in}}%
\pgfpathcurveto{\pgfqpoint{1.738884in}{0.647690in}}{\pgfqpoint{1.735351in}{0.649153in}}{\pgfqpoint{1.731668in}{0.649153in}}%
\pgfpathcurveto{\pgfqpoint{1.727985in}{0.649153in}}{\pgfqpoint{1.724452in}{0.647690in}}{\pgfqpoint{1.721847in}{0.645085in}}%
\pgfpathcurveto{\pgfqpoint{1.719243in}{0.642480in}}{\pgfqpoint{1.717779in}{0.638947in}}{\pgfqpoint{1.717779in}{0.635264in}}%
\pgfpathcurveto{\pgfqpoint{1.717779in}{0.631581in}}{\pgfqpoint{1.719243in}{0.628048in}}{\pgfqpoint{1.721847in}{0.625443in}}%
\pgfpathcurveto{\pgfqpoint{1.724452in}{0.622839in}}{\pgfqpoint{1.727985in}{0.621375in}}{\pgfqpoint{1.731668in}{0.621375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476274in}{0.417786in}}%
\pgfpathcurveto{\pgfqpoint{1.479957in}{0.417786in}}{\pgfqpoint{1.483490in}{0.419250in}}{\pgfqpoint{1.486095in}{0.421854in}}%
\pgfpathcurveto{\pgfqpoint{1.488699in}{0.424459in}}{\pgfqpoint{1.490163in}{0.427992in}}{\pgfqpoint{1.490163in}{0.431675in}}%
\pgfpathcurveto{\pgfqpoint{1.490163in}{0.435359in}}{\pgfqpoint{1.488699in}{0.438892in}}{\pgfqpoint{1.486095in}{0.441496in}}%
\pgfpathcurveto{\pgfqpoint{1.483490in}{0.444101in}}{\pgfqpoint{1.479957in}{0.445564in}}{\pgfqpoint{1.476274in}{0.445564in}}%
\pgfpathcurveto{\pgfqpoint{1.472590in}{0.445564in}}{\pgfqpoint{1.469057in}{0.444101in}}{\pgfqpoint{1.466453in}{0.441496in}}%
\pgfpathcurveto{\pgfqpoint{1.463848in}{0.438892in}}{\pgfqpoint{1.462385in}{0.435359in}}{\pgfqpoint{1.462385in}{0.431675in}}%
\pgfpathcurveto{\pgfqpoint{1.462385in}{0.427992in}}{\pgfqpoint{1.463848in}{0.424459in}}{\pgfqpoint{1.466453in}{0.421854in}}%
\pgfpathcurveto{\pgfqpoint{1.469057in}{0.419250in}}{\pgfqpoint{1.472590in}{0.417786in}}{\pgfqpoint{1.476274in}{0.417786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461864in}{0.595573in}}%
\pgfpathcurveto{\pgfqpoint{1.465547in}{0.595573in}}{\pgfqpoint{1.469080in}{0.597037in}}{\pgfqpoint{1.471685in}{0.599641in}}%
\pgfpathcurveto{\pgfqpoint{1.474289in}{0.602246in}}{\pgfqpoint{1.475753in}{0.605779in}}{\pgfqpoint{1.475753in}{0.609462in}}%
\pgfpathcurveto{\pgfqpoint{1.475753in}{0.613146in}}{\pgfqpoint{1.474289in}{0.616679in}}{\pgfqpoint{1.471685in}{0.619283in}}%
\pgfpathcurveto{\pgfqpoint{1.469080in}{0.621888in}}{\pgfqpoint{1.465547in}{0.623351in}}{\pgfqpoint{1.461864in}{0.623351in}}%
\pgfpathcurveto{\pgfqpoint{1.458180in}{0.623351in}}{\pgfqpoint{1.454647in}{0.621888in}}{\pgfqpoint{1.452043in}{0.619283in}}%
\pgfpathcurveto{\pgfqpoint{1.449438in}{0.616679in}}{\pgfqpoint{1.447975in}{0.613146in}}{\pgfqpoint{1.447975in}{0.609462in}}%
\pgfpathcurveto{\pgfqpoint{1.447975in}{0.605779in}}{\pgfqpoint{1.449438in}{0.602246in}}{\pgfqpoint{1.452043in}{0.599641in}}%
\pgfpathcurveto{\pgfqpoint{1.454647in}{0.597037in}}{\pgfqpoint{1.458180in}{0.595573in}}{\pgfqpoint{1.461864in}{0.595573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559808in}{0.494405in}}%
\pgfpathcurveto{\pgfqpoint{1.563491in}{0.494405in}}{\pgfqpoint{1.567024in}{0.495868in}}{\pgfqpoint{1.569629in}{0.498473in}}%
\pgfpathcurveto{\pgfqpoint{1.572233in}{0.501078in}}{\pgfqpoint{1.573697in}{0.504611in}}{\pgfqpoint{1.573697in}{0.508294in}}%
\pgfpathcurveto{\pgfqpoint{1.573697in}{0.511977in}}{\pgfqpoint{1.572233in}{0.515510in}}{\pgfqpoint{1.569629in}{0.518115in}}%
\pgfpathcurveto{\pgfqpoint{1.567024in}{0.520719in}}{\pgfqpoint{1.563491in}{0.522183in}}{\pgfqpoint{1.559808in}{0.522183in}}%
\pgfpathcurveto{\pgfqpoint{1.556125in}{0.522183in}}{\pgfqpoint{1.552592in}{0.520719in}}{\pgfqpoint{1.549987in}{0.518115in}}%
\pgfpathcurveto{\pgfqpoint{1.547382in}{0.515510in}}{\pgfqpoint{1.545919in}{0.511977in}}{\pgfqpoint{1.545919in}{0.508294in}}%
\pgfpathcurveto{\pgfqpoint{1.545919in}{0.504611in}}{\pgfqpoint{1.547382in}{0.501078in}}{\pgfqpoint{1.549987in}{0.498473in}}%
\pgfpathcurveto{\pgfqpoint{1.552592in}{0.495868in}}{\pgfqpoint{1.556125in}{0.494405in}}{\pgfqpoint{1.559808in}{0.494405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469897in}{0.482488in}}%
\pgfpathcurveto{\pgfqpoint{1.473580in}{0.482488in}}{\pgfqpoint{1.477113in}{0.483951in}}{\pgfqpoint{1.479718in}{0.486556in}}%
\pgfpathcurveto{\pgfqpoint{1.482322in}{0.489160in}}{\pgfqpoint{1.483786in}{0.492693in}}{\pgfqpoint{1.483786in}{0.496377in}}%
\pgfpathcurveto{\pgfqpoint{1.483786in}{0.500060in}}{\pgfqpoint{1.482322in}{0.503593in}}{\pgfqpoint{1.479718in}{0.506198in}}%
\pgfpathcurveto{\pgfqpoint{1.477113in}{0.508802in}}{\pgfqpoint{1.473580in}{0.510266in}}{\pgfqpoint{1.469897in}{0.510266in}}%
\pgfpathcurveto{\pgfqpoint{1.466213in}{0.510266in}}{\pgfqpoint{1.462680in}{0.508802in}}{\pgfqpoint{1.460076in}{0.506198in}}%
\pgfpathcurveto{\pgfqpoint{1.457471in}{0.503593in}}{\pgfqpoint{1.456008in}{0.500060in}}{\pgfqpoint{1.456008in}{0.496377in}}%
\pgfpathcurveto{\pgfqpoint{1.456008in}{0.492693in}}{\pgfqpoint{1.457471in}{0.489160in}}{\pgfqpoint{1.460076in}{0.486556in}}%
\pgfpathcurveto{\pgfqpoint{1.462680in}{0.483951in}}{\pgfqpoint{1.466213in}{0.482488in}}{\pgfqpoint{1.469897in}{0.482488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632700in}{0.438442in}}%
\pgfpathcurveto{\pgfqpoint{1.636383in}{0.438442in}}{\pgfqpoint{1.639916in}{0.439906in}}{\pgfqpoint{1.642521in}{0.442510in}}%
\pgfpathcurveto{\pgfqpoint{1.645125in}{0.445115in}}{\pgfqpoint{1.646589in}{0.448648in}}{\pgfqpoint{1.646589in}{0.452331in}}%
\pgfpathcurveto{\pgfqpoint{1.646589in}{0.456014in}}{\pgfqpoint{1.645125in}{0.459547in}}{\pgfqpoint{1.642521in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{1.639916in}{0.464756in}}{\pgfqpoint{1.636383in}{0.466220in}}{\pgfqpoint{1.632700in}{0.466220in}}%
\pgfpathcurveto{\pgfqpoint{1.629016in}{0.466220in}}{\pgfqpoint{1.625483in}{0.464756in}}{\pgfqpoint{1.622879in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{1.620274in}{0.459547in}}{\pgfqpoint{1.618811in}{0.456014in}}{\pgfqpoint{1.618811in}{0.452331in}}%
\pgfpathcurveto{\pgfqpoint{1.618811in}{0.448648in}}{\pgfqpoint{1.620274in}{0.445115in}}{\pgfqpoint{1.622879in}{0.442510in}}%
\pgfpathcurveto{\pgfqpoint{1.625483in}{0.439906in}}{\pgfqpoint{1.629016in}{0.438442in}}{\pgfqpoint{1.632700in}{0.438442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641102in}{0.501401in}}%
\pgfpathcurveto{\pgfqpoint{1.644786in}{0.501401in}}{\pgfqpoint{1.648319in}{0.502865in}}{\pgfqpoint{1.650923in}{0.505469in}}%
\pgfpathcurveto{\pgfqpoint{1.653528in}{0.508074in}}{\pgfqpoint{1.654991in}{0.511607in}}{\pgfqpoint{1.654991in}{0.515290in}}%
\pgfpathcurveto{\pgfqpoint{1.654991in}{0.518973in}}{\pgfqpoint{1.653528in}{0.522506in}}{\pgfqpoint{1.650923in}{0.525111in}}%
\pgfpathcurveto{\pgfqpoint{1.648319in}{0.527715in}}{\pgfqpoint{1.644786in}{0.529179in}}{\pgfqpoint{1.641102in}{0.529179in}}%
\pgfpathcurveto{\pgfqpoint{1.637419in}{0.529179in}}{\pgfqpoint{1.633886in}{0.527715in}}{\pgfqpoint{1.631281in}{0.525111in}}%
\pgfpathcurveto{\pgfqpoint{1.628677in}{0.522506in}}{\pgfqpoint{1.627213in}{0.518973in}}{\pgfqpoint{1.627213in}{0.515290in}}%
\pgfpathcurveto{\pgfqpoint{1.627213in}{0.511607in}}{\pgfqpoint{1.628677in}{0.508074in}}{\pgfqpoint{1.631281in}{0.505469in}}%
\pgfpathcurveto{\pgfqpoint{1.633886in}{0.502865in}}{\pgfqpoint{1.637419in}{0.501401in}}{\pgfqpoint{1.641102in}{0.501401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640703in}{0.441950in}}%
\pgfpathcurveto{\pgfqpoint{1.644387in}{0.441950in}}{\pgfqpoint{1.647920in}{0.443413in}}{\pgfqpoint{1.650524in}{0.446018in}}%
\pgfpathcurveto{\pgfqpoint{1.653129in}{0.448622in}}{\pgfqpoint{1.654592in}{0.452155in}}{\pgfqpoint{1.654592in}{0.455839in}}%
\pgfpathcurveto{\pgfqpoint{1.654592in}{0.459522in}}{\pgfqpoint{1.653129in}{0.463055in}}{\pgfqpoint{1.650524in}{0.465660in}}%
\pgfpathcurveto{\pgfqpoint{1.647920in}{0.468264in}}{\pgfqpoint{1.644387in}{0.469728in}}{\pgfqpoint{1.640703in}{0.469728in}}%
\pgfpathcurveto{\pgfqpoint{1.637020in}{0.469728in}}{\pgfqpoint{1.633487in}{0.468264in}}{\pgfqpoint{1.630882in}{0.465660in}}%
\pgfpathcurveto{\pgfqpoint{1.628278in}{0.463055in}}{\pgfqpoint{1.626815in}{0.459522in}}{\pgfqpoint{1.626815in}{0.455839in}}%
\pgfpathcurveto{\pgfqpoint{1.626815in}{0.452155in}}{\pgfqpoint{1.628278in}{0.448622in}}{\pgfqpoint{1.630882in}{0.446018in}}%
\pgfpathcurveto{\pgfqpoint{1.633487in}{0.443413in}}{\pgfqpoint{1.637020in}{0.441950in}}{\pgfqpoint{1.640703in}{0.441950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593293in}{0.610605in}}%
\pgfpathcurveto{\pgfqpoint{1.596976in}{0.610605in}}{\pgfqpoint{1.600509in}{0.612068in}}{\pgfqpoint{1.603114in}{0.614673in}}%
\pgfpathcurveto{\pgfqpoint{1.605718in}{0.617277in}}{\pgfqpoint{1.607182in}{0.620811in}}{\pgfqpoint{1.607182in}{0.624494in}}%
\pgfpathcurveto{\pgfqpoint{1.607182in}{0.628177in}}{\pgfqpoint{1.605718in}{0.631710in}}{\pgfqpoint{1.603114in}{0.634315in}}%
\pgfpathcurveto{\pgfqpoint{1.600509in}{0.636919in}}{\pgfqpoint{1.596976in}{0.638383in}}{\pgfqpoint{1.593293in}{0.638383in}}%
\pgfpathcurveto{\pgfqpoint{1.589609in}{0.638383in}}{\pgfqpoint{1.586076in}{0.636919in}}{\pgfqpoint{1.583472in}{0.634315in}}%
\pgfpathcurveto{\pgfqpoint{1.580867in}{0.631710in}}{\pgfqpoint{1.579404in}{0.628177in}}{\pgfqpoint{1.579404in}{0.624494in}}%
\pgfpathcurveto{\pgfqpoint{1.579404in}{0.620811in}}{\pgfqpoint{1.580867in}{0.617277in}}{\pgfqpoint{1.583472in}{0.614673in}}%
\pgfpathcurveto{\pgfqpoint{1.586076in}{0.612068in}}{\pgfqpoint{1.589609in}{0.610605in}}{\pgfqpoint{1.593293in}{0.610605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536571in}{0.424731in}}%
\pgfpathcurveto{\pgfqpoint{1.540254in}{0.424731in}}{\pgfqpoint{1.543787in}{0.426194in}}{\pgfqpoint{1.546392in}{0.428799in}}%
\pgfpathcurveto{\pgfqpoint{1.548996in}{0.431403in}}{\pgfqpoint{1.550459in}{0.434936in}}{\pgfqpoint{1.550459in}{0.438620in}}%
\pgfpathcurveto{\pgfqpoint{1.550459in}{0.442303in}}{\pgfqpoint{1.548996in}{0.445836in}}{\pgfqpoint{1.546392in}{0.448441in}}%
\pgfpathcurveto{\pgfqpoint{1.543787in}{0.451045in}}{\pgfqpoint{1.540254in}{0.452509in}}{\pgfqpoint{1.536571in}{0.452509in}}%
\pgfpathcurveto{\pgfqpoint{1.532887in}{0.452509in}}{\pgfqpoint{1.529354in}{0.451045in}}{\pgfqpoint{1.526750in}{0.448441in}}%
\pgfpathcurveto{\pgfqpoint{1.524145in}{0.445836in}}{\pgfqpoint{1.522682in}{0.442303in}}{\pgfqpoint{1.522682in}{0.438620in}}%
\pgfpathcurveto{\pgfqpoint{1.522682in}{0.434936in}}{\pgfqpoint{1.524145in}{0.431403in}}{\pgfqpoint{1.526750in}{0.428799in}}%
\pgfpathcurveto{\pgfqpoint{1.529354in}{0.426194in}}{\pgfqpoint{1.532887in}{0.424731in}}{\pgfqpoint{1.536571in}{0.424731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345789in}{0.393235in}}%
\pgfpathcurveto{\pgfqpoint{1.349473in}{0.393235in}}{\pgfqpoint{1.353006in}{0.394699in}}{\pgfqpoint{1.355610in}{0.397303in}}%
\pgfpathcurveto{\pgfqpoint{1.358215in}{0.399908in}}{\pgfqpoint{1.359678in}{0.403441in}}{\pgfqpoint{1.359678in}{0.407124in}}%
\pgfpathcurveto{\pgfqpoint{1.359678in}{0.410807in}}{\pgfqpoint{1.358215in}{0.414340in}}{\pgfqpoint{1.355610in}{0.416945in}}%
\pgfpathcurveto{\pgfqpoint{1.353006in}{0.419549in}}{\pgfqpoint{1.349473in}{0.421013in}}{\pgfqpoint{1.345789in}{0.421013in}}%
\pgfpathcurveto{\pgfqpoint{1.342106in}{0.421013in}}{\pgfqpoint{1.338573in}{0.419549in}}{\pgfqpoint{1.335968in}{0.416945in}}%
\pgfpathcurveto{\pgfqpoint{1.333364in}{0.414340in}}{\pgfqpoint{1.331900in}{0.410807in}}{\pgfqpoint{1.331900in}{0.407124in}}%
\pgfpathcurveto{\pgfqpoint{1.331900in}{0.403441in}}{\pgfqpoint{1.333364in}{0.399908in}}{\pgfqpoint{1.335968in}{0.397303in}}%
\pgfpathcurveto{\pgfqpoint{1.338573in}{0.394699in}}{\pgfqpoint{1.342106in}{0.393235in}}{\pgfqpoint{1.345789in}{0.393235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522468in}{0.516818in}}%
\pgfpathcurveto{\pgfqpoint{1.526151in}{0.516818in}}{\pgfqpoint{1.529684in}{0.518281in}}{\pgfqpoint{1.532289in}{0.520886in}}%
\pgfpathcurveto{\pgfqpoint{1.534894in}{0.523490in}}{\pgfqpoint{1.536357in}{0.527023in}}{\pgfqpoint{1.536357in}{0.530706in}}%
\pgfpathcurveto{\pgfqpoint{1.536357in}{0.534390in}}{\pgfqpoint{1.534894in}{0.537923in}}{\pgfqpoint{1.532289in}{0.540527in}}%
\pgfpathcurveto{\pgfqpoint{1.529684in}{0.543132in}}{\pgfqpoint{1.526151in}{0.544595in}}{\pgfqpoint{1.522468in}{0.544595in}}%
\pgfpathcurveto{\pgfqpoint{1.518785in}{0.544595in}}{\pgfqpoint{1.515252in}{0.543132in}}{\pgfqpoint{1.512647in}{0.540527in}}%
\pgfpathcurveto{\pgfqpoint{1.510043in}{0.537923in}}{\pgfqpoint{1.508579in}{0.534390in}}{\pgfqpoint{1.508579in}{0.530706in}}%
\pgfpathcurveto{\pgfqpoint{1.508579in}{0.527023in}}{\pgfqpoint{1.510043in}{0.523490in}}{\pgfqpoint{1.512647in}{0.520886in}}%
\pgfpathcurveto{\pgfqpoint{1.515252in}{0.518281in}}{\pgfqpoint{1.518785in}{0.516818in}}{\pgfqpoint{1.522468in}{0.516818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526721in}{0.460375in}}%
\pgfpathcurveto{\pgfqpoint{1.530405in}{0.460375in}}{\pgfqpoint{1.533938in}{0.461839in}}{\pgfqpoint{1.536542in}{0.464443in}}%
\pgfpathcurveto{\pgfqpoint{1.539147in}{0.467048in}}{\pgfqpoint{1.540610in}{0.470581in}}{\pgfqpoint{1.540610in}{0.474264in}}%
\pgfpathcurveto{\pgfqpoint{1.540610in}{0.477948in}}{\pgfqpoint{1.539147in}{0.481481in}}{\pgfqpoint{1.536542in}{0.484085in}}%
\pgfpathcurveto{\pgfqpoint{1.533938in}{0.486690in}}{\pgfqpoint{1.530405in}{0.488153in}}{\pgfqpoint{1.526721in}{0.488153in}}%
\pgfpathcurveto{\pgfqpoint{1.523038in}{0.488153in}}{\pgfqpoint{1.519505in}{0.486690in}}{\pgfqpoint{1.516900in}{0.484085in}}%
\pgfpathcurveto{\pgfqpoint{1.514296in}{0.481481in}}{\pgfqpoint{1.512833in}{0.477948in}}{\pgfqpoint{1.512833in}{0.474264in}}%
\pgfpathcurveto{\pgfqpoint{1.512833in}{0.470581in}}{\pgfqpoint{1.514296in}{0.467048in}}{\pgfqpoint{1.516900in}{0.464443in}}%
\pgfpathcurveto{\pgfqpoint{1.519505in}{0.461839in}}{\pgfqpoint{1.523038in}{0.460375in}}{\pgfqpoint{1.526721in}{0.460375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701100in}{0.476964in}}%
\pgfpathcurveto{\pgfqpoint{1.704784in}{0.476964in}}{\pgfqpoint{1.708317in}{0.478428in}}{\pgfqpoint{1.710921in}{0.481032in}}%
\pgfpathcurveto{\pgfqpoint{1.713526in}{0.483637in}}{\pgfqpoint{1.714989in}{0.487170in}}{\pgfqpoint{1.714989in}{0.490853in}}%
\pgfpathcurveto{\pgfqpoint{1.714989in}{0.494536in}}{\pgfqpoint{1.713526in}{0.498070in}}{\pgfqpoint{1.710921in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{1.708317in}{0.503279in}}{\pgfqpoint{1.704784in}{0.504742in}}{\pgfqpoint{1.701100in}{0.504742in}}%
\pgfpathcurveto{\pgfqpoint{1.697417in}{0.504742in}}{\pgfqpoint{1.693884in}{0.503279in}}{\pgfqpoint{1.691279in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{1.688675in}{0.498070in}}{\pgfqpoint{1.687211in}{0.494536in}}{\pgfqpoint{1.687211in}{0.490853in}}%
\pgfpathcurveto{\pgfqpoint{1.687211in}{0.487170in}}{\pgfqpoint{1.688675in}{0.483637in}}{\pgfqpoint{1.691279in}{0.481032in}}%
\pgfpathcurveto{\pgfqpoint{1.693884in}{0.478428in}}{\pgfqpoint{1.697417in}{0.476964in}}{\pgfqpoint{1.701100in}{0.476964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303284in}{0.532952in}}%
\pgfpathcurveto{\pgfqpoint{1.306968in}{0.532952in}}{\pgfqpoint{1.310501in}{0.534415in}}{\pgfqpoint{1.313105in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{1.315710in}{0.539624in}}{\pgfqpoint{1.317173in}{0.543157in}}{\pgfqpoint{1.317173in}{0.546841in}}%
\pgfpathcurveto{\pgfqpoint{1.317173in}{0.550524in}}{\pgfqpoint{1.315710in}{0.554057in}}{\pgfqpoint{1.313105in}{0.556662in}}%
\pgfpathcurveto{\pgfqpoint{1.310501in}{0.559266in}}{\pgfqpoint{1.306968in}{0.560730in}}{\pgfqpoint{1.303284in}{0.560730in}}%
\pgfpathcurveto{\pgfqpoint{1.299601in}{0.560730in}}{\pgfqpoint{1.296068in}{0.559266in}}{\pgfqpoint{1.293463in}{0.556662in}}%
\pgfpathcurveto{\pgfqpoint{1.290859in}{0.554057in}}{\pgfqpoint{1.289395in}{0.550524in}}{\pgfqpoint{1.289395in}{0.546841in}}%
\pgfpathcurveto{\pgfqpoint{1.289395in}{0.543157in}}{\pgfqpoint{1.290859in}{0.539624in}}{\pgfqpoint{1.293463in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{1.296068in}{0.534415in}}{\pgfqpoint{1.299601in}{0.532952in}}{\pgfqpoint{1.303284in}{0.532952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345737in}{0.484577in}}%
\pgfpathcurveto{\pgfqpoint{1.349421in}{0.484577in}}{\pgfqpoint{1.352954in}{0.486040in}}{\pgfqpoint{1.355558in}{0.488645in}}%
\pgfpathcurveto{\pgfqpoint{1.358163in}{0.491249in}}{\pgfqpoint{1.359626in}{0.494782in}}{\pgfqpoint{1.359626in}{0.498465in}}%
\pgfpathcurveto{\pgfqpoint{1.359626in}{0.502149in}}{\pgfqpoint{1.358163in}{0.505682in}}{\pgfqpoint{1.355558in}{0.508286in}}%
\pgfpathcurveto{\pgfqpoint{1.352954in}{0.510891in}}{\pgfqpoint{1.349421in}{0.512354in}}{\pgfqpoint{1.345737in}{0.512354in}}%
\pgfpathcurveto{\pgfqpoint{1.342054in}{0.512354in}}{\pgfqpoint{1.338521in}{0.510891in}}{\pgfqpoint{1.335916in}{0.508286in}}%
\pgfpathcurveto{\pgfqpoint{1.333312in}{0.505682in}}{\pgfqpoint{1.331848in}{0.502149in}}{\pgfqpoint{1.331848in}{0.498465in}}%
\pgfpathcurveto{\pgfqpoint{1.331848in}{0.494782in}}{\pgfqpoint{1.333312in}{0.491249in}}{\pgfqpoint{1.335916in}{0.488645in}}%
\pgfpathcurveto{\pgfqpoint{1.338521in}{0.486040in}}{\pgfqpoint{1.342054in}{0.484577in}}{\pgfqpoint{1.345737in}{0.484577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800995in}{0.543354in}}%
\pgfpathcurveto{\pgfqpoint{1.804679in}{0.543354in}}{\pgfqpoint{1.808212in}{0.544817in}}{\pgfqpoint{1.810816in}{0.547422in}}%
\pgfpathcurveto{\pgfqpoint{1.813421in}{0.550026in}}{\pgfqpoint{1.814884in}{0.553559in}}{\pgfqpoint{1.814884in}{0.557243in}}%
\pgfpathcurveto{\pgfqpoint{1.814884in}{0.560926in}}{\pgfqpoint{1.813421in}{0.564459in}}{\pgfqpoint{1.810816in}{0.567064in}}%
\pgfpathcurveto{\pgfqpoint{1.808212in}{0.569668in}}{\pgfqpoint{1.804679in}{0.571131in}}{\pgfqpoint{1.800995in}{0.571131in}}%
\pgfpathcurveto{\pgfqpoint{1.797312in}{0.571131in}}{\pgfqpoint{1.793779in}{0.569668in}}{\pgfqpoint{1.791174in}{0.567064in}}%
\pgfpathcurveto{\pgfqpoint{1.788570in}{0.564459in}}{\pgfqpoint{1.787106in}{0.560926in}}{\pgfqpoint{1.787106in}{0.557243in}}%
\pgfpathcurveto{\pgfqpoint{1.787106in}{0.553559in}}{\pgfqpoint{1.788570in}{0.550026in}}{\pgfqpoint{1.791174in}{0.547422in}}%
\pgfpathcurveto{\pgfqpoint{1.793779in}{0.544817in}}{\pgfqpoint{1.797312in}{0.543354in}}{\pgfqpoint{1.800995in}{0.543354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738399in}{0.662417in}}%
\pgfpathcurveto{\pgfqpoint{1.742083in}{0.662417in}}{\pgfqpoint{1.745616in}{0.663881in}}{\pgfqpoint{1.748220in}{0.666485in}}%
\pgfpathcurveto{\pgfqpoint{1.750825in}{0.669090in}}{\pgfqpoint{1.752288in}{0.672623in}}{\pgfqpoint{1.752288in}{0.676306in}}%
\pgfpathcurveto{\pgfqpoint{1.752288in}{0.679989in}}{\pgfqpoint{1.750825in}{0.683522in}}{\pgfqpoint{1.748220in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{1.745616in}{0.688732in}}{\pgfqpoint{1.742083in}{0.690195in}}{\pgfqpoint{1.738399in}{0.690195in}}%
\pgfpathcurveto{\pgfqpoint{1.734716in}{0.690195in}}{\pgfqpoint{1.731183in}{0.688732in}}{\pgfqpoint{1.728579in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{1.725974in}{0.683522in}}{\pgfqpoint{1.724511in}{0.679989in}}{\pgfqpoint{1.724511in}{0.676306in}}%
\pgfpathcurveto{\pgfqpoint{1.724511in}{0.672623in}}{\pgfqpoint{1.725974in}{0.669090in}}{\pgfqpoint{1.728579in}{0.666485in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{0.663881in}}{\pgfqpoint{1.734716in}{0.662417in}}{\pgfqpoint{1.738399in}{0.662417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655007in}{0.777747in}}%
\pgfpathcurveto{\pgfqpoint{1.658690in}{0.777747in}}{\pgfqpoint{1.662223in}{0.779210in}}{\pgfqpoint{1.664828in}{0.781815in}}%
\pgfpathcurveto{\pgfqpoint{1.667432in}{0.784419in}}{\pgfqpoint{1.668895in}{0.787952in}}{\pgfqpoint{1.668895in}{0.791636in}}%
\pgfpathcurveto{\pgfqpoint{1.668895in}{0.795319in}}{\pgfqpoint{1.667432in}{0.798852in}}{\pgfqpoint{1.664828in}{0.801457in}}%
\pgfpathcurveto{\pgfqpoint{1.662223in}{0.804061in}}{\pgfqpoint{1.658690in}{0.805525in}}{\pgfqpoint{1.655007in}{0.805525in}}%
\pgfpathcurveto{\pgfqpoint{1.651323in}{0.805525in}}{\pgfqpoint{1.647790in}{0.804061in}}{\pgfqpoint{1.645186in}{0.801457in}}%
\pgfpathcurveto{\pgfqpoint{1.642581in}{0.798852in}}{\pgfqpoint{1.641118in}{0.795319in}}{\pgfqpoint{1.641118in}{0.791636in}}%
\pgfpathcurveto{\pgfqpoint{1.641118in}{0.787952in}}{\pgfqpoint{1.642581in}{0.784419in}}{\pgfqpoint{1.645186in}{0.781815in}}%
\pgfpathcurveto{\pgfqpoint{1.647790in}{0.779210in}}{\pgfqpoint{1.651323in}{0.777747in}}{\pgfqpoint{1.655007in}{0.777747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539584in}{0.672604in}}%
\pgfpathcurveto{\pgfqpoint{1.543267in}{0.672604in}}{\pgfqpoint{1.546800in}{0.674068in}}{\pgfqpoint{1.549405in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{1.552009in}{0.679277in}}{\pgfqpoint{1.553473in}{0.682810in}}{\pgfqpoint{1.553473in}{0.686493in}}%
\pgfpathcurveto{\pgfqpoint{1.553473in}{0.690177in}}{\pgfqpoint{1.552009in}{0.693710in}}{\pgfqpoint{1.549405in}{0.696314in}}%
\pgfpathcurveto{\pgfqpoint{1.546800in}{0.698919in}}{\pgfqpoint{1.543267in}{0.700382in}}{\pgfqpoint{1.539584in}{0.700382in}}%
\pgfpathcurveto{\pgfqpoint{1.535900in}{0.700382in}}{\pgfqpoint{1.532367in}{0.698919in}}{\pgfqpoint{1.529763in}{0.696314in}}%
\pgfpathcurveto{\pgfqpoint{1.527158in}{0.693710in}}{\pgfqpoint{1.525695in}{0.690177in}}{\pgfqpoint{1.525695in}{0.686493in}}%
\pgfpathcurveto{\pgfqpoint{1.525695in}{0.682810in}}{\pgfqpoint{1.527158in}{0.679277in}}{\pgfqpoint{1.529763in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{1.532367in}{0.674068in}}{\pgfqpoint{1.535900in}{0.672604in}}{\pgfqpoint{1.539584in}{0.672604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554803in}{0.532421in}}%
\pgfpathcurveto{\pgfqpoint{1.558486in}{0.532421in}}{\pgfqpoint{1.562019in}{0.533884in}}{\pgfqpoint{1.564623in}{0.536489in}}%
\pgfpathcurveto{\pgfqpoint{1.567228in}{0.539094in}}{\pgfqpoint{1.568691in}{0.542627in}}{\pgfqpoint{1.568691in}{0.546310in}}%
\pgfpathcurveto{\pgfqpoint{1.568691in}{0.549993in}}{\pgfqpoint{1.567228in}{0.553526in}}{\pgfqpoint{1.564623in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{1.562019in}{0.558735in}}{\pgfqpoint{1.558486in}{0.560199in}}{\pgfqpoint{1.554803in}{0.560199in}}%
\pgfpathcurveto{\pgfqpoint{1.551119in}{0.560199in}}{\pgfqpoint{1.547586in}{0.558735in}}{\pgfqpoint{1.544982in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{1.542377in}{0.553526in}}{\pgfqpoint{1.540914in}{0.549993in}}{\pgfqpoint{1.540914in}{0.546310in}}%
\pgfpathcurveto{\pgfqpoint{1.540914in}{0.542627in}}{\pgfqpoint{1.542377in}{0.539094in}}{\pgfqpoint{1.544982in}{0.536489in}}%
\pgfpathcurveto{\pgfqpoint{1.547586in}{0.533884in}}{\pgfqpoint{1.551119in}{0.532421in}}{\pgfqpoint{1.554803in}{0.532421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497896in}{0.495744in}}%
\pgfpathcurveto{\pgfqpoint{1.501580in}{0.495744in}}{\pgfqpoint{1.505113in}{0.497208in}}{\pgfqpoint{1.507717in}{0.499812in}}%
\pgfpathcurveto{\pgfqpoint{1.510322in}{0.502417in}}{\pgfqpoint{1.511785in}{0.505950in}}{\pgfqpoint{1.511785in}{0.509633in}}%
\pgfpathcurveto{\pgfqpoint{1.511785in}{0.513317in}}{\pgfqpoint{1.510322in}{0.516850in}}{\pgfqpoint{1.507717in}{0.519454in}}%
\pgfpathcurveto{\pgfqpoint{1.505113in}{0.522059in}}{\pgfqpoint{1.501580in}{0.523522in}}{\pgfqpoint{1.497896in}{0.523522in}}%
\pgfpathcurveto{\pgfqpoint{1.494213in}{0.523522in}}{\pgfqpoint{1.490680in}{0.522059in}}{\pgfqpoint{1.488075in}{0.519454in}}%
\pgfpathcurveto{\pgfqpoint{1.485471in}{0.516850in}}{\pgfqpoint{1.484007in}{0.513317in}}{\pgfqpoint{1.484007in}{0.509633in}}%
\pgfpathcurveto{\pgfqpoint{1.484007in}{0.505950in}}{\pgfqpoint{1.485471in}{0.502417in}}{\pgfqpoint{1.488075in}{0.499812in}}%
\pgfpathcurveto{\pgfqpoint{1.490680in}{0.497208in}}{\pgfqpoint{1.494213in}{0.495744in}}{\pgfqpoint{1.497896in}{0.495744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590313in}{0.514850in}}%
\pgfpathcurveto{\pgfqpoint{1.593997in}{0.514850in}}{\pgfqpoint{1.597530in}{0.516314in}}{\pgfqpoint{1.600134in}{0.518918in}}%
\pgfpathcurveto{\pgfqpoint{1.602739in}{0.521523in}}{\pgfqpoint{1.604202in}{0.525056in}}{\pgfqpoint{1.604202in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{1.604202in}{0.532423in}}{\pgfqpoint{1.602739in}{0.535956in}}{\pgfqpoint{1.600134in}{0.538560in}}%
\pgfpathcurveto{\pgfqpoint{1.597530in}{0.541165in}}{\pgfqpoint{1.593997in}{0.542628in}}{\pgfqpoint{1.590313in}{0.542628in}}%
\pgfpathcurveto{\pgfqpoint{1.586630in}{0.542628in}}{\pgfqpoint{1.583097in}{0.541165in}}{\pgfqpoint{1.580492in}{0.538560in}}%
\pgfpathcurveto{\pgfqpoint{1.577888in}{0.535956in}}{\pgfqpoint{1.576424in}{0.532423in}}{\pgfqpoint{1.576424in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{1.576424in}{0.525056in}}{\pgfqpoint{1.577888in}{0.521523in}}{\pgfqpoint{1.580492in}{0.518918in}}%
\pgfpathcurveto{\pgfqpoint{1.583097in}{0.516314in}}{\pgfqpoint{1.586630in}{0.514850in}}{\pgfqpoint{1.590313in}{0.514850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378694in}{0.564291in}}%
\pgfpathcurveto{\pgfqpoint{1.382378in}{0.564291in}}{\pgfqpoint{1.385911in}{0.565755in}}{\pgfqpoint{1.388515in}{0.568359in}}%
\pgfpathcurveto{\pgfqpoint{1.391120in}{0.570964in}}{\pgfqpoint{1.392583in}{0.574497in}}{\pgfqpoint{1.392583in}{0.578180in}}%
\pgfpathcurveto{\pgfqpoint{1.392583in}{0.581864in}}{\pgfqpoint{1.391120in}{0.585397in}}{\pgfqpoint{1.388515in}{0.588001in}}%
\pgfpathcurveto{\pgfqpoint{1.385911in}{0.590606in}}{\pgfqpoint{1.382378in}{0.592069in}}{\pgfqpoint{1.378694in}{0.592069in}}%
\pgfpathcurveto{\pgfqpoint{1.375011in}{0.592069in}}{\pgfqpoint{1.371478in}{0.590606in}}{\pgfqpoint{1.368873in}{0.588001in}}%
\pgfpathcurveto{\pgfqpoint{1.366269in}{0.585397in}}{\pgfqpoint{1.364805in}{0.581864in}}{\pgfqpoint{1.364805in}{0.578180in}}%
\pgfpathcurveto{\pgfqpoint{1.364805in}{0.574497in}}{\pgfqpoint{1.366269in}{0.570964in}}{\pgfqpoint{1.368873in}{0.568359in}}%
\pgfpathcurveto{\pgfqpoint{1.371478in}{0.565755in}}{\pgfqpoint{1.375011in}{0.564291in}}{\pgfqpoint{1.378694in}{0.564291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809582in}{0.467986in}}%
\pgfpathcurveto{\pgfqpoint{1.813265in}{0.467986in}}{\pgfqpoint{1.816798in}{0.469449in}}{\pgfqpoint{1.819403in}{0.472054in}}%
\pgfpathcurveto{\pgfqpoint{1.822007in}{0.474658in}}{\pgfqpoint{1.823471in}{0.478191in}}{\pgfqpoint{1.823471in}{0.481875in}}%
\pgfpathcurveto{\pgfqpoint{1.823471in}{0.485558in}}{\pgfqpoint{1.822007in}{0.489091in}}{\pgfqpoint{1.819403in}{0.491696in}}%
\pgfpathcurveto{\pgfqpoint{1.816798in}{0.494300in}}{\pgfqpoint{1.813265in}{0.495764in}}{\pgfqpoint{1.809582in}{0.495764in}}%
\pgfpathcurveto{\pgfqpoint{1.805898in}{0.495764in}}{\pgfqpoint{1.802365in}{0.494300in}}{\pgfqpoint{1.799761in}{0.491696in}}%
\pgfpathcurveto{\pgfqpoint{1.797156in}{0.489091in}}{\pgfqpoint{1.795693in}{0.485558in}}{\pgfqpoint{1.795693in}{0.481875in}}%
\pgfpathcurveto{\pgfqpoint{1.795693in}{0.478191in}}{\pgfqpoint{1.797156in}{0.474658in}}{\pgfqpoint{1.799761in}{0.472054in}}%
\pgfpathcurveto{\pgfqpoint{1.802365in}{0.469449in}}{\pgfqpoint{1.805898in}{0.467986in}}{\pgfqpoint{1.809582in}{0.467986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599497in}{0.536211in}}%
\pgfpathcurveto{\pgfqpoint{1.603181in}{0.536211in}}{\pgfqpoint{1.606714in}{0.537674in}}{\pgfqpoint{1.609318in}{0.540279in}}%
\pgfpathcurveto{\pgfqpoint{1.611923in}{0.542883in}}{\pgfqpoint{1.613386in}{0.546416in}}{\pgfqpoint{1.613386in}{0.550100in}}%
\pgfpathcurveto{\pgfqpoint{1.613386in}{0.553783in}}{\pgfqpoint{1.611923in}{0.557316in}}{\pgfqpoint{1.609318in}{0.559921in}}%
\pgfpathcurveto{\pgfqpoint{1.606714in}{0.562525in}}{\pgfqpoint{1.603181in}{0.563988in}}{\pgfqpoint{1.599497in}{0.563988in}}%
\pgfpathcurveto{\pgfqpoint{1.595814in}{0.563988in}}{\pgfqpoint{1.592281in}{0.562525in}}{\pgfqpoint{1.589676in}{0.559921in}}%
\pgfpathcurveto{\pgfqpoint{1.587072in}{0.557316in}}{\pgfqpoint{1.585608in}{0.553783in}}{\pgfqpoint{1.585608in}{0.550100in}}%
\pgfpathcurveto{\pgfqpoint{1.585608in}{0.546416in}}{\pgfqpoint{1.587072in}{0.542883in}}{\pgfqpoint{1.589676in}{0.540279in}}%
\pgfpathcurveto{\pgfqpoint{1.592281in}{0.537674in}}{\pgfqpoint{1.595814in}{0.536211in}}{\pgfqpoint{1.599497in}{0.536211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512810in}{0.629403in}}%
\pgfpathcurveto{\pgfqpoint{1.516494in}{0.629403in}}{\pgfqpoint{1.520027in}{0.630866in}}{\pgfqpoint{1.522631in}{0.633471in}}%
\pgfpathcurveto{\pgfqpoint{1.525236in}{0.636075in}}{\pgfqpoint{1.526699in}{0.639608in}}{\pgfqpoint{1.526699in}{0.643292in}}%
\pgfpathcurveto{\pgfqpoint{1.526699in}{0.646975in}}{\pgfqpoint{1.525236in}{0.650508in}}{\pgfqpoint{1.522631in}{0.653113in}}%
\pgfpathcurveto{\pgfqpoint{1.520027in}{0.655717in}}{\pgfqpoint{1.516494in}{0.657181in}}{\pgfqpoint{1.512810in}{0.657181in}}%
\pgfpathcurveto{\pgfqpoint{1.509127in}{0.657181in}}{\pgfqpoint{1.505594in}{0.655717in}}{\pgfqpoint{1.502989in}{0.653113in}}%
\pgfpathcurveto{\pgfqpoint{1.500385in}{0.650508in}}{\pgfqpoint{1.498921in}{0.646975in}}{\pgfqpoint{1.498921in}{0.643292in}}%
\pgfpathcurveto{\pgfqpoint{1.498921in}{0.639608in}}{\pgfqpoint{1.500385in}{0.636075in}}{\pgfqpoint{1.502989in}{0.633471in}}%
\pgfpathcurveto{\pgfqpoint{1.505594in}{0.630866in}}{\pgfqpoint{1.509127in}{0.629403in}}{\pgfqpoint{1.512810in}{0.629403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581695in}{0.678836in}}%
\pgfpathcurveto{\pgfqpoint{1.585379in}{0.678836in}}{\pgfqpoint{1.588912in}{0.680300in}}{\pgfqpoint{1.591516in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{1.594121in}{0.685509in}}{\pgfqpoint{1.595584in}{0.689042in}}{\pgfqpoint{1.595584in}{0.692725in}}%
\pgfpathcurveto{\pgfqpoint{1.595584in}{0.696408in}}{\pgfqpoint{1.594121in}{0.699941in}}{\pgfqpoint{1.591516in}{0.702546in}}%
\pgfpathcurveto{\pgfqpoint{1.588912in}{0.705151in}}{\pgfqpoint{1.585379in}{0.706614in}}{\pgfqpoint{1.581695in}{0.706614in}}%
\pgfpathcurveto{\pgfqpoint{1.578012in}{0.706614in}}{\pgfqpoint{1.574479in}{0.705151in}}{\pgfqpoint{1.571874in}{0.702546in}}%
\pgfpathcurveto{\pgfqpoint{1.569270in}{0.699941in}}{\pgfqpoint{1.567806in}{0.696408in}}{\pgfqpoint{1.567806in}{0.692725in}}%
\pgfpathcurveto{\pgfqpoint{1.567806in}{0.689042in}}{\pgfqpoint{1.569270in}{0.685509in}}{\pgfqpoint{1.571874in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{1.574479in}{0.680300in}}{\pgfqpoint{1.578012in}{0.678836in}}{\pgfqpoint{1.581695in}{0.678836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560276in}{0.582718in}}%
\pgfpathcurveto{\pgfqpoint{1.563960in}{0.582718in}}{\pgfqpoint{1.567493in}{0.584181in}}{\pgfqpoint{1.570097in}{0.586786in}}%
\pgfpathcurveto{\pgfqpoint{1.572702in}{0.589391in}}{\pgfqpoint{1.574165in}{0.592924in}}{\pgfqpoint{1.574165in}{0.596607in}}%
\pgfpathcurveto{\pgfqpoint{1.574165in}{0.600290in}}{\pgfqpoint{1.572702in}{0.603823in}}{\pgfqpoint{1.570097in}{0.606428in}}%
\pgfpathcurveto{\pgfqpoint{1.567493in}{0.609032in}}{\pgfqpoint{1.563960in}{0.610496in}}{\pgfqpoint{1.560276in}{0.610496in}}%
\pgfpathcurveto{\pgfqpoint{1.556593in}{0.610496in}}{\pgfqpoint{1.553060in}{0.609032in}}{\pgfqpoint{1.550455in}{0.606428in}}%
\pgfpathcurveto{\pgfqpoint{1.547851in}{0.603823in}}{\pgfqpoint{1.546387in}{0.600290in}}{\pgfqpoint{1.546387in}{0.596607in}}%
\pgfpathcurveto{\pgfqpoint{1.546387in}{0.592924in}}{\pgfqpoint{1.547851in}{0.589391in}}{\pgfqpoint{1.550455in}{0.586786in}}%
\pgfpathcurveto{\pgfqpoint{1.553060in}{0.584181in}}{\pgfqpoint{1.556593in}{0.582718in}}{\pgfqpoint{1.560276in}{0.582718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457102in}{0.714346in}}%
\pgfpathcurveto{\pgfqpoint{1.460785in}{0.714346in}}{\pgfqpoint{1.464318in}{0.715810in}}{\pgfqpoint{1.466922in}{0.718414in}}%
\pgfpathcurveto{\pgfqpoint{1.469527in}{0.721019in}}{\pgfqpoint{1.470990in}{0.724552in}}{\pgfqpoint{1.470990in}{0.728235in}}%
\pgfpathcurveto{\pgfqpoint{1.470990in}{0.731919in}}{\pgfqpoint{1.469527in}{0.735452in}}{\pgfqpoint{1.466922in}{0.738056in}}%
\pgfpathcurveto{\pgfqpoint{1.464318in}{0.740661in}}{\pgfqpoint{1.460785in}{0.742124in}}{\pgfqpoint{1.457102in}{0.742124in}}%
\pgfpathcurveto{\pgfqpoint{1.453418in}{0.742124in}}{\pgfqpoint{1.449885in}{0.740661in}}{\pgfqpoint{1.447281in}{0.738056in}}%
\pgfpathcurveto{\pgfqpoint{1.444676in}{0.735452in}}{\pgfqpoint{1.443213in}{0.731919in}}{\pgfqpoint{1.443213in}{0.728235in}}%
\pgfpathcurveto{\pgfqpoint{1.443213in}{0.724552in}}{\pgfqpoint{1.444676in}{0.721019in}}{\pgfqpoint{1.447281in}{0.718414in}}%
\pgfpathcurveto{\pgfqpoint{1.449885in}{0.715810in}}{\pgfqpoint{1.453418in}{0.714346in}}{\pgfqpoint{1.457102in}{0.714346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349706in}{0.401650in}}%
\pgfpathcurveto{\pgfqpoint{1.353389in}{0.401650in}}{\pgfqpoint{1.356922in}{0.403113in}}{\pgfqpoint{1.359527in}{0.405718in}}%
\pgfpathcurveto{\pgfqpoint{1.362131in}{0.408323in}}{\pgfqpoint{1.363595in}{0.411856in}}{\pgfqpoint{1.363595in}{0.415539in}}%
\pgfpathcurveto{\pgfqpoint{1.363595in}{0.419222in}}{\pgfqpoint{1.362131in}{0.422755in}}{\pgfqpoint{1.359527in}{0.425360in}}%
\pgfpathcurveto{\pgfqpoint{1.356922in}{0.427964in}}{\pgfqpoint{1.353389in}{0.429428in}}{\pgfqpoint{1.349706in}{0.429428in}}%
\pgfpathcurveto{\pgfqpoint{1.346023in}{0.429428in}}{\pgfqpoint{1.342490in}{0.427964in}}{\pgfqpoint{1.339885in}{0.425360in}}%
\pgfpathcurveto{\pgfqpoint{1.337281in}{0.422755in}}{\pgfqpoint{1.335817in}{0.419222in}}{\pgfqpoint{1.335817in}{0.415539in}}%
\pgfpathcurveto{\pgfqpoint{1.335817in}{0.411856in}}{\pgfqpoint{1.337281in}{0.408323in}}{\pgfqpoint{1.339885in}{0.405718in}}%
\pgfpathcurveto{\pgfqpoint{1.342490in}{0.403113in}}{\pgfqpoint{1.346023in}{0.401650in}}{\pgfqpoint{1.349706in}{0.401650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457492in}{0.498610in}}%
\pgfpathcurveto{\pgfqpoint{1.461176in}{0.498610in}}{\pgfqpoint{1.464709in}{0.500074in}}{\pgfqpoint{1.467313in}{0.502678in}}%
\pgfpathcurveto{\pgfqpoint{1.469918in}{0.505283in}}{\pgfqpoint{1.471381in}{0.508816in}}{\pgfqpoint{1.471381in}{0.512499in}}%
\pgfpathcurveto{\pgfqpoint{1.471381in}{0.516182in}}{\pgfqpoint{1.469918in}{0.519715in}}{\pgfqpoint{1.467313in}{0.522320in}}%
\pgfpathcurveto{\pgfqpoint{1.464709in}{0.524924in}}{\pgfqpoint{1.461176in}{0.526388in}}{\pgfqpoint{1.457492in}{0.526388in}}%
\pgfpathcurveto{\pgfqpoint{1.453809in}{0.526388in}}{\pgfqpoint{1.450276in}{0.524924in}}{\pgfqpoint{1.447671in}{0.522320in}}%
\pgfpathcurveto{\pgfqpoint{1.445067in}{0.519715in}}{\pgfqpoint{1.443603in}{0.516182in}}{\pgfqpoint{1.443603in}{0.512499in}}%
\pgfpathcurveto{\pgfqpoint{1.443603in}{0.508816in}}{\pgfqpoint{1.445067in}{0.505283in}}{\pgfqpoint{1.447671in}{0.502678in}}%
\pgfpathcurveto{\pgfqpoint{1.450276in}{0.500074in}}{\pgfqpoint{1.453809in}{0.498610in}}{\pgfqpoint{1.457492in}{0.498610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463319in}{0.397102in}}%
\pgfpathcurveto{\pgfqpoint{1.467002in}{0.397102in}}{\pgfqpoint{1.470535in}{0.398565in}}{\pgfqpoint{1.473139in}{0.401170in}}%
\pgfpathcurveto{\pgfqpoint{1.475744in}{0.403774in}}{\pgfqpoint{1.477207in}{0.407307in}}{\pgfqpoint{1.477207in}{0.410991in}}%
\pgfpathcurveto{\pgfqpoint{1.477207in}{0.414674in}}{\pgfqpoint{1.475744in}{0.418207in}}{\pgfqpoint{1.473139in}{0.420812in}}%
\pgfpathcurveto{\pgfqpoint{1.470535in}{0.423416in}}{\pgfqpoint{1.467002in}{0.424880in}}{\pgfqpoint{1.463319in}{0.424880in}}%
\pgfpathcurveto{\pgfqpoint{1.459635in}{0.424880in}}{\pgfqpoint{1.456102in}{0.423416in}}{\pgfqpoint{1.453498in}{0.420812in}}%
\pgfpathcurveto{\pgfqpoint{1.450893in}{0.418207in}}{\pgfqpoint{1.449430in}{0.414674in}}{\pgfqpoint{1.449430in}{0.410991in}}%
\pgfpathcurveto{\pgfqpoint{1.449430in}{0.407307in}}{\pgfqpoint{1.450893in}{0.403774in}}{\pgfqpoint{1.453498in}{0.401170in}}%
\pgfpathcurveto{\pgfqpoint{1.456102in}{0.398565in}}{\pgfqpoint{1.459635in}{0.397102in}}{\pgfqpoint{1.463319in}{0.397102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472688in}{0.510791in}}%
\pgfpathcurveto{\pgfqpoint{1.476371in}{0.510791in}}{\pgfqpoint{1.479904in}{0.512254in}}{\pgfqpoint{1.482509in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{1.485113in}{0.517463in}}{\pgfqpoint{1.486577in}{0.520996in}}{\pgfqpoint{1.486577in}{0.524680in}}%
\pgfpathcurveto{\pgfqpoint{1.486577in}{0.528363in}}{\pgfqpoint{1.485113in}{0.531896in}}{\pgfqpoint{1.482509in}{0.534501in}}%
\pgfpathcurveto{\pgfqpoint{1.479904in}{0.537105in}}{\pgfqpoint{1.476371in}{0.538568in}}{\pgfqpoint{1.472688in}{0.538568in}}%
\pgfpathcurveto{\pgfqpoint{1.469004in}{0.538568in}}{\pgfqpoint{1.465471in}{0.537105in}}{\pgfqpoint{1.462867in}{0.534501in}}%
\pgfpathcurveto{\pgfqpoint{1.460262in}{0.531896in}}{\pgfqpoint{1.458799in}{0.528363in}}{\pgfqpoint{1.458799in}{0.524680in}}%
\pgfpathcurveto{\pgfqpoint{1.458799in}{0.520996in}}{\pgfqpoint{1.460262in}{0.517463in}}{\pgfqpoint{1.462867in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{1.465471in}{0.512254in}}{\pgfqpoint{1.469004in}{0.510791in}}{\pgfqpoint{1.472688in}{0.510791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589487in}{0.489340in}}%
\pgfpathcurveto{\pgfqpoint{1.593171in}{0.489340in}}{\pgfqpoint{1.596704in}{0.490804in}}{\pgfqpoint{1.599308in}{0.493408in}}%
\pgfpathcurveto{\pgfqpoint{1.601913in}{0.496013in}}{\pgfqpoint{1.603376in}{0.499546in}}{\pgfqpoint{1.603376in}{0.503229in}}%
\pgfpathcurveto{\pgfqpoint{1.603376in}{0.506913in}}{\pgfqpoint{1.601913in}{0.510446in}}{\pgfqpoint{1.599308in}{0.513050in}}%
\pgfpathcurveto{\pgfqpoint{1.596704in}{0.515655in}}{\pgfqpoint{1.593171in}{0.517118in}}{\pgfqpoint{1.589487in}{0.517118in}}%
\pgfpathcurveto{\pgfqpoint{1.585804in}{0.517118in}}{\pgfqpoint{1.582271in}{0.515655in}}{\pgfqpoint{1.579667in}{0.513050in}}%
\pgfpathcurveto{\pgfqpoint{1.577062in}{0.510446in}}{\pgfqpoint{1.575599in}{0.506913in}}{\pgfqpoint{1.575599in}{0.503229in}}%
\pgfpathcurveto{\pgfqpoint{1.575599in}{0.499546in}}{\pgfqpoint{1.577062in}{0.496013in}}{\pgfqpoint{1.579667in}{0.493408in}}%
\pgfpathcurveto{\pgfqpoint{1.582271in}{0.490804in}}{\pgfqpoint{1.585804in}{0.489340in}}{\pgfqpoint{1.589487in}{0.489340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491654in}{0.426256in}}%
\pgfpathcurveto{\pgfqpoint{1.495337in}{0.426256in}}{\pgfqpoint{1.498870in}{0.427720in}}{\pgfqpoint{1.501474in}{0.430324in}}%
\pgfpathcurveto{\pgfqpoint{1.504079in}{0.432929in}}{\pgfqpoint{1.505542in}{0.436462in}}{\pgfqpoint{1.505542in}{0.440145in}}%
\pgfpathcurveto{\pgfqpoint{1.505542in}{0.443828in}}{\pgfqpoint{1.504079in}{0.447361in}}{\pgfqpoint{1.501474in}{0.449966in}}%
\pgfpathcurveto{\pgfqpoint{1.498870in}{0.452570in}}{\pgfqpoint{1.495337in}{0.454034in}}{\pgfqpoint{1.491654in}{0.454034in}}%
\pgfpathcurveto{\pgfqpoint{1.487970in}{0.454034in}}{\pgfqpoint{1.484437in}{0.452570in}}{\pgfqpoint{1.481833in}{0.449966in}}%
\pgfpathcurveto{\pgfqpoint{1.479228in}{0.447361in}}{\pgfqpoint{1.477765in}{0.443828in}}{\pgfqpoint{1.477765in}{0.440145in}}%
\pgfpathcurveto{\pgfqpoint{1.477765in}{0.436462in}}{\pgfqpoint{1.479228in}{0.432929in}}{\pgfqpoint{1.481833in}{0.430324in}}%
\pgfpathcurveto{\pgfqpoint{1.484437in}{0.427720in}}{\pgfqpoint{1.487970in}{0.426256in}}{\pgfqpoint{1.491654in}{0.426256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447904in}{0.457162in}}%
\pgfpathcurveto{\pgfqpoint{1.451588in}{0.457162in}}{\pgfqpoint{1.455121in}{0.458625in}}{\pgfqpoint{1.457725in}{0.461230in}}%
\pgfpathcurveto{\pgfqpoint{1.460330in}{0.463834in}}{\pgfqpoint{1.461793in}{0.467367in}}{\pgfqpoint{1.461793in}{0.471051in}}%
\pgfpathcurveto{\pgfqpoint{1.461793in}{0.474734in}}{\pgfqpoint{1.460330in}{0.478267in}}{\pgfqpoint{1.457725in}{0.480872in}}%
\pgfpathcurveto{\pgfqpoint{1.455121in}{0.483476in}}{\pgfqpoint{1.451588in}{0.484940in}}{\pgfqpoint{1.447904in}{0.484940in}}%
\pgfpathcurveto{\pgfqpoint{1.444221in}{0.484940in}}{\pgfqpoint{1.440688in}{0.483476in}}{\pgfqpoint{1.438083in}{0.480872in}}%
\pgfpathcurveto{\pgfqpoint{1.435479in}{0.478267in}}{\pgfqpoint{1.434016in}{0.474734in}}{\pgfqpoint{1.434016in}{0.471051in}}%
\pgfpathcurveto{\pgfqpoint{1.434016in}{0.467367in}}{\pgfqpoint{1.435479in}{0.463834in}}{\pgfqpoint{1.438083in}{0.461230in}}%
\pgfpathcurveto{\pgfqpoint{1.440688in}{0.458625in}}{\pgfqpoint{1.444221in}{0.457162in}}{\pgfqpoint{1.447904in}{0.457162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439934in}{0.489039in}}%
\pgfpathcurveto{\pgfqpoint{1.443617in}{0.489039in}}{\pgfqpoint{1.447150in}{0.490503in}}{\pgfqpoint{1.449755in}{0.493107in}}%
\pgfpathcurveto{\pgfqpoint{1.452359in}{0.495712in}}{\pgfqpoint{1.453823in}{0.499245in}}{\pgfqpoint{1.453823in}{0.502928in}}%
\pgfpathcurveto{\pgfqpoint{1.453823in}{0.506612in}}{\pgfqpoint{1.452359in}{0.510145in}}{\pgfqpoint{1.449755in}{0.512749in}}%
\pgfpathcurveto{\pgfqpoint{1.447150in}{0.515354in}}{\pgfqpoint{1.443617in}{0.516817in}}{\pgfqpoint{1.439934in}{0.516817in}}%
\pgfpathcurveto{\pgfqpoint{1.436250in}{0.516817in}}{\pgfqpoint{1.432717in}{0.515354in}}{\pgfqpoint{1.430113in}{0.512749in}}%
\pgfpathcurveto{\pgfqpoint{1.427508in}{0.510145in}}{\pgfqpoint{1.426045in}{0.506612in}}{\pgfqpoint{1.426045in}{0.502928in}}%
\pgfpathcurveto{\pgfqpoint{1.426045in}{0.499245in}}{\pgfqpoint{1.427508in}{0.495712in}}{\pgfqpoint{1.430113in}{0.493107in}}%
\pgfpathcurveto{\pgfqpoint{1.432717in}{0.490503in}}{\pgfqpoint{1.436250in}{0.489039in}}{\pgfqpoint{1.439934in}{0.489039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616637in}{0.430669in}}%
\pgfpathcurveto{\pgfqpoint{1.620321in}{0.430669in}}{\pgfqpoint{1.623854in}{0.432132in}}{\pgfqpoint{1.626458in}{0.434737in}}%
\pgfpathcurveto{\pgfqpoint{1.629063in}{0.437341in}}{\pgfqpoint{1.630526in}{0.440874in}}{\pgfqpoint{1.630526in}{0.444558in}}%
\pgfpathcurveto{\pgfqpoint{1.630526in}{0.448241in}}{\pgfqpoint{1.629063in}{0.451774in}}{\pgfqpoint{1.626458in}{0.454379in}}%
\pgfpathcurveto{\pgfqpoint{1.623854in}{0.456983in}}{\pgfqpoint{1.620321in}{0.458447in}}{\pgfqpoint{1.616637in}{0.458447in}}%
\pgfpathcurveto{\pgfqpoint{1.612954in}{0.458447in}}{\pgfqpoint{1.609421in}{0.456983in}}{\pgfqpoint{1.606816in}{0.454379in}}%
\pgfpathcurveto{\pgfqpoint{1.604212in}{0.451774in}}{\pgfqpoint{1.602748in}{0.448241in}}{\pgfqpoint{1.602748in}{0.444558in}}%
\pgfpathcurveto{\pgfqpoint{1.602748in}{0.440874in}}{\pgfqpoint{1.604212in}{0.437341in}}{\pgfqpoint{1.606816in}{0.434737in}}%
\pgfpathcurveto{\pgfqpoint{1.609421in}{0.432132in}}{\pgfqpoint{1.612954in}{0.430669in}}{\pgfqpoint{1.616637in}{0.430669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276162in}{0.579549in}}%
\pgfpathcurveto{\pgfqpoint{1.279845in}{0.579549in}}{\pgfqpoint{1.283378in}{0.581012in}}{\pgfqpoint{1.285983in}{0.583617in}}%
\pgfpathcurveto{\pgfqpoint{1.288587in}{0.586222in}}{\pgfqpoint{1.290051in}{0.589755in}}{\pgfqpoint{1.290051in}{0.593438in}}%
\pgfpathcurveto{\pgfqpoint{1.290051in}{0.597121in}}{\pgfqpoint{1.288587in}{0.600654in}}{\pgfqpoint{1.285983in}{0.603259in}}%
\pgfpathcurveto{\pgfqpoint{1.283378in}{0.605863in}}{\pgfqpoint{1.279845in}{0.607327in}}{\pgfqpoint{1.276162in}{0.607327in}}%
\pgfpathcurveto{\pgfqpoint{1.272478in}{0.607327in}}{\pgfqpoint{1.268945in}{0.605863in}}{\pgfqpoint{1.266341in}{0.603259in}}%
\pgfpathcurveto{\pgfqpoint{1.263736in}{0.600654in}}{\pgfqpoint{1.262273in}{0.597121in}}{\pgfqpoint{1.262273in}{0.593438in}}%
\pgfpathcurveto{\pgfqpoint{1.262273in}{0.589755in}}{\pgfqpoint{1.263736in}{0.586222in}}{\pgfqpoint{1.266341in}{0.583617in}}%
\pgfpathcurveto{\pgfqpoint{1.268945in}{0.581012in}}{\pgfqpoint{1.272478in}{0.579549in}}{\pgfqpoint{1.276162in}{0.579549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554879in}{0.445602in}}%
\pgfpathcurveto{\pgfqpoint{1.558563in}{0.445602in}}{\pgfqpoint{1.562096in}{0.447065in}}{\pgfqpoint{1.564700in}{0.449670in}}%
\pgfpathcurveto{\pgfqpoint{1.567305in}{0.452274in}}{\pgfqpoint{1.568768in}{0.455807in}}{\pgfqpoint{1.568768in}{0.459491in}}%
\pgfpathcurveto{\pgfqpoint{1.568768in}{0.463174in}}{\pgfqpoint{1.567305in}{0.466707in}}{\pgfqpoint{1.564700in}{0.469312in}}%
\pgfpathcurveto{\pgfqpoint{1.562096in}{0.471916in}}{\pgfqpoint{1.558563in}{0.473380in}}{\pgfqpoint{1.554879in}{0.473380in}}%
\pgfpathcurveto{\pgfqpoint{1.551196in}{0.473380in}}{\pgfqpoint{1.547663in}{0.471916in}}{\pgfqpoint{1.545058in}{0.469312in}}%
\pgfpathcurveto{\pgfqpoint{1.542454in}{0.466707in}}{\pgfqpoint{1.540991in}{0.463174in}}{\pgfqpoint{1.540991in}{0.459491in}}%
\pgfpathcurveto{\pgfqpoint{1.540991in}{0.455807in}}{\pgfqpoint{1.542454in}{0.452274in}}{\pgfqpoint{1.545058in}{0.449670in}}%
\pgfpathcurveto{\pgfqpoint{1.547663in}{0.447065in}}{\pgfqpoint{1.551196in}{0.445602in}}{\pgfqpoint{1.554879in}{0.445602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564440in}{0.528516in}}%
\pgfpathcurveto{\pgfqpoint{1.568123in}{0.528516in}}{\pgfqpoint{1.571656in}{0.529979in}}{\pgfqpoint{1.574261in}{0.532584in}}%
\pgfpathcurveto{\pgfqpoint{1.576865in}{0.535188in}}{\pgfqpoint{1.578328in}{0.538721in}}{\pgfqpoint{1.578328in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{1.578328in}{0.546088in}}{\pgfqpoint{1.576865in}{0.549621in}}{\pgfqpoint{1.574261in}{0.552225in}}%
\pgfpathcurveto{\pgfqpoint{1.571656in}{0.554830in}}{\pgfqpoint{1.568123in}{0.556293in}}{\pgfqpoint{1.564440in}{0.556293in}}%
\pgfpathcurveto{\pgfqpoint{1.560756in}{0.556293in}}{\pgfqpoint{1.557223in}{0.554830in}}{\pgfqpoint{1.554619in}{0.552225in}}%
\pgfpathcurveto{\pgfqpoint{1.552014in}{0.549621in}}{\pgfqpoint{1.550551in}{0.546088in}}{\pgfqpoint{1.550551in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{1.550551in}{0.538721in}}{\pgfqpoint{1.552014in}{0.535188in}}{\pgfqpoint{1.554619in}{0.532584in}}%
\pgfpathcurveto{\pgfqpoint{1.557223in}{0.529979in}}{\pgfqpoint{1.560756in}{0.528516in}}{\pgfqpoint{1.564440in}{0.528516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383727in}{0.443409in}}%
\pgfpathcurveto{\pgfqpoint{1.387411in}{0.443409in}}{\pgfqpoint{1.390944in}{0.444872in}}{\pgfqpoint{1.393548in}{0.447477in}}%
\pgfpathcurveto{\pgfqpoint{1.396153in}{0.450081in}}{\pgfqpoint{1.397616in}{0.453614in}}{\pgfqpoint{1.397616in}{0.457298in}}%
\pgfpathcurveto{\pgfqpoint{1.397616in}{0.460981in}}{\pgfqpoint{1.396153in}{0.464514in}}{\pgfqpoint{1.393548in}{0.467119in}}%
\pgfpathcurveto{\pgfqpoint{1.390944in}{0.469723in}}{\pgfqpoint{1.387411in}{0.471187in}}{\pgfqpoint{1.383727in}{0.471187in}}%
\pgfpathcurveto{\pgfqpoint{1.380044in}{0.471187in}}{\pgfqpoint{1.376511in}{0.469723in}}{\pgfqpoint{1.373906in}{0.467119in}}%
\pgfpathcurveto{\pgfqpoint{1.371302in}{0.464514in}}{\pgfqpoint{1.369838in}{0.460981in}}{\pgfqpoint{1.369838in}{0.457298in}}%
\pgfpathcurveto{\pgfqpoint{1.369838in}{0.453614in}}{\pgfqpoint{1.371302in}{0.450081in}}{\pgfqpoint{1.373906in}{0.447477in}}%
\pgfpathcurveto{\pgfqpoint{1.376511in}{0.444872in}}{\pgfqpoint{1.380044in}{0.443409in}}{\pgfqpoint{1.383727in}{0.443409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365408in}{0.445705in}}%
\pgfpathcurveto{\pgfqpoint{1.369091in}{0.445705in}}{\pgfqpoint{1.372624in}{0.447169in}}{\pgfqpoint{1.375228in}{0.449773in}}%
\pgfpathcurveto{\pgfqpoint{1.377833in}{0.452378in}}{\pgfqpoint{1.379296in}{0.455911in}}{\pgfqpoint{1.379296in}{0.459594in}}%
\pgfpathcurveto{\pgfqpoint{1.379296in}{0.463278in}}{\pgfqpoint{1.377833in}{0.466811in}}{\pgfqpoint{1.375228in}{0.469415in}}%
\pgfpathcurveto{\pgfqpoint{1.372624in}{0.472020in}}{\pgfqpoint{1.369091in}{0.473483in}}{\pgfqpoint{1.365408in}{0.473483in}}%
\pgfpathcurveto{\pgfqpoint{1.361724in}{0.473483in}}{\pgfqpoint{1.358191in}{0.472020in}}{\pgfqpoint{1.355587in}{0.469415in}}%
\pgfpathcurveto{\pgfqpoint{1.352982in}{0.466811in}}{\pgfqpoint{1.351519in}{0.463278in}}{\pgfqpoint{1.351519in}{0.459594in}}%
\pgfpathcurveto{\pgfqpoint{1.351519in}{0.455911in}}{\pgfqpoint{1.352982in}{0.452378in}}{\pgfqpoint{1.355587in}{0.449773in}}%
\pgfpathcurveto{\pgfqpoint{1.358191in}{0.447169in}}{\pgfqpoint{1.361724in}{0.445705in}}{\pgfqpoint{1.365408in}{0.445705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620061in}{0.671551in}}%
\pgfpathcurveto{\pgfqpoint{1.623744in}{0.671551in}}{\pgfqpoint{1.627277in}{0.673015in}}{\pgfqpoint{1.629882in}{0.675619in}}%
\pgfpathcurveto{\pgfqpoint{1.632486in}{0.678224in}}{\pgfqpoint{1.633950in}{0.681757in}}{\pgfqpoint{1.633950in}{0.685440in}}%
\pgfpathcurveto{\pgfqpoint{1.633950in}{0.689123in}}{\pgfqpoint{1.632486in}{0.692656in}}{\pgfqpoint{1.629882in}{0.695261in}}%
\pgfpathcurveto{\pgfqpoint{1.627277in}{0.697866in}}{\pgfqpoint{1.623744in}{0.699329in}}{\pgfqpoint{1.620061in}{0.699329in}}%
\pgfpathcurveto{\pgfqpoint{1.616378in}{0.699329in}}{\pgfqpoint{1.612845in}{0.697866in}}{\pgfqpoint{1.610240in}{0.695261in}}%
\pgfpathcurveto{\pgfqpoint{1.607636in}{0.692656in}}{\pgfqpoint{1.606172in}{0.689123in}}{\pgfqpoint{1.606172in}{0.685440in}}%
\pgfpathcurveto{\pgfqpoint{1.606172in}{0.681757in}}{\pgfqpoint{1.607636in}{0.678224in}}{\pgfqpoint{1.610240in}{0.675619in}}%
\pgfpathcurveto{\pgfqpoint{1.612845in}{0.673015in}}{\pgfqpoint{1.616378in}{0.671551in}}{\pgfqpoint{1.620061in}{0.671551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342792in}{0.444834in}}%
\pgfpathcurveto{\pgfqpoint{1.346475in}{0.444834in}}{\pgfqpoint{1.350009in}{0.446298in}}{\pgfqpoint{1.352613in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{1.355218in}{0.451507in}}{\pgfqpoint{1.356681in}{0.455040in}}{\pgfqpoint{1.356681in}{0.458723in}}%
\pgfpathcurveto{\pgfqpoint{1.356681in}{0.462407in}}{\pgfqpoint{1.355218in}{0.465940in}}{\pgfqpoint{1.352613in}{0.468544in}}%
\pgfpathcurveto{\pgfqpoint{1.350009in}{0.471149in}}{\pgfqpoint{1.346475in}{0.472612in}}{\pgfqpoint{1.342792in}{0.472612in}}%
\pgfpathcurveto{\pgfqpoint{1.339109in}{0.472612in}}{\pgfqpoint{1.335576in}{0.471149in}}{\pgfqpoint{1.332971in}{0.468544in}}%
\pgfpathcurveto{\pgfqpoint{1.330367in}{0.465940in}}{\pgfqpoint{1.328903in}{0.462407in}}{\pgfqpoint{1.328903in}{0.458723in}}%
\pgfpathcurveto{\pgfqpoint{1.328903in}{0.455040in}}{\pgfqpoint{1.330367in}{0.451507in}}{\pgfqpoint{1.332971in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{1.335576in}{0.446298in}}{\pgfqpoint{1.339109in}{0.444834in}}{\pgfqpoint{1.342792in}{0.444834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727605in}{0.626588in}}%
\pgfpathcurveto{\pgfqpoint{1.731288in}{0.626588in}}{\pgfqpoint{1.734821in}{0.628052in}}{\pgfqpoint{1.737426in}{0.630656in}}%
\pgfpathcurveto{\pgfqpoint{1.740030in}{0.633261in}}{\pgfqpoint{1.741494in}{0.636794in}}{\pgfqpoint{1.741494in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{1.741494in}{0.644160in}}{\pgfqpoint{1.740030in}{0.647693in}}{\pgfqpoint{1.737426in}{0.650298in}}%
\pgfpathcurveto{\pgfqpoint{1.734821in}{0.652902in}}{\pgfqpoint{1.731288in}{0.654366in}}{\pgfqpoint{1.727605in}{0.654366in}}%
\pgfpathcurveto{\pgfqpoint{1.723921in}{0.654366in}}{\pgfqpoint{1.720388in}{0.652902in}}{\pgfqpoint{1.717784in}{0.650298in}}%
\pgfpathcurveto{\pgfqpoint{1.715179in}{0.647693in}}{\pgfqpoint{1.713716in}{0.644160in}}{\pgfqpoint{1.713716in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{1.713716in}{0.636794in}}{\pgfqpoint{1.715179in}{0.633261in}}{\pgfqpoint{1.717784in}{0.630656in}}%
\pgfpathcurveto{\pgfqpoint{1.720388in}{0.628052in}}{\pgfqpoint{1.723921in}{0.626588in}}{\pgfqpoint{1.727605in}{0.626588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416828in}{0.413299in}}%
\pgfpathcurveto{\pgfqpoint{1.420512in}{0.413299in}}{\pgfqpoint{1.424045in}{0.414763in}}{\pgfqpoint{1.426649in}{0.417367in}}%
\pgfpathcurveto{\pgfqpoint{1.429254in}{0.419972in}}{\pgfqpoint{1.430717in}{0.423505in}}{\pgfqpoint{1.430717in}{0.427188in}}%
\pgfpathcurveto{\pgfqpoint{1.430717in}{0.430872in}}{\pgfqpoint{1.429254in}{0.434405in}}{\pgfqpoint{1.426649in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{1.424045in}{0.439614in}}{\pgfqpoint{1.420512in}{0.441077in}}{\pgfqpoint{1.416828in}{0.441077in}}%
\pgfpathcurveto{\pgfqpoint{1.413145in}{0.441077in}}{\pgfqpoint{1.409612in}{0.439614in}}{\pgfqpoint{1.407007in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{1.404403in}{0.434405in}}{\pgfqpoint{1.402939in}{0.430872in}}{\pgfqpoint{1.402939in}{0.427188in}}%
\pgfpathcurveto{\pgfqpoint{1.402939in}{0.423505in}}{\pgfqpoint{1.404403in}{0.419972in}}{\pgfqpoint{1.407007in}{0.417367in}}%
\pgfpathcurveto{\pgfqpoint{1.409612in}{0.414763in}}{\pgfqpoint{1.413145in}{0.413299in}}{\pgfqpoint{1.416828in}{0.413299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658536in}{0.566010in}}%
\pgfpathcurveto{\pgfqpoint{1.662219in}{0.566010in}}{\pgfqpoint{1.665752in}{0.567473in}}{\pgfqpoint{1.668357in}{0.570078in}}%
\pgfpathcurveto{\pgfqpoint{1.670961in}{0.572682in}}{\pgfqpoint{1.672425in}{0.576215in}}{\pgfqpoint{1.672425in}{0.579899in}}%
\pgfpathcurveto{\pgfqpoint{1.672425in}{0.583582in}}{\pgfqpoint{1.670961in}{0.587115in}}{\pgfqpoint{1.668357in}{0.589720in}}%
\pgfpathcurveto{\pgfqpoint{1.665752in}{0.592324in}}{\pgfqpoint{1.662219in}{0.593788in}}{\pgfqpoint{1.658536in}{0.593788in}}%
\pgfpathcurveto{\pgfqpoint{1.654852in}{0.593788in}}{\pgfqpoint{1.651319in}{0.592324in}}{\pgfqpoint{1.648715in}{0.589720in}}%
\pgfpathcurveto{\pgfqpoint{1.646110in}{0.587115in}}{\pgfqpoint{1.644647in}{0.583582in}}{\pgfqpoint{1.644647in}{0.579899in}}%
\pgfpathcurveto{\pgfqpoint{1.644647in}{0.576215in}}{\pgfqpoint{1.646110in}{0.572682in}}{\pgfqpoint{1.648715in}{0.570078in}}%
\pgfpathcurveto{\pgfqpoint{1.651319in}{0.567473in}}{\pgfqpoint{1.654852in}{0.566010in}}{\pgfqpoint{1.658536in}{0.566010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570262in}{0.649236in}}%
\pgfpathcurveto{\pgfqpoint{1.573946in}{0.649236in}}{\pgfqpoint{1.577479in}{0.650700in}}{\pgfqpoint{1.580083in}{0.653304in}}%
\pgfpathcurveto{\pgfqpoint{1.582688in}{0.655909in}}{\pgfqpoint{1.584151in}{0.659442in}}{\pgfqpoint{1.584151in}{0.663125in}}%
\pgfpathcurveto{\pgfqpoint{1.584151in}{0.666809in}}{\pgfqpoint{1.582688in}{0.670342in}}{\pgfqpoint{1.580083in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{1.577479in}{0.675551in}}{\pgfqpoint{1.573946in}{0.677014in}}{\pgfqpoint{1.570262in}{0.677014in}}%
\pgfpathcurveto{\pgfqpoint{1.566579in}{0.677014in}}{\pgfqpoint{1.563046in}{0.675551in}}{\pgfqpoint{1.560441in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{1.557837in}{0.670342in}}{\pgfqpoint{1.556373in}{0.666809in}}{\pgfqpoint{1.556373in}{0.663125in}}%
\pgfpathcurveto{\pgfqpoint{1.556373in}{0.659442in}}{\pgfqpoint{1.557837in}{0.655909in}}{\pgfqpoint{1.560441in}{0.653304in}}%
\pgfpathcurveto{\pgfqpoint{1.563046in}{0.650700in}}{\pgfqpoint{1.566579in}{0.649236in}}{\pgfqpoint{1.570262in}{0.649236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547835in}{0.601142in}}%
\pgfpathcurveto{\pgfqpoint{1.551519in}{0.601142in}}{\pgfqpoint{1.555052in}{0.602606in}}{\pgfqpoint{1.557656in}{0.605210in}}%
\pgfpathcurveto{\pgfqpoint{1.560261in}{0.607815in}}{\pgfqpoint{1.561724in}{0.611348in}}{\pgfqpoint{1.561724in}{0.615031in}}%
\pgfpathcurveto{\pgfqpoint{1.561724in}{0.618715in}}{\pgfqpoint{1.560261in}{0.622248in}}{\pgfqpoint{1.557656in}{0.624852in}}%
\pgfpathcurveto{\pgfqpoint{1.555052in}{0.627457in}}{\pgfqpoint{1.551519in}{0.628920in}}{\pgfqpoint{1.547835in}{0.628920in}}%
\pgfpathcurveto{\pgfqpoint{1.544152in}{0.628920in}}{\pgfqpoint{1.540619in}{0.627457in}}{\pgfqpoint{1.538015in}{0.624852in}}%
\pgfpathcurveto{\pgfqpoint{1.535410in}{0.622248in}}{\pgfqpoint{1.533947in}{0.618715in}}{\pgfqpoint{1.533947in}{0.615031in}}%
\pgfpathcurveto{\pgfqpoint{1.533947in}{0.611348in}}{\pgfqpoint{1.535410in}{0.607815in}}{\pgfqpoint{1.538015in}{0.605210in}}%
\pgfpathcurveto{\pgfqpoint{1.540619in}{0.602606in}}{\pgfqpoint{1.544152in}{0.601142in}}{\pgfqpoint{1.547835in}{0.601142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529944in}{0.439918in}}%
\pgfpathcurveto{\pgfqpoint{1.533627in}{0.439918in}}{\pgfqpoint{1.537160in}{0.441382in}}{\pgfqpoint{1.539765in}{0.443986in}}%
\pgfpathcurveto{\pgfqpoint{1.542369in}{0.446591in}}{\pgfqpoint{1.543833in}{0.450124in}}{\pgfqpoint{1.543833in}{0.453807in}}%
\pgfpathcurveto{\pgfqpoint{1.543833in}{0.457491in}}{\pgfqpoint{1.542369in}{0.461024in}}{\pgfqpoint{1.539765in}{0.463628in}}%
\pgfpathcurveto{\pgfqpoint{1.537160in}{0.466233in}}{\pgfqpoint{1.533627in}{0.467696in}}{\pgfqpoint{1.529944in}{0.467696in}}%
\pgfpathcurveto{\pgfqpoint{1.526260in}{0.467696in}}{\pgfqpoint{1.522727in}{0.466233in}}{\pgfqpoint{1.520123in}{0.463628in}}%
\pgfpathcurveto{\pgfqpoint{1.517518in}{0.461024in}}{\pgfqpoint{1.516055in}{0.457491in}}{\pgfqpoint{1.516055in}{0.453807in}}%
\pgfpathcurveto{\pgfqpoint{1.516055in}{0.450124in}}{\pgfqpoint{1.517518in}{0.446591in}}{\pgfqpoint{1.520123in}{0.443986in}}%
\pgfpathcurveto{\pgfqpoint{1.522727in}{0.441382in}}{\pgfqpoint{1.526260in}{0.439918in}}{\pgfqpoint{1.529944in}{0.439918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449614in}{0.519048in}}%
\pgfpathcurveto{\pgfqpoint{1.453297in}{0.519048in}}{\pgfqpoint{1.456830in}{0.520512in}}{\pgfqpoint{1.459434in}{0.523116in}}%
\pgfpathcurveto{\pgfqpoint{1.462039in}{0.525721in}}{\pgfqpoint{1.463502in}{0.529254in}}{\pgfqpoint{1.463502in}{0.532937in}}%
\pgfpathcurveto{\pgfqpoint{1.463502in}{0.536621in}}{\pgfqpoint{1.462039in}{0.540154in}}{\pgfqpoint{1.459434in}{0.542758in}}%
\pgfpathcurveto{\pgfqpoint{1.456830in}{0.545363in}}{\pgfqpoint{1.453297in}{0.546826in}}{\pgfqpoint{1.449614in}{0.546826in}}%
\pgfpathcurveto{\pgfqpoint{1.445930in}{0.546826in}}{\pgfqpoint{1.442397in}{0.545363in}}{\pgfqpoint{1.439793in}{0.542758in}}%
\pgfpathcurveto{\pgfqpoint{1.437188in}{0.540154in}}{\pgfqpoint{1.435725in}{0.536621in}}{\pgfqpoint{1.435725in}{0.532937in}}%
\pgfpathcurveto{\pgfqpoint{1.435725in}{0.529254in}}{\pgfqpoint{1.437188in}{0.525721in}}{\pgfqpoint{1.439793in}{0.523116in}}%
\pgfpathcurveto{\pgfqpoint{1.442397in}{0.520512in}}{\pgfqpoint{1.445930in}{0.519048in}}{\pgfqpoint{1.449614in}{0.519048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546244in}{0.483309in}}%
\pgfpathcurveto{\pgfqpoint{1.549928in}{0.483309in}}{\pgfqpoint{1.553461in}{0.484772in}}{\pgfqpoint{1.556065in}{0.487377in}}%
\pgfpathcurveto{\pgfqpoint{1.558670in}{0.489981in}}{\pgfqpoint{1.560133in}{0.493514in}}{\pgfqpoint{1.560133in}{0.497198in}}%
\pgfpathcurveto{\pgfqpoint{1.560133in}{0.500881in}}{\pgfqpoint{1.558670in}{0.504414in}}{\pgfqpoint{1.556065in}{0.507019in}}%
\pgfpathcurveto{\pgfqpoint{1.553461in}{0.509623in}}{\pgfqpoint{1.549928in}{0.511087in}}{\pgfqpoint{1.546244in}{0.511087in}}%
\pgfpathcurveto{\pgfqpoint{1.542561in}{0.511087in}}{\pgfqpoint{1.539028in}{0.509623in}}{\pgfqpoint{1.536423in}{0.507019in}}%
\pgfpathcurveto{\pgfqpoint{1.533819in}{0.504414in}}{\pgfqpoint{1.532355in}{0.500881in}}{\pgfqpoint{1.532355in}{0.497198in}}%
\pgfpathcurveto{\pgfqpoint{1.532355in}{0.493514in}}{\pgfqpoint{1.533819in}{0.489981in}}{\pgfqpoint{1.536423in}{0.487377in}}%
\pgfpathcurveto{\pgfqpoint{1.539028in}{0.484772in}}{\pgfqpoint{1.542561in}{0.483309in}}{\pgfqpoint{1.546244in}{0.483309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431618in}{0.510297in}}%
\pgfpathcurveto{\pgfqpoint{1.435302in}{0.510297in}}{\pgfqpoint{1.438835in}{0.511760in}}{\pgfqpoint{1.441439in}{0.514365in}}%
\pgfpathcurveto{\pgfqpoint{1.444044in}{0.516969in}}{\pgfqpoint{1.445507in}{0.520503in}}{\pgfqpoint{1.445507in}{0.524186in}}%
\pgfpathcurveto{\pgfqpoint{1.445507in}{0.527869in}}{\pgfqpoint{1.444044in}{0.531402in}}{\pgfqpoint{1.441439in}{0.534007in}}%
\pgfpathcurveto{\pgfqpoint{1.438835in}{0.536611in}}{\pgfqpoint{1.435302in}{0.538075in}}{\pgfqpoint{1.431618in}{0.538075in}}%
\pgfpathcurveto{\pgfqpoint{1.427935in}{0.538075in}}{\pgfqpoint{1.424402in}{0.536611in}}{\pgfqpoint{1.421797in}{0.534007in}}%
\pgfpathcurveto{\pgfqpoint{1.419193in}{0.531402in}}{\pgfqpoint{1.417729in}{0.527869in}}{\pgfqpoint{1.417729in}{0.524186in}}%
\pgfpathcurveto{\pgfqpoint{1.417729in}{0.520503in}}{\pgfqpoint{1.419193in}{0.516969in}}{\pgfqpoint{1.421797in}{0.514365in}}%
\pgfpathcurveto{\pgfqpoint{1.424402in}{0.511760in}}{\pgfqpoint{1.427935in}{0.510297in}}{\pgfqpoint{1.431618in}{0.510297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592511in}{0.593483in}}%
\pgfpathcurveto{\pgfqpoint{1.596195in}{0.593483in}}{\pgfqpoint{1.599728in}{0.594947in}}{\pgfqpoint{1.602332in}{0.597551in}}%
\pgfpathcurveto{\pgfqpoint{1.604937in}{0.600156in}}{\pgfqpoint{1.606400in}{0.603689in}}{\pgfqpoint{1.606400in}{0.607372in}}%
\pgfpathcurveto{\pgfqpoint{1.606400in}{0.611055in}}{\pgfqpoint{1.604937in}{0.614588in}}{\pgfqpoint{1.602332in}{0.617193in}}%
\pgfpathcurveto{\pgfqpoint{1.599728in}{0.619797in}}{\pgfqpoint{1.596195in}{0.621261in}}{\pgfqpoint{1.592511in}{0.621261in}}%
\pgfpathcurveto{\pgfqpoint{1.588828in}{0.621261in}}{\pgfqpoint{1.585295in}{0.619797in}}{\pgfqpoint{1.582690in}{0.617193in}}%
\pgfpathcurveto{\pgfqpoint{1.580086in}{0.614588in}}{\pgfqpoint{1.578622in}{0.611055in}}{\pgfqpoint{1.578622in}{0.607372in}}%
\pgfpathcurveto{\pgfqpoint{1.578622in}{0.603689in}}{\pgfqpoint{1.580086in}{0.600156in}}{\pgfqpoint{1.582690in}{0.597551in}}%
\pgfpathcurveto{\pgfqpoint{1.585295in}{0.594947in}}{\pgfqpoint{1.588828in}{0.593483in}}{\pgfqpoint{1.592511in}{0.593483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637242in}{0.674881in}}%
\pgfpathcurveto{\pgfqpoint{1.640926in}{0.674881in}}{\pgfqpoint{1.644459in}{0.676345in}}{\pgfqpoint{1.647063in}{0.678949in}}%
\pgfpathcurveto{\pgfqpoint{1.649668in}{0.681554in}}{\pgfqpoint{1.651131in}{0.685087in}}{\pgfqpoint{1.651131in}{0.688770in}}%
\pgfpathcurveto{\pgfqpoint{1.651131in}{0.692453in}}{\pgfqpoint{1.649668in}{0.695986in}}{\pgfqpoint{1.647063in}{0.698591in}}%
\pgfpathcurveto{\pgfqpoint{1.644459in}{0.701196in}}{\pgfqpoint{1.640926in}{0.702659in}}{\pgfqpoint{1.637242in}{0.702659in}}%
\pgfpathcurveto{\pgfqpoint{1.633559in}{0.702659in}}{\pgfqpoint{1.630026in}{0.701196in}}{\pgfqpoint{1.627421in}{0.698591in}}%
\pgfpathcurveto{\pgfqpoint{1.624817in}{0.695986in}}{\pgfqpoint{1.623353in}{0.692453in}}{\pgfqpoint{1.623353in}{0.688770in}}%
\pgfpathcurveto{\pgfqpoint{1.623353in}{0.685087in}}{\pgfqpoint{1.624817in}{0.681554in}}{\pgfqpoint{1.627421in}{0.678949in}}%
\pgfpathcurveto{\pgfqpoint{1.630026in}{0.676345in}}{\pgfqpoint{1.633559in}{0.674881in}}{\pgfqpoint{1.637242in}{0.674881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530715in}{0.627893in}}%
\pgfpathcurveto{\pgfqpoint{1.534399in}{0.627893in}}{\pgfqpoint{1.537932in}{0.629357in}}{\pgfqpoint{1.540536in}{0.631961in}}%
\pgfpathcurveto{\pgfqpoint{1.543141in}{0.634566in}}{\pgfqpoint{1.544604in}{0.638099in}}{\pgfqpoint{1.544604in}{0.641782in}}%
\pgfpathcurveto{\pgfqpoint{1.544604in}{0.645465in}}{\pgfqpoint{1.543141in}{0.648998in}}{\pgfqpoint{1.540536in}{0.651603in}}%
\pgfpathcurveto{\pgfqpoint{1.537932in}{0.654208in}}{\pgfqpoint{1.534399in}{0.655671in}}{\pgfqpoint{1.530715in}{0.655671in}}%
\pgfpathcurveto{\pgfqpoint{1.527032in}{0.655671in}}{\pgfqpoint{1.523499in}{0.654208in}}{\pgfqpoint{1.520894in}{0.651603in}}%
\pgfpathcurveto{\pgfqpoint{1.518290in}{0.648998in}}{\pgfqpoint{1.516826in}{0.645465in}}{\pgfqpoint{1.516826in}{0.641782in}}%
\pgfpathcurveto{\pgfqpoint{1.516826in}{0.638099in}}{\pgfqpoint{1.518290in}{0.634566in}}{\pgfqpoint{1.520894in}{0.631961in}}%
\pgfpathcurveto{\pgfqpoint{1.523499in}{0.629357in}}{\pgfqpoint{1.527032in}{0.627893in}}{\pgfqpoint{1.530715in}{0.627893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282706in}{0.372370in}}%
\pgfpathcurveto{\pgfqpoint{1.286390in}{0.372370in}}{\pgfqpoint{1.289923in}{0.373833in}}{\pgfqpoint{1.292527in}{0.376438in}}%
\pgfpathcurveto{\pgfqpoint{1.295132in}{0.379043in}}{\pgfqpoint{1.296595in}{0.382576in}}{\pgfqpoint{1.296595in}{0.386259in}}%
\pgfpathcurveto{\pgfqpoint{1.296595in}{0.389942in}}{\pgfqpoint{1.295132in}{0.393475in}}{\pgfqpoint{1.292527in}{0.396080in}}%
\pgfpathcurveto{\pgfqpoint{1.289923in}{0.398684in}}{\pgfqpoint{1.286390in}{0.400148in}}{\pgfqpoint{1.282706in}{0.400148in}}%
\pgfpathcurveto{\pgfqpoint{1.279023in}{0.400148in}}{\pgfqpoint{1.275490in}{0.398684in}}{\pgfqpoint{1.272885in}{0.396080in}}%
\pgfpathcurveto{\pgfqpoint{1.270281in}{0.393475in}}{\pgfqpoint{1.268817in}{0.389942in}}{\pgfqpoint{1.268817in}{0.386259in}}%
\pgfpathcurveto{\pgfqpoint{1.268817in}{0.382576in}}{\pgfqpoint{1.270281in}{0.379043in}}{\pgfqpoint{1.272885in}{0.376438in}}%
\pgfpathcurveto{\pgfqpoint{1.275490in}{0.373833in}}{\pgfqpoint{1.279023in}{0.372370in}}{\pgfqpoint{1.282706in}{0.372370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406546in}{0.383010in}}%
\pgfpathcurveto{\pgfqpoint{1.410229in}{0.383010in}}{\pgfqpoint{1.413762in}{0.384474in}}{\pgfqpoint{1.416367in}{0.387078in}}%
\pgfpathcurveto{\pgfqpoint{1.418971in}{0.389683in}}{\pgfqpoint{1.420435in}{0.393216in}}{\pgfqpoint{1.420435in}{0.396899in}}%
\pgfpathcurveto{\pgfqpoint{1.420435in}{0.400583in}}{\pgfqpoint{1.418971in}{0.404116in}}{\pgfqpoint{1.416367in}{0.406720in}}%
\pgfpathcurveto{\pgfqpoint{1.413762in}{0.409325in}}{\pgfqpoint{1.410229in}{0.410788in}}{\pgfqpoint{1.406546in}{0.410788in}}%
\pgfpathcurveto{\pgfqpoint{1.402862in}{0.410788in}}{\pgfqpoint{1.399329in}{0.409325in}}{\pgfqpoint{1.396725in}{0.406720in}}%
\pgfpathcurveto{\pgfqpoint{1.394120in}{0.404116in}}{\pgfqpoint{1.392657in}{0.400583in}}{\pgfqpoint{1.392657in}{0.396899in}}%
\pgfpathcurveto{\pgfqpoint{1.392657in}{0.393216in}}{\pgfqpoint{1.394120in}{0.389683in}}{\pgfqpoint{1.396725in}{0.387078in}}%
\pgfpathcurveto{\pgfqpoint{1.399329in}{0.384474in}}{\pgfqpoint{1.402862in}{0.383010in}}{\pgfqpoint{1.406546in}{0.383010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660887in}{0.664671in}}%
\pgfpathcurveto{\pgfqpoint{1.664570in}{0.664671in}}{\pgfqpoint{1.668103in}{0.666134in}}{\pgfqpoint{1.670708in}{0.668739in}}%
\pgfpathcurveto{\pgfqpoint{1.673312in}{0.671344in}}{\pgfqpoint{1.674776in}{0.674877in}}{\pgfqpoint{1.674776in}{0.678560in}}%
\pgfpathcurveto{\pgfqpoint{1.674776in}{0.682243in}}{\pgfqpoint{1.673312in}{0.685776in}}{\pgfqpoint{1.670708in}{0.688381in}}%
\pgfpathcurveto{\pgfqpoint{1.668103in}{0.690985in}}{\pgfqpoint{1.664570in}{0.692449in}}{\pgfqpoint{1.660887in}{0.692449in}}%
\pgfpathcurveto{\pgfqpoint{1.657203in}{0.692449in}}{\pgfqpoint{1.653670in}{0.690985in}}{\pgfqpoint{1.651066in}{0.688381in}}%
\pgfpathcurveto{\pgfqpoint{1.648461in}{0.685776in}}{\pgfqpoint{1.646998in}{0.682243in}}{\pgfqpoint{1.646998in}{0.678560in}}%
\pgfpathcurveto{\pgfqpoint{1.646998in}{0.674877in}}{\pgfqpoint{1.648461in}{0.671344in}}{\pgfqpoint{1.651066in}{0.668739in}}%
\pgfpathcurveto{\pgfqpoint{1.653670in}{0.666134in}}{\pgfqpoint{1.657203in}{0.664671in}}{\pgfqpoint{1.660887in}{0.664671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569419in}{0.511609in}}%
\pgfpathcurveto{\pgfqpoint{1.573103in}{0.511609in}}{\pgfqpoint{1.576636in}{0.513073in}}{\pgfqpoint{1.579240in}{0.515677in}}%
\pgfpathcurveto{\pgfqpoint{1.581845in}{0.518282in}}{\pgfqpoint{1.583308in}{0.521815in}}{\pgfqpoint{1.583308in}{0.525498in}}%
\pgfpathcurveto{\pgfqpoint{1.583308in}{0.529181in}}{\pgfqpoint{1.581845in}{0.532714in}}{\pgfqpoint{1.579240in}{0.535319in}}%
\pgfpathcurveto{\pgfqpoint{1.576636in}{0.537924in}}{\pgfqpoint{1.573103in}{0.539387in}}{\pgfqpoint{1.569419in}{0.539387in}}%
\pgfpathcurveto{\pgfqpoint{1.565736in}{0.539387in}}{\pgfqpoint{1.562203in}{0.537924in}}{\pgfqpoint{1.559598in}{0.535319in}}%
\pgfpathcurveto{\pgfqpoint{1.556994in}{0.532714in}}{\pgfqpoint{1.555531in}{0.529181in}}{\pgfqpoint{1.555531in}{0.525498in}}%
\pgfpathcurveto{\pgfqpoint{1.555531in}{0.521815in}}{\pgfqpoint{1.556994in}{0.518282in}}{\pgfqpoint{1.559598in}{0.515677in}}%
\pgfpathcurveto{\pgfqpoint{1.562203in}{0.513073in}}{\pgfqpoint{1.565736in}{0.511609in}}{\pgfqpoint{1.569419in}{0.511609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510361in}{0.405518in}}%
\pgfpathcurveto{\pgfqpoint{1.514044in}{0.405518in}}{\pgfqpoint{1.517577in}{0.406982in}}{\pgfqpoint{1.520182in}{0.409586in}}%
\pgfpathcurveto{\pgfqpoint{1.522786in}{0.412191in}}{\pgfqpoint{1.524249in}{0.415724in}}{\pgfqpoint{1.524249in}{0.419407in}}%
\pgfpathcurveto{\pgfqpoint{1.524249in}{0.423091in}}{\pgfqpoint{1.522786in}{0.426624in}}{\pgfqpoint{1.520182in}{0.429228in}}%
\pgfpathcurveto{\pgfqpoint{1.517577in}{0.431833in}}{\pgfqpoint{1.514044in}{0.433296in}}{\pgfqpoint{1.510361in}{0.433296in}}%
\pgfpathcurveto{\pgfqpoint{1.506677in}{0.433296in}}{\pgfqpoint{1.503144in}{0.431833in}}{\pgfqpoint{1.500540in}{0.429228in}}%
\pgfpathcurveto{\pgfqpoint{1.497935in}{0.426624in}}{\pgfqpoint{1.496472in}{0.423091in}}{\pgfqpoint{1.496472in}{0.419407in}}%
\pgfpathcurveto{\pgfqpoint{1.496472in}{0.415724in}}{\pgfqpoint{1.497935in}{0.412191in}}{\pgfqpoint{1.500540in}{0.409586in}}%
\pgfpathcurveto{\pgfqpoint{1.503144in}{0.406982in}}{\pgfqpoint{1.506677in}{0.405518in}}{\pgfqpoint{1.510361in}{0.405518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567332in}{0.434957in}}%
\pgfpathcurveto{\pgfqpoint{1.571016in}{0.434957in}}{\pgfqpoint{1.574549in}{0.436421in}}{\pgfqpoint{1.577153in}{0.439025in}}%
\pgfpathcurveto{\pgfqpoint{1.579758in}{0.441630in}}{\pgfqpoint{1.581221in}{0.445163in}}{\pgfqpoint{1.581221in}{0.448846in}}%
\pgfpathcurveto{\pgfqpoint{1.581221in}{0.452530in}}{\pgfqpoint{1.579758in}{0.456063in}}{\pgfqpoint{1.577153in}{0.458667in}}%
\pgfpathcurveto{\pgfqpoint{1.574549in}{0.461272in}}{\pgfqpoint{1.571016in}{0.462735in}}{\pgfqpoint{1.567332in}{0.462735in}}%
\pgfpathcurveto{\pgfqpoint{1.563649in}{0.462735in}}{\pgfqpoint{1.560116in}{0.461272in}}{\pgfqpoint{1.557511in}{0.458667in}}%
\pgfpathcurveto{\pgfqpoint{1.554907in}{0.456063in}}{\pgfqpoint{1.553443in}{0.452530in}}{\pgfqpoint{1.553443in}{0.448846in}}%
\pgfpathcurveto{\pgfqpoint{1.553443in}{0.445163in}}{\pgfqpoint{1.554907in}{0.441630in}}{\pgfqpoint{1.557511in}{0.439025in}}%
\pgfpathcurveto{\pgfqpoint{1.560116in}{0.436421in}}{\pgfqpoint{1.563649in}{0.434957in}}{\pgfqpoint{1.567332in}{0.434957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657226in}{0.522410in}}%
\pgfpathcurveto{\pgfqpoint{1.660909in}{0.522410in}}{\pgfqpoint{1.664442in}{0.523874in}}{\pgfqpoint{1.667047in}{0.526478in}}%
\pgfpathcurveto{\pgfqpoint{1.669651in}{0.529083in}}{\pgfqpoint{1.671115in}{0.532616in}}{\pgfqpoint{1.671115in}{0.536299in}}%
\pgfpathcurveto{\pgfqpoint{1.671115in}{0.539982in}}{\pgfqpoint{1.669651in}{0.543516in}}{\pgfqpoint{1.667047in}{0.546120in}}%
\pgfpathcurveto{\pgfqpoint{1.664442in}{0.548725in}}{\pgfqpoint{1.660909in}{0.550188in}}{\pgfqpoint{1.657226in}{0.550188in}}%
\pgfpathcurveto{\pgfqpoint{1.653542in}{0.550188in}}{\pgfqpoint{1.650009in}{0.548725in}}{\pgfqpoint{1.647405in}{0.546120in}}%
\pgfpathcurveto{\pgfqpoint{1.644800in}{0.543516in}}{\pgfqpoint{1.643337in}{0.539982in}}{\pgfqpoint{1.643337in}{0.536299in}}%
\pgfpathcurveto{\pgfqpoint{1.643337in}{0.532616in}}{\pgfqpoint{1.644800in}{0.529083in}}{\pgfqpoint{1.647405in}{0.526478in}}%
\pgfpathcurveto{\pgfqpoint{1.650009in}{0.523874in}}{\pgfqpoint{1.653542in}{0.522410in}}{\pgfqpoint{1.657226in}{0.522410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245976in}{0.550282in}}%
\pgfpathcurveto{\pgfqpoint{1.249659in}{0.550282in}}{\pgfqpoint{1.253192in}{0.551746in}}{\pgfqpoint{1.255797in}{0.554350in}}%
\pgfpathcurveto{\pgfqpoint{1.258401in}{0.556955in}}{\pgfqpoint{1.259865in}{0.560488in}}{\pgfqpoint{1.259865in}{0.564171in}}%
\pgfpathcurveto{\pgfqpoint{1.259865in}{0.567854in}}{\pgfqpoint{1.258401in}{0.571387in}}{\pgfqpoint{1.255797in}{0.573992in}}%
\pgfpathcurveto{\pgfqpoint{1.253192in}{0.576597in}}{\pgfqpoint{1.249659in}{0.578060in}}{\pgfqpoint{1.245976in}{0.578060in}}%
\pgfpathcurveto{\pgfqpoint{1.242293in}{0.578060in}}{\pgfqpoint{1.238760in}{0.576597in}}{\pgfqpoint{1.236155in}{0.573992in}}%
\pgfpathcurveto{\pgfqpoint{1.233550in}{0.571387in}}{\pgfqpoint{1.232087in}{0.567854in}}{\pgfqpoint{1.232087in}{0.564171in}}%
\pgfpathcurveto{\pgfqpoint{1.232087in}{0.560488in}}{\pgfqpoint{1.233550in}{0.556955in}}{\pgfqpoint{1.236155in}{0.554350in}}%
\pgfpathcurveto{\pgfqpoint{1.238760in}{0.551746in}}{\pgfqpoint{1.242293in}{0.550282in}}{\pgfqpoint{1.245976in}{0.550282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282713in}{0.391572in}}%
\pgfpathcurveto{\pgfqpoint{1.286396in}{0.391572in}}{\pgfqpoint{1.289929in}{0.393035in}}{\pgfqpoint{1.292534in}{0.395640in}}%
\pgfpathcurveto{\pgfqpoint{1.295138in}{0.398244in}}{\pgfqpoint{1.296602in}{0.401777in}}{\pgfqpoint{1.296602in}{0.405461in}}%
\pgfpathcurveto{\pgfqpoint{1.296602in}{0.409144in}}{\pgfqpoint{1.295138in}{0.412677in}}{\pgfqpoint{1.292534in}{0.415281in}}%
\pgfpathcurveto{\pgfqpoint{1.289929in}{0.417886in}}{\pgfqpoint{1.286396in}{0.419349in}}{\pgfqpoint{1.282713in}{0.419349in}}%
\pgfpathcurveto{\pgfqpoint{1.279029in}{0.419349in}}{\pgfqpoint{1.275496in}{0.417886in}}{\pgfqpoint{1.272892in}{0.415281in}}%
\pgfpathcurveto{\pgfqpoint{1.270287in}{0.412677in}}{\pgfqpoint{1.268824in}{0.409144in}}{\pgfqpoint{1.268824in}{0.405461in}}%
\pgfpathcurveto{\pgfqpoint{1.268824in}{0.401777in}}{\pgfqpoint{1.270287in}{0.398244in}}{\pgfqpoint{1.272892in}{0.395640in}}%
\pgfpathcurveto{\pgfqpoint{1.275496in}{0.393035in}}{\pgfqpoint{1.279029in}{0.391572in}}{\pgfqpoint{1.282713in}{0.391572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647735in}{0.405266in}}%
\pgfpathcurveto{\pgfqpoint{1.651418in}{0.405266in}}{\pgfqpoint{1.654951in}{0.406729in}}{\pgfqpoint{1.657556in}{0.409334in}}%
\pgfpathcurveto{\pgfqpoint{1.660160in}{0.411939in}}{\pgfqpoint{1.661624in}{0.415472in}}{\pgfqpoint{1.661624in}{0.419155in}}%
\pgfpathcurveto{\pgfqpoint{1.661624in}{0.422838in}}{\pgfqpoint{1.660160in}{0.426371in}}{\pgfqpoint{1.657556in}{0.428976in}}%
\pgfpathcurveto{\pgfqpoint{1.654951in}{0.431580in}}{\pgfqpoint{1.651418in}{0.433044in}}{\pgfqpoint{1.647735in}{0.433044in}}%
\pgfpathcurveto{\pgfqpoint{1.644052in}{0.433044in}}{\pgfqpoint{1.640519in}{0.431580in}}{\pgfqpoint{1.637914in}{0.428976in}}%
\pgfpathcurveto{\pgfqpoint{1.635309in}{0.426371in}}{\pgfqpoint{1.633846in}{0.422838in}}{\pgfqpoint{1.633846in}{0.419155in}}%
\pgfpathcurveto{\pgfqpoint{1.633846in}{0.415472in}}{\pgfqpoint{1.635309in}{0.411939in}}{\pgfqpoint{1.637914in}{0.409334in}}%
\pgfpathcurveto{\pgfqpoint{1.640519in}{0.406729in}}{\pgfqpoint{1.644052in}{0.405266in}}{\pgfqpoint{1.647735in}{0.405266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632634in}{0.456721in}}%
\pgfpathcurveto{\pgfqpoint{1.636318in}{0.456721in}}{\pgfqpoint{1.639851in}{0.458184in}}{\pgfqpoint{1.642455in}{0.460789in}}%
\pgfpathcurveto{\pgfqpoint{1.645060in}{0.463393in}}{\pgfqpoint{1.646523in}{0.466926in}}{\pgfqpoint{1.646523in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{1.646523in}{0.474293in}}{\pgfqpoint{1.645060in}{0.477826in}}{\pgfqpoint{1.642455in}{0.480431in}}%
\pgfpathcurveto{\pgfqpoint{1.639851in}{0.483035in}}{\pgfqpoint{1.636318in}{0.484499in}}{\pgfqpoint{1.632634in}{0.484499in}}%
\pgfpathcurveto{\pgfqpoint{1.628951in}{0.484499in}}{\pgfqpoint{1.625418in}{0.483035in}}{\pgfqpoint{1.622813in}{0.480431in}}%
\pgfpathcurveto{\pgfqpoint{1.620209in}{0.477826in}}{\pgfqpoint{1.618745in}{0.474293in}}{\pgfqpoint{1.618745in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{1.618745in}{0.466926in}}{\pgfqpoint{1.620209in}{0.463393in}}{\pgfqpoint{1.622813in}{0.460789in}}%
\pgfpathcurveto{\pgfqpoint{1.625418in}{0.458184in}}{\pgfqpoint{1.628951in}{0.456721in}}{\pgfqpoint{1.632634in}{0.456721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472603in}{0.658141in}}%
\pgfpathcurveto{\pgfqpoint{1.476287in}{0.658141in}}{\pgfqpoint{1.479820in}{0.659605in}}{\pgfqpoint{1.482424in}{0.662209in}}%
\pgfpathcurveto{\pgfqpoint{1.485029in}{0.664814in}}{\pgfqpoint{1.486492in}{0.668347in}}{\pgfqpoint{1.486492in}{0.672030in}}%
\pgfpathcurveto{\pgfqpoint{1.486492in}{0.675714in}}{\pgfqpoint{1.485029in}{0.679247in}}{\pgfqpoint{1.482424in}{0.681851in}}%
\pgfpathcurveto{\pgfqpoint{1.479820in}{0.684456in}}{\pgfqpoint{1.476287in}{0.685919in}}{\pgfqpoint{1.472603in}{0.685919in}}%
\pgfpathcurveto{\pgfqpoint{1.468920in}{0.685919in}}{\pgfqpoint{1.465387in}{0.684456in}}{\pgfqpoint{1.462782in}{0.681851in}}%
\pgfpathcurveto{\pgfqpoint{1.460178in}{0.679247in}}{\pgfqpoint{1.458714in}{0.675714in}}{\pgfqpoint{1.458714in}{0.672030in}}%
\pgfpathcurveto{\pgfqpoint{1.458714in}{0.668347in}}{\pgfqpoint{1.460178in}{0.664814in}}{\pgfqpoint{1.462782in}{0.662209in}}%
\pgfpathcurveto{\pgfqpoint{1.465387in}{0.659605in}}{\pgfqpoint{1.468920in}{0.658141in}}{\pgfqpoint{1.472603in}{0.658141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588414in}{0.650748in}}%
\pgfpathcurveto{\pgfqpoint{1.592098in}{0.650748in}}{\pgfqpoint{1.595631in}{0.652211in}}{\pgfqpoint{1.598235in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{1.600840in}{0.657420in}}{\pgfqpoint{1.602303in}{0.660953in}}{\pgfqpoint{1.602303in}{0.664637in}}%
\pgfpathcurveto{\pgfqpoint{1.602303in}{0.668320in}}{\pgfqpoint{1.600840in}{0.671853in}}{\pgfqpoint{1.598235in}{0.674457in}}%
\pgfpathcurveto{\pgfqpoint{1.595631in}{0.677062in}}{\pgfqpoint{1.592098in}{0.678525in}}{\pgfqpoint{1.588414in}{0.678525in}}%
\pgfpathcurveto{\pgfqpoint{1.584731in}{0.678525in}}{\pgfqpoint{1.581198in}{0.677062in}}{\pgfqpoint{1.578593in}{0.674457in}}%
\pgfpathcurveto{\pgfqpoint{1.575989in}{0.671853in}}{\pgfqpoint{1.574525in}{0.668320in}}{\pgfqpoint{1.574525in}{0.664637in}}%
\pgfpathcurveto{\pgfqpoint{1.574525in}{0.660953in}}{\pgfqpoint{1.575989in}{0.657420in}}{\pgfqpoint{1.578593in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{1.581198in}{0.652211in}}{\pgfqpoint{1.584731in}{0.650748in}}{\pgfqpoint{1.588414in}{0.650748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695447in}{0.549237in}}%
\pgfpathcurveto{\pgfqpoint{1.699130in}{0.549237in}}{\pgfqpoint{1.702663in}{0.550700in}}{\pgfqpoint{1.705268in}{0.553305in}}%
\pgfpathcurveto{\pgfqpoint{1.707873in}{0.555909in}}{\pgfqpoint{1.709336in}{0.559442in}}{\pgfqpoint{1.709336in}{0.563126in}}%
\pgfpathcurveto{\pgfqpoint{1.709336in}{0.566809in}}{\pgfqpoint{1.707873in}{0.570342in}}{\pgfqpoint{1.705268in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{1.702663in}{0.575551in}}{\pgfqpoint{1.699130in}{0.577015in}}{\pgfqpoint{1.695447in}{0.577015in}}%
\pgfpathcurveto{\pgfqpoint{1.691764in}{0.577015in}}{\pgfqpoint{1.688231in}{0.575551in}}{\pgfqpoint{1.685626in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{1.683022in}{0.570342in}}{\pgfqpoint{1.681558in}{0.566809in}}{\pgfqpoint{1.681558in}{0.563126in}}%
\pgfpathcurveto{\pgfqpoint{1.681558in}{0.559442in}}{\pgfqpoint{1.683022in}{0.555909in}}{\pgfqpoint{1.685626in}{0.553305in}}%
\pgfpathcurveto{\pgfqpoint{1.688231in}{0.550700in}}{\pgfqpoint{1.691764in}{0.549237in}}{\pgfqpoint{1.695447in}{0.549237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597030in}{0.566041in}}%
\pgfpathcurveto{\pgfqpoint{1.600713in}{0.566041in}}{\pgfqpoint{1.604246in}{0.567504in}}{\pgfqpoint{1.606851in}{0.570109in}}%
\pgfpathcurveto{\pgfqpoint{1.609456in}{0.572713in}}{\pgfqpoint{1.610919in}{0.576246in}}{\pgfqpoint{1.610919in}{0.579930in}}%
\pgfpathcurveto{\pgfqpoint{1.610919in}{0.583613in}}{\pgfqpoint{1.609456in}{0.587146in}}{\pgfqpoint{1.606851in}{0.589751in}}%
\pgfpathcurveto{\pgfqpoint{1.604246in}{0.592355in}}{\pgfqpoint{1.600713in}{0.593819in}}{\pgfqpoint{1.597030in}{0.593819in}}%
\pgfpathcurveto{\pgfqpoint{1.593347in}{0.593819in}}{\pgfqpoint{1.589814in}{0.592355in}}{\pgfqpoint{1.587209in}{0.589751in}}%
\pgfpathcurveto{\pgfqpoint{1.584605in}{0.587146in}}{\pgfqpoint{1.583141in}{0.583613in}}{\pgfqpoint{1.583141in}{0.579930in}}%
\pgfpathcurveto{\pgfqpoint{1.583141in}{0.576246in}}{\pgfqpoint{1.584605in}{0.572713in}}{\pgfqpoint{1.587209in}{0.570109in}}%
\pgfpathcurveto{\pgfqpoint{1.589814in}{0.567504in}}{\pgfqpoint{1.593347in}{0.566041in}}{\pgfqpoint{1.597030in}{0.566041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703830in}{0.772244in}}%
\pgfpathcurveto{\pgfqpoint{1.707514in}{0.772244in}}{\pgfqpoint{1.711047in}{0.773708in}}{\pgfqpoint{1.713651in}{0.776312in}}%
\pgfpathcurveto{\pgfqpoint{1.716256in}{0.778917in}}{\pgfqpoint{1.717719in}{0.782450in}}{\pgfqpoint{1.717719in}{0.786133in}}%
\pgfpathcurveto{\pgfqpoint{1.717719in}{0.789816in}}{\pgfqpoint{1.716256in}{0.793349in}}{\pgfqpoint{1.713651in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{1.711047in}{0.798558in}}{\pgfqpoint{1.707514in}{0.800022in}}{\pgfqpoint{1.703830in}{0.800022in}}%
\pgfpathcurveto{\pgfqpoint{1.700147in}{0.800022in}}{\pgfqpoint{1.696614in}{0.798558in}}{\pgfqpoint{1.694009in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{1.691405in}{0.793349in}}{\pgfqpoint{1.689941in}{0.789816in}}{\pgfqpoint{1.689941in}{0.786133in}}%
\pgfpathcurveto{\pgfqpoint{1.689941in}{0.782450in}}{\pgfqpoint{1.691405in}{0.778917in}}{\pgfqpoint{1.694009in}{0.776312in}}%
\pgfpathcurveto{\pgfqpoint{1.696614in}{0.773708in}}{\pgfqpoint{1.700147in}{0.772244in}}{\pgfqpoint{1.703830in}{0.772244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725353in}{0.575814in}}%
\pgfpathcurveto{\pgfqpoint{1.729036in}{0.575814in}}{\pgfqpoint{1.732569in}{0.577277in}}{\pgfqpoint{1.735174in}{0.579882in}}%
\pgfpathcurveto{\pgfqpoint{1.737778in}{0.582486in}}{\pgfqpoint{1.739241in}{0.586019in}}{\pgfqpoint{1.739241in}{0.589703in}}%
\pgfpathcurveto{\pgfqpoint{1.739241in}{0.593386in}}{\pgfqpoint{1.737778in}{0.596919in}}{\pgfqpoint{1.735174in}{0.599524in}}%
\pgfpathcurveto{\pgfqpoint{1.732569in}{0.602128in}}{\pgfqpoint{1.729036in}{0.603591in}}{\pgfqpoint{1.725353in}{0.603591in}}%
\pgfpathcurveto{\pgfqpoint{1.721669in}{0.603591in}}{\pgfqpoint{1.718136in}{0.602128in}}{\pgfqpoint{1.715532in}{0.599524in}}%
\pgfpathcurveto{\pgfqpoint{1.712927in}{0.596919in}}{\pgfqpoint{1.711464in}{0.593386in}}{\pgfqpoint{1.711464in}{0.589703in}}%
\pgfpathcurveto{\pgfqpoint{1.711464in}{0.586019in}}{\pgfqpoint{1.712927in}{0.582486in}}{\pgfqpoint{1.715532in}{0.579882in}}%
\pgfpathcurveto{\pgfqpoint{1.718136in}{0.577277in}}{\pgfqpoint{1.721669in}{0.575814in}}{\pgfqpoint{1.725353in}{0.575814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475618in}{0.521485in}}%
\pgfpathcurveto{\pgfqpoint{1.479302in}{0.521485in}}{\pgfqpoint{1.482835in}{0.522948in}}{\pgfqpoint{1.485439in}{0.525553in}}%
\pgfpathcurveto{\pgfqpoint{1.488044in}{0.528157in}}{\pgfqpoint{1.489507in}{0.531690in}}{\pgfqpoint{1.489507in}{0.535374in}}%
\pgfpathcurveto{\pgfqpoint{1.489507in}{0.539057in}}{\pgfqpoint{1.488044in}{0.542590in}}{\pgfqpoint{1.485439in}{0.545195in}}%
\pgfpathcurveto{\pgfqpoint{1.482835in}{0.547799in}}{\pgfqpoint{1.479302in}{0.549263in}}{\pgfqpoint{1.475618in}{0.549263in}}%
\pgfpathcurveto{\pgfqpoint{1.471935in}{0.549263in}}{\pgfqpoint{1.468402in}{0.547799in}}{\pgfqpoint{1.465797in}{0.545195in}}%
\pgfpathcurveto{\pgfqpoint{1.463193in}{0.542590in}}{\pgfqpoint{1.461729in}{0.539057in}}{\pgfqpoint{1.461729in}{0.535374in}}%
\pgfpathcurveto{\pgfqpoint{1.461729in}{0.531690in}}{\pgfqpoint{1.463193in}{0.528157in}}{\pgfqpoint{1.465797in}{0.525553in}}%
\pgfpathcurveto{\pgfqpoint{1.468402in}{0.522948in}}{\pgfqpoint{1.471935in}{0.521485in}}{\pgfqpoint{1.475618in}{0.521485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445612in}{0.537411in}}%
\pgfpathcurveto{\pgfqpoint{1.449295in}{0.537411in}}{\pgfqpoint{1.452828in}{0.538875in}}{\pgfqpoint{1.455433in}{0.541479in}}%
\pgfpathcurveto{\pgfqpoint{1.458038in}{0.544084in}}{\pgfqpoint{1.459501in}{0.547617in}}{\pgfqpoint{1.459501in}{0.551300in}}%
\pgfpathcurveto{\pgfqpoint{1.459501in}{0.554984in}}{\pgfqpoint{1.458038in}{0.558517in}}{\pgfqpoint{1.455433in}{0.561121in}}%
\pgfpathcurveto{\pgfqpoint{1.452828in}{0.563726in}}{\pgfqpoint{1.449295in}{0.565189in}}{\pgfqpoint{1.445612in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{1.441929in}{0.565189in}}{\pgfqpoint{1.438396in}{0.563726in}}{\pgfqpoint{1.435791in}{0.561121in}}%
\pgfpathcurveto{\pgfqpoint{1.433187in}{0.558517in}}{\pgfqpoint{1.431723in}{0.554984in}}{\pgfqpoint{1.431723in}{0.551300in}}%
\pgfpathcurveto{\pgfqpoint{1.431723in}{0.547617in}}{\pgfqpoint{1.433187in}{0.544084in}}{\pgfqpoint{1.435791in}{0.541479in}}%
\pgfpathcurveto{\pgfqpoint{1.438396in}{0.538875in}}{\pgfqpoint{1.441929in}{0.537411in}}{\pgfqpoint{1.445612in}{0.537411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619570in}{0.515388in}}%
\pgfpathcurveto{\pgfqpoint{1.623254in}{0.515388in}}{\pgfqpoint{1.626787in}{0.516851in}}{\pgfqpoint{1.629391in}{0.519456in}}%
\pgfpathcurveto{\pgfqpoint{1.631996in}{0.522060in}}{\pgfqpoint{1.633459in}{0.525593in}}{\pgfqpoint{1.633459in}{0.529277in}}%
\pgfpathcurveto{\pgfqpoint{1.633459in}{0.532960in}}{\pgfqpoint{1.631996in}{0.536493in}}{\pgfqpoint{1.629391in}{0.539098in}}%
\pgfpathcurveto{\pgfqpoint{1.626787in}{0.541702in}}{\pgfqpoint{1.623254in}{0.543166in}}{\pgfqpoint{1.619570in}{0.543166in}}%
\pgfpathcurveto{\pgfqpoint{1.615887in}{0.543166in}}{\pgfqpoint{1.612354in}{0.541702in}}{\pgfqpoint{1.609749in}{0.539098in}}%
\pgfpathcurveto{\pgfqpoint{1.607145in}{0.536493in}}{\pgfqpoint{1.605681in}{0.532960in}}{\pgfqpoint{1.605681in}{0.529277in}}%
\pgfpathcurveto{\pgfqpoint{1.605681in}{0.525593in}}{\pgfqpoint{1.607145in}{0.522060in}}{\pgfqpoint{1.609749in}{0.519456in}}%
\pgfpathcurveto{\pgfqpoint{1.612354in}{0.516851in}}{\pgfqpoint{1.615887in}{0.515388in}}{\pgfqpoint{1.619570in}{0.515388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400380in}{0.600772in}}%
\pgfpathcurveto{\pgfqpoint{1.404063in}{0.600772in}}{\pgfqpoint{1.407596in}{0.602235in}}{\pgfqpoint{1.410201in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{1.412805in}{0.607444in}}{\pgfqpoint{1.414269in}{0.610977in}}{\pgfqpoint{1.414269in}{0.614661in}}%
\pgfpathcurveto{\pgfqpoint{1.414269in}{0.618344in}}{\pgfqpoint{1.412805in}{0.621877in}}{\pgfqpoint{1.410201in}{0.624481in}}%
\pgfpathcurveto{\pgfqpoint{1.407596in}{0.627086in}}{\pgfqpoint{1.404063in}{0.628549in}}{\pgfqpoint{1.400380in}{0.628549in}}%
\pgfpathcurveto{\pgfqpoint{1.396696in}{0.628549in}}{\pgfqpoint{1.393163in}{0.627086in}}{\pgfqpoint{1.390559in}{0.624481in}}%
\pgfpathcurveto{\pgfqpoint{1.387954in}{0.621877in}}{\pgfqpoint{1.386491in}{0.618344in}}{\pgfqpoint{1.386491in}{0.614661in}}%
\pgfpathcurveto{\pgfqpoint{1.386491in}{0.610977in}}{\pgfqpoint{1.387954in}{0.607444in}}{\pgfqpoint{1.390559in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{1.393163in}{0.602235in}}{\pgfqpoint{1.396696in}{0.600772in}}{\pgfqpoint{1.400380in}{0.600772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369046in}{0.658193in}}%
\pgfpathcurveto{\pgfqpoint{1.372729in}{0.658193in}}{\pgfqpoint{1.376262in}{0.659656in}}{\pgfqpoint{1.378867in}{0.662261in}}%
\pgfpathcurveto{\pgfqpoint{1.381471in}{0.664865in}}{\pgfqpoint{1.382935in}{0.668398in}}{\pgfqpoint{1.382935in}{0.672082in}}%
\pgfpathcurveto{\pgfqpoint{1.382935in}{0.675765in}}{\pgfqpoint{1.381471in}{0.679298in}}{\pgfqpoint{1.378867in}{0.681903in}}%
\pgfpathcurveto{\pgfqpoint{1.376262in}{0.684507in}}{\pgfqpoint{1.372729in}{0.685971in}}{\pgfqpoint{1.369046in}{0.685971in}}%
\pgfpathcurveto{\pgfqpoint{1.365363in}{0.685971in}}{\pgfqpoint{1.361830in}{0.684507in}}{\pgfqpoint{1.359225in}{0.681903in}}%
\pgfpathcurveto{\pgfqpoint{1.356621in}{0.679298in}}{\pgfqpoint{1.355157in}{0.675765in}}{\pgfqpoint{1.355157in}{0.672082in}}%
\pgfpathcurveto{\pgfqpoint{1.355157in}{0.668398in}}{\pgfqpoint{1.356621in}{0.664865in}}{\pgfqpoint{1.359225in}{0.662261in}}%
\pgfpathcurveto{\pgfqpoint{1.361830in}{0.659656in}}{\pgfqpoint{1.365363in}{0.658193in}}{\pgfqpoint{1.369046in}{0.658193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464509in}{0.483691in}}%
\pgfpathcurveto{\pgfqpoint{1.468192in}{0.483691in}}{\pgfqpoint{1.471725in}{0.485154in}}{\pgfqpoint{1.474330in}{0.487759in}}%
\pgfpathcurveto{\pgfqpoint{1.476934in}{0.490363in}}{\pgfqpoint{1.478398in}{0.493896in}}{\pgfqpoint{1.478398in}{0.497580in}}%
\pgfpathcurveto{\pgfqpoint{1.478398in}{0.501263in}}{\pgfqpoint{1.476934in}{0.504796in}}{\pgfqpoint{1.474330in}{0.507401in}}%
\pgfpathcurveto{\pgfqpoint{1.471725in}{0.510005in}}{\pgfqpoint{1.468192in}{0.511469in}}{\pgfqpoint{1.464509in}{0.511469in}}%
\pgfpathcurveto{\pgfqpoint{1.460826in}{0.511469in}}{\pgfqpoint{1.457293in}{0.510005in}}{\pgfqpoint{1.454688in}{0.507401in}}%
\pgfpathcurveto{\pgfqpoint{1.452084in}{0.504796in}}{\pgfqpoint{1.450620in}{0.501263in}}{\pgfqpoint{1.450620in}{0.497580in}}%
\pgfpathcurveto{\pgfqpoint{1.450620in}{0.493896in}}{\pgfqpoint{1.452084in}{0.490363in}}{\pgfqpoint{1.454688in}{0.487759in}}%
\pgfpathcurveto{\pgfqpoint{1.457293in}{0.485154in}}{\pgfqpoint{1.460826in}{0.483691in}}{\pgfqpoint{1.464509in}{0.483691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560233in}{0.633366in}}%
\pgfpathcurveto{\pgfqpoint{1.563917in}{0.633366in}}{\pgfqpoint{1.567450in}{0.634829in}}{\pgfqpoint{1.570054in}{0.637434in}}%
\pgfpathcurveto{\pgfqpoint{1.572659in}{0.640038in}}{\pgfqpoint{1.574122in}{0.643571in}}{\pgfqpoint{1.574122in}{0.647255in}}%
\pgfpathcurveto{\pgfqpoint{1.574122in}{0.650938in}}{\pgfqpoint{1.572659in}{0.654471in}}{\pgfqpoint{1.570054in}{0.657076in}}%
\pgfpathcurveto{\pgfqpoint{1.567450in}{0.659680in}}{\pgfqpoint{1.563917in}{0.661144in}}{\pgfqpoint{1.560233in}{0.661144in}}%
\pgfpathcurveto{\pgfqpoint{1.556550in}{0.661144in}}{\pgfqpoint{1.553017in}{0.659680in}}{\pgfqpoint{1.550412in}{0.657076in}}%
\pgfpathcurveto{\pgfqpoint{1.547808in}{0.654471in}}{\pgfqpoint{1.546344in}{0.650938in}}{\pgfqpoint{1.546344in}{0.647255in}}%
\pgfpathcurveto{\pgfqpoint{1.546344in}{0.643571in}}{\pgfqpoint{1.547808in}{0.640038in}}{\pgfqpoint{1.550412in}{0.637434in}}%
\pgfpathcurveto{\pgfqpoint{1.553017in}{0.634829in}}{\pgfqpoint{1.556550in}{0.633366in}}{\pgfqpoint{1.560233in}{0.633366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700761in}{0.412278in}}%
\pgfpathcurveto{\pgfqpoint{1.704445in}{0.412278in}}{\pgfqpoint{1.707978in}{0.413741in}}{\pgfqpoint{1.710582in}{0.416346in}}%
\pgfpathcurveto{\pgfqpoint{1.713187in}{0.418950in}}{\pgfqpoint{1.714650in}{0.422483in}}{\pgfqpoint{1.714650in}{0.426167in}}%
\pgfpathcurveto{\pgfqpoint{1.714650in}{0.429850in}}{\pgfqpoint{1.713187in}{0.433383in}}{\pgfqpoint{1.710582in}{0.435988in}}%
\pgfpathcurveto{\pgfqpoint{1.707978in}{0.438592in}}{\pgfqpoint{1.704445in}{0.440056in}}{\pgfqpoint{1.700761in}{0.440056in}}%
\pgfpathcurveto{\pgfqpoint{1.697078in}{0.440056in}}{\pgfqpoint{1.693545in}{0.438592in}}{\pgfqpoint{1.690940in}{0.435988in}}%
\pgfpathcurveto{\pgfqpoint{1.688336in}{0.433383in}}{\pgfqpoint{1.686872in}{0.429850in}}{\pgfqpoint{1.686872in}{0.426167in}}%
\pgfpathcurveto{\pgfqpoint{1.686872in}{0.422483in}}{\pgfqpoint{1.688336in}{0.418950in}}{\pgfqpoint{1.690940in}{0.416346in}}%
\pgfpathcurveto{\pgfqpoint{1.693545in}{0.413741in}}{\pgfqpoint{1.697078in}{0.412278in}}{\pgfqpoint{1.700761in}{0.412278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562362in}{0.408523in}}%
\pgfpathcurveto{\pgfqpoint{1.566045in}{0.408523in}}{\pgfqpoint{1.569578in}{0.409986in}}{\pgfqpoint{1.572183in}{0.412591in}}%
\pgfpathcurveto{\pgfqpoint{1.574787in}{0.415195in}}{\pgfqpoint{1.576251in}{0.418728in}}{\pgfqpoint{1.576251in}{0.422411in}}%
\pgfpathcurveto{\pgfqpoint{1.576251in}{0.426095in}}{\pgfqpoint{1.574787in}{0.429628in}}{\pgfqpoint{1.572183in}{0.432232in}}%
\pgfpathcurveto{\pgfqpoint{1.569578in}{0.434837in}}{\pgfqpoint{1.566045in}{0.436300in}}{\pgfqpoint{1.562362in}{0.436300in}}%
\pgfpathcurveto{\pgfqpoint{1.558679in}{0.436300in}}{\pgfqpoint{1.555146in}{0.434837in}}{\pgfqpoint{1.552541in}{0.432232in}}%
\pgfpathcurveto{\pgfqpoint{1.549936in}{0.429628in}}{\pgfqpoint{1.548473in}{0.426095in}}{\pgfqpoint{1.548473in}{0.422411in}}%
\pgfpathcurveto{\pgfqpoint{1.548473in}{0.418728in}}{\pgfqpoint{1.549936in}{0.415195in}}{\pgfqpoint{1.552541in}{0.412591in}}%
\pgfpathcurveto{\pgfqpoint{1.555146in}{0.409986in}}{\pgfqpoint{1.558679in}{0.408523in}}{\pgfqpoint{1.562362in}{0.408523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587737in}{0.419789in}}%
\pgfpathcurveto{\pgfqpoint{1.591420in}{0.419789in}}{\pgfqpoint{1.594953in}{0.421252in}}{\pgfqpoint{1.597558in}{0.423857in}}%
\pgfpathcurveto{\pgfqpoint{1.600163in}{0.426461in}}{\pgfqpoint{1.601626in}{0.429994in}}{\pgfqpoint{1.601626in}{0.433678in}}%
\pgfpathcurveto{\pgfqpoint{1.601626in}{0.437361in}}{\pgfqpoint{1.600163in}{0.440894in}}{\pgfqpoint{1.597558in}{0.443499in}}%
\pgfpathcurveto{\pgfqpoint{1.594953in}{0.446103in}}{\pgfqpoint{1.591420in}{0.447567in}}{\pgfqpoint{1.587737in}{0.447567in}}%
\pgfpathcurveto{\pgfqpoint{1.584054in}{0.447567in}}{\pgfqpoint{1.580521in}{0.446103in}}{\pgfqpoint{1.577916in}{0.443499in}}%
\pgfpathcurveto{\pgfqpoint{1.575312in}{0.440894in}}{\pgfqpoint{1.573848in}{0.437361in}}{\pgfqpoint{1.573848in}{0.433678in}}%
\pgfpathcurveto{\pgfqpoint{1.573848in}{0.429994in}}{\pgfqpoint{1.575312in}{0.426461in}}{\pgfqpoint{1.577916in}{0.423857in}}%
\pgfpathcurveto{\pgfqpoint{1.580521in}{0.421252in}}{\pgfqpoint{1.584054in}{0.419789in}}{\pgfqpoint{1.587737in}{0.419789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557965in}{0.522023in}}%
\pgfpathcurveto{\pgfqpoint{1.561648in}{0.522023in}}{\pgfqpoint{1.565181in}{0.523486in}}{\pgfqpoint{1.567786in}{0.526091in}}%
\pgfpathcurveto{\pgfqpoint{1.570390in}{0.528695in}}{\pgfqpoint{1.571854in}{0.532228in}}{\pgfqpoint{1.571854in}{0.535912in}}%
\pgfpathcurveto{\pgfqpoint{1.571854in}{0.539595in}}{\pgfqpoint{1.570390in}{0.543128in}}{\pgfqpoint{1.567786in}{0.545733in}}%
\pgfpathcurveto{\pgfqpoint{1.565181in}{0.548337in}}{\pgfqpoint{1.561648in}{0.549801in}}{\pgfqpoint{1.557965in}{0.549801in}}%
\pgfpathcurveto{\pgfqpoint{1.554282in}{0.549801in}}{\pgfqpoint{1.550749in}{0.548337in}}{\pgfqpoint{1.548144in}{0.545733in}}%
\pgfpathcurveto{\pgfqpoint{1.545539in}{0.543128in}}{\pgfqpoint{1.544076in}{0.539595in}}{\pgfqpoint{1.544076in}{0.535912in}}%
\pgfpathcurveto{\pgfqpoint{1.544076in}{0.532228in}}{\pgfqpoint{1.545539in}{0.528695in}}{\pgfqpoint{1.548144in}{0.526091in}}%
\pgfpathcurveto{\pgfqpoint{1.550749in}{0.523486in}}{\pgfqpoint{1.554282in}{0.522023in}}{\pgfqpoint{1.557965in}{0.522023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366396in}{0.602685in}}%
\pgfpathcurveto{\pgfqpoint{1.370080in}{0.602685in}}{\pgfqpoint{1.373613in}{0.604148in}}{\pgfqpoint{1.376217in}{0.606753in}}%
\pgfpathcurveto{\pgfqpoint{1.378822in}{0.609357in}}{\pgfqpoint{1.380285in}{0.612890in}}{\pgfqpoint{1.380285in}{0.616574in}}%
\pgfpathcurveto{\pgfqpoint{1.380285in}{0.620257in}}{\pgfqpoint{1.378822in}{0.623790in}}{\pgfqpoint{1.376217in}{0.626395in}}%
\pgfpathcurveto{\pgfqpoint{1.373613in}{0.628999in}}{\pgfqpoint{1.370080in}{0.630463in}}{\pgfqpoint{1.366396in}{0.630463in}}%
\pgfpathcurveto{\pgfqpoint{1.362713in}{0.630463in}}{\pgfqpoint{1.359180in}{0.628999in}}{\pgfqpoint{1.356575in}{0.626395in}}%
\pgfpathcurveto{\pgfqpoint{1.353971in}{0.623790in}}{\pgfqpoint{1.352507in}{0.620257in}}{\pgfqpoint{1.352507in}{0.616574in}}%
\pgfpathcurveto{\pgfqpoint{1.352507in}{0.612890in}}{\pgfqpoint{1.353971in}{0.609357in}}{\pgfqpoint{1.356575in}{0.606753in}}%
\pgfpathcurveto{\pgfqpoint{1.359180in}{0.604148in}}{\pgfqpoint{1.362713in}{0.602685in}}{\pgfqpoint{1.366396in}{0.602685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506012in}{0.581405in}}%
\pgfpathcurveto{\pgfqpoint{1.509695in}{0.581405in}}{\pgfqpoint{1.513228in}{0.582868in}}{\pgfqpoint{1.515833in}{0.585473in}}%
\pgfpathcurveto{\pgfqpoint{1.518437in}{0.588077in}}{\pgfqpoint{1.519901in}{0.591610in}}{\pgfqpoint{1.519901in}{0.595294in}}%
\pgfpathcurveto{\pgfqpoint{1.519901in}{0.598977in}}{\pgfqpoint{1.518437in}{0.602510in}}{\pgfqpoint{1.515833in}{0.605115in}}%
\pgfpathcurveto{\pgfqpoint{1.513228in}{0.607719in}}{\pgfqpoint{1.509695in}{0.609183in}}{\pgfqpoint{1.506012in}{0.609183in}}%
\pgfpathcurveto{\pgfqpoint{1.502328in}{0.609183in}}{\pgfqpoint{1.498795in}{0.607719in}}{\pgfqpoint{1.496191in}{0.605115in}}%
\pgfpathcurveto{\pgfqpoint{1.493586in}{0.602510in}}{\pgfqpoint{1.492123in}{0.598977in}}{\pgfqpoint{1.492123in}{0.595294in}}%
\pgfpathcurveto{\pgfqpoint{1.492123in}{0.591610in}}{\pgfqpoint{1.493586in}{0.588077in}}{\pgfqpoint{1.496191in}{0.585473in}}%
\pgfpathcurveto{\pgfqpoint{1.498795in}{0.582868in}}{\pgfqpoint{1.502328in}{0.581405in}}{\pgfqpoint{1.506012in}{0.581405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456644in}{0.502330in}}%
\pgfpathcurveto{\pgfqpoint{1.460328in}{0.502330in}}{\pgfqpoint{1.463861in}{0.503794in}}{\pgfqpoint{1.466465in}{0.506398in}}%
\pgfpathcurveto{\pgfqpoint{1.469070in}{0.509003in}}{\pgfqpoint{1.470533in}{0.512536in}}{\pgfqpoint{1.470533in}{0.516219in}}%
\pgfpathcurveto{\pgfqpoint{1.470533in}{0.519903in}}{\pgfqpoint{1.469070in}{0.523436in}}{\pgfqpoint{1.466465in}{0.526040in}}%
\pgfpathcurveto{\pgfqpoint{1.463861in}{0.528645in}}{\pgfqpoint{1.460328in}{0.530108in}}{\pgfqpoint{1.456644in}{0.530108in}}%
\pgfpathcurveto{\pgfqpoint{1.452961in}{0.530108in}}{\pgfqpoint{1.449428in}{0.528645in}}{\pgfqpoint{1.446823in}{0.526040in}}%
\pgfpathcurveto{\pgfqpoint{1.444219in}{0.523436in}}{\pgfqpoint{1.442755in}{0.519903in}}{\pgfqpoint{1.442755in}{0.516219in}}%
\pgfpathcurveto{\pgfqpoint{1.442755in}{0.512536in}}{\pgfqpoint{1.444219in}{0.509003in}}{\pgfqpoint{1.446823in}{0.506398in}}%
\pgfpathcurveto{\pgfqpoint{1.449428in}{0.503794in}}{\pgfqpoint{1.452961in}{0.502330in}}{\pgfqpoint{1.456644in}{0.502330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822371in}{0.429237in}}%
\pgfpathcurveto{\pgfqpoint{1.826055in}{0.429237in}}{\pgfqpoint{1.829588in}{0.430700in}}{\pgfqpoint{1.832192in}{0.433305in}}%
\pgfpathcurveto{\pgfqpoint{1.834797in}{0.435909in}}{\pgfqpoint{1.836260in}{0.439442in}}{\pgfqpoint{1.836260in}{0.443126in}}%
\pgfpathcurveto{\pgfqpoint{1.836260in}{0.446809in}}{\pgfqpoint{1.834797in}{0.450342in}}{\pgfqpoint{1.832192in}{0.452947in}}%
\pgfpathcurveto{\pgfqpoint{1.829588in}{0.455551in}}{\pgfqpoint{1.826055in}{0.457015in}}{\pgfqpoint{1.822371in}{0.457015in}}%
\pgfpathcurveto{\pgfqpoint{1.818688in}{0.457015in}}{\pgfqpoint{1.815155in}{0.455551in}}{\pgfqpoint{1.812550in}{0.452947in}}%
\pgfpathcurveto{\pgfqpoint{1.809946in}{0.450342in}}{\pgfqpoint{1.808482in}{0.446809in}}{\pgfqpoint{1.808482in}{0.443126in}}%
\pgfpathcurveto{\pgfqpoint{1.808482in}{0.439442in}}{\pgfqpoint{1.809946in}{0.435909in}}{\pgfqpoint{1.812550in}{0.433305in}}%
\pgfpathcurveto{\pgfqpoint{1.815155in}{0.430700in}}{\pgfqpoint{1.818688in}{0.429237in}}{\pgfqpoint{1.822371in}{0.429237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577421in}{0.503973in}}%
\pgfpathcurveto{\pgfqpoint{1.581105in}{0.503973in}}{\pgfqpoint{1.584638in}{0.505436in}}{\pgfqpoint{1.587242in}{0.508041in}}%
\pgfpathcurveto{\pgfqpoint{1.589847in}{0.510645in}}{\pgfqpoint{1.591310in}{0.514178in}}{\pgfqpoint{1.591310in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{1.591310in}{0.521545in}}{\pgfqpoint{1.589847in}{0.525078in}}{\pgfqpoint{1.587242in}{0.527683in}}%
\pgfpathcurveto{\pgfqpoint{1.584638in}{0.530287in}}{\pgfqpoint{1.581105in}{0.531751in}}{\pgfqpoint{1.577421in}{0.531751in}}%
\pgfpathcurveto{\pgfqpoint{1.573738in}{0.531751in}}{\pgfqpoint{1.570205in}{0.530287in}}{\pgfqpoint{1.567600in}{0.527683in}}%
\pgfpathcurveto{\pgfqpoint{1.564996in}{0.525078in}}{\pgfqpoint{1.563532in}{0.521545in}}{\pgfqpoint{1.563532in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{1.563532in}{0.514178in}}{\pgfqpoint{1.564996in}{0.510645in}}{\pgfqpoint{1.567600in}{0.508041in}}%
\pgfpathcurveto{\pgfqpoint{1.570205in}{0.505436in}}{\pgfqpoint{1.573738in}{0.503973in}}{\pgfqpoint{1.577421in}{0.503973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433545in}{0.406039in}}%
\pgfpathcurveto{\pgfqpoint{1.437228in}{0.406039in}}{\pgfqpoint{1.440761in}{0.407502in}}{\pgfqpoint{1.443366in}{0.410107in}}%
\pgfpathcurveto{\pgfqpoint{1.445970in}{0.412711in}}{\pgfqpoint{1.447434in}{0.416244in}}{\pgfqpoint{1.447434in}{0.419928in}}%
\pgfpathcurveto{\pgfqpoint{1.447434in}{0.423611in}}{\pgfqpoint{1.445970in}{0.427144in}}{\pgfqpoint{1.443366in}{0.429749in}}%
\pgfpathcurveto{\pgfqpoint{1.440761in}{0.432353in}}{\pgfqpoint{1.437228in}{0.433816in}}{\pgfqpoint{1.433545in}{0.433816in}}%
\pgfpathcurveto{\pgfqpoint{1.429861in}{0.433816in}}{\pgfqpoint{1.426328in}{0.432353in}}{\pgfqpoint{1.423724in}{0.429749in}}%
\pgfpathcurveto{\pgfqpoint{1.421119in}{0.427144in}}{\pgfqpoint{1.419656in}{0.423611in}}{\pgfqpoint{1.419656in}{0.419928in}}%
\pgfpathcurveto{\pgfqpoint{1.419656in}{0.416244in}}{\pgfqpoint{1.421119in}{0.412711in}}{\pgfqpoint{1.423724in}{0.410107in}}%
\pgfpathcurveto{\pgfqpoint{1.426328in}{0.407502in}}{\pgfqpoint{1.429861in}{0.406039in}}{\pgfqpoint{1.433545in}{0.406039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474709in}{0.430253in}}%
\pgfpathcurveto{\pgfqpoint{1.478392in}{0.430253in}}{\pgfqpoint{1.481925in}{0.431716in}}{\pgfqpoint{1.484530in}{0.434320in}}%
\pgfpathcurveto{\pgfqpoint{1.487134in}{0.436925in}}{\pgfqpoint{1.488598in}{0.440458in}}{\pgfqpoint{1.488598in}{0.444141in}}%
\pgfpathcurveto{\pgfqpoint{1.488598in}{0.447825in}}{\pgfqpoint{1.487134in}{0.451358in}}{\pgfqpoint{1.484530in}{0.453962in}}%
\pgfpathcurveto{\pgfqpoint{1.481925in}{0.456567in}}{\pgfqpoint{1.478392in}{0.458030in}}{\pgfqpoint{1.474709in}{0.458030in}}%
\pgfpathcurveto{\pgfqpoint{1.471026in}{0.458030in}}{\pgfqpoint{1.467493in}{0.456567in}}{\pgfqpoint{1.464888in}{0.453962in}}%
\pgfpathcurveto{\pgfqpoint{1.462284in}{0.451358in}}{\pgfqpoint{1.460820in}{0.447825in}}{\pgfqpoint{1.460820in}{0.444141in}}%
\pgfpathcurveto{\pgfqpoint{1.460820in}{0.440458in}}{\pgfqpoint{1.462284in}{0.436925in}}{\pgfqpoint{1.464888in}{0.434320in}}%
\pgfpathcurveto{\pgfqpoint{1.467493in}{0.431716in}}{\pgfqpoint{1.471026in}{0.430253in}}{\pgfqpoint{1.474709in}{0.430253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385489in}{0.551989in}}%
\pgfpathcurveto{\pgfqpoint{1.389173in}{0.551989in}}{\pgfqpoint{1.392706in}{0.553453in}}{\pgfqpoint{1.395310in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{1.397915in}{0.558662in}}{\pgfqpoint{1.399378in}{0.562195in}}{\pgfqpoint{1.399378in}{0.565878in}}%
\pgfpathcurveto{\pgfqpoint{1.399378in}{0.569562in}}{\pgfqpoint{1.397915in}{0.573095in}}{\pgfqpoint{1.395310in}{0.575699in}}%
\pgfpathcurveto{\pgfqpoint{1.392706in}{0.578304in}}{\pgfqpoint{1.389173in}{0.579767in}}{\pgfqpoint{1.385489in}{0.579767in}}%
\pgfpathcurveto{\pgfqpoint{1.381806in}{0.579767in}}{\pgfqpoint{1.378273in}{0.578304in}}{\pgfqpoint{1.375669in}{0.575699in}}%
\pgfpathcurveto{\pgfqpoint{1.373064in}{0.573095in}}{\pgfqpoint{1.371601in}{0.569562in}}{\pgfqpoint{1.371601in}{0.565878in}}%
\pgfpathcurveto{\pgfqpoint{1.371601in}{0.562195in}}{\pgfqpoint{1.373064in}{0.558662in}}{\pgfqpoint{1.375669in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{1.378273in}{0.553453in}}{\pgfqpoint{1.381806in}{0.551989in}}{\pgfqpoint{1.385489in}{0.551989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458778in}{0.512217in}}%
\pgfpathcurveto{\pgfqpoint{1.462461in}{0.512217in}}{\pgfqpoint{1.465994in}{0.513681in}}{\pgfqpoint{1.468599in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{1.471203in}{0.518890in}}{\pgfqpoint{1.472667in}{0.522423in}}{\pgfqpoint{1.472667in}{0.526106in}}%
\pgfpathcurveto{\pgfqpoint{1.472667in}{0.529790in}}{\pgfqpoint{1.471203in}{0.533323in}}{\pgfqpoint{1.468599in}{0.535927in}}%
\pgfpathcurveto{\pgfqpoint{1.465994in}{0.538532in}}{\pgfqpoint{1.462461in}{0.539995in}}{\pgfqpoint{1.458778in}{0.539995in}}%
\pgfpathcurveto{\pgfqpoint{1.455094in}{0.539995in}}{\pgfqpoint{1.451561in}{0.538532in}}{\pgfqpoint{1.448957in}{0.535927in}}%
\pgfpathcurveto{\pgfqpoint{1.446352in}{0.533323in}}{\pgfqpoint{1.444889in}{0.529790in}}{\pgfqpoint{1.444889in}{0.526106in}}%
\pgfpathcurveto{\pgfqpoint{1.444889in}{0.522423in}}{\pgfqpoint{1.446352in}{0.518890in}}{\pgfqpoint{1.448957in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{1.451561in}{0.513681in}}{\pgfqpoint{1.455094in}{0.512217in}}{\pgfqpoint{1.458778in}{0.512217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634703in}{0.505757in}}%
\pgfpathcurveto{\pgfqpoint{1.638386in}{0.505757in}}{\pgfqpoint{1.641919in}{0.507220in}}{\pgfqpoint{1.644524in}{0.509825in}}%
\pgfpathcurveto{\pgfqpoint{1.647128in}{0.512429in}}{\pgfqpoint{1.648592in}{0.515962in}}{\pgfqpoint{1.648592in}{0.519646in}}%
\pgfpathcurveto{\pgfqpoint{1.648592in}{0.523329in}}{\pgfqpoint{1.647128in}{0.526862in}}{\pgfqpoint{1.644524in}{0.529467in}}%
\pgfpathcurveto{\pgfqpoint{1.641919in}{0.532071in}}{\pgfqpoint{1.638386in}{0.533535in}}{\pgfqpoint{1.634703in}{0.533535in}}%
\pgfpathcurveto{\pgfqpoint{1.631019in}{0.533535in}}{\pgfqpoint{1.627486in}{0.532071in}}{\pgfqpoint{1.624882in}{0.529467in}}%
\pgfpathcurveto{\pgfqpoint{1.622277in}{0.526862in}}{\pgfqpoint{1.620814in}{0.523329in}}{\pgfqpoint{1.620814in}{0.519646in}}%
\pgfpathcurveto{\pgfqpoint{1.620814in}{0.515962in}}{\pgfqpoint{1.622277in}{0.512429in}}{\pgfqpoint{1.624882in}{0.509825in}}%
\pgfpathcurveto{\pgfqpoint{1.627486in}{0.507220in}}{\pgfqpoint{1.631019in}{0.505757in}}{\pgfqpoint{1.634703in}{0.505757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542400in}{0.449303in}}%
\pgfpathcurveto{\pgfqpoint{1.546083in}{0.449303in}}{\pgfqpoint{1.549616in}{0.450767in}}{\pgfqpoint{1.552221in}{0.453371in}}%
\pgfpathcurveto{\pgfqpoint{1.554825in}{0.455976in}}{\pgfqpoint{1.556289in}{0.459509in}}{\pgfqpoint{1.556289in}{0.463192in}}%
\pgfpathcurveto{\pgfqpoint{1.556289in}{0.466875in}}{\pgfqpoint{1.554825in}{0.470408in}}{\pgfqpoint{1.552221in}{0.473013in}}%
\pgfpathcurveto{\pgfqpoint{1.549616in}{0.475618in}}{\pgfqpoint{1.546083in}{0.477081in}}{\pgfqpoint{1.542400in}{0.477081in}}%
\pgfpathcurveto{\pgfqpoint{1.538716in}{0.477081in}}{\pgfqpoint{1.535183in}{0.475618in}}{\pgfqpoint{1.532579in}{0.473013in}}%
\pgfpathcurveto{\pgfqpoint{1.529974in}{0.470408in}}{\pgfqpoint{1.528511in}{0.466875in}}{\pgfqpoint{1.528511in}{0.463192in}}%
\pgfpathcurveto{\pgfqpoint{1.528511in}{0.459509in}}{\pgfqpoint{1.529974in}{0.455976in}}{\pgfqpoint{1.532579in}{0.453371in}}%
\pgfpathcurveto{\pgfqpoint{1.535183in}{0.450767in}}{\pgfqpoint{1.538716in}{0.449303in}}{\pgfqpoint{1.542400in}{0.449303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585388in}{0.517814in}}%
\pgfpathcurveto{\pgfqpoint{1.589072in}{0.517814in}}{\pgfqpoint{1.592605in}{0.519278in}}{\pgfqpoint{1.595209in}{0.521882in}}%
\pgfpathcurveto{\pgfqpoint{1.597814in}{0.524487in}}{\pgfqpoint{1.599277in}{0.528020in}}{\pgfqpoint{1.599277in}{0.531703in}}%
\pgfpathcurveto{\pgfqpoint{1.599277in}{0.535386in}}{\pgfqpoint{1.597814in}{0.538919in}}{\pgfqpoint{1.595209in}{0.541524in}}%
\pgfpathcurveto{\pgfqpoint{1.592605in}{0.544128in}}{\pgfqpoint{1.589072in}{0.545592in}}{\pgfqpoint{1.585388in}{0.545592in}}%
\pgfpathcurveto{\pgfqpoint{1.581705in}{0.545592in}}{\pgfqpoint{1.578172in}{0.544128in}}{\pgfqpoint{1.575567in}{0.541524in}}%
\pgfpathcurveto{\pgfqpoint{1.572963in}{0.538919in}}{\pgfqpoint{1.571499in}{0.535386in}}{\pgfqpoint{1.571499in}{0.531703in}}%
\pgfpathcurveto{\pgfqpoint{1.571499in}{0.528020in}}{\pgfqpoint{1.572963in}{0.524487in}}{\pgfqpoint{1.575567in}{0.521882in}}%
\pgfpathcurveto{\pgfqpoint{1.578172in}{0.519278in}}{\pgfqpoint{1.581705in}{0.517814in}}{\pgfqpoint{1.585388in}{0.517814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507292in}{0.552466in}}%
\pgfpathcurveto{\pgfqpoint{1.510975in}{0.552466in}}{\pgfqpoint{1.514508in}{0.553929in}}{\pgfqpoint{1.517113in}{0.556534in}}%
\pgfpathcurveto{\pgfqpoint{1.519718in}{0.559139in}}{\pgfqpoint{1.521181in}{0.562672in}}{\pgfqpoint{1.521181in}{0.566355in}}%
\pgfpathcurveto{\pgfqpoint{1.521181in}{0.570038in}}{\pgfqpoint{1.519718in}{0.573571in}}{\pgfqpoint{1.517113in}{0.576176in}}%
\pgfpathcurveto{\pgfqpoint{1.514508in}{0.578780in}}{\pgfqpoint{1.510975in}{0.580244in}}{\pgfqpoint{1.507292in}{0.580244in}}%
\pgfpathcurveto{\pgfqpoint{1.503609in}{0.580244in}}{\pgfqpoint{1.500076in}{0.578780in}}{\pgfqpoint{1.497471in}{0.576176in}}%
\pgfpathcurveto{\pgfqpoint{1.494867in}{0.573571in}}{\pgfqpoint{1.493403in}{0.570038in}}{\pgfqpoint{1.493403in}{0.566355in}}%
\pgfpathcurveto{\pgfqpoint{1.493403in}{0.562672in}}{\pgfqpoint{1.494867in}{0.559139in}}{\pgfqpoint{1.497471in}{0.556534in}}%
\pgfpathcurveto{\pgfqpoint{1.500076in}{0.553929in}}{\pgfqpoint{1.503609in}{0.552466in}}{\pgfqpoint{1.507292in}{0.552466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504274in}{0.500611in}}%
\pgfpathcurveto{\pgfqpoint{1.507957in}{0.500611in}}{\pgfqpoint{1.511490in}{0.502074in}}{\pgfqpoint{1.514095in}{0.504679in}}%
\pgfpathcurveto{\pgfqpoint{1.516699in}{0.507283in}}{\pgfqpoint{1.518163in}{0.510816in}}{\pgfqpoint{1.518163in}{0.514500in}}%
\pgfpathcurveto{\pgfqpoint{1.518163in}{0.518183in}}{\pgfqpoint{1.516699in}{0.521716in}}{\pgfqpoint{1.514095in}{0.524321in}}%
\pgfpathcurveto{\pgfqpoint{1.511490in}{0.526925in}}{\pgfqpoint{1.507957in}{0.528388in}}{\pgfqpoint{1.504274in}{0.528388in}}%
\pgfpathcurveto{\pgfqpoint{1.500590in}{0.528388in}}{\pgfqpoint{1.497057in}{0.526925in}}{\pgfqpoint{1.494453in}{0.524321in}}%
\pgfpathcurveto{\pgfqpoint{1.491848in}{0.521716in}}{\pgfqpoint{1.490385in}{0.518183in}}{\pgfqpoint{1.490385in}{0.514500in}}%
\pgfpathcurveto{\pgfqpoint{1.490385in}{0.510816in}}{\pgfqpoint{1.491848in}{0.507283in}}{\pgfqpoint{1.494453in}{0.504679in}}%
\pgfpathcurveto{\pgfqpoint{1.497057in}{0.502074in}}{\pgfqpoint{1.500590in}{0.500611in}}{\pgfqpoint{1.504274in}{0.500611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471068in}{0.612854in}}%
\pgfpathcurveto{\pgfqpoint{1.474751in}{0.612854in}}{\pgfqpoint{1.478284in}{0.614318in}}{\pgfqpoint{1.480889in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{1.483493in}{0.619527in}}{\pgfqpoint{1.484957in}{0.623060in}}{\pgfqpoint{1.484957in}{0.626743in}}%
\pgfpathcurveto{\pgfqpoint{1.484957in}{0.630426in}}{\pgfqpoint{1.483493in}{0.633959in}}{\pgfqpoint{1.480889in}{0.636564in}}%
\pgfpathcurveto{\pgfqpoint{1.478284in}{0.639168in}}{\pgfqpoint{1.474751in}{0.640632in}}{\pgfqpoint{1.471068in}{0.640632in}}%
\pgfpathcurveto{\pgfqpoint{1.467385in}{0.640632in}}{\pgfqpoint{1.463852in}{0.639168in}}{\pgfqpoint{1.461247in}{0.636564in}}%
\pgfpathcurveto{\pgfqpoint{1.458642in}{0.633959in}}{\pgfqpoint{1.457179in}{0.630426in}}{\pgfqpoint{1.457179in}{0.626743in}}%
\pgfpathcurveto{\pgfqpoint{1.457179in}{0.623060in}}{\pgfqpoint{1.458642in}{0.619527in}}{\pgfqpoint{1.461247in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{1.463852in}{0.614318in}}{\pgfqpoint{1.467385in}{0.612854in}}{\pgfqpoint{1.471068in}{0.612854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466466in}{0.535629in}}%
\pgfpathcurveto{\pgfqpoint{1.470149in}{0.535629in}}{\pgfqpoint{1.473682in}{0.537092in}}{\pgfqpoint{1.476286in}{0.539697in}}%
\pgfpathcurveto{\pgfqpoint{1.478891in}{0.542301in}}{\pgfqpoint{1.480354in}{0.545834in}}{\pgfqpoint{1.480354in}{0.549518in}}%
\pgfpathcurveto{\pgfqpoint{1.480354in}{0.553201in}}{\pgfqpoint{1.478891in}{0.556734in}}{\pgfqpoint{1.476286in}{0.559338in}}%
\pgfpathcurveto{\pgfqpoint{1.473682in}{0.561943in}}{\pgfqpoint{1.470149in}{0.563406in}}{\pgfqpoint{1.466466in}{0.563406in}}%
\pgfpathcurveto{\pgfqpoint{1.462782in}{0.563406in}}{\pgfqpoint{1.459249in}{0.561943in}}{\pgfqpoint{1.456645in}{0.559338in}}%
\pgfpathcurveto{\pgfqpoint{1.454040in}{0.556734in}}{\pgfqpoint{1.452577in}{0.553201in}}{\pgfqpoint{1.452577in}{0.549518in}}%
\pgfpathcurveto{\pgfqpoint{1.452577in}{0.545834in}}{\pgfqpoint{1.454040in}{0.542301in}}{\pgfqpoint{1.456645in}{0.539697in}}%
\pgfpathcurveto{\pgfqpoint{1.459249in}{0.537092in}}{\pgfqpoint{1.462782in}{0.535629in}}{\pgfqpoint{1.466466in}{0.535629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486724in}{0.602623in}}%
\pgfpathcurveto{\pgfqpoint{1.490408in}{0.602623in}}{\pgfqpoint{1.493941in}{0.604087in}}{\pgfqpoint{1.496545in}{0.606691in}}%
\pgfpathcurveto{\pgfqpoint{1.499150in}{0.609296in}}{\pgfqpoint{1.500613in}{0.612829in}}{\pgfqpoint{1.500613in}{0.616512in}}%
\pgfpathcurveto{\pgfqpoint{1.500613in}{0.620196in}}{\pgfqpoint{1.499150in}{0.623729in}}{\pgfqpoint{1.496545in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{1.493941in}{0.628938in}}{\pgfqpoint{1.490408in}{0.630401in}}{\pgfqpoint{1.486724in}{0.630401in}}%
\pgfpathcurveto{\pgfqpoint{1.483041in}{0.630401in}}{\pgfqpoint{1.479508in}{0.628938in}}{\pgfqpoint{1.476903in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{1.474299in}{0.623729in}}{\pgfqpoint{1.472836in}{0.620196in}}{\pgfqpoint{1.472836in}{0.616512in}}%
\pgfpathcurveto{\pgfqpoint{1.472836in}{0.612829in}}{\pgfqpoint{1.474299in}{0.609296in}}{\pgfqpoint{1.476903in}{0.606691in}}%
\pgfpathcurveto{\pgfqpoint{1.479508in}{0.604087in}}{\pgfqpoint{1.483041in}{0.602623in}}{\pgfqpoint{1.486724in}{0.602623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570177in}{0.510898in}}%
\pgfpathcurveto{\pgfqpoint{1.573860in}{0.510898in}}{\pgfqpoint{1.577393in}{0.512361in}}{\pgfqpoint{1.579998in}{0.514966in}}%
\pgfpathcurveto{\pgfqpoint{1.582602in}{0.517570in}}{\pgfqpoint{1.584065in}{0.521103in}}{\pgfqpoint{1.584065in}{0.524787in}}%
\pgfpathcurveto{\pgfqpoint{1.584065in}{0.528470in}}{\pgfqpoint{1.582602in}{0.532003in}}{\pgfqpoint{1.579998in}{0.534608in}}%
\pgfpathcurveto{\pgfqpoint{1.577393in}{0.537212in}}{\pgfqpoint{1.573860in}{0.538676in}}{\pgfqpoint{1.570177in}{0.538676in}}%
\pgfpathcurveto{\pgfqpoint{1.566493in}{0.538676in}}{\pgfqpoint{1.562960in}{0.537212in}}{\pgfqpoint{1.560356in}{0.534608in}}%
\pgfpathcurveto{\pgfqpoint{1.557751in}{0.532003in}}{\pgfqpoint{1.556288in}{0.528470in}}{\pgfqpoint{1.556288in}{0.524787in}}%
\pgfpathcurveto{\pgfqpoint{1.556288in}{0.521103in}}{\pgfqpoint{1.557751in}{0.517570in}}{\pgfqpoint{1.560356in}{0.514966in}}%
\pgfpathcurveto{\pgfqpoint{1.562960in}{0.512361in}}{\pgfqpoint{1.566493in}{0.510898in}}{\pgfqpoint{1.570177in}{0.510898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273279in}{0.460770in}}%
\pgfpathcurveto{\pgfqpoint{1.276963in}{0.460770in}}{\pgfqpoint{1.280496in}{0.462233in}}{\pgfqpoint{1.283100in}{0.464838in}}%
\pgfpathcurveto{\pgfqpoint{1.285705in}{0.467442in}}{\pgfqpoint{1.287168in}{0.470975in}}{\pgfqpoint{1.287168in}{0.474659in}}%
\pgfpathcurveto{\pgfqpoint{1.287168in}{0.478342in}}{\pgfqpoint{1.285705in}{0.481875in}}{\pgfqpoint{1.283100in}{0.484480in}}%
\pgfpathcurveto{\pgfqpoint{1.280496in}{0.487084in}}{\pgfqpoint{1.276963in}{0.488548in}}{\pgfqpoint{1.273279in}{0.488548in}}%
\pgfpathcurveto{\pgfqpoint{1.269596in}{0.488548in}}{\pgfqpoint{1.266063in}{0.487084in}}{\pgfqpoint{1.263458in}{0.484480in}}%
\pgfpathcurveto{\pgfqpoint{1.260854in}{0.481875in}}{\pgfqpoint{1.259390in}{0.478342in}}{\pgfqpoint{1.259390in}{0.474659in}}%
\pgfpathcurveto{\pgfqpoint{1.259390in}{0.470975in}}{\pgfqpoint{1.260854in}{0.467442in}}{\pgfqpoint{1.263458in}{0.464838in}}%
\pgfpathcurveto{\pgfqpoint{1.266063in}{0.462233in}}{\pgfqpoint{1.269596in}{0.460770in}}{\pgfqpoint{1.273279in}{0.460770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563416in}{0.460497in}}%
\pgfpathcurveto{\pgfqpoint{1.567099in}{0.460497in}}{\pgfqpoint{1.570632in}{0.461960in}}{\pgfqpoint{1.573237in}{0.464565in}}%
\pgfpathcurveto{\pgfqpoint{1.575841in}{0.467169in}}{\pgfqpoint{1.577304in}{0.470702in}}{\pgfqpoint{1.577304in}{0.474386in}}%
\pgfpathcurveto{\pgfqpoint{1.577304in}{0.478069in}}{\pgfqpoint{1.575841in}{0.481602in}}{\pgfqpoint{1.573237in}{0.484206in}}%
\pgfpathcurveto{\pgfqpoint{1.570632in}{0.486811in}}{\pgfqpoint{1.567099in}{0.488274in}}{\pgfqpoint{1.563416in}{0.488274in}}%
\pgfpathcurveto{\pgfqpoint{1.559732in}{0.488274in}}{\pgfqpoint{1.556199in}{0.486811in}}{\pgfqpoint{1.553595in}{0.484206in}}%
\pgfpathcurveto{\pgfqpoint{1.550990in}{0.481602in}}{\pgfqpoint{1.549527in}{0.478069in}}{\pgfqpoint{1.549527in}{0.474386in}}%
\pgfpathcurveto{\pgfqpoint{1.549527in}{0.470702in}}{\pgfqpoint{1.550990in}{0.467169in}}{\pgfqpoint{1.553595in}{0.464565in}}%
\pgfpathcurveto{\pgfqpoint{1.556199in}{0.461960in}}{\pgfqpoint{1.559732in}{0.460497in}}{\pgfqpoint{1.563416in}{0.460497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684357in}{0.421233in}}%
\pgfpathcurveto{\pgfqpoint{1.688041in}{0.421233in}}{\pgfqpoint{1.691574in}{0.422696in}}{\pgfqpoint{1.694178in}{0.425301in}}%
\pgfpathcurveto{\pgfqpoint{1.696783in}{0.427905in}}{\pgfqpoint{1.698246in}{0.431438in}}{\pgfqpoint{1.698246in}{0.435122in}}%
\pgfpathcurveto{\pgfqpoint{1.698246in}{0.438805in}}{\pgfqpoint{1.696783in}{0.442338in}}{\pgfqpoint{1.694178in}{0.444943in}}%
\pgfpathcurveto{\pgfqpoint{1.691574in}{0.447547in}}{\pgfqpoint{1.688041in}{0.449011in}}{\pgfqpoint{1.684357in}{0.449011in}}%
\pgfpathcurveto{\pgfqpoint{1.680674in}{0.449011in}}{\pgfqpoint{1.677141in}{0.447547in}}{\pgfqpoint{1.674536in}{0.444943in}}%
\pgfpathcurveto{\pgfqpoint{1.671932in}{0.442338in}}{\pgfqpoint{1.670468in}{0.438805in}}{\pgfqpoint{1.670468in}{0.435122in}}%
\pgfpathcurveto{\pgfqpoint{1.670468in}{0.431438in}}{\pgfqpoint{1.671932in}{0.427905in}}{\pgfqpoint{1.674536in}{0.425301in}}%
\pgfpathcurveto{\pgfqpoint{1.677141in}{0.422696in}}{\pgfqpoint{1.680674in}{0.421233in}}{\pgfqpoint{1.684357in}{0.421233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801923in}{0.467434in}}%
\pgfpathcurveto{\pgfqpoint{1.805606in}{0.467434in}}{\pgfqpoint{1.809139in}{0.468897in}}{\pgfqpoint{1.811744in}{0.471502in}}%
\pgfpathcurveto{\pgfqpoint{1.814348in}{0.474106in}}{\pgfqpoint{1.815812in}{0.477639in}}{\pgfqpoint{1.815812in}{0.481323in}}%
\pgfpathcurveto{\pgfqpoint{1.815812in}{0.485006in}}{\pgfqpoint{1.814348in}{0.488539in}}{\pgfqpoint{1.811744in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{1.809139in}{0.493748in}}{\pgfqpoint{1.805606in}{0.495212in}}{\pgfqpoint{1.801923in}{0.495212in}}%
\pgfpathcurveto{\pgfqpoint{1.798240in}{0.495212in}}{\pgfqpoint{1.794707in}{0.493748in}}{\pgfqpoint{1.792102in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{1.789498in}{0.488539in}}{\pgfqpoint{1.788034in}{0.485006in}}{\pgfqpoint{1.788034in}{0.481323in}}%
\pgfpathcurveto{\pgfqpoint{1.788034in}{0.477639in}}{\pgfqpoint{1.789498in}{0.474106in}}{\pgfqpoint{1.792102in}{0.471502in}}%
\pgfpathcurveto{\pgfqpoint{1.794707in}{0.468897in}}{\pgfqpoint{1.798240in}{0.467434in}}{\pgfqpoint{1.801923in}{0.467434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666542in}{0.563462in}}%
\pgfpathcurveto{\pgfqpoint{1.670226in}{0.563462in}}{\pgfqpoint{1.673759in}{0.564925in}}{\pgfqpoint{1.676363in}{0.567530in}}%
\pgfpathcurveto{\pgfqpoint{1.678968in}{0.570134in}}{\pgfqpoint{1.680431in}{0.573667in}}{\pgfqpoint{1.680431in}{0.577351in}}%
\pgfpathcurveto{\pgfqpoint{1.680431in}{0.581034in}}{\pgfqpoint{1.678968in}{0.584567in}}{\pgfqpoint{1.676363in}{0.587171in}}%
\pgfpathcurveto{\pgfqpoint{1.673759in}{0.589776in}}{\pgfqpoint{1.670226in}{0.591239in}}{\pgfqpoint{1.666542in}{0.591239in}}%
\pgfpathcurveto{\pgfqpoint{1.662859in}{0.591239in}}{\pgfqpoint{1.659326in}{0.589776in}}{\pgfqpoint{1.656721in}{0.587171in}}%
\pgfpathcurveto{\pgfqpoint{1.654117in}{0.584567in}}{\pgfqpoint{1.652653in}{0.581034in}}{\pgfqpoint{1.652653in}{0.577351in}}%
\pgfpathcurveto{\pgfqpoint{1.652653in}{0.573667in}}{\pgfqpoint{1.654117in}{0.570134in}}{\pgfqpoint{1.656721in}{0.567530in}}%
\pgfpathcurveto{\pgfqpoint{1.659326in}{0.564925in}}{\pgfqpoint{1.662859in}{0.563462in}}{\pgfqpoint{1.666542in}{0.563462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514413in}{0.477983in}}%
\pgfpathcurveto{\pgfqpoint{1.518097in}{0.477983in}}{\pgfqpoint{1.521630in}{0.479447in}}{\pgfqpoint{1.524234in}{0.482051in}}%
\pgfpathcurveto{\pgfqpoint{1.526839in}{0.484656in}}{\pgfqpoint{1.528302in}{0.488189in}}{\pgfqpoint{1.528302in}{0.491872in}}%
\pgfpathcurveto{\pgfqpoint{1.528302in}{0.495555in}}{\pgfqpoint{1.526839in}{0.499088in}}{\pgfqpoint{1.524234in}{0.501693in}}%
\pgfpathcurveto{\pgfqpoint{1.521630in}{0.504297in}}{\pgfqpoint{1.518097in}{0.505761in}}{\pgfqpoint{1.514413in}{0.505761in}}%
\pgfpathcurveto{\pgfqpoint{1.510730in}{0.505761in}}{\pgfqpoint{1.507197in}{0.504297in}}{\pgfqpoint{1.504592in}{0.501693in}}%
\pgfpathcurveto{\pgfqpoint{1.501988in}{0.499088in}}{\pgfqpoint{1.500525in}{0.495555in}}{\pgfqpoint{1.500525in}{0.491872in}}%
\pgfpathcurveto{\pgfqpoint{1.500525in}{0.488189in}}{\pgfqpoint{1.501988in}{0.484656in}}{\pgfqpoint{1.504592in}{0.482051in}}%
\pgfpathcurveto{\pgfqpoint{1.507197in}{0.479447in}}{\pgfqpoint{1.510730in}{0.477983in}}{\pgfqpoint{1.514413in}{0.477983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658017in}{0.586921in}}%
\pgfpathcurveto{\pgfqpoint{1.661701in}{0.586921in}}{\pgfqpoint{1.665234in}{0.588385in}}{\pgfqpoint{1.667838in}{0.590989in}}%
\pgfpathcurveto{\pgfqpoint{1.670443in}{0.593594in}}{\pgfqpoint{1.671906in}{0.597127in}}{\pgfqpoint{1.671906in}{0.600810in}}%
\pgfpathcurveto{\pgfqpoint{1.671906in}{0.604494in}}{\pgfqpoint{1.670443in}{0.608027in}}{\pgfqpoint{1.667838in}{0.610631in}}%
\pgfpathcurveto{\pgfqpoint{1.665234in}{0.613236in}}{\pgfqpoint{1.661701in}{0.614699in}}{\pgfqpoint{1.658017in}{0.614699in}}%
\pgfpathcurveto{\pgfqpoint{1.654334in}{0.614699in}}{\pgfqpoint{1.650801in}{0.613236in}}{\pgfqpoint{1.648197in}{0.610631in}}%
\pgfpathcurveto{\pgfqpoint{1.645592in}{0.608027in}}{\pgfqpoint{1.644129in}{0.604494in}}{\pgfqpoint{1.644129in}{0.600810in}}%
\pgfpathcurveto{\pgfqpoint{1.644129in}{0.597127in}}{\pgfqpoint{1.645592in}{0.593594in}}{\pgfqpoint{1.648197in}{0.590989in}}%
\pgfpathcurveto{\pgfqpoint{1.650801in}{0.588385in}}{\pgfqpoint{1.654334in}{0.586921in}}{\pgfqpoint{1.658017in}{0.586921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704406in}{0.481107in}}%
\pgfpathcurveto{\pgfqpoint{1.708089in}{0.481107in}}{\pgfqpoint{1.711622in}{0.482570in}}{\pgfqpoint{1.714226in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{1.716831in}{0.487779in}}{\pgfqpoint{1.718294in}{0.491312in}}{\pgfqpoint{1.718294in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{1.718294in}{0.498679in}}{\pgfqpoint{1.716831in}{0.502212in}}{\pgfqpoint{1.714226in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{1.711622in}{0.507421in}}{\pgfqpoint{1.708089in}{0.508884in}}{\pgfqpoint{1.704406in}{0.508884in}}%
\pgfpathcurveto{\pgfqpoint{1.700722in}{0.508884in}}{\pgfqpoint{1.697189in}{0.507421in}}{\pgfqpoint{1.694585in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{1.691980in}{0.502212in}}{\pgfqpoint{1.690517in}{0.498679in}}{\pgfqpoint{1.690517in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{1.690517in}{0.491312in}}{\pgfqpoint{1.691980in}{0.487779in}}{\pgfqpoint{1.694585in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{1.697189in}{0.482570in}}{\pgfqpoint{1.700722in}{0.481107in}}{\pgfqpoint{1.704406in}{0.481107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580851in}{0.445367in}}%
\pgfpathcurveto{\pgfqpoint{1.584535in}{0.445367in}}{\pgfqpoint{1.588068in}{0.446830in}}{\pgfqpoint{1.590672in}{0.449435in}}%
\pgfpathcurveto{\pgfqpoint{1.593277in}{0.452039in}}{\pgfqpoint{1.594740in}{0.455572in}}{\pgfqpoint{1.594740in}{0.459256in}}%
\pgfpathcurveto{\pgfqpoint{1.594740in}{0.462939in}}{\pgfqpoint{1.593277in}{0.466472in}}{\pgfqpoint{1.590672in}{0.469076in}}%
\pgfpathcurveto{\pgfqpoint{1.588068in}{0.471681in}}{\pgfqpoint{1.584535in}{0.473144in}}{\pgfqpoint{1.580851in}{0.473144in}}%
\pgfpathcurveto{\pgfqpoint{1.577168in}{0.473144in}}{\pgfqpoint{1.573635in}{0.471681in}}{\pgfqpoint{1.571030in}{0.469076in}}%
\pgfpathcurveto{\pgfqpoint{1.568426in}{0.466472in}}{\pgfqpoint{1.566962in}{0.462939in}}{\pgfqpoint{1.566962in}{0.459256in}}%
\pgfpathcurveto{\pgfqpoint{1.566962in}{0.455572in}}{\pgfqpoint{1.568426in}{0.452039in}}{\pgfqpoint{1.571030in}{0.449435in}}%
\pgfpathcurveto{\pgfqpoint{1.573635in}{0.446830in}}{\pgfqpoint{1.577168in}{0.445367in}}{\pgfqpoint{1.580851in}{0.445367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{0.520365in}}%
\pgfpathcurveto{\pgfqpoint{1.503742in}{0.520365in}}{\pgfqpoint{1.507275in}{0.521829in}}{\pgfqpoint{1.509879in}{0.524433in}}%
\pgfpathcurveto{\pgfqpoint{1.512484in}{0.527038in}}{\pgfqpoint{1.513947in}{0.530571in}}{\pgfqpoint{1.513947in}{0.534254in}}%
\pgfpathcurveto{\pgfqpoint{1.513947in}{0.537938in}}{\pgfqpoint{1.512484in}{0.541471in}}{\pgfqpoint{1.509879in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{1.507275in}{0.546680in}}{\pgfqpoint{1.503742in}{0.548143in}}{\pgfqpoint{1.500059in}{0.548143in}}%
\pgfpathcurveto{\pgfqpoint{1.496375in}{0.548143in}}{\pgfqpoint{1.492842in}{0.546680in}}{\pgfqpoint{1.490238in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{1.487633in}{0.541471in}}{\pgfqpoint{1.486170in}{0.537938in}}{\pgfqpoint{1.486170in}{0.534254in}}%
\pgfpathcurveto{\pgfqpoint{1.486170in}{0.530571in}}{\pgfqpoint{1.487633in}{0.527038in}}{\pgfqpoint{1.490238in}{0.524433in}}%
\pgfpathcurveto{\pgfqpoint{1.492842in}{0.521829in}}{\pgfqpoint{1.496375in}{0.520365in}}{\pgfqpoint{1.500059in}{0.520365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535055in}{0.427197in}}%
\pgfpathcurveto{\pgfqpoint{1.538739in}{0.427197in}}{\pgfqpoint{1.542272in}{0.428661in}}{\pgfqpoint{1.544876in}{0.431265in}}%
\pgfpathcurveto{\pgfqpoint{1.547481in}{0.433870in}}{\pgfqpoint{1.548944in}{0.437403in}}{\pgfqpoint{1.548944in}{0.441086in}}%
\pgfpathcurveto{\pgfqpoint{1.548944in}{0.444770in}}{\pgfqpoint{1.547481in}{0.448303in}}{\pgfqpoint{1.544876in}{0.450907in}}%
\pgfpathcurveto{\pgfqpoint{1.542272in}{0.453512in}}{\pgfqpoint{1.538739in}{0.454975in}}{\pgfqpoint{1.535055in}{0.454975in}}%
\pgfpathcurveto{\pgfqpoint{1.531372in}{0.454975in}}{\pgfqpoint{1.527839in}{0.453512in}}{\pgfqpoint{1.525235in}{0.450907in}}%
\pgfpathcurveto{\pgfqpoint{1.522630in}{0.448303in}}{\pgfqpoint{1.521167in}{0.444770in}}{\pgfqpoint{1.521167in}{0.441086in}}%
\pgfpathcurveto{\pgfqpoint{1.521167in}{0.437403in}}{\pgfqpoint{1.522630in}{0.433870in}}{\pgfqpoint{1.525235in}{0.431265in}}%
\pgfpathcurveto{\pgfqpoint{1.527839in}{0.428661in}}{\pgfqpoint{1.531372in}{0.427197in}}{\pgfqpoint{1.535055in}{0.427197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470496in}{0.503349in}}%
\pgfpathcurveto{\pgfqpoint{1.474179in}{0.503349in}}{\pgfqpoint{1.477712in}{0.504813in}}{\pgfqpoint{1.480317in}{0.507417in}}%
\pgfpathcurveto{\pgfqpoint{1.482922in}{0.510022in}}{\pgfqpoint{1.484385in}{0.513555in}}{\pgfqpoint{1.484385in}{0.517238in}}%
\pgfpathcurveto{\pgfqpoint{1.484385in}{0.520922in}}{\pgfqpoint{1.482922in}{0.524455in}}{\pgfqpoint{1.480317in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.529664in}}{\pgfqpoint{1.474179in}{0.531127in}}{\pgfqpoint{1.470496in}{0.531127in}}%
\pgfpathcurveto{\pgfqpoint{1.466813in}{0.531127in}}{\pgfqpoint{1.463280in}{0.529664in}}{\pgfqpoint{1.460675in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{1.458071in}{0.524455in}}{\pgfqpoint{1.456607in}{0.520922in}}{\pgfqpoint{1.456607in}{0.517238in}}%
\pgfpathcurveto{\pgfqpoint{1.456607in}{0.513555in}}{\pgfqpoint{1.458071in}{0.510022in}}{\pgfqpoint{1.460675in}{0.507417in}}%
\pgfpathcurveto{\pgfqpoint{1.463280in}{0.504813in}}{\pgfqpoint{1.466813in}{0.503349in}}{\pgfqpoint{1.470496in}{0.503349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572648in}{0.483382in}}%
\pgfpathcurveto{\pgfqpoint{1.576331in}{0.483382in}}{\pgfqpoint{1.579864in}{0.484846in}}{\pgfqpoint{1.582469in}{0.487450in}}%
\pgfpathcurveto{\pgfqpoint{1.585073in}{0.490055in}}{\pgfqpoint{1.586537in}{0.493588in}}{\pgfqpoint{1.586537in}{0.497271in}}%
\pgfpathcurveto{\pgfqpoint{1.586537in}{0.500954in}}{\pgfqpoint{1.585073in}{0.504487in}}{\pgfqpoint{1.582469in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{1.579864in}{0.509696in}}{\pgfqpoint{1.576331in}{0.511160in}}{\pgfqpoint{1.572648in}{0.511160in}}%
\pgfpathcurveto{\pgfqpoint{1.568965in}{0.511160in}}{\pgfqpoint{1.565432in}{0.509696in}}{\pgfqpoint{1.562827in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{1.560223in}{0.504487in}}{\pgfqpoint{1.558759in}{0.500954in}}{\pgfqpoint{1.558759in}{0.497271in}}%
\pgfpathcurveto{\pgfqpoint{1.558759in}{0.493588in}}{\pgfqpoint{1.560223in}{0.490055in}}{\pgfqpoint{1.562827in}{0.487450in}}%
\pgfpathcurveto{\pgfqpoint{1.565432in}{0.484846in}}{\pgfqpoint{1.568965in}{0.483382in}}{\pgfqpoint{1.572648in}{0.483382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569878in}{0.586927in}}%
\pgfpathcurveto{\pgfqpoint{1.573562in}{0.586927in}}{\pgfqpoint{1.577095in}{0.588390in}}{\pgfqpoint{1.579699in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{1.582304in}{0.593599in}}{\pgfqpoint{1.583767in}{0.597132in}}{\pgfqpoint{1.583767in}{0.600816in}}%
\pgfpathcurveto{\pgfqpoint{1.583767in}{0.604499in}}{\pgfqpoint{1.582304in}{0.608032in}}{\pgfqpoint{1.579699in}{0.610637in}}%
\pgfpathcurveto{\pgfqpoint{1.577095in}{0.613241in}}{\pgfqpoint{1.573562in}{0.614705in}}{\pgfqpoint{1.569878in}{0.614705in}}%
\pgfpathcurveto{\pgfqpoint{1.566195in}{0.614705in}}{\pgfqpoint{1.562662in}{0.613241in}}{\pgfqpoint{1.560057in}{0.610637in}}%
\pgfpathcurveto{\pgfqpoint{1.557453in}{0.608032in}}{\pgfqpoint{1.555989in}{0.604499in}}{\pgfqpoint{1.555989in}{0.600816in}}%
\pgfpathcurveto{\pgfqpoint{1.555989in}{0.597132in}}{\pgfqpoint{1.557453in}{0.593599in}}{\pgfqpoint{1.560057in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{1.562662in}{0.588390in}}{\pgfqpoint{1.566195in}{0.586927in}}{\pgfqpoint{1.569878in}{0.586927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366552in}{0.553861in}}%
\pgfpathcurveto{\pgfqpoint{1.370235in}{0.553861in}}{\pgfqpoint{1.373768in}{0.555325in}}{\pgfqpoint{1.376372in}{0.557929in}}%
\pgfpathcurveto{\pgfqpoint{1.378977in}{0.560534in}}{\pgfqpoint{1.380440in}{0.564067in}}{\pgfqpoint{1.380440in}{0.567750in}}%
\pgfpathcurveto{\pgfqpoint{1.380440in}{0.571434in}}{\pgfqpoint{1.378977in}{0.574967in}}{\pgfqpoint{1.376372in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.373768in}{0.580176in}}{\pgfqpoint{1.370235in}{0.581639in}}{\pgfqpoint{1.366552in}{0.581639in}}%
\pgfpathcurveto{\pgfqpoint{1.362868in}{0.581639in}}{\pgfqpoint{1.359335in}{0.580176in}}{\pgfqpoint{1.356731in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{1.354126in}{0.574967in}}{\pgfqpoint{1.352663in}{0.571434in}}{\pgfqpoint{1.352663in}{0.567750in}}%
\pgfpathcurveto{\pgfqpoint{1.352663in}{0.564067in}}{\pgfqpoint{1.354126in}{0.560534in}}{\pgfqpoint{1.356731in}{0.557929in}}%
\pgfpathcurveto{\pgfqpoint{1.359335in}{0.555325in}}{\pgfqpoint{1.362868in}{0.553861in}}{\pgfqpoint{1.366552in}{0.553861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643343in}{0.468104in}}%
\pgfpathcurveto{\pgfqpoint{1.647026in}{0.468104in}}{\pgfqpoint{1.650559in}{0.469568in}}{\pgfqpoint{1.653163in}{0.472172in}}%
\pgfpathcurveto{\pgfqpoint{1.655768in}{0.474777in}}{\pgfqpoint{1.657231in}{0.478310in}}{\pgfqpoint{1.657231in}{0.481993in}}%
\pgfpathcurveto{\pgfqpoint{1.657231in}{0.485677in}}{\pgfqpoint{1.655768in}{0.489210in}}{\pgfqpoint{1.653163in}{0.491814in}}%
\pgfpathcurveto{\pgfqpoint{1.650559in}{0.494419in}}{\pgfqpoint{1.647026in}{0.495882in}}{\pgfqpoint{1.643343in}{0.495882in}}%
\pgfpathcurveto{\pgfqpoint{1.639659in}{0.495882in}}{\pgfqpoint{1.636126in}{0.494419in}}{\pgfqpoint{1.633522in}{0.491814in}}%
\pgfpathcurveto{\pgfqpoint{1.630917in}{0.489210in}}{\pgfqpoint{1.629454in}{0.485677in}}{\pgfqpoint{1.629454in}{0.481993in}}%
\pgfpathcurveto{\pgfqpoint{1.629454in}{0.478310in}}{\pgfqpoint{1.630917in}{0.474777in}}{\pgfqpoint{1.633522in}{0.472172in}}%
\pgfpathcurveto{\pgfqpoint{1.636126in}{0.469568in}}{\pgfqpoint{1.639659in}{0.468104in}}{\pgfqpoint{1.643343in}{0.468104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.112719in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448053in}{0.642145in}}%
\pgfpathcurveto{\pgfqpoint{1.451737in}{0.642145in}}{\pgfqpoint{1.455270in}{0.643609in}}{\pgfqpoint{1.457874in}{0.646213in}}%
\pgfpathcurveto{\pgfqpoint{1.460479in}{0.648818in}}{\pgfqpoint{1.461942in}{0.652351in}}{\pgfqpoint{1.461942in}{0.656034in}}%
\pgfpathcurveto{\pgfqpoint{1.461942in}{0.659718in}}{\pgfqpoint{1.460479in}{0.663251in}}{\pgfqpoint{1.457874in}{0.665855in}}%
\pgfpathcurveto{\pgfqpoint{1.455270in}{0.668460in}}{\pgfqpoint{1.451737in}{0.669923in}}{\pgfqpoint{1.448053in}{0.669923in}}%
\pgfpathcurveto{\pgfqpoint{1.444370in}{0.669923in}}{\pgfqpoint{1.440837in}{0.668460in}}{\pgfqpoint{1.438233in}{0.665855in}}%
\pgfpathcurveto{\pgfqpoint{1.435628in}{0.663251in}}{\pgfqpoint{1.434165in}{0.659718in}}{\pgfqpoint{1.434165in}{0.656034in}}%
\pgfpathcurveto{\pgfqpoint{1.434165in}{0.652351in}}{\pgfqpoint{1.435628in}{0.648818in}}{\pgfqpoint{1.438233in}{0.646213in}}%
\pgfpathcurveto{\pgfqpoint{1.440837in}{0.643609in}}{\pgfqpoint{1.444370in}{0.642145in}}{\pgfqpoint{1.448053in}{0.642145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880713in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{0.200140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112719in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{1.112719in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{2.993433in}{1.174120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249431in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.249431in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249431in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249431in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505429in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.505429in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505429in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505429in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377430in,y=0.164029in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{0.200140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{0.443635in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{0.443635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{0.687130in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{0.687130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{0.930625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993433in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761427in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985100in,y=0.687130in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304425in}{0.496262in}}%
\pgfpathcurveto{\pgfqpoint{3.308109in}{0.496262in}}{\pgfqpoint{3.311642in}{0.497725in}}{\pgfqpoint{3.314246in}{0.500330in}}%
\pgfpathcurveto{\pgfqpoint{3.316851in}{0.502934in}}{\pgfqpoint{3.318314in}{0.506467in}}{\pgfqpoint{3.318314in}{0.510151in}}%
\pgfpathcurveto{\pgfqpoint{3.318314in}{0.513834in}}{\pgfqpoint{3.316851in}{0.517367in}}{\pgfqpoint{3.314246in}{0.519971in}}%
\pgfpathcurveto{\pgfqpoint{3.311642in}{0.522576in}}{\pgfqpoint{3.308109in}{0.524039in}}{\pgfqpoint{3.304425in}{0.524039in}}%
\pgfpathcurveto{\pgfqpoint{3.300742in}{0.524039in}}{\pgfqpoint{3.297209in}{0.522576in}}{\pgfqpoint{3.294604in}{0.519971in}}%
\pgfpathcurveto{\pgfqpoint{3.292000in}{0.517367in}}{\pgfqpoint{3.290536in}{0.513834in}}{\pgfqpoint{3.290536in}{0.510151in}}%
\pgfpathcurveto{\pgfqpoint{3.290536in}{0.506467in}}{\pgfqpoint{3.292000in}{0.502934in}}{\pgfqpoint{3.294604in}{0.500330in}}%
\pgfpathcurveto{\pgfqpoint{3.297209in}{0.497725in}}{\pgfqpoint{3.300742in}{0.496262in}}{\pgfqpoint{3.304425in}{0.496262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254255in}{0.563738in}}%
\pgfpathcurveto{\pgfqpoint{3.257939in}{0.563738in}}{\pgfqpoint{3.261472in}{0.565201in}}{\pgfqpoint{3.264076in}{0.567806in}}%
\pgfpathcurveto{\pgfqpoint{3.266681in}{0.570410in}}{\pgfqpoint{3.268144in}{0.573943in}}{\pgfqpoint{3.268144in}{0.577626in}}%
\pgfpathcurveto{\pgfqpoint{3.268144in}{0.581310in}}{\pgfqpoint{3.266681in}{0.584843in}}{\pgfqpoint{3.264076in}{0.587447in}}%
\pgfpathcurveto{\pgfqpoint{3.261472in}{0.590052in}}{\pgfqpoint{3.257939in}{0.591515in}}{\pgfqpoint{3.254255in}{0.591515in}}%
\pgfpathcurveto{\pgfqpoint{3.250572in}{0.591515in}}{\pgfqpoint{3.247039in}{0.590052in}}{\pgfqpoint{3.244434in}{0.587447in}}%
\pgfpathcurveto{\pgfqpoint{3.241830in}{0.584843in}}{\pgfqpoint{3.240366in}{0.581310in}}{\pgfqpoint{3.240366in}{0.577626in}}%
\pgfpathcurveto{\pgfqpoint{3.240366in}{0.573943in}}{\pgfqpoint{3.241830in}{0.570410in}}{\pgfqpoint{3.244434in}{0.567806in}}%
\pgfpathcurveto{\pgfqpoint{3.247039in}{0.565201in}}{\pgfqpoint{3.250572in}{0.563738in}}{\pgfqpoint{3.254255in}{0.563738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293766in}{0.551900in}}%
\pgfpathcurveto{\pgfqpoint{3.297449in}{0.551900in}}{\pgfqpoint{3.300982in}{0.553363in}}{\pgfqpoint{3.303587in}{0.555968in}}%
\pgfpathcurveto{\pgfqpoint{3.306191in}{0.558572in}}{\pgfqpoint{3.307655in}{0.562105in}}{\pgfqpoint{3.307655in}{0.565789in}}%
\pgfpathcurveto{\pgfqpoint{3.307655in}{0.569472in}}{\pgfqpoint{3.306191in}{0.573005in}}{\pgfqpoint{3.303587in}{0.575610in}}%
\pgfpathcurveto{\pgfqpoint{3.300982in}{0.578214in}}{\pgfqpoint{3.297449in}{0.579677in}}{\pgfqpoint{3.293766in}{0.579677in}}%
\pgfpathcurveto{\pgfqpoint{3.290082in}{0.579677in}}{\pgfqpoint{3.286549in}{0.578214in}}{\pgfqpoint{3.283945in}{0.575610in}}%
\pgfpathcurveto{\pgfqpoint{3.281340in}{0.573005in}}{\pgfqpoint{3.279877in}{0.569472in}}{\pgfqpoint{3.279877in}{0.565789in}}%
\pgfpathcurveto{\pgfqpoint{3.279877in}{0.562105in}}{\pgfqpoint{3.281340in}{0.558572in}}{\pgfqpoint{3.283945in}{0.555968in}}%
\pgfpathcurveto{\pgfqpoint{3.286549in}{0.553363in}}{\pgfqpoint{3.290082in}{0.551900in}}{\pgfqpoint{3.293766in}{0.551900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206862in}{0.491900in}}%
\pgfpathcurveto{\pgfqpoint{3.210545in}{0.491900in}}{\pgfqpoint{3.214078in}{0.493364in}}{\pgfqpoint{3.216683in}{0.495968in}}%
\pgfpathcurveto{\pgfqpoint{3.219287in}{0.498573in}}{\pgfqpoint{3.220751in}{0.502106in}}{\pgfqpoint{3.220751in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{3.220751in}{0.509472in}}{\pgfqpoint{3.219287in}{0.513005in}}{\pgfqpoint{3.216683in}{0.515610in}}%
\pgfpathcurveto{\pgfqpoint{3.214078in}{0.518215in}}{\pgfqpoint{3.210545in}{0.519678in}}{\pgfqpoint{3.206862in}{0.519678in}}%
\pgfpathcurveto{\pgfqpoint{3.203178in}{0.519678in}}{\pgfqpoint{3.199645in}{0.518215in}}{\pgfqpoint{3.197041in}{0.515610in}}%
\pgfpathcurveto{\pgfqpoint{3.194436in}{0.513005in}}{\pgfqpoint{3.192973in}{0.509472in}}{\pgfqpoint{3.192973in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{3.192973in}{0.502106in}}{\pgfqpoint{3.194436in}{0.498573in}}{\pgfqpoint{3.197041in}{0.495968in}}%
\pgfpathcurveto{\pgfqpoint{3.199645in}{0.493364in}}{\pgfqpoint{3.203178in}{0.491900in}}{\pgfqpoint{3.206862in}{0.491900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375260in}{0.541637in}}%
\pgfpathcurveto{\pgfqpoint{3.378944in}{0.541637in}}{\pgfqpoint{3.382477in}{0.543101in}}{\pgfqpoint{3.385081in}{0.545705in}}%
\pgfpathcurveto{\pgfqpoint{3.387686in}{0.548310in}}{\pgfqpoint{3.389149in}{0.551843in}}{\pgfqpoint{3.389149in}{0.555526in}}%
\pgfpathcurveto{\pgfqpoint{3.389149in}{0.559209in}}{\pgfqpoint{3.387686in}{0.562742in}}{\pgfqpoint{3.385081in}{0.565347in}}%
\pgfpathcurveto{\pgfqpoint{3.382477in}{0.567951in}}{\pgfqpoint{3.378944in}{0.569415in}}{\pgfqpoint{3.375260in}{0.569415in}}%
\pgfpathcurveto{\pgfqpoint{3.371577in}{0.569415in}}{\pgfqpoint{3.368044in}{0.567951in}}{\pgfqpoint{3.365440in}{0.565347in}}%
\pgfpathcurveto{\pgfqpoint{3.362835in}{0.562742in}}{\pgfqpoint{3.361372in}{0.559209in}}{\pgfqpoint{3.361372in}{0.555526in}}%
\pgfpathcurveto{\pgfqpoint{3.361372in}{0.551843in}}{\pgfqpoint{3.362835in}{0.548310in}}{\pgfqpoint{3.365440in}{0.545705in}}%
\pgfpathcurveto{\pgfqpoint{3.368044in}{0.543101in}}{\pgfqpoint{3.371577in}{0.541637in}}{\pgfqpoint{3.375260in}{0.541637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214336in}{0.500236in}}%
\pgfpathcurveto{\pgfqpoint{3.218019in}{0.500236in}}{\pgfqpoint{3.221552in}{0.501700in}}{\pgfqpoint{3.224157in}{0.504304in}}%
\pgfpathcurveto{\pgfqpoint{3.226762in}{0.506909in}}{\pgfqpoint{3.228225in}{0.510442in}}{\pgfqpoint{3.228225in}{0.514125in}}%
\pgfpathcurveto{\pgfqpoint{3.228225in}{0.517808in}}{\pgfqpoint{3.226762in}{0.521341in}}{\pgfqpoint{3.224157in}{0.523946in}}%
\pgfpathcurveto{\pgfqpoint{3.221552in}{0.526550in}}{\pgfqpoint{3.218019in}{0.528014in}}{\pgfqpoint{3.214336in}{0.528014in}}%
\pgfpathcurveto{\pgfqpoint{3.210653in}{0.528014in}}{\pgfqpoint{3.207120in}{0.526550in}}{\pgfqpoint{3.204515in}{0.523946in}}%
\pgfpathcurveto{\pgfqpoint{3.201911in}{0.521341in}}{\pgfqpoint{3.200447in}{0.517808in}}{\pgfqpoint{3.200447in}{0.514125in}}%
\pgfpathcurveto{\pgfqpoint{3.200447in}{0.510442in}}{\pgfqpoint{3.201911in}{0.506909in}}{\pgfqpoint{3.204515in}{0.504304in}}%
\pgfpathcurveto{\pgfqpoint{3.207120in}{0.501700in}}{\pgfqpoint{3.210653in}{0.500236in}}{\pgfqpoint{3.214336in}{0.500236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419877in}{0.455231in}}%
\pgfpathcurveto{\pgfqpoint{3.423560in}{0.455231in}}{\pgfqpoint{3.427093in}{0.456694in}}{\pgfqpoint{3.429698in}{0.459299in}}%
\pgfpathcurveto{\pgfqpoint{3.432302in}{0.461903in}}{\pgfqpoint{3.433766in}{0.465436in}}{\pgfqpoint{3.433766in}{0.469120in}}%
\pgfpathcurveto{\pgfqpoint{3.433766in}{0.472803in}}{\pgfqpoint{3.432302in}{0.476336in}}{\pgfqpoint{3.429698in}{0.478940in}}%
\pgfpathcurveto{\pgfqpoint{3.427093in}{0.481545in}}{\pgfqpoint{3.423560in}{0.483008in}}{\pgfqpoint{3.419877in}{0.483008in}}%
\pgfpathcurveto{\pgfqpoint{3.416193in}{0.483008in}}{\pgfqpoint{3.412660in}{0.481545in}}{\pgfqpoint{3.410056in}{0.478940in}}%
\pgfpathcurveto{\pgfqpoint{3.407451in}{0.476336in}}{\pgfqpoint{3.405988in}{0.472803in}}{\pgfqpoint{3.405988in}{0.469120in}}%
\pgfpathcurveto{\pgfqpoint{3.405988in}{0.465436in}}{\pgfqpoint{3.407451in}{0.461903in}}{\pgfqpoint{3.410056in}{0.459299in}}%
\pgfpathcurveto{\pgfqpoint{3.412660in}{0.456694in}}{\pgfqpoint{3.416193in}{0.455231in}}{\pgfqpoint{3.419877in}{0.455231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468674in}{0.423712in}}%
\pgfpathcurveto{\pgfqpoint{3.472357in}{0.423712in}}{\pgfqpoint{3.475890in}{0.425176in}}{\pgfqpoint{3.478495in}{0.427780in}}%
\pgfpathcurveto{\pgfqpoint{3.481100in}{0.430385in}}{\pgfqpoint{3.482563in}{0.433918in}}{\pgfqpoint{3.482563in}{0.437601in}}%
\pgfpathcurveto{\pgfqpoint{3.482563in}{0.441284in}}{\pgfqpoint{3.481100in}{0.444817in}}{\pgfqpoint{3.478495in}{0.447422in}}%
\pgfpathcurveto{\pgfqpoint{3.475890in}{0.450026in}}{\pgfqpoint{3.472357in}{0.451490in}}{\pgfqpoint{3.468674in}{0.451490in}}%
\pgfpathcurveto{\pgfqpoint{3.464991in}{0.451490in}}{\pgfqpoint{3.461458in}{0.450026in}}{\pgfqpoint{3.458853in}{0.447422in}}%
\pgfpathcurveto{\pgfqpoint{3.456249in}{0.444817in}}{\pgfqpoint{3.454785in}{0.441284in}}{\pgfqpoint{3.454785in}{0.437601in}}%
\pgfpathcurveto{\pgfqpoint{3.454785in}{0.433918in}}{\pgfqpoint{3.456249in}{0.430385in}}{\pgfqpoint{3.458853in}{0.427780in}}%
\pgfpathcurveto{\pgfqpoint{3.461458in}{0.425176in}}{\pgfqpoint{3.464991in}{0.423712in}}{\pgfqpoint{3.468674in}{0.423712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344738in}{0.569438in}}%
\pgfpathcurveto{\pgfqpoint{3.348421in}{0.569438in}}{\pgfqpoint{3.351954in}{0.570902in}}{\pgfqpoint{3.354559in}{0.573506in}}%
\pgfpathcurveto{\pgfqpoint{3.357163in}{0.576111in}}{\pgfqpoint{3.358626in}{0.579644in}}{\pgfqpoint{3.358626in}{0.583327in}}%
\pgfpathcurveto{\pgfqpoint{3.358626in}{0.587011in}}{\pgfqpoint{3.357163in}{0.590544in}}{\pgfqpoint{3.354559in}{0.593148in}}%
\pgfpathcurveto{\pgfqpoint{3.351954in}{0.595753in}}{\pgfqpoint{3.348421in}{0.597216in}}{\pgfqpoint{3.344738in}{0.597216in}}%
\pgfpathcurveto{\pgfqpoint{3.341054in}{0.597216in}}{\pgfqpoint{3.337521in}{0.595753in}}{\pgfqpoint{3.334917in}{0.593148in}}%
\pgfpathcurveto{\pgfqpoint{3.332312in}{0.590544in}}{\pgfqpoint{3.330849in}{0.587011in}}{\pgfqpoint{3.330849in}{0.583327in}}%
\pgfpathcurveto{\pgfqpoint{3.330849in}{0.579644in}}{\pgfqpoint{3.332312in}{0.576111in}}{\pgfqpoint{3.334917in}{0.573506in}}%
\pgfpathcurveto{\pgfqpoint{3.337521in}{0.570902in}}{\pgfqpoint{3.341054in}{0.569438in}}{\pgfqpoint{3.344738in}{0.569438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222979in}{0.573936in}}%
\pgfpathcurveto{\pgfqpoint{3.226662in}{0.573936in}}{\pgfqpoint{3.230195in}{0.575399in}}{\pgfqpoint{3.232800in}{0.578004in}}%
\pgfpathcurveto{\pgfqpoint{3.235405in}{0.580608in}}{\pgfqpoint{3.236868in}{0.584141in}}{\pgfqpoint{3.236868in}{0.587825in}}%
\pgfpathcurveto{\pgfqpoint{3.236868in}{0.591508in}}{\pgfqpoint{3.235405in}{0.595041in}}{\pgfqpoint{3.232800in}{0.597646in}}%
\pgfpathcurveto{\pgfqpoint{3.230195in}{0.600250in}}{\pgfqpoint{3.226662in}{0.601714in}}{\pgfqpoint{3.222979in}{0.601714in}}%
\pgfpathcurveto{\pgfqpoint{3.219296in}{0.601714in}}{\pgfqpoint{3.215763in}{0.600250in}}{\pgfqpoint{3.213158in}{0.597646in}}%
\pgfpathcurveto{\pgfqpoint{3.210554in}{0.595041in}}{\pgfqpoint{3.209090in}{0.591508in}}{\pgfqpoint{3.209090in}{0.587825in}}%
\pgfpathcurveto{\pgfqpoint{3.209090in}{0.584141in}}{\pgfqpoint{3.210554in}{0.580608in}}{\pgfqpoint{3.213158in}{0.578004in}}%
\pgfpathcurveto{\pgfqpoint{3.215763in}{0.575399in}}{\pgfqpoint{3.219296in}{0.573936in}}{\pgfqpoint{3.222979in}{0.573936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265245in}{0.393594in}}%
\pgfpathcurveto{\pgfqpoint{3.268928in}{0.393594in}}{\pgfqpoint{3.272461in}{0.395058in}}{\pgfqpoint{3.275066in}{0.397662in}}%
\pgfpathcurveto{\pgfqpoint{3.277670in}{0.400267in}}{\pgfqpoint{3.279134in}{0.403800in}}{\pgfqpoint{3.279134in}{0.407483in}}%
\pgfpathcurveto{\pgfqpoint{3.279134in}{0.411167in}}{\pgfqpoint{3.277670in}{0.414700in}}{\pgfqpoint{3.275066in}{0.417304in}}%
\pgfpathcurveto{\pgfqpoint{3.272461in}{0.419909in}}{\pgfqpoint{3.268928in}{0.421372in}}{\pgfqpoint{3.265245in}{0.421372in}}%
\pgfpathcurveto{\pgfqpoint{3.261561in}{0.421372in}}{\pgfqpoint{3.258028in}{0.419909in}}{\pgfqpoint{3.255424in}{0.417304in}}%
\pgfpathcurveto{\pgfqpoint{3.252819in}{0.414700in}}{\pgfqpoint{3.251356in}{0.411167in}}{\pgfqpoint{3.251356in}{0.407483in}}%
\pgfpathcurveto{\pgfqpoint{3.251356in}{0.403800in}}{\pgfqpoint{3.252819in}{0.400267in}}{\pgfqpoint{3.255424in}{0.397662in}}%
\pgfpathcurveto{\pgfqpoint{3.258028in}{0.395058in}}{\pgfqpoint{3.261561in}{0.393594in}}{\pgfqpoint{3.265245in}{0.393594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336006in}{0.513982in}}%
\pgfpathcurveto{\pgfqpoint{3.339690in}{0.513982in}}{\pgfqpoint{3.343223in}{0.515445in}}{\pgfqpoint{3.345827in}{0.518050in}}%
\pgfpathcurveto{\pgfqpoint{3.348432in}{0.520654in}}{\pgfqpoint{3.349895in}{0.524187in}}{\pgfqpoint{3.349895in}{0.527871in}}%
\pgfpathcurveto{\pgfqpoint{3.349895in}{0.531554in}}{\pgfqpoint{3.348432in}{0.535087in}}{\pgfqpoint{3.345827in}{0.537692in}}%
\pgfpathcurveto{\pgfqpoint{3.343223in}{0.540296in}}{\pgfqpoint{3.339690in}{0.541760in}}{\pgfqpoint{3.336006in}{0.541760in}}%
\pgfpathcurveto{\pgfqpoint{3.332323in}{0.541760in}}{\pgfqpoint{3.328790in}{0.540296in}}{\pgfqpoint{3.326185in}{0.537692in}}%
\pgfpathcurveto{\pgfqpoint{3.323581in}{0.535087in}}{\pgfqpoint{3.322117in}{0.531554in}}{\pgfqpoint{3.322117in}{0.527871in}}%
\pgfpathcurveto{\pgfqpoint{3.322117in}{0.524187in}}{\pgfqpoint{3.323581in}{0.520654in}}{\pgfqpoint{3.326185in}{0.518050in}}%
\pgfpathcurveto{\pgfqpoint{3.328790in}{0.515445in}}{\pgfqpoint{3.332323in}{0.513982in}}{\pgfqpoint{3.336006in}{0.513982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125819in}{0.329558in}}%
\pgfpathcurveto{\pgfqpoint{3.129503in}{0.329558in}}{\pgfqpoint{3.133036in}{0.331021in}}{\pgfqpoint{3.135640in}{0.333626in}}%
\pgfpathcurveto{\pgfqpoint{3.138245in}{0.336230in}}{\pgfqpoint{3.139708in}{0.339763in}}{\pgfqpoint{3.139708in}{0.343447in}}%
\pgfpathcurveto{\pgfqpoint{3.139708in}{0.347130in}}{\pgfqpoint{3.138245in}{0.350663in}}{\pgfqpoint{3.135640in}{0.353267in}}%
\pgfpathcurveto{\pgfqpoint{3.133036in}{0.355872in}}{\pgfqpoint{3.129503in}{0.357335in}}{\pgfqpoint{3.125819in}{0.357335in}}%
\pgfpathcurveto{\pgfqpoint{3.122136in}{0.357335in}}{\pgfqpoint{3.118603in}{0.355872in}}{\pgfqpoint{3.115998in}{0.353267in}}%
\pgfpathcurveto{\pgfqpoint{3.113394in}{0.350663in}}{\pgfqpoint{3.111930in}{0.347130in}}{\pgfqpoint{3.111930in}{0.343447in}}%
\pgfpathcurveto{\pgfqpoint{3.111930in}{0.339763in}}{\pgfqpoint{3.113394in}{0.336230in}}{\pgfqpoint{3.115998in}{0.333626in}}%
\pgfpathcurveto{\pgfqpoint{3.118603in}{0.331021in}}{\pgfqpoint{3.122136in}{0.329558in}}{\pgfqpoint{3.125819in}{0.329558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419411in}{0.437993in}}%
\pgfpathcurveto{\pgfqpoint{3.423095in}{0.437993in}}{\pgfqpoint{3.426628in}{0.439457in}}{\pgfqpoint{3.429232in}{0.442061in}}%
\pgfpathcurveto{\pgfqpoint{3.431837in}{0.444666in}}{\pgfqpoint{3.433300in}{0.448199in}}{\pgfqpoint{3.433300in}{0.451882in}}%
\pgfpathcurveto{\pgfqpoint{3.433300in}{0.455565in}}{\pgfqpoint{3.431837in}{0.459098in}}{\pgfqpoint{3.429232in}{0.461703in}}%
\pgfpathcurveto{\pgfqpoint{3.426628in}{0.464307in}}{\pgfqpoint{3.423095in}{0.465771in}}{\pgfqpoint{3.419411in}{0.465771in}}%
\pgfpathcurveto{\pgfqpoint{3.415728in}{0.465771in}}{\pgfqpoint{3.412195in}{0.464307in}}{\pgfqpoint{3.409590in}{0.461703in}}%
\pgfpathcurveto{\pgfqpoint{3.406986in}{0.459098in}}{\pgfqpoint{3.405522in}{0.455565in}}{\pgfqpoint{3.405522in}{0.451882in}}%
\pgfpathcurveto{\pgfqpoint{3.405522in}{0.448199in}}{\pgfqpoint{3.406986in}{0.444666in}}{\pgfqpoint{3.409590in}{0.442061in}}%
\pgfpathcurveto{\pgfqpoint{3.412195in}{0.439457in}}{\pgfqpoint{3.415728in}{0.437993in}}{\pgfqpoint{3.419411in}{0.437993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330352in}{0.435691in}}%
\pgfpathcurveto{\pgfqpoint{3.334036in}{0.435691in}}{\pgfqpoint{3.337569in}{0.437154in}}{\pgfqpoint{3.340173in}{0.439759in}}%
\pgfpathcurveto{\pgfqpoint{3.342778in}{0.442363in}}{\pgfqpoint{3.344241in}{0.445896in}}{\pgfqpoint{3.344241in}{0.449580in}}%
\pgfpathcurveto{\pgfqpoint{3.344241in}{0.453263in}}{\pgfqpoint{3.342778in}{0.456796in}}{\pgfqpoint{3.340173in}{0.459401in}}%
\pgfpathcurveto{\pgfqpoint{3.337569in}{0.462005in}}{\pgfqpoint{3.334036in}{0.463469in}}{\pgfqpoint{3.330352in}{0.463469in}}%
\pgfpathcurveto{\pgfqpoint{3.326669in}{0.463469in}}{\pgfqpoint{3.323136in}{0.462005in}}{\pgfqpoint{3.320531in}{0.459401in}}%
\pgfpathcurveto{\pgfqpoint{3.317927in}{0.456796in}}{\pgfqpoint{3.316463in}{0.453263in}}{\pgfqpoint{3.316463in}{0.449580in}}%
\pgfpathcurveto{\pgfqpoint{3.316463in}{0.445896in}}{\pgfqpoint{3.317927in}{0.442363in}}{\pgfqpoint{3.320531in}{0.439759in}}%
\pgfpathcurveto{\pgfqpoint{3.323136in}{0.437154in}}{\pgfqpoint{3.326669in}{0.435691in}}{\pgfqpoint{3.330352in}{0.435691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372166in}{0.556319in}}%
\pgfpathcurveto{\pgfqpoint{3.375849in}{0.556319in}}{\pgfqpoint{3.379382in}{0.557782in}}{\pgfqpoint{3.381987in}{0.560387in}}%
\pgfpathcurveto{\pgfqpoint{3.384591in}{0.562991in}}{\pgfqpoint{3.386055in}{0.566524in}}{\pgfqpoint{3.386055in}{0.570208in}}%
\pgfpathcurveto{\pgfqpoint{3.386055in}{0.573891in}}{\pgfqpoint{3.384591in}{0.577424in}}{\pgfqpoint{3.381987in}{0.580029in}}%
\pgfpathcurveto{\pgfqpoint{3.379382in}{0.582633in}}{\pgfqpoint{3.375849in}{0.584097in}}{\pgfqpoint{3.372166in}{0.584097in}}%
\pgfpathcurveto{\pgfqpoint{3.368482in}{0.584097in}}{\pgfqpoint{3.364949in}{0.582633in}}{\pgfqpoint{3.362345in}{0.580029in}}%
\pgfpathcurveto{\pgfqpoint{3.359740in}{0.577424in}}{\pgfqpoint{3.358277in}{0.573891in}}{\pgfqpoint{3.358277in}{0.570208in}}%
\pgfpathcurveto{\pgfqpoint{3.358277in}{0.566524in}}{\pgfqpoint{3.359740in}{0.562991in}}{\pgfqpoint{3.362345in}{0.560387in}}%
\pgfpathcurveto{\pgfqpoint{3.364949in}{0.557782in}}{\pgfqpoint{3.368482in}{0.556319in}}{\pgfqpoint{3.372166in}{0.556319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337131in}{0.383006in}}%
\pgfpathcurveto{\pgfqpoint{3.340815in}{0.383006in}}{\pgfqpoint{3.344348in}{0.384469in}}{\pgfqpoint{3.346952in}{0.387074in}}%
\pgfpathcurveto{\pgfqpoint{3.349557in}{0.389678in}}{\pgfqpoint{3.351020in}{0.393211in}}{\pgfqpoint{3.351020in}{0.396895in}}%
\pgfpathcurveto{\pgfqpoint{3.351020in}{0.400578in}}{\pgfqpoint{3.349557in}{0.404111in}}{\pgfqpoint{3.346952in}{0.406716in}}%
\pgfpathcurveto{\pgfqpoint{3.344348in}{0.409320in}}{\pgfqpoint{3.340815in}{0.410784in}}{\pgfqpoint{3.337131in}{0.410784in}}%
\pgfpathcurveto{\pgfqpoint{3.333448in}{0.410784in}}{\pgfqpoint{3.329915in}{0.409320in}}{\pgfqpoint{3.327310in}{0.406716in}}%
\pgfpathcurveto{\pgfqpoint{3.324706in}{0.404111in}}{\pgfqpoint{3.323242in}{0.400578in}}{\pgfqpoint{3.323242in}{0.396895in}}%
\pgfpathcurveto{\pgfqpoint{3.323242in}{0.393211in}}{\pgfqpoint{3.324706in}{0.389678in}}{\pgfqpoint{3.327310in}{0.387074in}}%
\pgfpathcurveto{\pgfqpoint{3.329915in}{0.384469in}}{\pgfqpoint{3.333448in}{0.383006in}}{\pgfqpoint{3.337131in}{0.383006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380833in}{0.444363in}}%
\pgfpathcurveto{\pgfqpoint{3.384516in}{0.444363in}}{\pgfqpoint{3.388049in}{0.445827in}}{\pgfqpoint{3.390653in}{0.448431in}}%
\pgfpathcurveto{\pgfqpoint{3.393258in}{0.451036in}}{\pgfqpoint{3.394721in}{0.454569in}}{\pgfqpoint{3.394721in}{0.458252in}}%
\pgfpathcurveto{\pgfqpoint{3.394721in}{0.461935in}}{\pgfqpoint{3.393258in}{0.465468in}}{\pgfqpoint{3.390653in}{0.468073in}}%
\pgfpathcurveto{\pgfqpoint{3.388049in}{0.470678in}}{\pgfqpoint{3.384516in}{0.472141in}}{\pgfqpoint{3.380833in}{0.472141in}}%
\pgfpathcurveto{\pgfqpoint{3.377149in}{0.472141in}}{\pgfqpoint{3.373616in}{0.470678in}}{\pgfqpoint{3.371012in}{0.468073in}}%
\pgfpathcurveto{\pgfqpoint{3.368407in}{0.465468in}}{\pgfqpoint{3.366944in}{0.461935in}}{\pgfqpoint{3.366944in}{0.458252in}}%
\pgfpathcurveto{\pgfqpoint{3.366944in}{0.454569in}}{\pgfqpoint{3.368407in}{0.451036in}}{\pgfqpoint{3.371012in}{0.448431in}}%
\pgfpathcurveto{\pgfqpoint{3.373616in}{0.445827in}}{\pgfqpoint{3.377149in}{0.444363in}}{\pgfqpoint{3.380833in}{0.444363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349976in}{0.431149in}}%
\pgfpathcurveto{\pgfqpoint{3.353659in}{0.431149in}}{\pgfqpoint{3.357192in}{0.432612in}}{\pgfqpoint{3.359796in}{0.435217in}}%
\pgfpathcurveto{\pgfqpoint{3.362401in}{0.437821in}}{\pgfqpoint{3.363864in}{0.441354in}}{\pgfqpoint{3.363864in}{0.445038in}}%
\pgfpathcurveto{\pgfqpoint{3.363864in}{0.448721in}}{\pgfqpoint{3.362401in}{0.452254in}}{\pgfqpoint{3.359796in}{0.454859in}}%
\pgfpathcurveto{\pgfqpoint{3.357192in}{0.457463in}}{\pgfqpoint{3.353659in}{0.458927in}}{\pgfqpoint{3.349976in}{0.458927in}}%
\pgfpathcurveto{\pgfqpoint{3.346292in}{0.458927in}}{\pgfqpoint{3.342759in}{0.457463in}}{\pgfqpoint{3.340155in}{0.454859in}}%
\pgfpathcurveto{\pgfqpoint{3.337550in}{0.452254in}}{\pgfqpoint{3.336087in}{0.448721in}}{\pgfqpoint{3.336087in}{0.445038in}}%
\pgfpathcurveto{\pgfqpoint{3.336087in}{0.441354in}}{\pgfqpoint{3.337550in}{0.437821in}}{\pgfqpoint{3.340155in}{0.435217in}}%
\pgfpathcurveto{\pgfqpoint{3.342759in}{0.432612in}}{\pgfqpoint{3.346292in}{0.431149in}}{\pgfqpoint{3.349976in}{0.431149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367393in}{0.425320in}}%
\pgfpathcurveto{\pgfqpoint{3.371076in}{0.425320in}}{\pgfqpoint{3.374609in}{0.426784in}}{\pgfqpoint{3.377214in}{0.429388in}}%
\pgfpathcurveto{\pgfqpoint{3.379818in}{0.431993in}}{\pgfqpoint{3.381282in}{0.435526in}}{\pgfqpoint{3.381282in}{0.439209in}}%
\pgfpathcurveto{\pgfqpoint{3.381282in}{0.442892in}}{\pgfqpoint{3.379818in}{0.446425in}}{\pgfqpoint{3.377214in}{0.449030in}}%
\pgfpathcurveto{\pgfqpoint{3.374609in}{0.451635in}}{\pgfqpoint{3.371076in}{0.453098in}}{\pgfqpoint{3.367393in}{0.453098in}}%
\pgfpathcurveto{\pgfqpoint{3.363709in}{0.453098in}}{\pgfqpoint{3.360176in}{0.451635in}}{\pgfqpoint{3.357572in}{0.449030in}}%
\pgfpathcurveto{\pgfqpoint{3.354967in}{0.446425in}}{\pgfqpoint{3.353504in}{0.442892in}}{\pgfqpoint{3.353504in}{0.439209in}}%
\pgfpathcurveto{\pgfqpoint{3.353504in}{0.435526in}}{\pgfqpoint{3.354967in}{0.431993in}}{\pgfqpoint{3.357572in}{0.429388in}}%
\pgfpathcurveto{\pgfqpoint{3.360176in}{0.426784in}}{\pgfqpoint{3.363709in}{0.425320in}}{\pgfqpoint{3.367393in}{0.425320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405741in}{0.429338in}}%
\pgfpathcurveto{\pgfqpoint{3.409425in}{0.429338in}}{\pgfqpoint{3.412958in}{0.430802in}}{\pgfqpoint{3.415562in}{0.433406in}}%
\pgfpathcurveto{\pgfqpoint{3.418167in}{0.436011in}}{\pgfqpoint{3.419630in}{0.439544in}}{\pgfqpoint{3.419630in}{0.443227in}}%
\pgfpathcurveto{\pgfqpoint{3.419630in}{0.446911in}}{\pgfqpoint{3.418167in}{0.450444in}}{\pgfqpoint{3.415562in}{0.453048in}}%
\pgfpathcurveto{\pgfqpoint{3.412958in}{0.455653in}}{\pgfqpoint{3.409425in}{0.457116in}}{\pgfqpoint{3.405741in}{0.457116in}}%
\pgfpathcurveto{\pgfqpoint{3.402058in}{0.457116in}}{\pgfqpoint{3.398525in}{0.455653in}}{\pgfqpoint{3.395920in}{0.453048in}}%
\pgfpathcurveto{\pgfqpoint{3.393316in}{0.450444in}}{\pgfqpoint{3.391852in}{0.446911in}}{\pgfqpoint{3.391852in}{0.443227in}}%
\pgfpathcurveto{\pgfqpoint{3.391852in}{0.439544in}}{\pgfqpoint{3.393316in}{0.436011in}}{\pgfqpoint{3.395920in}{0.433406in}}%
\pgfpathcurveto{\pgfqpoint{3.398525in}{0.430802in}}{\pgfqpoint{3.402058in}{0.429338in}}{\pgfqpoint{3.405741in}{0.429338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329401in}{0.494568in}}%
\pgfpathcurveto{\pgfqpoint{3.333085in}{0.494568in}}{\pgfqpoint{3.336618in}{0.496031in}}{\pgfqpoint{3.339222in}{0.498636in}}%
\pgfpathcurveto{\pgfqpoint{3.341827in}{0.501240in}}{\pgfqpoint{3.343290in}{0.504773in}}{\pgfqpoint{3.343290in}{0.508457in}}%
\pgfpathcurveto{\pgfqpoint{3.343290in}{0.512140in}}{\pgfqpoint{3.341827in}{0.515673in}}{\pgfqpoint{3.339222in}{0.518278in}}%
\pgfpathcurveto{\pgfqpoint{3.336618in}{0.520882in}}{\pgfqpoint{3.333085in}{0.522345in}}{\pgfqpoint{3.329401in}{0.522345in}}%
\pgfpathcurveto{\pgfqpoint{3.325718in}{0.522345in}}{\pgfqpoint{3.322185in}{0.520882in}}{\pgfqpoint{3.319580in}{0.518278in}}%
\pgfpathcurveto{\pgfqpoint{3.316976in}{0.515673in}}{\pgfqpoint{3.315512in}{0.512140in}}{\pgfqpoint{3.315512in}{0.508457in}}%
\pgfpathcurveto{\pgfqpoint{3.315512in}{0.504773in}}{\pgfqpoint{3.316976in}{0.501240in}}{\pgfqpoint{3.319580in}{0.498636in}}%
\pgfpathcurveto{\pgfqpoint{3.322185in}{0.496031in}}{\pgfqpoint{3.325718in}{0.494568in}}{\pgfqpoint{3.329401in}{0.494568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155760in}{0.318672in}}%
\pgfpathcurveto{\pgfqpoint{3.159443in}{0.318672in}}{\pgfqpoint{3.162976in}{0.320136in}}{\pgfqpoint{3.165581in}{0.322740in}}%
\pgfpathcurveto{\pgfqpoint{3.168185in}{0.325345in}}{\pgfqpoint{3.169649in}{0.328878in}}{\pgfqpoint{3.169649in}{0.332561in}}%
\pgfpathcurveto{\pgfqpoint{3.169649in}{0.336244in}}{\pgfqpoint{3.168185in}{0.339777in}}{\pgfqpoint{3.165581in}{0.342382in}}%
\pgfpathcurveto{\pgfqpoint{3.162976in}{0.344986in}}{\pgfqpoint{3.159443in}{0.346450in}}{\pgfqpoint{3.155760in}{0.346450in}}%
\pgfpathcurveto{\pgfqpoint{3.152076in}{0.346450in}}{\pgfqpoint{3.148543in}{0.344986in}}{\pgfqpoint{3.145939in}{0.342382in}}%
\pgfpathcurveto{\pgfqpoint{3.143334in}{0.339777in}}{\pgfqpoint{3.141871in}{0.336244in}}{\pgfqpoint{3.141871in}{0.332561in}}%
\pgfpathcurveto{\pgfqpoint{3.141871in}{0.328878in}}{\pgfqpoint{3.143334in}{0.325345in}}{\pgfqpoint{3.145939in}{0.322740in}}%
\pgfpathcurveto{\pgfqpoint{3.148543in}{0.320136in}}{\pgfqpoint{3.152076in}{0.318672in}}{\pgfqpoint{3.155760in}{0.318672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121665in}{0.347560in}}%
\pgfpathcurveto{\pgfqpoint{3.125348in}{0.347560in}}{\pgfqpoint{3.128881in}{0.349023in}}{\pgfqpoint{3.131486in}{0.351628in}}%
\pgfpathcurveto{\pgfqpoint{3.134090in}{0.354232in}}{\pgfqpoint{3.135554in}{0.357765in}}{\pgfqpoint{3.135554in}{0.361449in}}%
\pgfpathcurveto{\pgfqpoint{3.135554in}{0.365132in}}{\pgfqpoint{3.134090in}{0.368665in}}{\pgfqpoint{3.131486in}{0.371269in}}%
\pgfpathcurveto{\pgfqpoint{3.128881in}{0.373874in}}{\pgfqpoint{3.125348in}{0.375337in}}{\pgfqpoint{3.121665in}{0.375337in}}%
\pgfpathcurveto{\pgfqpoint{3.117981in}{0.375337in}}{\pgfqpoint{3.114448in}{0.373874in}}{\pgfqpoint{3.111844in}{0.371269in}}%
\pgfpathcurveto{\pgfqpoint{3.109239in}{0.368665in}}{\pgfqpoint{3.107776in}{0.365132in}}{\pgfqpoint{3.107776in}{0.361449in}}%
\pgfpathcurveto{\pgfqpoint{3.107776in}{0.357765in}}{\pgfqpoint{3.109239in}{0.354232in}}{\pgfqpoint{3.111844in}{0.351628in}}%
\pgfpathcurveto{\pgfqpoint{3.114448in}{0.349023in}}{\pgfqpoint{3.117981in}{0.347560in}}{\pgfqpoint{3.121665in}{0.347560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312812in}{0.461329in}}%
\pgfpathcurveto{\pgfqpoint{3.316495in}{0.461329in}}{\pgfqpoint{3.320028in}{0.462793in}}{\pgfqpoint{3.322633in}{0.465397in}}%
\pgfpathcurveto{\pgfqpoint{3.325237in}{0.468002in}}{\pgfqpoint{3.326701in}{0.471535in}}{\pgfqpoint{3.326701in}{0.475218in}}%
\pgfpathcurveto{\pgfqpoint{3.326701in}{0.478901in}}{\pgfqpoint{3.325237in}{0.482435in}}{\pgfqpoint{3.322633in}{0.485039in}}%
\pgfpathcurveto{\pgfqpoint{3.320028in}{0.487644in}}{\pgfqpoint{3.316495in}{0.489107in}}{\pgfqpoint{3.312812in}{0.489107in}}%
\pgfpathcurveto{\pgfqpoint{3.309128in}{0.489107in}}{\pgfqpoint{3.305595in}{0.487644in}}{\pgfqpoint{3.302991in}{0.485039in}}%
\pgfpathcurveto{\pgfqpoint{3.300386in}{0.482435in}}{\pgfqpoint{3.298923in}{0.478901in}}{\pgfqpoint{3.298923in}{0.475218in}}%
\pgfpathcurveto{\pgfqpoint{3.298923in}{0.471535in}}{\pgfqpoint{3.300386in}{0.468002in}}{\pgfqpoint{3.302991in}{0.465397in}}%
\pgfpathcurveto{\pgfqpoint{3.305595in}{0.462793in}}{\pgfqpoint{3.309128in}{0.461329in}}{\pgfqpoint{3.312812in}{0.461329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354077in}{0.501371in}}%
\pgfpathcurveto{\pgfqpoint{3.357760in}{0.501371in}}{\pgfqpoint{3.361293in}{0.502834in}}{\pgfqpoint{3.363898in}{0.505439in}}%
\pgfpathcurveto{\pgfqpoint{3.366502in}{0.508043in}}{\pgfqpoint{3.367966in}{0.511576in}}{\pgfqpoint{3.367966in}{0.515260in}}%
\pgfpathcurveto{\pgfqpoint{3.367966in}{0.518943in}}{\pgfqpoint{3.366502in}{0.522476in}}{\pgfqpoint{3.363898in}{0.525081in}}%
\pgfpathcurveto{\pgfqpoint{3.361293in}{0.527685in}}{\pgfqpoint{3.357760in}{0.529148in}}{\pgfqpoint{3.354077in}{0.529148in}}%
\pgfpathcurveto{\pgfqpoint{3.350393in}{0.529148in}}{\pgfqpoint{3.346860in}{0.527685in}}{\pgfqpoint{3.344256in}{0.525081in}}%
\pgfpathcurveto{\pgfqpoint{3.341651in}{0.522476in}}{\pgfqpoint{3.340188in}{0.518943in}}{\pgfqpoint{3.340188in}{0.515260in}}%
\pgfpathcurveto{\pgfqpoint{3.340188in}{0.511576in}}{\pgfqpoint{3.341651in}{0.508043in}}{\pgfqpoint{3.344256in}{0.505439in}}%
\pgfpathcurveto{\pgfqpoint{3.346860in}{0.502834in}}{\pgfqpoint{3.350393in}{0.501371in}}{\pgfqpoint{3.354077in}{0.501371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281192in}{0.414222in}}%
\pgfpathcurveto{\pgfqpoint{3.284875in}{0.414222in}}{\pgfqpoint{3.288408in}{0.415686in}}{\pgfqpoint{3.291013in}{0.418290in}}%
\pgfpathcurveto{\pgfqpoint{3.293617in}{0.420895in}}{\pgfqpoint{3.295080in}{0.424428in}}{\pgfqpoint{3.295080in}{0.428111in}}%
\pgfpathcurveto{\pgfqpoint{3.295080in}{0.431794in}}{\pgfqpoint{3.293617in}{0.435327in}}{\pgfqpoint{3.291013in}{0.437932in}}%
\pgfpathcurveto{\pgfqpoint{3.288408in}{0.440537in}}{\pgfqpoint{3.284875in}{0.442000in}}{\pgfqpoint{3.281192in}{0.442000in}}%
\pgfpathcurveto{\pgfqpoint{3.277508in}{0.442000in}}{\pgfqpoint{3.273975in}{0.440537in}}{\pgfqpoint{3.271371in}{0.437932in}}%
\pgfpathcurveto{\pgfqpoint{3.268766in}{0.435327in}}{\pgfqpoint{3.267303in}{0.431794in}}{\pgfqpoint{3.267303in}{0.428111in}}%
\pgfpathcurveto{\pgfqpoint{3.267303in}{0.424428in}}{\pgfqpoint{3.268766in}{0.420895in}}{\pgfqpoint{3.271371in}{0.418290in}}%
\pgfpathcurveto{\pgfqpoint{3.273975in}{0.415686in}}{\pgfqpoint{3.277508in}{0.414222in}}{\pgfqpoint{3.281192in}{0.414222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315843in}{0.458158in}}%
\pgfpathcurveto{\pgfqpoint{3.319526in}{0.458158in}}{\pgfqpoint{3.323059in}{0.459621in}}{\pgfqpoint{3.325664in}{0.462226in}}%
\pgfpathcurveto{\pgfqpoint{3.328268in}{0.464830in}}{\pgfqpoint{3.329732in}{0.468363in}}{\pgfqpoint{3.329732in}{0.472047in}}%
\pgfpathcurveto{\pgfqpoint{3.329732in}{0.475730in}}{\pgfqpoint{3.328268in}{0.479263in}}{\pgfqpoint{3.325664in}{0.481868in}}%
\pgfpathcurveto{\pgfqpoint{3.323059in}{0.484472in}}{\pgfqpoint{3.319526in}{0.485936in}}{\pgfqpoint{3.315843in}{0.485936in}}%
\pgfpathcurveto{\pgfqpoint{3.312159in}{0.485936in}}{\pgfqpoint{3.308626in}{0.484472in}}{\pgfqpoint{3.306022in}{0.481868in}}%
\pgfpathcurveto{\pgfqpoint{3.303417in}{0.479263in}}{\pgfqpoint{3.301954in}{0.475730in}}{\pgfqpoint{3.301954in}{0.472047in}}%
\pgfpathcurveto{\pgfqpoint{3.301954in}{0.468363in}}{\pgfqpoint{3.303417in}{0.464830in}}{\pgfqpoint{3.306022in}{0.462226in}}%
\pgfpathcurveto{\pgfqpoint{3.308626in}{0.459621in}}{\pgfqpoint{3.312159in}{0.458158in}}{\pgfqpoint{3.315843in}{0.458158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539361in}{0.446240in}}%
\pgfpathcurveto{\pgfqpoint{3.543045in}{0.446240in}}{\pgfqpoint{3.546578in}{0.447704in}}{\pgfqpoint{3.549182in}{0.450308in}}%
\pgfpathcurveto{\pgfqpoint{3.551787in}{0.452913in}}{\pgfqpoint{3.553250in}{0.456446in}}{\pgfqpoint{3.553250in}{0.460129in}}%
\pgfpathcurveto{\pgfqpoint{3.553250in}{0.463813in}}{\pgfqpoint{3.551787in}{0.467346in}}{\pgfqpoint{3.549182in}{0.469950in}}%
\pgfpathcurveto{\pgfqpoint{3.546578in}{0.472555in}}{\pgfqpoint{3.543045in}{0.474018in}}{\pgfqpoint{3.539361in}{0.474018in}}%
\pgfpathcurveto{\pgfqpoint{3.535678in}{0.474018in}}{\pgfqpoint{3.532145in}{0.472555in}}{\pgfqpoint{3.529540in}{0.469950in}}%
\pgfpathcurveto{\pgfqpoint{3.526936in}{0.467346in}}{\pgfqpoint{3.525472in}{0.463813in}}{\pgfqpoint{3.525472in}{0.460129in}}%
\pgfpathcurveto{\pgfqpoint{3.525472in}{0.456446in}}{\pgfqpoint{3.526936in}{0.452913in}}{\pgfqpoint{3.529540in}{0.450308in}}%
\pgfpathcurveto{\pgfqpoint{3.532145in}{0.447704in}}{\pgfqpoint{3.535678in}{0.446240in}}{\pgfqpoint{3.539361in}{0.446240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529925in}{0.476974in}}%
\pgfpathcurveto{\pgfqpoint{3.533608in}{0.476974in}}{\pgfqpoint{3.537141in}{0.478437in}}{\pgfqpoint{3.539746in}{0.481042in}}%
\pgfpathcurveto{\pgfqpoint{3.542350in}{0.483646in}}{\pgfqpoint{3.543814in}{0.487179in}}{\pgfqpoint{3.543814in}{0.490862in}}%
\pgfpathcurveto{\pgfqpoint{3.543814in}{0.494546in}}{\pgfqpoint{3.542350in}{0.498079in}}{\pgfqpoint{3.539746in}{0.500683in}}%
\pgfpathcurveto{\pgfqpoint{3.537141in}{0.503288in}}{\pgfqpoint{3.533608in}{0.504751in}}{\pgfqpoint{3.529925in}{0.504751in}}%
\pgfpathcurveto{\pgfqpoint{3.526242in}{0.504751in}}{\pgfqpoint{3.522708in}{0.503288in}}{\pgfqpoint{3.520104in}{0.500683in}}%
\pgfpathcurveto{\pgfqpoint{3.517499in}{0.498079in}}{\pgfqpoint{3.516036in}{0.494546in}}{\pgfqpoint{3.516036in}{0.490862in}}%
\pgfpathcurveto{\pgfqpoint{3.516036in}{0.487179in}}{\pgfqpoint{3.517499in}{0.483646in}}{\pgfqpoint{3.520104in}{0.481042in}}%
\pgfpathcurveto{\pgfqpoint{3.522708in}{0.478437in}}{\pgfqpoint{3.526242in}{0.476974in}}{\pgfqpoint{3.529925in}{0.476974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050305in}{0.340287in}}%
\pgfpathcurveto{\pgfqpoint{3.053988in}{0.340287in}}{\pgfqpoint{3.057521in}{0.341751in}}{\pgfqpoint{3.060126in}{0.344355in}}%
\pgfpathcurveto{\pgfqpoint{3.062730in}{0.346960in}}{\pgfqpoint{3.064194in}{0.350493in}}{\pgfqpoint{3.064194in}{0.354176in}}%
\pgfpathcurveto{\pgfqpoint{3.064194in}{0.357860in}}{\pgfqpoint{3.062730in}{0.361393in}}{\pgfqpoint{3.060126in}{0.363997in}}%
\pgfpathcurveto{\pgfqpoint{3.057521in}{0.366602in}}{\pgfqpoint{3.053988in}{0.368065in}}{\pgfqpoint{3.050305in}{0.368065in}}%
\pgfpathcurveto{\pgfqpoint{3.046621in}{0.368065in}}{\pgfqpoint{3.043088in}{0.366602in}}{\pgfqpoint{3.040484in}{0.363997in}}%
\pgfpathcurveto{\pgfqpoint{3.037879in}{0.361393in}}{\pgfqpoint{3.036416in}{0.357860in}}{\pgfqpoint{3.036416in}{0.354176in}}%
\pgfpathcurveto{\pgfqpoint{3.036416in}{0.350493in}}{\pgfqpoint{3.037879in}{0.346960in}}{\pgfqpoint{3.040484in}{0.344355in}}%
\pgfpathcurveto{\pgfqpoint{3.043088in}{0.341751in}}{\pgfqpoint{3.046621in}{0.340287in}}{\pgfqpoint{3.050305in}{0.340287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448909in}{0.486506in}}%
\pgfpathcurveto{\pgfqpoint{3.452592in}{0.486506in}}{\pgfqpoint{3.456126in}{0.487970in}}{\pgfqpoint{3.458730in}{0.490574in}}%
\pgfpathcurveto{\pgfqpoint{3.461335in}{0.493179in}}{\pgfqpoint{3.462798in}{0.496712in}}{\pgfqpoint{3.462798in}{0.500395in}}%
\pgfpathcurveto{\pgfqpoint{3.462798in}{0.504079in}}{\pgfqpoint{3.461335in}{0.507612in}}{\pgfqpoint{3.458730in}{0.510216in}}%
\pgfpathcurveto{\pgfqpoint{3.456126in}{0.512821in}}{\pgfqpoint{3.452592in}{0.514284in}}{\pgfqpoint{3.448909in}{0.514284in}}%
\pgfpathcurveto{\pgfqpoint{3.445226in}{0.514284in}}{\pgfqpoint{3.441693in}{0.512821in}}{\pgfqpoint{3.439088in}{0.510216in}}%
\pgfpathcurveto{\pgfqpoint{3.436484in}{0.507612in}}{\pgfqpoint{3.435020in}{0.504079in}}{\pgfqpoint{3.435020in}{0.500395in}}%
\pgfpathcurveto{\pgfqpoint{3.435020in}{0.496712in}}{\pgfqpoint{3.436484in}{0.493179in}}{\pgfqpoint{3.439088in}{0.490574in}}%
\pgfpathcurveto{\pgfqpoint{3.441693in}{0.487970in}}{\pgfqpoint{3.445226in}{0.486506in}}{\pgfqpoint{3.448909in}{0.486506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426378in}{0.510396in}}%
\pgfpathcurveto{\pgfqpoint{3.430062in}{0.510396in}}{\pgfqpoint{3.433595in}{0.511859in}}{\pgfqpoint{3.436199in}{0.514464in}}%
\pgfpathcurveto{\pgfqpoint{3.438804in}{0.517068in}}{\pgfqpoint{3.440267in}{0.520601in}}{\pgfqpoint{3.440267in}{0.524285in}}%
\pgfpathcurveto{\pgfqpoint{3.440267in}{0.527968in}}{\pgfqpoint{3.438804in}{0.531501in}}{\pgfqpoint{3.436199in}{0.534105in}}%
\pgfpathcurveto{\pgfqpoint{3.433595in}{0.536710in}}{\pgfqpoint{3.430062in}{0.538173in}}{\pgfqpoint{3.426378in}{0.538173in}}%
\pgfpathcurveto{\pgfqpoint{3.422695in}{0.538173in}}{\pgfqpoint{3.419162in}{0.536710in}}{\pgfqpoint{3.416557in}{0.534105in}}%
\pgfpathcurveto{\pgfqpoint{3.413953in}{0.531501in}}{\pgfqpoint{3.412489in}{0.527968in}}{\pgfqpoint{3.412489in}{0.524285in}}%
\pgfpathcurveto{\pgfqpoint{3.412489in}{0.520601in}}{\pgfqpoint{3.413953in}{0.517068in}}{\pgfqpoint{3.416557in}{0.514464in}}%
\pgfpathcurveto{\pgfqpoint{3.419162in}{0.511859in}}{\pgfqpoint{3.422695in}{0.510396in}}{\pgfqpoint{3.426378in}{0.510396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263364in}{0.436060in}}%
\pgfpathcurveto{\pgfqpoint{3.267047in}{0.436060in}}{\pgfqpoint{3.270580in}{0.437524in}}{\pgfqpoint{3.273185in}{0.440128in}}%
\pgfpathcurveto{\pgfqpoint{3.275790in}{0.442733in}}{\pgfqpoint{3.277253in}{0.446266in}}{\pgfqpoint{3.277253in}{0.449949in}}%
\pgfpathcurveto{\pgfqpoint{3.277253in}{0.453633in}}{\pgfqpoint{3.275790in}{0.457166in}}{\pgfqpoint{3.273185in}{0.459770in}}%
\pgfpathcurveto{\pgfqpoint{3.270580in}{0.462375in}}{\pgfqpoint{3.267047in}{0.463838in}}{\pgfqpoint{3.263364in}{0.463838in}}%
\pgfpathcurveto{\pgfqpoint{3.259681in}{0.463838in}}{\pgfqpoint{3.256148in}{0.462375in}}{\pgfqpoint{3.253543in}{0.459770in}}%
\pgfpathcurveto{\pgfqpoint{3.250939in}{0.457166in}}{\pgfqpoint{3.249475in}{0.453633in}}{\pgfqpoint{3.249475in}{0.449949in}}%
\pgfpathcurveto{\pgfqpoint{3.249475in}{0.446266in}}{\pgfqpoint{3.250939in}{0.442733in}}{\pgfqpoint{3.253543in}{0.440128in}}%
\pgfpathcurveto{\pgfqpoint{3.256148in}{0.437524in}}{\pgfqpoint{3.259681in}{0.436060in}}{\pgfqpoint{3.263364in}{0.436060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248120in}{0.509284in}}%
\pgfpathcurveto{\pgfqpoint{3.251804in}{0.509284in}}{\pgfqpoint{3.255337in}{0.510747in}}{\pgfqpoint{3.257941in}{0.513352in}}%
\pgfpathcurveto{\pgfqpoint{3.260546in}{0.515956in}}{\pgfqpoint{3.262009in}{0.519489in}}{\pgfqpoint{3.262009in}{0.523173in}}%
\pgfpathcurveto{\pgfqpoint{3.262009in}{0.526856in}}{\pgfqpoint{3.260546in}{0.530389in}}{\pgfqpoint{3.257941in}{0.532994in}}%
\pgfpathcurveto{\pgfqpoint{3.255337in}{0.535598in}}{\pgfqpoint{3.251804in}{0.537061in}}{\pgfqpoint{3.248120in}{0.537061in}}%
\pgfpathcurveto{\pgfqpoint{3.244437in}{0.537061in}}{\pgfqpoint{3.240904in}{0.535598in}}{\pgfqpoint{3.238299in}{0.532994in}}%
\pgfpathcurveto{\pgfqpoint{3.235695in}{0.530389in}}{\pgfqpoint{3.234231in}{0.526856in}}{\pgfqpoint{3.234231in}{0.523173in}}%
\pgfpathcurveto{\pgfqpoint{3.234231in}{0.519489in}}{\pgfqpoint{3.235695in}{0.515956in}}{\pgfqpoint{3.238299in}{0.513352in}}%
\pgfpathcurveto{\pgfqpoint{3.240904in}{0.510747in}}{\pgfqpoint{3.244437in}{0.509284in}}{\pgfqpoint{3.248120in}{0.509284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322356in}{0.349224in}}%
\pgfpathcurveto{\pgfqpoint{3.326040in}{0.349224in}}{\pgfqpoint{3.329573in}{0.350687in}}{\pgfqpoint{3.332177in}{0.353292in}}%
\pgfpathcurveto{\pgfqpoint{3.334782in}{0.355896in}}{\pgfqpoint{3.336245in}{0.359429in}}{\pgfqpoint{3.336245in}{0.363113in}}%
\pgfpathcurveto{\pgfqpoint{3.336245in}{0.366796in}}{\pgfqpoint{3.334782in}{0.370329in}}{\pgfqpoint{3.332177in}{0.372934in}}%
\pgfpathcurveto{\pgfqpoint{3.329573in}{0.375538in}}{\pgfqpoint{3.326040in}{0.377002in}}{\pgfqpoint{3.322356in}{0.377002in}}%
\pgfpathcurveto{\pgfqpoint{3.318673in}{0.377002in}}{\pgfqpoint{3.315140in}{0.375538in}}{\pgfqpoint{3.312535in}{0.372934in}}%
\pgfpathcurveto{\pgfqpoint{3.309931in}{0.370329in}}{\pgfqpoint{3.308467in}{0.366796in}}{\pgfqpoint{3.308467in}{0.363113in}}%
\pgfpathcurveto{\pgfqpoint{3.308467in}{0.359429in}}{\pgfqpoint{3.309931in}{0.355896in}}{\pgfqpoint{3.312535in}{0.353292in}}%
\pgfpathcurveto{\pgfqpoint{3.315140in}{0.350687in}}{\pgfqpoint{3.318673in}{0.349224in}}{\pgfqpoint{3.322356in}{0.349224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225563in}{0.556204in}}%
\pgfpathcurveto{\pgfqpoint{3.229247in}{0.556204in}}{\pgfqpoint{3.232780in}{0.557668in}}{\pgfqpoint{3.235384in}{0.560272in}}%
\pgfpathcurveto{\pgfqpoint{3.237989in}{0.562877in}}{\pgfqpoint{3.239452in}{0.566410in}}{\pgfqpoint{3.239452in}{0.570093in}}%
\pgfpathcurveto{\pgfqpoint{3.239452in}{0.573777in}}{\pgfqpoint{3.237989in}{0.577310in}}{\pgfqpoint{3.235384in}{0.579914in}}%
\pgfpathcurveto{\pgfqpoint{3.232780in}{0.582519in}}{\pgfqpoint{3.229247in}{0.583982in}}{\pgfqpoint{3.225563in}{0.583982in}}%
\pgfpathcurveto{\pgfqpoint{3.221880in}{0.583982in}}{\pgfqpoint{3.218347in}{0.582519in}}{\pgfqpoint{3.215742in}{0.579914in}}%
\pgfpathcurveto{\pgfqpoint{3.213138in}{0.577310in}}{\pgfqpoint{3.211674in}{0.573777in}}{\pgfqpoint{3.211674in}{0.570093in}}%
\pgfpathcurveto{\pgfqpoint{3.211674in}{0.566410in}}{\pgfqpoint{3.213138in}{0.562877in}}{\pgfqpoint{3.215742in}{0.560272in}}%
\pgfpathcurveto{\pgfqpoint{3.218347in}{0.557668in}}{\pgfqpoint{3.221880in}{0.556204in}}{\pgfqpoint{3.225563in}{0.556204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241471in}{0.337481in}}%
\pgfpathcurveto{\pgfqpoint{3.245154in}{0.337481in}}{\pgfqpoint{3.248687in}{0.338945in}}{\pgfqpoint{3.251292in}{0.341549in}}%
\pgfpathcurveto{\pgfqpoint{3.253896in}{0.344154in}}{\pgfqpoint{3.255360in}{0.347687in}}{\pgfqpoint{3.255360in}{0.351370in}}%
\pgfpathcurveto{\pgfqpoint{3.255360in}{0.355054in}}{\pgfqpoint{3.253896in}{0.358587in}}{\pgfqpoint{3.251292in}{0.361191in}}%
\pgfpathcurveto{\pgfqpoint{3.248687in}{0.363796in}}{\pgfqpoint{3.245154in}{0.365259in}}{\pgfqpoint{3.241471in}{0.365259in}}%
\pgfpathcurveto{\pgfqpoint{3.237787in}{0.365259in}}{\pgfqpoint{3.234254in}{0.363796in}}{\pgfqpoint{3.231650in}{0.361191in}}%
\pgfpathcurveto{\pgfqpoint{3.229045in}{0.358587in}}{\pgfqpoint{3.227582in}{0.355054in}}{\pgfqpoint{3.227582in}{0.351370in}}%
\pgfpathcurveto{\pgfqpoint{3.227582in}{0.347687in}}{\pgfqpoint{3.229045in}{0.344154in}}{\pgfqpoint{3.231650in}{0.341549in}}%
\pgfpathcurveto{\pgfqpoint{3.234254in}{0.338945in}}{\pgfqpoint{3.237787in}{0.337481in}}{\pgfqpoint{3.241471in}{0.337481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380038in}{0.405506in}}%
\pgfpathcurveto{\pgfqpoint{3.383721in}{0.405506in}}{\pgfqpoint{3.387254in}{0.406969in}}{\pgfqpoint{3.389859in}{0.409574in}}%
\pgfpathcurveto{\pgfqpoint{3.392463in}{0.412178in}}{\pgfqpoint{3.393927in}{0.415711in}}{\pgfqpoint{3.393927in}{0.419395in}}%
\pgfpathcurveto{\pgfqpoint{3.393927in}{0.423078in}}{\pgfqpoint{3.392463in}{0.426611in}}{\pgfqpoint{3.389859in}{0.429216in}}%
\pgfpathcurveto{\pgfqpoint{3.387254in}{0.431820in}}{\pgfqpoint{3.383721in}{0.433284in}}{\pgfqpoint{3.380038in}{0.433284in}}%
\pgfpathcurveto{\pgfqpoint{3.376354in}{0.433284in}}{\pgfqpoint{3.372821in}{0.431820in}}{\pgfqpoint{3.370217in}{0.429216in}}%
\pgfpathcurveto{\pgfqpoint{3.367612in}{0.426611in}}{\pgfqpoint{3.366149in}{0.423078in}}{\pgfqpoint{3.366149in}{0.419395in}}%
\pgfpathcurveto{\pgfqpoint{3.366149in}{0.415711in}}{\pgfqpoint{3.367612in}{0.412178in}}{\pgfqpoint{3.370217in}{0.409574in}}%
\pgfpathcurveto{\pgfqpoint{3.372821in}{0.406969in}}{\pgfqpoint{3.376354in}{0.405506in}}{\pgfqpoint{3.380038in}{0.405506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470635in}{0.391374in}}%
\pgfpathcurveto{\pgfqpoint{3.474318in}{0.391374in}}{\pgfqpoint{3.477851in}{0.392838in}}{\pgfqpoint{3.480456in}{0.395442in}}%
\pgfpathcurveto{\pgfqpoint{3.483060in}{0.398047in}}{\pgfqpoint{3.484524in}{0.401580in}}{\pgfqpoint{3.484524in}{0.405263in}}%
\pgfpathcurveto{\pgfqpoint{3.484524in}{0.408947in}}{\pgfqpoint{3.483060in}{0.412480in}}{\pgfqpoint{3.480456in}{0.415084in}}%
\pgfpathcurveto{\pgfqpoint{3.477851in}{0.417689in}}{\pgfqpoint{3.474318in}{0.419152in}}{\pgfqpoint{3.470635in}{0.419152in}}%
\pgfpathcurveto{\pgfqpoint{3.466951in}{0.419152in}}{\pgfqpoint{3.463418in}{0.417689in}}{\pgfqpoint{3.460814in}{0.415084in}}%
\pgfpathcurveto{\pgfqpoint{3.458209in}{0.412480in}}{\pgfqpoint{3.456746in}{0.408947in}}{\pgfqpoint{3.456746in}{0.405263in}}%
\pgfpathcurveto{\pgfqpoint{3.456746in}{0.401580in}}{\pgfqpoint{3.458209in}{0.398047in}}{\pgfqpoint{3.460814in}{0.395442in}}%
\pgfpathcurveto{\pgfqpoint{3.463418in}{0.392838in}}{\pgfqpoint{3.466951in}{0.391374in}}{\pgfqpoint{3.470635in}{0.391374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297809in}{0.536996in}}%
\pgfpathcurveto{\pgfqpoint{3.301492in}{0.536996in}}{\pgfqpoint{3.305025in}{0.538459in}}{\pgfqpoint{3.307630in}{0.541064in}}%
\pgfpathcurveto{\pgfqpoint{3.310234in}{0.543669in}}{\pgfqpoint{3.311698in}{0.547202in}}{\pgfqpoint{3.311698in}{0.550885in}}%
\pgfpathcurveto{\pgfqpoint{3.311698in}{0.554568in}}{\pgfqpoint{3.310234in}{0.558101in}}{\pgfqpoint{3.307630in}{0.560706in}}%
\pgfpathcurveto{\pgfqpoint{3.305025in}{0.563310in}}{\pgfqpoint{3.301492in}{0.564774in}}{\pgfqpoint{3.297809in}{0.564774in}}%
\pgfpathcurveto{\pgfqpoint{3.294126in}{0.564774in}}{\pgfqpoint{3.290593in}{0.563310in}}{\pgfqpoint{3.287988in}{0.560706in}}%
\pgfpathcurveto{\pgfqpoint{3.285383in}{0.558101in}}{\pgfqpoint{3.283920in}{0.554568in}}{\pgfqpoint{3.283920in}{0.550885in}}%
\pgfpathcurveto{\pgfqpoint{3.283920in}{0.547202in}}{\pgfqpoint{3.285383in}{0.543669in}}{\pgfqpoint{3.287988in}{0.541064in}}%
\pgfpathcurveto{\pgfqpoint{3.290593in}{0.538459in}}{\pgfqpoint{3.294126in}{0.536996in}}{\pgfqpoint{3.297809in}{0.536996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313172in}{0.370190in}}%
\pgfpathcurveto{\pgfqpoint{3.316856in}{0.370190in}}{\pgfqpoint{3.320389in}{0.371653in}}{\pgfqpoint{3.322993in}{0.374258in}}%
\pgfpathcurveto{\pgfqpoint{3.325598in}{0.376862in}}{\pgfqpoint{3.327061in}{0.380395in}}{\pgfqpoint{3.327061in}{0.384079in}}%
\pgfpathcurveto{\pgfqpoint{3.327061in}{0.387762in}}{\pgfqpoint{3.325598in}{0.391295in}}{\pgfqpoint{3.322993in}{0.393900in}}%
\pgfpathcurveto{\pgfqpoint{3.320389in}{0.396504in}}{\pgfqpoint{3.316856in}{0.397968in}}{\pgfqpoint{3.313172in}{0.397968in}}%
\pgfpathcurveto{\pgfqpoint{3.309489in}{0.397968in}}{\pgfqpoint{3.305956in}{0.396504in}}{\pgfqpoint{3.303351in}{0.393900in}}%
\pgfpathcurveto{\pgfqpoint{3.300747in}{0.391295in}}{\pgfqpoint{3.299283in}{0.387762in}}{\pgfqpoint{3.299283in}{0.384079in}}%
\pgfpathcurveto{\pgfqpoint{3.299283in}{0.380395in}}{\pgfqpoint{3.300747in}{0.376862in}}{\pgfqpoint{3.303351in}{0.374258in}}%
\pgfpathcurveto{\pgfqpoint{3.305956in}{0.371653in}}{\pgfqpoint{3.309489in}{0.370190in}}{\pgfqpoint{3.313172in}{0.370190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187159in}{0.408631in}}%
\pgfpathcurveto{\pgfqpoint{3.190842in}{0.408631in}}{\pgfqpoint{3.194375in}{0.410094in}}{\pgfqpoint{3.196980in}{0.412699in}}%
\pgfpathcurveto{\pgfqpoint{3.199584in}{0.415303in}}{\pgfqpoint{3.201048in}{0.418836in}}{\pgfqpoint{3.201048in}{0.422520in}}%
\pgfpathcurveto{\pgfqpoint{3.201048in}{0.426203in}}{\pgfqpoint{3.199584in}{0.429736in}}{\pgfqpoint{3.196980in}{0.432341in}}%
\pgfpathcurveto{\pgfqpoint{3.194375in}{0.434945in}}{\pgfqpoint{3.190842in}{0.436409in}}{\pgfqpoint{3.187159in}{0.436409in}}%
\pgfpathcurveto{\pgfqpoint{3.183475in}{0.436409in}}{\pgfqpoint{3.179942in}{0.434945in}}{\pgfqpoint{3.177338in}{0.432341in}}%
\pgfpathcurveto{\pgfqpoint{3.174733in}{0.429736in}}{\pgfqpoint{3.173270in}{0.426203in}}{\pgfqpoint{3.173270in}{0.422520in}}%
\pgfpathcurveto{\pgfqpoint{3.173270in}{0.418836in}}{\pgfqpoint{3.174733in}{0.415303in}}{\pgfqpoint{3.177338in}{0.412699in}}%
\pgfpathcurveto{\pgfqpoint{3.179942in}{0.410094in}}{\pgfqpoint{3.183475in}{0.408631in}}{\pgfqpoint{3.187159in}{0.408631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262189in}{0.378018in}}%
\pgfpathcurveto{\pgfqpoint{3.265872in}{0.378018in}}{\pgfqpoint{3.269405in}{0.379482in}}{\pgfqpoint{3.272010in}{0.382086in}}%
\pgfpathcurveto{\pgfqpoint{3.274614in}{0.384691in}}{\pgfqpoint{3.276078in}{0.388224in}}{\pgfqpoint{3.276078in}{0.391907in}}%
\pgfpathcurveto{\pgfqpoint{3.276078in}{0.395591in}}{\pgfqpoint{3.274614in}{0.399124in}}{\pgfqpoint{3.272010in}{0.401728in}}%
\pgfpathcurveto{\pgfqpoint{3.269405in}{0.404333in}}{\pgfqpoint{3.265872in}{0.405796in}}{\pgfqpoint{3.262189in}{0.405796in}}%
\pgfpathcurveto{\pgfqpoint{3.258505in}{0.405796in}}{\pgfqpoint{3.254972in}{0.404333in}}{\pgfqpoint{3.252368in}{0.401728in}}%
\pgfpathcurveto{\pgfqpoint{3.249763in}{0.399124in}}{\pgfqpoint{3.248300in}{0.395591in}}{\pgfqpoint{3.248300in}{0.391907in}}%
\pgfpathcurveto{\pgfqpoint{3.248300in}{0.388224in}}{\pgfqpoint{3.249763in}{0.384691in}}{\pgfqpoint{3.252368in}{0.382086in}}%
\pgfpathcurveto{\pgfqpoint{3.254972in}{0.379482in}}{\pgfqpoint{3.258505in}{0.378018in}}{\pgfqpoint{3.262189in}{0.378018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258074in}{0.370520in}}%
\pgfpathcurveto{\pgfqpoint{3.261757in}{0.370520in}}{\pgfqpoint{3.265290in}{0.371984in}}{\pgfqpoint{3.267895in}{0.374588in}}%
\pgfpathcurveto{\pgfqpoint{3.270499in}{0.377193in}}{\pgfqpoint{3.271963in}{0.380726in}}{\pgfqpoint{3.271963in}{0.384409in}}%
\pgfpathcurveto{\pgfqpoint{3.271963in}{0.388092in}}{\pgfqpoint{3.270499in}{0.391626in}}{\pgfqpoint{3.267895in}{0.394230in}}%
\pgfpathcurveto{\pgfqpoint{3.265290in}{0.396835in}}{\pgfqpoint{3.261757in}{0.398298in}}{\pgfqpoint{3.258074in}{0.398298in}}%
\pgfpathcurveto{\pgfqpoint{3.254390in}{0.398298in}}{\pgfqpoint{3.250857in}{0.396835in}}{\pgfqpoint{3.248253in}{0.394230in}}%
\pgfpathcurveto{\pgfqpoint{3.245648in}{0.391626in}}{\pgfqpoint{3.244185in}{0.388092in}}{\pgfqpoint{3.244185in}{0.384409in}}%
\pgfpathcurveto{\pgfqpoint{3.244185in}{0.380726in}}{\pgfqpoint{3.245648in}{0.377193in}}{\pgfqpoint{3.248253in}{0.374588in}}%
\pgfpathcurveto{\pgfqpoint{3.250857in}{0.371984in}}{\pgfqpoint{3.254390in}{0.370520in}}{\pgfqpoint{3.258074in}{0.370520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502443in}{0.392069in}}%
\pgfpathcurveto{\pgfqpoint{3.506126in}{0.392069in}}{\pgfqpoint{3.509659in}{0.393532in}}{\pgfqpoint{3.512264in}{0.396137in}}%
\pgfpathcurveto{\pgfqpoint{3.514868in}{0.398741in}}{\pgfqpoint{3.516332in}{0.402274in}}{\pgfqpoint{3.516332in}{0.405958in}}%
\pgfpathcurveto{\pgfqpoint{3.516332in}{0.409641in}}{\pgfqpoint{3.514868in}{0.413174in}}{\pgfqpoint{3.512264in}{0.415778in}}%
\pgfpathcurveto{\pgfqpoint{3.509659in}{0.418383in}}{\pgfqpoint{3.506126in}{0.419846in}}{\pgfqpoint{3.502443in}{0.419846in}}%
\pgfpathcurveto{\pgfqpoint{3.498759in}{0.419846in}}{\pgfqpoint{3.495226in}{0.418383in}}{\pgfqpoint{3.492622in}{0.415778in}}%
\pgfpathcurveto{\pgfqpoint{3.490017in}{0.413174in}}{\pgfqpoint{3.488554in}{0.409641in}}{\pgfqpoint{3.488554in}{0.405958in}}%
\pgfpathcurveto{\pgfqpoint{3.488554in}{0.402274in}}{\pgfqpoint{3.490017in}{0.398741in}}{\pgfqpoint{3.492622in}{0.396137in}}%
\pgfpathcurveto{\pgfqpoint{3.495226in}{0.393532in}}{\pgfqpoint{3.498759in}{0.392069in}}{\pgfqpoint{3.502443in}{0.392069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107655in}{0.416694in}}%
\pgfpathcurveto{\pgfqpoint{3.111338in}{0.416694in}}{\pgfqpoint{3.114871in}{0.418157in}}{\pgfqpoint{3.117476in}{0.420762in}}%
\pgfpathcurveto{\pgfqpoint{3.120080in}{0.423366in}}{\pgfqpoint{3.121544in}{0.426899in}}{\pgfqpoint{3.121544in}{0.430583in}}%
\pgfpathcurveto{\pgfqpoint{3.121544in}{0.434266in}}{\pgfqpoint{3.120080in}{0.437799in}}{\pgfqpoint{3.117476in}{0.440403in}}%
\pgfpathcurveto{\pgfqpoint{3.114871in}{0.443008in}}{\pgfqpoint{3.111338in}{0.444471in}}{\pgfqpoint{3.107655in}{0.444471in}}%
\pgfpathcurveto{\pgfqpoint{3.103972in}{0.444471in}}{\pgfqpoint{3.100439in}{0.443008in}}{\pgfqpoint{3.097834in}{0.440403in}}%
\pgfpathcurveto{\pgfqpoint{3.095230in}{0.437799in}}{\pgfqpoint{3.093766in}{0.434266in}}{\pgfqpoint{3.093766in}{0.430583in}}%
\pgfpathcurveto{\pgfqpoint{3.093766in}{0.426899in}}{\pgfqpoint{3.095230in}{0.423366in}}{\pgfqpoint{3.097834in}{0.420762in}}%
\pgfpathcurveto{\pgfqpoint{3.100439in}{0.418157in}}{\pgfqpoint{3.103972in}{0.416694in}}{\pgfqpoint{3.107655in}{0.416694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096527in}{0.415369in}}%
\pgfpathcurveto{\pgfqpoint{3.100211in}{0.415369in}}{\pgfqpoint{3.103744in}{0.416832in}}{\pgfqpoint{3.106348in}{0.419437in}}%
\pgfpathcurveto{\pgfqpoint{3.108953in}{0.422041in}}{\pgfqpoint{3.110416in}{0.425574in}}{\pgfqpoint{3.110416in}{0.429258in}}%
\pgfpathcurveto{\pgfqpoint{3.110416in}{0.432941in}}{\pgfqpoint{3.108953in}{0.436474in}}{\pgfqpoint{3.106348in}{0.439079in}}%
\pgfpathcurveto{\pgfqpoint{3.103744in}{0.441683in}}{\pgfqpoint{3.100211in}{0.443146in}}{\pgfqpoint{3.096527in}{0.443146in}}%
\pgfpathcurveto{\pgfqpoint{3.092844in}{0.443146in}}{\pgfqpoint{3.089311in}{0.441683in}}{\pgfqpoint{3.086706in}{0.439079in}}%
\pgfpathcurveto{\pgfqpoint{3.084102in}{0.436474in}}{\pgfqpoint{3.082638in}{0.432941in}}{\pgfqpoint{3.082638in}{0.429258in}}%
\pgfpathcurveto{\pgfqpoint{3.082638in}{0.425574in}}{\pgfqpoint{3.084102in}{0.422041in}}{\pgfqpoint{3.086706in}{0.419437in}}%
\pgfpathcurveto{\pgfqpoint{3.089311in}{0.416832in}}{\pgfqpoint{3.092844in}{0.415369in}}{\pgfqpoint{3.096527in}{0.415369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476385in}{0.463029in}}%
\pgfpathcurveto{\pgfqpoint{3.480068in}{0.463029in}}{\pgfqpoint{3.483601in}{0.464493in}}{\pgfqpoint{3.486206in}{0.467097in}}%
\pgfpathcurveto{\pgfqpoint{3.488810in}{0.469702in}}{\pgfqpoint{3.490274in}{0.473235in}}{\pgfqpoint{3.490274in}{0.476918in}}%
\pgfpathcurveto{\pgfqpoint{3.490274in}{0.480601in}}{\pgfqpoint{3.488810in}{0.484134in}}{\pgfqpoint{3.486206in}{0.486739in}}%
\pgfpathcurveto{\pgfqpoint{3.483601in}{0.489343in}}{\pgfqpoint{3.480068in}{0.490807in}}{\pgfqpoint{3.476385in}{0.490807in}}%
\pgfpathcurveto{\pgfqpoint{3.472701in}{0.490807in}}{\pgfqpoint{3.469168in}{0.489343in}}{\pgfqpoint{3.466564in}{0.486739in}}%
\pgfpathcurveto{\pgfqpoint{3.463959in}{0.484134in}}{\pgfqpoint{3.462496in}{0.480601in}}{\pgfqpoint{3.462496in}{0.476918in}}%
\pgfpathcurveto{\pgfqpoint{3.462496in}{0.473235in}}{\pgfqpoint{3.463959in}{0.469702in}}{\pgfqpoint{3.466564in}{0.467097in}}%
\pgfpathcurveto{\pgfqpoint{3.469168in}{0.464493in}}{\pgfqpoint{3.472701in}{0.463029in}}{\pgfqpoint{3.476385in}{0.463029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480283in}{0.506913in}}%
\pgfpathcurveto{\pgfqpoint{3.483966in}{0.506913in}}{\pgfqpoint{3.487499in}{0.508376in}}{\pgfqpoint{3.490104in}{0.510981in}}%
\pgfpathcurveto{\pgfqpoint{3.492709in}{0.513585in}}{\pgfqpoint{3.494172in}{0.517119in}}{\pgfqpoint{3.494172in}{0.520802in}}%
\pgfpathcurveto{\pgfqpoint{3.494172in}{0.524485in}}{\pgfqpoint{3.492709in}{0.528018in}}{\pgfqpoint{3.490104in}{0.530623in}}%
\pgfpathcurveto{\pgfqpoint{3.487499in}{0.533227in}}{\pgfqpoint{3.483966in}{0.534691in}}{\pgfqpoint{3.480283in}{0.534691in}}%
\pgfpathcurveto{\pgfqpoint{3.476600in}{0.534691in}}{\pgfqpoint{3.473067in}{0.533227in}}{\pgfqpoint{3.470462in}{0.530623in}}%
\pgfpathcurveto{\pgfqpoint{3.467858in}{0.528018in}}{\pgfqpoint{3.466394in}{0.524485in}}{\pgfqpoint{3.466394in}{0.520802in}}%
\pgfpathcurveto{\pgfqpoint{3.466394in}{0.517119in}}{\pgfqpoint{3.467858in}{0.513585in}}{\pgfqpoint{3.470462in}{0.510981in}}%
\pgfpathcurveto{\pgfqpoint{3.473067in}{0.508376in}}{\pgfqpoint{3.476600in}{0.506913in}}{\pgfqpoint{3.480283in}{0.506913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396787in}{0.551565in}}%
\pgfpathcurveto{\pgfqpoint{3.400471in}{0.551565in}}{\pgfqpoint{3.404004in}{0.553028in}}{\pgfqpoint{3.406608in}{0.555633in}}%
\pgfpathcurveto{\pgfqpoint{3.409213in}{0.558237in}}{\pgfqpoint{3.410676in}{0.561770in}}{\pgfqpoint{3.410676in}{0.565454in}}%
\pgfpathcurveto{\pgfqpoint{3.410676in}{0.569137in}}{\pgfqpoint{3.409213in}{0.572670in}}{\pgfqpoint{3.406608in}{0.575275in}}%
\pgfpathcurveto{\pgfqpoint{3.404004in}{0.577879in}}{\pgfqpoint{3.400471in}{0.579343in}}{\pgfqpoint{3.396787in}{0.579343in}}%
\pgfpathcurveto{\pgfqpoint{3.393104in}{0.579343in}}{\pgfqpoint{3.389571in}{0.577879in}}{\pgfqpoint{3.386966in}{0.575275in}}%
\pgfpathcurveto{\pgfqpoint{3.384362in}{0.572670in}}{\pgfqpoint{3.382898in}{0.569137in}}{\pgfqpoint{3.382898in}{0.565454in}}%
\pgfpathcurveto{\pgfqpoint{3.382898in}{0.561770in}}{\pgfqpoint{3.384362in}{0.558237in}}{\pgfqpoint{3.386966in}{0.555633in}}%
\pgfpathcurveto{\pgfqpoint{3.389571in}{0.553028in}}{\pgfqpoint{3.393104in}{0.551565in}}{\pgfqpoint{3.396787in}{0.551565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365264in}{0.535761in}}%
\pgfpathcurveto{\pgfqpoint{3.368947in}{0.535761in}}{\pgfqpoint{3.372480in}{0.537225in}}{\pgfqpoint{3.375085in}{0.539829in}}%
\pgfpathcurveto{\pgfqpoint{3.377689in}{0.542434in}}{\pgfqpoint{3.379153in}{0.545967in}}{\pgfqpoint{3.379153in}{0.549650in}}%
\pgfpathcurveto{\pgfqpoint{3.379153in}{0.553333in}}{\pgfqpoint{3.377689in}{0.556866in}}{\pgfqpoint{3.375085in}{0.559471in}}%
\pgfpathcurveto{\pgfqpoint{3.372480in}{0.562075in}}{\pgfqpoint{3.368947in}{0.563539in}}{\pgfqpoint{3.365264in}{0.563539in}}%
\pgfpathcurveto{\pgfqpoint{3.361581in}{0.563539in}}{\pgfqpoint{3.358048in}{0.562075in}}{\pgfqpoint{3.355443in}{0.559471in}}%
\pgfpathcurveto{\pgfqpoint{3.352838in}{0.556866in}}{\pgfqpoint{3.351375in}{0.553333in}}{\pgfqpoint{3.351375in}{0.549650in}}%
\pgfpathcurveto{\pgfqpoint{3.351375in}{0.545967in}}{\pgfqpoint{3.352838in}{0.542434in}}{\pgfqpoint{3.355443in}{0.539829in}}%
\pgfpathcurveto{\pgfqpoint{3.358048in}{0.537225in}}{\pgfqpoint{3.361581in}{0.535761in}}{\pgfqpoint{3.365264in}{0.535761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311897in}{0.570857in}}%
\pgfpathcurveto{\pgfqpoint{3.315581in}{0.570857in}}{\pgfqpoint{3.319114in}{0.572321in}}{\pgfqpoint{3.321718in}{0.574925in}}%
\pgfpathcurveto{\pgfqpoint{3.324323in}{0.577530in}}{\pgfqpoint{3.325786in}{0.581063in}}{\pgfqpoint{3.325786in}{0.584746in}}%
\pgfpathcurveto{\pgfqpoint{3.325786in}{0.588430in}}{\pgfqpoint{3.324323in}{0.591963in}}{\pgfqpoint{3.321718in}{0.594567in}}%
\pgfpathcurveto{\pgfqpoint{3.319114in}{0.597172in}}{\pgfqpoint{3.315581in}{0.598635in}}{\pgfqpoint{3.311897in}{0.598635in}}%
\pgfpathcurveto{\pgfqpoint{3.308214in}{0.598635in}}{\pgfqpoint{3.304681in}{0.597172in}}{\pgfqpoint{3.302076in}{0.594567in}}%
\pgfpathcurveto{\pgfqpoint{3.299472in}{0.591963in}}{\pgfqpoint{3.298008in}{0.588430in}}{\pgfqpoint{3.298008in}{0.584746in}}%
\pgfpathcurveto{\pgfqpoint{3.298008in}{0.581063in}}{\pgfqpoint{3.299472in}{0.577530in}}{\pgfqpoint{3.302076in}{0.574925in}}%
\pgfpathcurveto{\pgfqpoint{3.304681in}{0.572321in}}{\pgfqpoint{3.308214in}{0.570857in}}{\pgfqpoint{3.311897in}{0.570857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280679in}{0.487520in}}%
\pgfpathcurveto{\pgfqpoint{3.284362in}{0.487520in}}{\pgfqpoint{3.287895in}{0.488984in}}{\pgfqpoint{3.290500in}{0.491588in}}%
\pgfpathcurveto{\pgfqpoint{3.293104in}{0.494193in}}{\pgfqpoint{3.294568in}{0.497726in}}{\pgfqpoint{3.294568in}{0.501409in}}%
\pgfpathcurveto{\pgfqpoint{3.294568in}{0.505092in}}{\pgfqpoint{3.293104in}{0.508625in}}{\pgfqpoint{3.290500in}{0.511230in}}%
\pgfpathcurveto{\pgfqpoint{3.287895in}{0.513835in}}{\pgfqpoint{3.284362in}{0.515298in}}{\pgfqpoint{3.280679in}{0.515298in}}%
\pgfpathcurveto{\pgfqpoint{3.276995in}{0.515298in}}{\pgfqpoint{3.273462in}{0.513835in}}{\pgfqpoint{3.270858in}{0.511230in}}%
\pgfpathcurveto{\pgfqpoint{3.268253in}{0.508625in}}{\pgfqpoint{3.266790in}{0.505092in}}{\pgfqpoint{3.266790in}{0.501409in}}%
\pgfpathcurveto{\pgfqpoint{3.266790in}{0.497726in}}{\pgfqpoint{3.268253in}{0.494193in}}{\pgfqpoint{3.270858in}{0.491588in}}%
\pgfpathcurveto{\pgfqpoint{3.273462in}{0.488984in}}{\pgfqpoint{3.276995in}{0.487520in}}{\pgfqpoint{3.280679in}{0.487520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456863in}{0.477163in}}%
\pgfpathcurveto{\pgfqpoint{3.460546in}{0.477163in}}{\pgfqpoint{3.464079in}{0.478626in}}{\pgfqpoint{3.466684in}{0.481230in}}%
\pgfpathcurveto{\pgfqpoint{3.469288in}{0.483835in}}{\pgfqpoint{3.470751in}{0.487368in}}{\pgfqpoint{3.470751in}{0.491051in}}%
\pgfpathcurveto{\pgfqpoint{3.470751in}{0.494735in}}{\pgfqpoint{3.469288in}{0.498268in}}{\pgfqpoint{3.466684in}{0.500872in}}%
\pgfpathcurveto{\pgfqpoint{3.464079in}{0.503477in}}{\pgfqpoint{3.460546in}{0.504940in}}{\pgfqpoint{3.456863in}{0.504940in}}%
\pgfpathcurveto{\pgfqpoint{3.453179in}{0.504940in}}{\pgfqpoint{3.449646in}{0.503477in}}{\pgfqpoint{3.447042in}{0.500872in}}%
\pgfpathcurveto{\pgfqpoint{3.444437in}{0.498268in}}{\pgfqpoint{3.442974in}{0.494735in}}{\pgfqpoint{3.442974in}{0.491051in}}%
\pgfpathcurveto{\pgfqpoint{3.442974in}{0.487368in}}{\pgfqpoint{3.444437in}{0.483835in}}{\pgfqpoint{3.447042in}{0.481230in}}%
\pgfpathcurveto{\pgfqpoint{3.449646in}{0.478626in}}{\pgfqpoint{3.453179in}{0.477163in}}{\pgfqpoint{3.456863in}{0.477163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226362in}{0.437393in}}%
\pgfpathcurveto{\pgfqpoint{3.230045in}{0.437393in}}{\pgfqpoint{3.233578in}{0.438856in}}{\pgfqpoint{3.236183in}{0.441461in}}%
\pgfpathcurveto{\pgfqpoint{3.238787in}{0.444065in}}{\pgfqpoint{3.240251in}{0.447598in}}{\pgfqpoint{3.240251in}{0.451282in}}%
\pgfpathcurveto{\pgfqpoint{3.240251in}{0.454965in}}{\pgfqpoint{3.238787in}{0.458498in}}{\pgfqpoint{3.236183in}{0.461103in}}%
\pgfpathcurveto{\pgfqpoint{3.233578in}{0.463707in}}{\pgfqpoint{3.230045in}{0.465171in}}{\pgfqpoint{3.226362in}{0.465171in}}%
\pgfpathcurveto{\pgfqpoint{3.222678in}{0.465171in}}{\pgfqpoint{3.219145in}{0.463707in}}{\pgfqpoint{3.216541in}{0.461103in}}%
\pgfpathcurveto{\pgfqpoint{3.213936in}{0.458498in}}{\pgfqpoint{3.212473in}{0.454965in}}{\pgfqpoint{3.212473in}{0.451282in}}%
\pgfpathcurveto{\pgfqpoint{3.212473in}{0.447598in}}{\pgfqpoint{3.213936in}{0.444065in}}{\pgfqpoint{3.216541in}{0.441461in}}%
\pgfpathcurveto{\pgfqpoint{3.219145in}{0.438856in}}{\pgfqpoint{3.222678in}{0.437393in}}{\pgfqpoint{3.226362in}{0.437393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342061in}{0.488118in}}%
\pgfpathcurveto{\pgfqpoint{3.345744in}{0.488118in}}{\pgfqpoint{3.349277in}{0.489582in}}{\pgfqpoint{3.351882in}{0.492186in}}%
\pgfpathcurveto{\pgfqpoint{3.354486in}{0.494791in}}{\pgfqpoint{3.355950in}{0.498324in}}{\pgfqpoint{3.355950in}{0.502007in}}%
\pgfpathcurveto{\pgfqpoint{3.355950in}{0.505690in}}{\pgfqpoint{3.354486in}{0.509223in}}{\pgfqpoint{3.351882in}{0.511828in}}%
\pgfpathcurveto{\pgfqpoint{3.349277in}{0.514432in}}{\pgfqpoint{3.345744in}{0.515896in}}{\pgfqpoint{3.342061in}{0.515896in}}%
\pgfpathcurveto{\pgfqpoint{3.338377in}{0.515896in}}{\pgfqpoint{3.334844in}{0.514432in}}{\pgfqpoint{3.332240in}{0.511828in}}%
\pgfpathcurveto{\pgfqpoint{3.329635in}{0.509223in}}{\pgfqpoint{3.328172in}{0.505690in}}{\pgfqpoint{3.328172in}{0.502007in}}%
\pgfpathcurveto{\pgfqpoint{3.328172in}{0.498324in}}{\pgfqpoint{3.329635in}{0.494791in}}{\pgfqpoint{3.332240in}{0.492186in}}%
\pgfpathcurveto{\pgfqpoint{3.334844in}{0.489582in}}{\pgfqpoint{3.338377in}{0.488118in}}{\pgfqpoint{3.342061in}{0.488118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275974in}{0.504137in}}%
\pgfpathcurveto{\pgfqpoint{3.279657in}{0.504137in}}{\pgfqpoint{3.283190in}{0.505601in}}{\pgfqpoint{3.285795in}{0.508205in}}%
\pgfpathcurveto{\pgfqpoint{3.288399in}{0.510810in}}{\pgfqpoint{3.289863in}{0.514343in}}{\pgfqpoint{3.289863in}{0.518026in}}%
\pgfpathcurveto{\pgfqpoint{3.289863in}{0.521709in}}{\pgfqpoint{3.288399in}{0.525242in}}{\pgfqpoint{3.285795in}{0.527847in}}%
\pgfpathcurveto{\pgfqpoint{3.283190in}{0.530452in}}{\pgfqpoint{3.279657in}{0.531915in}}{\pgfqpoint{3.275974in}{0.531915in}}%
\pgfpathcurveto{\pgfqpoint{3.272291in}{0.531915in}}{\pgfqpoint{3.268758in}{0.530452in}}{\pgfqpoint{3.266153in}{0.527847in}}%
\pgfpathcurveto{\pgfqpoint{3.263548in}{0.525242in}}{\pgfqpoint{3.262085in}{0.521709in}}{\pgfqpoint{3.262085in}{0.518026in}}%
\pgfpathcurveto{\pgfqpoint{3.262085in}{0.514343in}}{\pgfqpoint{3.263548in}{0.510810in}}{\pgfqpoint{3.266153in}{0.508205in}}%
\pgfpathcurveto{\pgfqpoint{3.268758in}{0.505601in}}{\pgfqpoint{3.272291in}{0.504137in}}{\pgfqpoint{3.275974in}{0.504137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294377in}{0.428318in}}%
\pgfpathcurveto{\pgfqpoint{3.298060in}{0.428318in}}{\pgfqpoint{3.301593in}{0.429781in}}{\pgfqpoint{3.304198in}{0.432386in}}%
\pgfpathcurveto{\pgfqpoint{3.306802in}{0.434991in}}{\pgfqpoint{3.308266in}{0.438524in}}{\pgfqpoint{3.308266in}{0.442207in}}%
\pgfpathcurveto{\pgfqpoint{3.308266in}{0.445890in}}{\pgfqpoint{3.306802in}{0.449423in}}{\pgfqpoint{3.304198in}{0.452028in}}%
\pgfpathcurveto{\pgfqpoint{3.301593in}{0.454632in}}{\pgfqpoint{3.298060in}{0.456096in}}{\pgfqpoint{3.294377in}{0.456096in}}%
\pgfpathcurveto{\pgfqpoint{3.290693in}{0.456096in}}{\pgfqpoint{3.287160in}{0.454632in}}{\pgfqpoint{3.284556in}{0.452028in}}%
\pgfpathcurveto{\pgfqpoint{3.281951in}{0.449423in}}{\pgfqpoint{3.280488in}{0.445890in}}{\pgfqpoint{3.280488in}{0.442207in}}%
\pgfpathcurveto{\pgfqpoint{3.280488in}{0.438524in}}{\pgfqpoint{3.281951in}{0.434991in}}{\pgfqpoint{3.284556in}{0.432386in}}%
\pgfpathcurveto{\pgfqpoint{3.287160in}{0.429781in}}{\pgfqpoint{3.290693in}{0.428318in}}{\pgfqpoint{3.294377in}{0.428318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370990in}{0.622265in}}%
\pgfpathcurveto{\pgfqpoint{3.374674in}{0.622265in}}{\pgfqpoint{3.378207in}{0.623728in}}{\pgfqpoint{3.380811in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{3.383416in}{0.628937in}}{\pgfqpoint{3.384879in}{0.632470in}}{\pgfqpoint{3.384879in}{0.636154in}}%
\pgfpathcurveto{\pgfqpoint{3.384879in}{0.639837in}}{\pgfqpoint{3.383416in}{0.643370in}}{\pgfqpoint{3.380811in}{0.645974in}}%
\pgfpathcurveto{\pgfqpoint{3.378207in}{0.648579in}}{\pgfqpoint{3.374674in}{0.650042in}}{\pgfqpoint{3.370990in}{0.650042in}}%
\pgfpathcurveto{\pgfqpoint{3.367307in}{0.650042in}}{\pgfqpoint{3.363774in}{0.648579in}}{\pgfqpoint{3.361170in}{0.645974in}}%
\pgfpathcurveto{\pgfqpoint{3.358565in}{0.643370in}}{\pgfqpoint{3.357102in}{0.639837in}}{\pgfqpoint{3.357102in}{0.636154in}}%
\pgfpathcurveto{\pgfqpoint{3.357102in}{0.632470in}}{\pgfqpoint{3.358565in}{0.628937in}}{\pgfqpoint{3.361170in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{3.363774in}{0.623728in}}{\pgfqpoint{3.367307in}{0.622265in}}{\pgfqpoint{3.370990in}{0.622265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400590in}{0.519191in}}%
\pgfpathcurveto{\pgfqpoint{3.404273in}{0.519191in}}{\pgfqpoint{3.407806in}{0.520654in}}{\pgfqpoint{3.410410in}{0.523259in}}%
\pgfpathcurveto{\pgfqpoint{3.413015in}{0.525863in}}{\pgfqpoint{3.414478in}{0.529396in}}{\pgfqpoint{3.414478in}{0.533080in}}%
\pgfpathcurveto{\pgfqpoint{3.414478in}{0.536763in}}{\pgfqpoint{3.413015in}{0.540296in}}{\pgfqpoint{3.410410in}{0.542901in}}%
\pgfpathcurveto{\pgfqpoint{3.407806in}{0.545505in}}{\pgfqpoint{3.404273in}{0.546969in}}{\pgfqpoint{3.400590in}{0.546969in}}%
\pgfpathcurveto{\pgfqpoint{3.396906in}{0.546969in}}{\pgfqpoint{3.393373in}{0.545505in}}{\pgfqpoint{3.390769in}{0.542901in}}%
\pgfpathcurveto{\pgfqpoint{3.388164in}{0.540296in}}{\pgfqpoint{3.386701in}{0.536763in}}{\pgfqpoint{3.386701in}{0.533080in}}%
\pgfpathcurveto{\pgfqpoint{3.386701in}{0.529396in}}{\pgfqpoint{3.388164in}{0.525863in}}{\pgfqpoint{3.390769in}{0.523259in}}%
\pgfpathcurveto{\pgfqpoint{3.393373in}{0.520654in}}{\pgfqpoint{3.396906in}{0.519191in}}{\pgfqpoint{3.400590in}{0.519191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312158in}{0.537736in}}%
\pgfpathcurveto{\pgfqpoint{3.315841in}{0.537736in}}{\pgfqpoint{3.319374in}{0.539199in}}{\pgfqpoint{3.321979in}{0.541804in}}%
\pgfpathcurveto{\pgfqpoint{3.324584in}{0.544408in}}{\pgfqpoint{3.326047in}{0.547941in}}{\pgfqpoint{3.326047in}{0.551625in}}%
\pgfpathcurveto{\pgfqpoint{3.326047in}{0.555308in}}{\pgfqpoint{3.324584in}{0.558841in}}{\pgfqpoint{3.321979in}{0.561445in}}%
\pgfpathcurveto{\pgfqpoint{3.319374in}{0.564050in}}{\pgfqpoint{3.315841in}{0.565513in}}{\pgfqpoint{3.312158in}{0.565513in}}%
\pgfpathcurveto{\pgfqpoint{3.308475in}{0.565513in}}{\pgfqpoint{3.304942in}{0.564050in}}{\pgfqpoint{3.302337in}{0.561445in}}%
\pgfpathcurveto{\pgfqpoint{3.299733in}{0.558841in}}{\pgfqpoint{3.298269in}{0.555308in}}{\pgfqpoint{3.298269in}{0.551625in}}%
\pgfpathcurveto{\pgfqpoint{3.298269in}{0.547941in}}{\pgfqpoint{3.299733in}{0.544408in}}{\pgfqpoint{3.302337in}{0.541804in}}%
\pgfpathcurveto{\pgfqpoint{3.304942in}{0.539199in}}{\pgfqpoint{3.308475in}{0.537736in}}{\pgfqpoint{3.312158in}{0.537736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179264in}{0.291594in}}%
\pgfpathcurveto{\pgfqpoint{3.182947in}{0.291594in}}{\pgfqpoint{3.186480in}{0.293058in}}{\pgfqpoint{3.189085in}{0.295662in}}%
\pgfpathcurveto{\pgfqpoint{3.191690in}{0.298267in}}{\pgfqpoint{3.193153in}{0.301800in}}{\pgfqpoint{3.193153in}{0.305483in}}%
\pgfpathcurveto{\pgfqpoint{3.193153in}{0.309167in}}{\pgfqpoint{3.191690in}{0.312700in}}{\pgfqpoint{3.189085in}{0.315304in}}%
\pgfpathcurveto{\pgfqpoint{3.186480in}{0.317909in}}{\pgfqpoint{3.182947in}{0.319372in}}{\pgfqpoint{3.179264in}{0.319372in}}%
\pgfpathcurveto{\pgfqpoint{3.175581in}{0.319372in}}{\pgfqpoint{3.172048in}{0.317909in}}{\pgfqpoint{3.169443in}{0.315304in}}%
\pgfpathcurveto{\pgfqpoint{3.166839in}{0.312700in}}{\pgfqpoint{3.165375in}{0.309167in}}{\pgfqpoint{3.165375in}{0.305483in}}%
\pgfpathcurveto{\pgfqpoint{3.165375in}{0.301800in}}{\pgfqpoint{3.166839in}{0.298267in}}{\pgfqpoint{3.169443in}{0.295662in}}%
\pgfpathcurveto{\pgfqpoint{3.172048in}{0.293058in}}{\pgfqpoint{3.175581in}{0.291594in}}{\pgfqpoint{3.179264in}{0.291594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265051in}{0.503723in}}%
\pgfpathcurveto{\pgfqpoint{3.268734in}{0.503723in}}{\pgfqpoint{3.272267in}{0.505187in}}{\pgfqpoint{3.274872in}{0.507791in}}%
\pgfpathcurveto{\pgfqpoint{3.277476in}{0.510396in}}{\pgfqpoint{3.278940in}{0.513929in}}{\pgfqpoint{3.278940in}{0.517612in}}%
\pgfpathcurveto{\pgfqpoint{3.278940in}{0.521295in}}{\pgfqpoint{3.277476in}{0.524828in}}{\pgfqpoint{3.274872in}{0.527433in}}%
\pgfpathcurveto{\pgfqpoint{3.272267in}{0.530038in}}{\pgfqpoint{3.268734in}{0.531501in}}{\pgfqpoint{3.265051in}{0.531501in}}%
\pgfpathcurveto{\pgfqpoint{3.261368in}{0.531501in}}{\pgfqpoint{3.257835in}{0.530038in}}{\pgfqpoint{3.255230in}{0.527433in}}%
\pgfpathcurveto{\pgfqpoint{3.252625in}{0.524828in}}{\pgfqpoint{3.251162in}{0.521295in}}{\pgfqpoint{3.251162in}{0.517612in}}%
\pgfpathcurveto{\pgfqpoint{3.251162in}{0.513929in}}{\pgfqpoint{3.252625in}{0.510396in}}{\pgfqpoint{3.255230in}{0.507791in}}%
\pgfpathcurveto{\pgfqpoint{3.257835in}{0.505187in}}{\pgfqpoint{3.261368in}{0.503723in}}{\pgfqpoint{3.265051in}{0.503723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333686in}{0.428676in}}%
\pgfpathcurveto{\pgfqpoint{3.337369in}{0.428676in}}{\pgfqpoint{3.340902in}{0.430139in}}{\pgfqpoint{3.343507in}{0.432744in}}%
\pgfpathcurveto{\pgfqpoint{3.346111in}{0.435348in}}{\pgfqpoint{3.347575in}{0.438881in}}{\pgfqpoint{3.347575in}{0.442565in}}%
\pgfpathcurveto{\pgfqpoint{3.347575in}{0.446248in}}{\pgfqpoint{3.346111in}{0.449781in}}{\pgfqpoint{3.343507in}{0.452386in}}%
\pgfpathcurveto{\pgfqpoint{3.340902in}{0.454990in}}{\pgfqpoint{3.337369in}{0.456454in}}{\pgfqpoint{3.333686in}{0.456454in}}%
\pgfpathcurveto{\pgfqpoint{3.330003in}{0.456454in}}{\pgfqpoint{3.326470in}{0.454990in}}{\pgfqpoint{3.323865in}{0.452386in}}%
\pgfpathcurveto{\pgfqpoint{3.321260in}{0.449781in}}{\pgfqpoint{3.319797in}{0.446248in}}{\pgfqpoint{3.319797in}{0.442565in}}%
\pgfpathcurveto{\pgfqpoint{3.319797in}{0.438881in}}{\pgfqpoint{3.321260in}{0.435348in}}{\pgfqpoint{3.323865in}{0.432744in}}%
\pgfpathcurveto{\pgfqpoint{3.326470in}{0.430139in}}{\pgfqpoint{3.330003in}{0.428676in}}{\pgfqpoint{3.333686in}{0.428676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232659in}{0.486074in}}%
\pgfpathcurveto{\pgfqpoint{3.236342in}{0.486074in}}{\pgfqpoint{3.239875in}{0.487538in}}{\pgfqpoint{3.242480in}{0.490142in}}%
\pgfpathcurveto{\pgfqpoint{3.245084in}{0.492747in}}{\pgfqpoint{3.246548in}{0.496280in}}{\pgfqpoint{3.246548in}{0.499963in}}%
\pgfpathcurveto{\pgfqpoint{3.246548in}{0.503646in}}{\pgfqpoint{3.245084in}{0.507179in}}{\pgfqpoint{3.242480in}{0.509784in}}%
\pgfpathcurveto{\pgfqpoint{3.239875in}{0.512389in}}{\pgfqpoint{3.236342in}{0.513852in}}{\pgfqpoint{3.232659in}{0.513852in}}%
\pgfpathcurveto{\pgfqpoint{3.228975in}{0.513852in}}{\pgfqpoint{3.225442in}{0.512389in}}{\pgfqpoint{3.222838in}{0.509784in}}%
\pgfpathcurveto{\pgfqpoint{3.220233in}{0.507179in}}{\pgfqpoint{3.218770in}{0.503646in}}{\pgfqpoint{3.218770in}{0.499963in}}%
\pgfpathcurveto{\pgfqpoint{3.218770in}{0.496280in}}{\pgfqpoint{3.220233in}{0.492747in}}{\pgfqpoint{3.222838in}{0.490142in}}%
\pgfpathcurveto{\pgfqpoint{3.225442in}{0.487538in}}{\pgfqpoint{3.228975in}{0.486074in}}{\pgfqpoint{3.232659in}{0.486074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361184in}{0.454725in}}%
\pgfpathcurveto{\pgfqpoint{3.364868in}{0.454725in}}{\pgfqpoint{3.368401in}{0.456189in}}{\pgfqpoint{3.371005in}{0.458793in}}%
\pgfpathcurveto{\pgfqpoint{3.373610in}{0.461398in}}{\pgfqpoint{3.375073in}{0.464931in}}{\pgfqpoint{3.375073in}{0.468614in}}%
\pgfpathcurveto{\pgfqpoint{3.375073in}{0.472297in}}{\pgfqpoint{3.373610in}{0.475830in}}{\pgfqpoint{3.371005in}{0.478435in}}%
\pgfpathcurveto{\pgfqpoint{3.368401in}{0.481040in}}{\pgfqpoint{3.364868in}{0.482503in}}{\pgfqpoint{3.361184in}{0.482503in}}%
\pgfpathcurveto{\pgfqpoint{3.357501in}{0.482503in}}{\pgfqpoint{3.353968in}{0.481040in}}{\pgfqpoint{3.351363in}{0.478435in}}%
\pgfpathcurveto{\pgfqpoint{3.348759in}{0.475830in}}{\pgfqpoint{3.347295in}{0.472297in}}{\pgfqpoint{3.347295in}{0.468614in}}%
\pgfpathcurveto{\pgfqpoint{3.347295in}{0.464931in}}{\pgfqpoint{3.348759in}{0.461398in}}{\pgfqpoint{3.351363in}{0.458793in}}%
\pgfpathcurveto{\pgfqpoint{3.353968in}{0.456189in}}{\pgfqpoint{3.357501in}{0.454725in}}{\pgfqpoint{3.361184in}{0.454725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224086in}{0.406995in}}%
\pgfpathcurveto{\pgfqpoint{3.227770in}{0.406995in}}{\pgfqpoint{3.231303in}{0.408458in}}{\pgfqpoint{3.233907in}{0.411063in}}%
\pgfpathcurveto{\pgfqpoint{3.236512in}{0.413667in}}{\pgfqpoint{3.237975in}{0.417200in}}{\pgfqpoint{3.237975in}{0.420884in}}%
\pgfpathcurveto{\pgfqpoint{3.237975in}{0.424567in}}{\pgfqpoint{3.236512in}{0.428100in}}{\pgfqpoint{3.233907in}{0.430705in}}%
\pgfpathcurveto{\pgfqpoint{3.231303in}{0.433309in}}{\pgfqpoint{3.227770in}{0.434773in}}{\pgfqpoint{3.224086in}{0.434773in}}%
\pgfpathcurveto{\pgfqpoint{3.220403in}{0.434773in}}{\pgfqpoint{3.216870in}{0.433309in}}{\pgfqpoint{3.214265in}{0.430705in}}%
\pgfpathcurveto{\pgfqpoint{3.211661in}{0.428100in}}{\pgfqpoint{3.210197in}{0.424567in}}{\pgfqpoint{3.210197in}{0.420884in}}%
\pgfpathcurveto{\pgfqpoint{3.210197in}{0.417200in}}{\pgfqpoint{3.211661in}{0.413667in}}{\pgfqpoint{3.214265in}{0.411063in}}%
\pgfpathcurveto{\pgfqpoint{3.216870in}{0.408458in}}{\pgfqpoint{3.220403in}{0.406995in}}{\pgfqpoint{3.224086in}{0.406995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227689in}{0.436814in}}%
\pgfpathcurveto{\pgfqpoint{3.231372in}{0.436814in}}{\pgfqpoint{3.234905in}{0.438278in}}{\pgfqpoint{3.237510in}{0.440882in}}%
\pgfpathcurveto{\pgfqpoint{3.240114in}{0.443487in}}{\pgfqpoint{3.241578in}{0.447020in}}{\pgfqpoint{3.241578in}{0.450703in}}%
\pgfpathcurveto{\pgfqpoint{3.241578in}{0.454386in}}{\pgfqpoint{3.240114in}{0.457919in}}{\pgfqpoint{3.237510in}{0.460524in}}%
\pgfpathcurveto{\pgfqpoint{3.234905in}{0.463128in}}{\pgfqpoint{3.231372in}{0.464592in}}{\pgfqpoint{3.227689in}{0.464592in}}%
\pgfpathcurveto{\pgfqpoint{3.224005in}{0.464592in}}{\pgfqpoint{3.220472in}{0.463128in}}{\pgfqpoint{3.217868in}{0.460524in}}%
\pgfpathcurveto{\pgfqpoint{3.215263in}{0.457919in}}{\pgfqpoint{3.213800in}{0.454386in}}{\pgfqpoint{3.213800in}{0.450703in}}%
\pgfpathcurveto{\pgfqpoint{3.213800in}{0.447020in}}{\pgfqpoint{3.215263in}{0.443487in}}{\pgfqpoint{3.217868in}{0.440882in}}%
\pgfpathcurveto{\pgfqpoint{3.220472in}{0.438278in}}{\pgfqpoint{3.224005in}{0.436814in}}{\pgfqpoint{3.227689in}{0.436814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291585in}{0.463057in}}%
\pgfpathcurveto{\pgfqpoint{3.295268in}{0.463057in}}{\pgfqpoint{3.298801in}{0.464520in}}{\pgfqpoint{3.301406in}{0.467125in}}%
\pgfpathcurveto{\pgfqpoint{3.304010in}{0.469729in}}{\pgfqpoint{3.305474in}{0.473262in}}{\pgfqpoint{3.305474in}{0.476946in}}%
\pgfpathcurveto{\pgfqpoint{3.305474in}{0.480629in}}{\pgfqpoint{3.304010in}{0.484162in}}{\pgfqpoint{3.301406in}{0.486767in}}%
\pgfpathcurveto{\pgfqpoint{3.298801in}{0.489371in}}{\pgfqpoint{3.295268in}{0.490835in}}{\pgfqpoint{3.291585in}{0.490835in}}%
\pgfpathcurveto{\pgfqpoint{3.287901in}{0.490835in}}{\pgfqpoint{3.284368in}{0.489371in}}{\pgfqpoint{3.281764in}{0.486767in}}%
\pgfpathcurveto{\pgfqpoint{3.279159in}{0.484162in}}{\pgfqpoint{3.277696in}{0.480629in}}{\pgfqpoint{3.277696in}{0.476946in}}%
\pgfpathcurveto{\pgfqpoint{3.277696in}{0.473262in}}{\pgfqpoint{3.279159in}{0.469729in}}{\pgfqpoint{3.281764in}{0.467125in}}%
\pgfpathcurveto{\pgfqpoint{3.284368in}{0.464520in}}{\pgfqpoint{3.287901in}{0.463057in}}{\pgfqpoint{3.291585in}{0.463057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286657in}{0.493866in}}%
\pgfpathcurveto{\pgfqpoint{3.290341in}{0.493866in}}{\pgfqpoint{3.293874in}{0.495330in}}{\pgfqpoint{3.296478in}{0.497934in}}%
\pgfpathcurveto{\pgfqpoint{3.299083in}{0.500539in}}{\pgfqpoint{3.300546in}{0.504072in}}{\pgfqpoint{3.300546in}{0.507755in}}%
\pgfpathcurveto{\pgfqpoint{3.300546in}{0.511439in}}{\pgfqpoint{3.299083in}{0.514972in}}{\pgfqpoint{3.296478in}{0.517576in}}%
\pgfpathcurveto{\pgfqpoint{3.293874in}{0.520181in}}{\pgfqpoint{3.290341in}{0.521644in}}{\pgfqpoint{3.286657in}{0.521644in}}%
\pgfpathcurveto{\pgfqpoint{3.282974in}{0.521644in}}{\pgfqpoint{3.279441in}{0.520181in}}{\pgfqpoint{3.276836in}{0.517576in}}%
\pgfpathcurveto{\pgfqpoint{3.274232in}{0.514972in}}{\pgfqpoint{3.272768in}{0.511439in}}{\pgfqpoint{3.272768in}{0.507755in}}%
\pgfpathcurveto{\pgfqpoint{3.272768in}{0.504072in}}{\pgfqpoint{3.274232in}{0.500539in}}{\pgfqpoint{3.276836in}{0.497934in}}%
\pgfpathcurveto{\pgfqpoint{3.279441in}{0.495330in}}{\pgfqpoint{3.282974in}{0.493866in}}{\pgfqpoint{3.286657in}{0.493866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176161in}{0.506351in}}%
\pgfpathcurveto{\pgfqpoint{3.179844in}{0.506351in}}{\pgfqpoint{3.183377in}{0.507814in}}{\pgfqpoint{3.185982in}{0.510419in}}%
\pgfpathcurveto{\pgfqpoint{3.188586in}{0.513024in}}{\pgfqpoint{3.190050in}{0.516557in}}{\pgfqpoint{3.190050in}{0.520240in}}%
\pgfpathcurveto{\pgfqpoint{3.190050in}{0.523923in}}{\pgfqpoint{3.188586in}{0.527456in}}{\pgfqpoint{3.185982in}{0.530061in}}%
\pgfpathcurveto{\pgfqpoint{3.183377in}{0.532665in}}{\pgfqpoint{3.179844in}{0.534129in}}{\pgfqpoint{3.176161in}{0.534129in}}%
\pgfpathcurveto{\pgfqpoint{3.172477in}{0.534129in}}{\pgfqpoint{3.168944in}{0.532665in}}{\pgfqpoint{3.166340in}{0.530061in}}%
\pgfpathcurveto{\pgfqpoint{3.163735in}{0.527456in}}{\pgfqpoint{3.162272in}{0.523923in}}{\pgfqpoint{3.162272in}{0.520240in}}%
\pgfpathcurveto{\pgfqpoint{3.162272in}{0.516557in}}{\pgfqpoint{3.163735in}{0.513024in}}{\pgfqpoint{3.166340in}{0.510419in}}%
\pgfpathcurveto{\pgfqpoint{3.168944in}{0.507814in}}{\pgfqpoint{3.172477in}{0.506351in}}{\pgfqpoint{3.176161in}{0.506351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364440in}{0.311932in}}%
\pgfpathcurveto{\pgfqpoint{3.368123in}{0.311932in}}{\pgfqpoint{3.371656in}{0.313395in}}{\pgfqpoint{3.374261in}{0.316000in}}%
\pgfpathcurveto{\pgfqpoint{3.376865in}{0.318604in}}{\pgfqpoint{3.378329in}{0.322137in}}{\pgfqpoint{3.378329in}{0.325821in}}%
\pgfpathcurveto{\pgfqpoint{3.378329in}{0.329504in}}{\pgfqpoint{3.376865in}{0.333037in}}{\pgfqpoint{3.374261in}{0.335642in}}%
\pgfpathcurveto{\pgfqpoint{3.371656in}{0.338246in}}{\pgfqpoint{3.368123in}{0.339710in}}{\pgfqpoint{3.364440in}{0.339710in}}%
\pgfpathcurveto{\pgfqpoint{3.360756in}{0.339710in}}{\pgfqpoint{3.357223in}{0.338246in}}{\pgfqpoint{3.354619in}{0.335642in}}%
\pgfpathcurveto{\pgfqpoint{3.352014in}{0.333037in}}{\pgfqpoint{3.350551in}{0.329504in}}{\pgfqpoint{3.350551in}{0.325821in}}%
\pgfpathcurveto{\pgfqpoint{3.350551in}{0.322137in}}{\pgfqpoint{3.352014in}{0.318604in}}{\pgfqpoint{3.354619in}{0.316000in}}%
\pgfpathcurveto{\pgfqpoint{3.357223in}{0.313395in}}{\pgfqpoint{3.360756in}{0.311932in}}{\pgfqpoint{3.364440in}{0.311932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346027in}{0.407017in}}%
\pgfpathcurveto{\pgfqpoint{3.349710in}{0.407017in}}{\pgfqpoint{3.353243in}{0.408481in}}{\pgfqpoint{3.355848in}{0.411085in}}%
\pgfpathcurveto{\pgfqpoint{3.358452in}{0.413690in}}{\pgfqpoint{3.359916in}{0.417223in}}{\pgfqpoint{3.359916in}{0.420906in}}%
\pgfpathcurveto{\pgfqpoint{3.359916in}{0.424590in}}{\pgfqpoint{3.358452in}{0.428123in}}{\pgfqpoint{3.355848in}{0.430727in}}%
\pgfpathcurveto{\pgfqpoint{3.353243in}{0.433332in}}{\pgfqpoint{3.349710in}{0.434795in}}{\pgfqpoint{3.346027in}{0.434795in}}%
\pgfpathcurveto{\pgfqpoint{3.342344in}{0.434795in}}{\pgfqpoint{3.338811in}{0.433332in}}{\pgfqpoint{3.336206in}{0.430727in}}%
\pgfpathcurveto{\pgfqpoint{3.333601in}{0.428123in}}{\pgfqpoint{3.332138in}{0.424590in}}{\pgfqpoint{3.332138in}{0.420906in}}%
\pgfpathcurveto{\pgfqpoint{3.332138in}{0.417223in}}{\pgfqpoint{3.333601in}{0.413690in}}{\pgfqpoint{3.336206in}{0.411085in}}%
\pgfpathcurveto{\pgfqpoint{3.338811in}{0.408481in}}{\pgfqpoint{3.342344in}{0.407017in}}{\pgfqpoint{3.346027in}{0.407017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241592in}{0.368707in}}%
\pgfpathcurveto{\pgfqpoint{3.245276in}{0.368707in}}{\pgfqpoint{3.248809in}{0.370171in}}{\pgfqpoint{3.251413in}{0.372775in}}%
\pgfpathcurveto{\pgfqpoint{3.254018in}{0.375380in}}{\pgfqpoint{3.255481in}{0.378913in}}{\pgfqpoint{3.255481in}{0.382596in}}%
\pgfpathcurveto{\pgfqpoint{3.255481in}{0.386279in}}{\pgfqpoint{3.254018in}{0.389812in}}{\pgfqpoint{3.251413in}{0.392417in}}%
\pgfpathcurveto{\pgfqpoint{3.248809in}{0.395022in}}{\pgfqpoint{3.245276in}{0.396485in}}{\pgfqpoint{3.241592in}{0.396485in}}%
\pgfpathcurveto{\pgfqpoint{3.237909in}{0.396485in}}{\pgfqpoint{3.234376in}{0.395022in}}{\pgfqpoint{3.231771in}{0.392417in}}%
\pgfpathcurveto{\pgfqpoint{3.229167in}{0.389812in}}{\pgfqpoint{3.227704in}{0.386279in}}{\pgfqpoint{3.227704in}{0.382596in}}%
\pgfpathcurveto{\pgfqpoint{3.227704in}{0.378913in}}{\pgfqpoint{3.229167in}{0.375380in}}{\pgfqpoint{3.231771in}{0.372775in}}%
\pgfpathcurveto{\pgfqpoint{3.234376in}{0.370171in}}{\pgfqpoint{3.237909in}{0.368707in}}{\pgfqpoint{3.241592in}{0.368707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173709in}{0.361155in}}%
\pgfpathcurveto{\pgfqpoint{3.177393in}{0.361155in}}{\pgfqpoint{3.180926in}{0.362619in}}{\pgfqpoint{3.183530in}{0.365223in}}%
\pgfpathcurveto{\pgfqpoint{3.186135in}{0.367828in}}{\pgfqpoint{3.187598in}{0.371361in}}{\pgfqpoint{3.187598in}{0.375044in}}%
\pgfpathcurveto{\pgfqpoint{3.187598in}{0.378727in}}{\pgfqpoint{3.186135in}{0.382260in}}{\pgfqpoint{3.183530in}{0.384865in}}%
\pgfpathcurveto{\pgfqpoint{3.180926in}{0.387470in}}{\pgfqpoint{3.177393in}{0.388933in}}{\pgfqpoint{3.173709in}{0.388933in}}%
\pgfpathcurveto{\pgfqpoint{3.170026in}{0.388933in}}{\pgfqpoint{3.166493in}{0.387470in}}{\pgfqpoint{3.163889in}{0.384865in}}%
\pgfpathcurveto{\pgfqpoint{3.161284in}{0.382260in}}{\pgfqpoint{3.159821in}{0.378727in}}{\pgfqpoint{3.159821in}{0.375044in}}%
\pgfpathcurveto{\pgfqpoint{3.159821in}{0.371361in}}{\pgfqpoint{3.161284in}{0.367828in}}{\pgfqpoint{3.163889in}{0.365223in}}%
\pgfpathcurveto{\pgfqpoint{3.166493in}{0.362619in}}{\pgfqpoint{3.170026in}{0.361155in}}{\pgfqpoint{3.173709in}{0.361155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.467218in}}%
\pgfpathcurveto{\pgfqpoint{3.355022in}{0.467218in}}{\pgfqpoint{3.358555in}{0.468681in}}{\pgfqpoint{3.361159in}{0.471286in}}%
\pgfpathcurveto{\pgfqpoint{3.363764in}{0.473890in}}{\pgfqpoint{3.365227in}{0.477423in}}{\pgfqpoint{3.365227in}{0.481107in}}%
\pgfpathcurveto{\pgfqpoint{3.365227in}{0.484790in}}{\pgfqpoint{3.363764in}{0.488323in}}{\pgfqpoint{3.361159in}{0.490928in}}%
\pgfpathcurveto{\pgfqpoint{3.358555in}{0.493532in}}{\pgfqpoint{3.355022in}{0.494996in}}{\pgfqpoint{3.351338in}{0.494996in}}%
\pgfpathcurveto{\pgfqpoint{3.347655in}{0.494996in}}{\pgfqpoint{3.344122in}{0.493532in}}{\pgfqpoint{3.341517in}{0.490928in}}%
\pgfpathcurveto{\pgfqpoint{3.338913in}{0.488323in}}{\pgfqpoint{3.337449in}{0.484790in}}{\pgfqpoint{3.337449in}{0.481107in}}%
\pgfpathcurveto{\pgfqpoint{3.337449in}{0.477423in}}{\pgfqpoint{3.338913in}{0.473890in}}{\pgfqpoint{3.341517in}{0.471286in}}%
\pgfpathcurveto{\pgfqpoint{3.344122in}{0.468681in}}{\pgfqpoint{3.347655in}{0.467218in}}{\pgfqpoint{3.351338in}{0.467218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114879in}{0.335206in}}%
\pgfpathcurveto{\pgfqpoint{3.118563in}{0.335206in}}{\pgfqpoint{3.122096in}{0.336669in}}{\pgfqpoint{3.124700in}{0.339274in}}%
\pgfpathcurveto{\pgfqpoint{3.127305in}{0.341879in}}{\pgfqpoint{3.128768in}{0.345412in}}{\pgfqpoint{3.128768in}{0.349095in}}%
\pgfpathcurveto{\pgfqpoint{3.128768in}{0.352778in}}{\pgfqpoint{3.127305in}{0.356311in}}{\pgfqpoint{3.124700in}{0.358916in}}%
\pgfpathcurveto{\pgfqpoint{3.122096in}{0.361520in}}{\pgfqpoint{3.118563in}{0.362984in}}{\pgfqpoint{3.114879in}{0.362984in}}%
\pgfpathcurveto{\pgfqpoint{3.111196in}{0.362984in}}{\pgfqpoint{3.107663in}{0.361520in}}{\pgfqpoint{3.105058in}{0.358916in}}%
\pgfpathcurveto{\pgfqpoint{3.102454in}{0.356311in}}{\pgfqpoint{3.100990in}{0.352778in}}{\pgfqpoint{3.100990in}{0.349095in}}%
\pgfpathcurveto{\pgfqpoint{3.100990in}{0.345412in}}{\pgfqpoint{3.102454in}{0.341879in}}{\pgfqpoint{3.105058in}{0.339274in}}%
\pgfpathcurveto{\pgfqpoint{3.107663in}{0.336669in}}{\pgfqpoint{3.111196in}{0.335206in}}{\pgfqpoint{3.114879in}{0.335206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342570in}{0.514852in}}%
\pgfpathcurveto{\pgfqpoint{3.346254in}{0.514852in}}{\pgfqpoint{3.349787in}{0.516315in}}{\pgfqpoint{3.352391in}{0.518920in}}%
\pgfpathcurveto{\pgfqpoint{3.354996in}{0.521524in}}{\pgfqpoint{3.356459in}{0.525058in}}{\pgfqpoint{3.356459in}{0.528741in}}%
\pgfpathcurveto{\pgfqpoint{3.356459in}{0.532424in}}{\pgfqpoint{3.354996in}{0.535957in}}{\pgfqpoint{3.352391in}{0.538562in}}%
\pgfpathcurveto{\pgfqpoint{3.349787in}{0.541166in}}{\pgfqpoint{3.346254in}{0.542630in}}{\pgfqpoint{3.342570in}{0.542630in}}%
\pgfpathcurveto{\pgfqpoint{3.338887in}{0.542630in}}{\pgfqpoint{3.335354in}{0.541166in}}{\pgfqpoint{3.332749in}{0.538562in}}%
\pgfpathcurveto{\pgfqpoint{3.330145in}{0.535957in}}{\pgfqpoint{3.328682in}{0.532424in}}{\pgfqpoint{3.328682in}{0.528741in}}%
\pgfpathcurveto{\pgfqpoint{3.328682in}{0.525058in}}{\pgfqpoint{3.330145in}{0.521524in}}{\pgfqpoint{3.332749in}{0.518920in}}%
\pgfpathcurveto{\pgfqpoint{3.335354in}{0.516315in}}{\pgfqpoint{3.338887in}{0.514852in}}{\pgfqpoint{3.342570in}{0.514852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292569in}{0.417962in}}%
\pgfpathcurveto{\pgfqpoint{3.296253in}{0.417962in}}{\pgfqpoint{3.299786in}{0.419426in}}{\pgfqpoint{3.302390in}{0.422030in}}%
\pgfpathcurveto{\pgfqpoint{3.304995in}{0.424635in}}{\pgfqpoint{3.306458in}{0.428168in}}{\pgfqpoint{3.306458in}{0.431851in}}%
\pgfpathcurveto{\pgfqpoint{3.306458in}{0.435534in}}{\pgfqpoint{3.304995in}{0.439067in}}{\pgfqpoint{3.302390in}{0.441672in}}%
\pgfpathcurveto{\pgfqpoint{3.299786in}{0.444277in}}{\pgfqpoint{3.296253in}{0.445740in}}{\pgfqpoint{3.292569in}{0.445740in}}%
\pgfpathcurveto{\pgfqpoint{3.288886in}{0.445740in}}{\pgfqpoint{3.285353in}{0.444277in}}{\pgfqpoint{3.282748in}{0.441672in}}%
\pgfpathcurveto{\pgfqpoint{3.280144in}{0.439067in}}{\pgfqpoint{3.278681in}{0.435534in}}{\pgfqpoint{3.278681in}{0.431851in}}%
\pgfpathcurveto{\pgfqpoint{3.278681in}{0.428168in}}{\pgfqpoint{3.280144in}{0.424635in}}{\pgfqpoint{3.282748in}{0.422030in}}%
\pgfpathcurveto{\pgfqpoint{3.285353in}{0.419426in}}{\pgfqpoint{3.288886in}{0.417962in}}{\pgfqpoint{3.292569in}{0.417962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435524in}{0.463278in}}%
\pgfpathcurveto{\pgfqpoint{3.439208in}{0.463278in}}{\pgfqpoint{3.442741in}{0.464741in}}{\pgfqpoint{3.445345in}{0.467346in}}%
\pgfpathcurveto{\pgfqpoint{3.447950in}{0.469950in}}{\pgfqpoint{3.449413in}{0.473483in}}{\pgfqpoint{3.449413in}{0.477167in}}%
\pgfpathcurveto{\pgfqpoint{3.449413in}{0.480850in}}{\pgfqpoint{3.447950in}{0.484383in}}{\pgfqpoint{3.445345in}{0.486988in}}%
\pgfpathcurveto{\pgfqpoint{3.442741in}{0.489592in}}{\pgfqpoint{3.439208in}{0.491056in}}{\pgfqpoint{3.435524in}{0.491056in}}%
\pgfpathcurveto{\pgfqpoint{3.431841in}{0.491056in}}{\pgfqpoint{3.428308in}{0.489592in}}{\pgfqpoint{3.425703in}{0.486988in}}%
\pgfpathcurveto{\pgfqpoint{3.423099in}{0.484383in}}{\pgfqpoint{3.421636in}{0.480850in}}{\pgfqpoint{3.421636in}{0.477167in}}%
\pgfpathcurveto{\pgfqpoint{3.421636in}{0.473483in}}{\pgfqpoint{3.423099in}{0.469950in}}{\pgfqpoint{3.425703in}{0.467346in}}%
\pgfpathcurveto{\pgfqpoint{3.428308in}{0.464741in}}{\pgfqpoint{3.431841in}{0.463278in}}{\pgfqpoint{3.435524in}{0.463278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265785in}{0.520965in}}%
\pgfpathcurveto{\pgfqpoint{3.269468in}{0.520965in}}{\pgfqpoint{3.273001in}{0.522429in}}{\pgfqpoint{3.275606in}{0.525033in}}%
\pgfpathcurveto{\pgfqpoint{3.278210in}{0.527638in}}{\pgfqpoint{3.279674in}{0.531171in}}{\pgfqpoint{3.279674in}{0.534854in}}%
\pgfpathcurveto{\pgfqpoint{3.279674in}{0.538537in}}{\pgfqpoint{3.278210in}{0.542070in}}{\pgfqpoint{3.275606in}{0.544675in}}%
\pgfpathcurveto{\pgfqpoint{3.273001in}{0.547279in}}{\pgfqpoint{3.269468in}{0.548743in}}{\pgfqpoint{3.265785in}{0.548743in}}%
\pgfpathcurveto{\pgfqpoint{3.262101in}{0.548743in}}{\pgfqpoint{3.258568in}{0.547279in}}{\pgfqpoint{3.255964in}{0.544675in}}%
\pgfpathcurveto{\pgfqpoint{3.253359in}{0.542070in}}{\pgfqpoint{3.251896in}{0.538537in}}{\pgfqpoint{3.251896in}{0.534854in}}%
\pgfpathcurveto{\pgfqpoint{3.251896in}{0.531171in}}{\pgfqpoint{3.253359in}{0.527638in}}{\pgfqpoint{3.255964in}{0.525033in}}%
\pgfpathcurveto{\pgfqpoint{3.258568in}{0.522429in}}{\pgfqpoint{3.262101in}{0.520965in}}{\pgfqpoint{3.265785in}{0.520965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316785in}{0.505854in}}%
\pgfpathcurveto{\pgfqpoint{3.320468in}{0.505854in}}{\pgfqpoint{3.324001in}{0.507317in}}{\pgfqpoint{3.326606in}{0.509922in}}%
\pgfpathcurveto{\pgfqpoint{3.329210in}{0.512526in}}{\pgfqpoint{3.330674in}{0.516059in}}{\pgfqpoint{3.330674in}{0.519743in}}%
\pgfpathcurveto{\pgfqpoint{3.330674in}{0.523426in}}{\pgfqpoint{3.329210in}{0.526959in}}{\pgfqpoint{3.326606in}{0.529564in}}%
\pgfpathcurveto{\pgfqpoint{3.324001in}{0.532168in}}{\pgfqpoint{3.320468in}{0.533632in}}{\pgfqpoint{3.316785in}{0.533632in}}%
\pgfpathcurveto{\pgfqpoint{3.313101in}{0.533632in}}{\pgfqpoint{3.309568in}{0.532168in}}{\pgfqpoint{3.306964in}{0.529564in}}%
\pgfpathcurveto{\pgfqpoint{3.304359in}{0.526959in}}{\pgfqpoint{3.302896in}{0.523426in}}{\pgfqpoint{3.302896in}{0.519743in}}%
\pgfpathcurveto{\pgfqpoint{3.302896in}{0.516059in}}{\pgfqpoint{3.304359in}{0.512526in}}{\pgfqpoint{3.306964in}{0.509922in}}%
\pgfpathcurveto{\pgfqpoint{3.309568in}{0.507317in}}{\pgfqpoint{3.313101in}{0.505854in}}{\pgfqpoint{3.316785in}{0.505854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245097in}{0.498651in}}%
\pgfpathcurveto{\pgfqpoint{3.248780in}{0.498651in}}{\pgfqpoint{3.252313in}{0.500114in}}{\pgfqpoint{3.254918in}{0.502719in}}%
\pgfpathcurveto{\pgfqpoint{3.257523in}{0.505323in}}{\pgfqpoint{3.258986in}{0.508856in}}{\pgfqpoint{3.258986in}{0.512539in}}%
\pgfpathcurveto{\pgfqpoint{3.258986in}{0.516223in}}{\pgfqpoint{3.257523in}{0.519756in}}{\pgfqpoint{3.254918in}{0.522360in}}%
\pgfpathcurveto{\pgfqpoint{3.252313in}{0.524965in}}{\pgfqpoint{3.248780in}{0.526428in}}{\pgfqpoint{3.245097in}{0.526428in}}%
\pgfpathcurveto{\pgfqpoint{3.241414in}{0.526428in}}{\pgfqpoint{3.237881in}{0.524965in}}{\pgfqpoint{3.235276in}{0.522360in}}%
\pgfpathcurveto{\pgfqpoint{3.232672in}{0.519756in}}{\pgfqpoint{3.231208in}{0.516223in}}{\pgfqpoint{3.231208in}{0.512539in}}%
\pgfpathcurveto{\pgfqpoint{3.231208in}{0.508856in}}{\pgfqpoint{3.232672in}{0.505323in}}{\pgfqpoint{3.235276in}{0.502719in}}%
\pgfpathcurveto{\pgfqpoint{3.237881in}{0.500114in}}{\pgfqpoint{3.241414in}{0.498651in}}{\pgfqpoint{3.245097in}{0.498651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215459in}{0.396119in}}%
\pgfpathcurveto{\pgfqpoint{3.219142in}{0.396119in}}{\pgfqpoint{3.222675in}{0.397582in}}{\pgfqpoint{3.225280in}{0.400187in}}%
\pgfpathcurveto{\pgfqpoint{3.227884in}{0.402791in}}{\pgfqpoint{3.229348in}{0.406324in}}{\pgfqpoint{3.229348in}{0.410008in}}%
\pgfpathcurveto{\pgfqpoint{3.229348in}{0.413691in}}{\pgfqpoint{3.227884in}{0.417224in}}{\pgfqpoint{3.225280in}{0.419829in}}%
\pgfpathcurveto{\pgfqpoint{3.222675in}{0.422433in}}{\pgfqpoint{3.219142in}{0.423897in}}{\pgfqpoint{3.215459in}{0.423897in}}%
\pgfpathcurveto{\pgfqpoint{3.211776in}{0.423897in}}{\pgfqpoint{3.208243in}{0.422433in}}{\pgfqpoint{3.205638in}{0.419829in}}%
\pgfpathcurveto{\pgfqpoint{3.203034in}{0.417224in}}{\pgfqpoint{3.201570in}{0.413691in}}{\pgfqpoint{3.201570in}{0.410008in}}%
\pgfpathcurveto{\pgfqpoint{3.201570in}{0.406324in}}{\pgfqpoint{3.203034in}{0.402791in}}{\pgfqpoint{3.205638in}{0.400187in}}%
\pgfpathcurveto{\pgfqpoint{3.208243in}{0.397582in}}{\pgfqpoint{3.211776in}{0.396119in}}{\pgfqpoint{3.215459in}{0.396119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330778in}{0.411816in}}%
\pgfpathcurveto{\pgfqpoint{3.334461in}{0.411816in}}{\pgfqpoint{3.337994in}{0.413279in}}{\pgfqpoint{3.340599in}{0.415884in}}%
\pgfpathcurveto{\pgfqpoint{3.343203in}{0.418488in}}{\pgfqpoint{3.344667in}{0.422021in}}{\pgfqpoint{3.344667in}{0.425704in}}%
\pgfpathcurveto{\pgfqpoint{3.344667in}{0.429388in}}{\pgfqpoint{3.343203in}{0.432921in}}{\pgfqpoint{3.340599in}{0.435525in}}%
\pgfpathcurveto{\pgfqpoint{3.337994in}{0.438130in}}{\pgfqpoint{3.334461in}{0.439593in}}{\pgfqpoint{3.330778in}{0.439593in}}%
\pgfpathcurveto{\pgfqpoint{3.327095in}{0.439593in}}{\pgfqpoint{3.323562in}{0.438130in}}{\pgfqpoint{3.320957in}{0.435525in}}%
\pgfpathcurveto{\pgfqpoint{3.318352in}{0.432921in}}{\pgfqpoint{3.316889in}{0.429388in}}{\pgfqpoint{3.316889in}{0.425704in}}%
\pgfpathcurveto{\pgfqpoint{3.316889in}{0.422021in}}{\pgfqpoint{3.318352in}{0.418488in}}{\pgfqpoint{3.320957in}{0.415884in}}%
\pgfpathcurveto{\pgfqpoint{3.323562in}{0.413279in}}{\pgfqpoint{3.327095in}{0.411816in}}{\pgfqpoint{3.330778in}{0.411816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216263in}{0.422552in}}%
\pgfpathcurveto{\pgfqpoint{3.219947in}{0.422552in}}{\pgfqpoint{3.223480in}{0.424016in}}{\pgfqpoint{3.226084in}{0.426620in}}%
\pgfpathcurveto{\pgfqpoint{3.228689in}{0.429225in}}{\pgfqpoint{3.230152in}{0.432758in}}{\pgfqpoint{3.230152in}{0.436441in}}%
\pgfpathcurveto{\pgfqpoint{3.230152in}{0.440125in}}{\pgfqpoint{3.228689in}{0.443658in}}{\pgfqpoint{3.226084in}{0.446262in}}%
\pgfpathcurveto{\pgfqpoint{3.223480in}{0.448867in}}{\pgfqpoint{3.219947in}{0.450330in}}{\pgfqpoint{3.216263in}{0.450330in}}%
\pgfpathcurveto{\pgfqpoint{3.212580in}{0.450330in}}{\pgfqpoint{3.209047in}{0.448867in}}{\pgfqpoint{3.206442in}{0.446262in}}%
\pgfpathcurveto{\pgfqpoint{3.203838in}{0.443658in}}{\pgfqpoint{3.202374in}{0.440125in}}{\pgfqpoint{3.202374in}{0.436441in}}%
\pgfpathcurveto{\pgfqpoint{3.202374in}{0.432758in}}{\pgfqpoint{3.203838in}{0.429225in}}{\pgfqpoint{3.206442in}{0.426620in}}%
\pgfpathcurveto{\pgfqpoint{3.209047in}{0.424016in}}{\pgfqpoint{3.212580in}{0.422552in}}{\pgfqpoint{3.216263in}{0.422552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349242in}{0.402068in}}%
\pgfpathcurveto{\pgfqpoint{3.352926in}{0.402068in}}{\pgfqpoint{3.356459in}{0.403531in}}{\pgfqpoint{3.359063in}{0.406136in}}%
\pgfpathcurveto{\pgfqpoint{3.361668in}{0.408740in}}{\pgfqpoint{3.363131in}{0.412273in}}{\pgfqpoint{3.363131in}{0.415957in}}%
\pgfpathcurveto{\pgfqpoint{3.363131in}{0.419640in}}{\pgfqpoint{3.361668in}{0.423173in}}{\pgfqpoint{3.359063in}{0.425777in}}%
\pgfpathcurveto{\pgfqpoint{3.356459in}{0.428382in}}{\pgfqpoint{3.352926in}{0.429845in}}{\pgfqpoint{3.349242in}{0.429845in}}%
\pgfpathcurveto{\pgfqpoint{3.345559in}{0.429845in}}{\pgfqpoint{3.342026in}{0.428382in}}{\pgfqpoint{3.339421in}{0.425777in}}%
\pgfpathcurveto{\pgfqpoint{3.336817in}{0.423173in}}{\pgfqpoint{3.335353in}{0.419640in}}{\pgfqpoint{3.335353in}{0.415957in}}%
\pgfpathcurveto{\pgfqpoint{3.335353in}{0.412273in}}{\pgfqpoint{3.336817in}{0.408740in}}{\pgfqpoint{3.339421in}{0.406136in}}%
\pgfpathcurveto{\pgfqpoint{3.342026in}{0.403531in}}{\pgfqpoint{3.345559in}{0.402068in}}{\pgfqpoint{3.349242in}{0.402068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422952in}{0.423483in}}%
\pgfpathcurveto{\pgfqpoint{3.426635in}{0.423483in}}{\pgfqpoint{3.430168in}{0.424947in}}{\pgfqpoint{3.432773in}{0.427551in}}%
\pgfpathcurveto{\pgfqpoint{3.435377in}{0.430156in}}{\pgfqpoint{3.436841in}{0.433689in}}{\pgfqpoint{3.436841in}{0.437372in}}%
\pgfpathcurveto{\pgfqpoint{3.436841in}{0.441056in}}{\pgfqpoint{3.435377in}{0.444589in}}{\pgfqpoint{3.432773in}{0.447193in}}%
\pgfpathcurveto{\pgfqpoint{3.430168in}{0.449798in}}{\pgfqpoint{3.426635in}{0.451261in}}{\pgfqpoint{3.422952in}{0.451261in}}%
\pgfpathcurveto{\pgfqpoint{3.419269in}{0.451261in}}{\pgfqpoint{3.415736in}{0.449798in}}{\pgfqpoint{3.413131in}{0.447193in}}%
\pgfpathcurveto{\pgfqpoint{3.410526in}{0.444589in}}{\pgfqpoint{3.409063in}{0.441056in}}{\pgfqpoint{3.409063in}{0.437372in}}%
\pgfpathcurveto{\pgfqpoint{3.409063in}{0.433689in}}{\pgfqpoint{3.410526in}{0.430156in}}{\pgfqpoint{3.413131in}{0.427551in}}%
\pgfpathcurveto{\pgfqpoint{3.415736in}{0.424947in}}{\pgfqpoint{3.419269in}{0.423483in}}{\pgfqpoint{3.422952in}{0.423483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292753in}{0.451202in}}%
\pgfpathcurveto{\pgfqpoint{3.296436in}{0.451202in}}{\pgfqpoint{3.299969in}{0.452665in}}{\pgfqpoint{3.302574in}{0.455270in}}%
\pgfpathcurveto{\pgfqpoint{3.305178in}{0.457874in}}{\pgfqpoint{3.306642in}{0.461407in}}{\pgfqpoint{3.306642in}{0.465090in}}%
\pgfpathcurveto{\pgfqpoint{3.306642in}{0.468774in}}{\pgfqpoint{3.305178in}{0.472307in}}{\pgfqpoint{3.302574in}{0.474911in}}%
\pgfpathcurveto{\pgfqpoint{3.299969in}{0.477516in}}{\pgfqpoint{3.296436in}{0.478979in}}{\pgfqpoint{3.292753in}{0.478979in}}%
\pgfpathcurveto{\pgfqpoint{3.289069in}{0.478979in}}{\pgfqpoint{3.285536in}{0.477516in}}{\pgfqpoint{3.282932in}{0.474911in}}%
\pgfpathcurveto{\pgfqpoint{3.280327in}{0.472307in}}{\pgfqpoint{3.278864in}{0.468774in}}{\pgfqpoint{3.278864in}{0.465090in}}%
\pgfpathcurveto{\pgfqpoint{3.278864in}{0.461407in}}{\pgfqpoint{3.280327in}{0.457874in}}{\pgfqpoint{3.282932in}{0.455270in}}%
\pgfpathcurveto{\pgfqpoint{3.285536in}{0.452665in}}{\pgfqpoint{3.289069in}{0.451202in}}{\pgfqpoint{3.292753in}{0.451202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097208in}{0.452261in}}%
\pgfpathcurveto{\pgfqpoint{3.100891in}{0.452261in}}{\pgfqpoint{3.104424in}{0.453724in}}{\pgfqpoint{3.107029in}{0.456328in}}%
\pgfpathcurveto{\pgfqpoint{3.109634in}{0.458933in}}{\pgfqpoint{3.111097in}{0.462466in}}{\pgfqpoint{3.111097in}{0.466149in}}%
\pgfpathcurveto{\pgfqpoint{3.111097in}{0.469833in}}{\pgfqpoint{3.109634in}{0.473366in}}{\pgfqpoint{3.107029in}{0.475970in}}%
\pgfpathcurveto{\pgfqpoint{3.104424in}{0.478575in}}{\pgfqpoint{3.100891in}{0.480038in}}{\pgfqpoint{3.097208in}{0.480038in}}%
\pgfpathcurveto{\pgfqpoint{3.093525in}{0.480038in}}{\pgfqpoint{3.089992in}{0.478575in}}{\pgfqpoint{3.087387in}{0.475970in}}%
\pgfpathcurveto{\pgfqpoint{3.084783in}{0.473366in}}{\pgfqpoint{3.083319in}{0.469833in}}{\pgfqpoint{3.083319in}{0.466149in}}%
\pgfpathcurveto{\pgfqpoint{3.083319in}{0.462466in}}{\pgfqpoint{3.084783in}{0.458933in}}{\pgfqpoint{3.087387in}{0.456328in}}%
\pgfpathcurveto{\pgfqpoint{3.089992in}{0.453724in}}{\pgfqpoint{3.093525in}{0.452261in}}{\pgfqpoint{3.097208in}{0.452261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194219in}{0.368532in}}%
\pgfpathcurveto{\pgfqpoint{3.197902in}{0.368532in}}{\pgfqpoint{3.201435in}{0.369996in}}{\pgfqpoint{3.204040in}{0.372600in}}%
\pgfpathcurveto{\pgfqpoint{3.206644in}{0.375205in}}{\pgfqpoint{3.208108in}{0.378738in}}{\pgfqpoint{3.208108in}{0.382421in}}%
\pgfpathcurveto{\pgfqpoint{3.208108in}{0.386104in}}{\pgfqpoint{3.206644in}{0.389637in}}{\pgfqpoint{3.204040in}{0.392242in}}%
\pgfpathcurveto{\pgfqpoint{3.201435in}{0.394847in}}{\pgfqpoint{3.197902in}{0.396310in}}{\pgfqpoint{3.194219in}{0.396310in}}%
\pgfpathcurveto{\pgfqpoint{3.190535in}{0.396310in}}{\pgfqpoint{3.187002in}{0.394847in}}{\pgfqpoint{3.184398in}{0.392242in}}%
\pgfpathcurveto{\pgfqpoint{3.181793in}{0.389637in}}{\pgfqpoint{3.180330in}{0.386104in}}{\pgfqpoint{3.180330in}{0.382421in}}%
\pgfpathcurveto{\pgfqpoint{3.180330in}{0.378738in}}{\pgfqpoint{3.181793in}{0.375205in}}{\pgfqpoint{3.184398in}{0.372600in}}%
\pgfpathcurveto{\pgfqpoint{3.187002in}{0.369996in}}{\pgfqpoint{3.190535in}{0.368532in}}{\pgfqpoint{3.194219in}{0.368532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320491in}{0.555896in}}%
\pgfpathcurveto{\pgfqpoint{3.324174in}{0.555896in}}{\pgfqpoint{3.327707in}{0.557360in}}{\pgfqpoint{3.330312in}{0.559964in}}%
\pgfpathcurveto{\pgfqpoint{3.332916in}{0.562569in}}{\pgfqpoint{3.334380in}{0.566102in}}{\pgfqpoint{3.334380in}{0.569785in}}%
\pgfpathcurveto{\pgfqpoint{3.334380in}{0.573469in}}{\pgfqpoint{3.332916in}{0.577002in}}{\pgfqpoint{3.330312in}{0.579606in}}%
\pgfpathcurveto{\pgfqpoint{3.327707in}{0.582211in}}{\pgfqpoint{3.324174in}{0.583674in}}{\pgfqpoint{3.320491in}{0.583674in}}%
\pgfpathcurveto{\pgfqpoint{3.316807in}{0.583674in}}{\pgfqpoint{3.313274in}{0.582211in}}{\pgfqpoint{3.310670in}{0.579606in}}%
\pgfpathcurveto{\pgfqpoint{3.308065in}{0.577002in}}{\pgfqpoint{3.306602in}{0.573469in}}{\pgfqpoint{3.306602in}{0.569785in}}%
\pgfpathcurveto{\pgfqpoint{3.306602in}{0.566102in}}{\pgfqpoint{3.308065in}{0.562569in}}{\pgfqpoint{3.310670in}{0.559964in}}%
\pgfpathcurveto{\pgfqpoint{3.313274in}{0.557360in}}{\pgfqpoint{3.316807in}{0.555896in}}{\pgfqpoint{3.320491in}{0.555896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300523in}{0.453816in}}%
\pgfpathcurveto{\pgfqpoint{3.304206in}{0.453816in}}{\pgfqpoint{3.307739in}{0.455279in}}{\pgfqpoint{3.310344in}{0.457884in}}%
\pgfpathcurveto{\pgfqpoint{3.312948in}{0.460488in}}{\pgfqpoint{3.314411in}{0.464021in}}{\pgfqpoint{3.314411in}{0.467705in}}%
\pgfpathcurveto{\pgfqpoint{3.314411in}{0.471388in}}{\pgfqpoint{3.312948in}{0.474921in}}{\pgfqpoint{3.310344in}{0.477526in}}%
\pgfpathcurveto{\pgfqpoint{3.307739in}{0.480130in}}{\pgfqpoint{3.304206in}{0.481594in}}{\pgfqpoint{3.300523in}{0.481594in}}%
\pgfpathcurveto{\pgfqpoint{3.296839in}{0.481594in}}{\pgfqpoint{3.293306in}{0.480130in}}{\pgfqpoint{3.290702in}{0.477526in}}%
\pgfpathcurveto{\pgfqpoint{3.288097in}{0.474921in}}{\pgfqpoint{3.286634in}{0.471388in}}{\pgfqpoint{3.286634in}{0.467705in}}%
\pgfpathcurveto{\pgfqpoint{3.286634in}{0.464021in}}{\pgfqpoint{3.288097in}{0.460488in}}{\pgfqpoint{3.290702in}{0.457884in}}%
\pgfpathcurveto{\pgfqpoint{3.293306in}{0.455279in}}{\pgfqpoint{3.296839in}{0.453816in}}{\pgfqpoint{3.300523in}{0.453816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264233in}{0.389722in}}%
\pgfpathcurveto{\pgfqpoint{3.267917in}{0.389722in}}{\pgfqpoint{3.271450in}{0.391186in}}{\pgfqpoint{3.274054in}{0.393790in}}%
\pgfpathcurveto{\pgfqpoint{3.276659in}{0.396395in}}{\pgfqpoint{3.278122in}{0.399928in}}{\pgfqpoint{3.278122in}{0.403611in}}%
\pgfpathcurveto{\pgfqpoint{3.278122in}{0.407295in}}{\pgfqpoint{3.276659in}{0.410828in}}{\pgfqpoint{3.274054in}{0.413432in}}%
\pgfpathcurveto{\pgfqpoint{3.271450in}{0.416037in}}{\pgfqpoint{3.267917in}{0.417500in}}{\pgfqpoint{3.264233in}{0.417500in}}%
\pgfpathcurveto{\pgfqpoint{3.260550in}{0.417500in}}{\pgfqpoint{3.257017in}{0.416037in}}{\pgfqpoint{3.254412in}{0.413432in}}%
\pgfpathcurveto{\pgfqpoint{3.251808in}{0.410828in}}{\pgfqpoint{3.250344in}{0.407295in}}{\pgfqpoint{3.250344in}{0.403611in}}%
\pgfpathcurveto{\pgfqpoint{3.250344in}{0.399928in}}{\pgfqpoint{3.251808in}{0.396395in}}{\pgfqpoint{3.254412in}{0.393790in}}%
\pgfpathcurveto{\pgfqpoint{3.257017in}{0.391186in}}{\pgfqpoint{3.260550in}{0.389722in}}{\pgfqpoint{3.264233in}{0.389722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273921in}{0.403117in}}%
\pgfpathcurveto{\pgfqpoint{3.277604in}{0.403117in}}{\pgfqpoint{3.281137in}{0.404580in}}{\pgfqpoint{3.283741in}{0.407185in}}%
\pgfpathcurveto{\pgfqpoint{3.286346in}{0.409790in}}{\pgfqpoint{3.287809in}{0.413323in}}{\pgfqpoint{3.287809in}{0.417006in}}%
\pgfpathcurveto{\pgfqpoint{3.287809in}{0.420689in}}{\pgfqpoint{3.286346in}{0.424222in}}{\pgfqpoint{3.283741in}{0.426827in}}%
\pgfpathcurveto{\pgfqpoint{3.281137in}{0.429431in}}{\pgfqpoint{3.277604in}{0.430895in}}{\pgfqpoint{3.273921in}{0.430895in}}%
\pgfpathcurveto{\pgfqpoint{3.270237in}{0.430895in}}{\pgfqpoint{3.266704in}{0.429431in}}{\pgfqpoint{3.264100in}{0.426827in}}%
\pgfpathcurveto{\pgfqpoint{3.261495in}{0.424222in}}{\pgfqpoint{3.260032in}{0.420689in}}{\pgfqpoint{3.260032in}{0.417006in}}%
\pgfpathcurveto{\pgfqpoint{3.260032in}{0.413323in}}{\pgfqpoint{3.261495in}{0.409790in}}{\pgfqpoint{3.264100in}{0.407185in}}%
\pgfpathcurveto{\pgfqpoint{3.266704in}{0.404580in}}{\pgfqpoint{3.270237in}{0.403117in}}{\pgfqpoint{3.273921in}{0.403117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425385in}{0.473662in}}%
\pgfpathcurveto{\pgfqpoint{3.429069in}{0.473662in}}{\pgfqpoint{3.432602in}{0.475126in}}{\pgfqpoint{3.435206in}{0.477730in}}%
\pgfpathcurveto{\pgfqpoint{3.437811in}{0.480335in}}{\pgfqpoint{3.439274in}{0.483868in}}{\pgfqpoint{3.439274in}{0.487551in}}%
\pgfpathcurveto{\pgfqpoint{3.439274in}{0.491234in}}{\pgfqpoint{3.437811in}{0.494767in}}{\pgfqpoint{3.435206in}{0.497372in}}%
\pgfpathcurveto{\pgfqpoint{3.432602in}{0.499976in}}{\pgfqpoint{3.429069in}{0.501440in}}{\pgfqpoint{3.425385in}{0.501440in}}%
\pgfpathcurveto{\pgfqpoint{3.421702in}{0.501440in}}{\pgfqpoint{3.418169in}{0.499976in}}{\pgfqpoint{3.415564in}{0.497372in}}%
\pgfpathcurveto{\pgfqpoint{3.412960in}{0.494767in}}{\pgfqpoint{3.411497in}{0.491234in}}{\pgfqpoint{3.411497in}{0.487551in}}%
\pgfpathcurveto{\pgfqpoint{3.411497in}{0.483868in}}{\pgfqpoint{3.412960in}{0.480335in}}{\pgfqpoint{3.415564in}{0.477730in}}%
\pgfpathcurveto{\pgfqpoint{3.418169in}{0.475126in}}{\pgfqpoint{3.421702in}{0.473662in}}{\pgfqpoint{3.425385in}{0.473662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152982in}{0.401667in}}%
\pgfpathcurveto{\pgfqpoint{3.156665in}{0.401667in}}{\pgfqpoint{3.160198in}{0.403130in}}{\pgfqpoint{3.162803in}{0.405735in}}%
\pgfpathcurveto{\pgfqpoint{3.165407in}{0.408339in}}{\pgfqpoint{3.166871in}{0.411872in}}{\pgfqpoint{3.166871in}{0.415556in}}%
\pgfpathcurveto{\pgfqpoint{3.166871in}{0.419239in}}{\pgfqpoint{3.165407in}{0.422772in}}{\pgfqpoint{3.162803in}{0.425377in}}%
\pgfpathcurveto{\pgfqpoint{3.160198in}{0.427981in}}{\pgfqpoint{3.156665in}{0.429444in}}{\pgfqpoint{3.152982in}{0.429444in}}%
\pgfpathcurveto{\pgfqpoint{3.149298in}{0.429444in}}{\pgfqpoint{3.145765in}{0.427981in}}{\pgfqpoint{3.143161in}{0.425377in}}%
\pgfpathcurveto{\pgfqpoint{3.140556in}{0.422772in}}{\pgfqpoint{3.139093in}{0.419239in}}{\pgfqpoint{3.139093in}{0.415556in}}%
\pgfpathcurveto{\pgfqpoint{3.139093in}{0.411872in}}{\pgfqpoint{3.140556in}{0.408339in}}{\pgfqpoint{3.143161in}{0.405735in}}%
\pgfpathcurveto{\pgfqpoint{3.145765in}{0.403130in}}{\pgfqpoint{3.149298in}{0.401667in}}{\pgfqpoint{3.152982in}{0.401667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127202in}{0.454155in}}%
\pgfpathcurveto{\pgfqpoint{3.130886in}{0.454155in}}{\pgfqpoint{3.134419in}{0.455618in}}{\pgfqpoint{3.137023in}{0.458223in}}%
\pgfpathcurveto{\pgfqpoint{3.139628in}{0.460828in}}{\pgfqpoint{3.141091in}{0.464361in}}{\pgfqpoint{3.141091in}{0.468044in}}%
\pgfpathcurveto{\pgfqpoint{3.141091in}{0.471727in}}{\pgfqpoint{3.139628in}{0.475260in}}{\pgfqpoint{3.137023in}{0.477865in}}%
\pgfpathcurveto{\pgfqpoint{3.134419in}{0.480469in}}{\pgfqpoint{3.130886in}{0.481933in}}{\pgfqpoint{3.127202in}{0.481933in}}%
\pgfpathcurveto{\pgfqpoint{3.123519in}{0.481933in}}{\pgfqpoint{3.119986in}{0.480469in}}{\pgfqpoint{3.117382in}{0.477865in}}%
\pgfpathcurveto{\pgfqpoint{3.114777in}{0.475260in}}{\pgfqpoint{3.113314in}{0.471727in}}{\pgfqpoint{3.113314in}{0.468044in}}%
\pgfpathcurveto{\pgfqpoint{3.113314in}{0.464361in}}{\pgfqpoint{3.114777in}{0.460828in}}{\pgfqpoint{3.117382in}{0.458223in}}%
\pgfpathcurveto{\pgfqpoint{3.119986in}{0.455618in}}{\pgfqpoint{3.123519in}{0.454155in}}{\pgfqpoint{3.127202in}{0.454155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297950in}{0.355807in}}%
\pgfpathcurveto{\pgfqpoint{3.301633in}{0.355807in}}{\pgfqpoint{3.305166in}{0.357270in}}{\pgfqpoint{3.307771in}{0.359874in}}%
\pgfpathcurveto{\pgfqpoint{3.310375in}{0.362479in}}{\pgfqpoint{3.311839in}{0.366012in}}{\pgfqpoint{3.311839in}{0.369695in}}%
\pgfpathcurveto{\pgfqpoint{3.311839in}{0.373379in}}{\pgfqpoint{3.310375in}{0.376912in}}{\pgfqpoint{3.307771in}{0.379516in}}%
\pgfpathcurveto{\pgfqpoint{3.305166in}{0.382121in}}{\pgfqpoint{3.301633in}{0.383584in}}{\pgfqpoint{3.297950in}{0.383584in}}%
\pgfpathcurveto{\pgfqpoint{3.294266in}{0.383584in}}{\pgfqpoint{3.290733in}{0.382121in}}{\pgfqpoint{3.288129in}{0.379516in}}%
\pgfpathcurveto{\pgfqpoint{3.285524in}{0.376912in}}{\pgfqpoint{3.284061in}{0.373379in}}{\pgfqpoint{3.284061in}{0.369695in}}%
\pgfpathcurveto{\pgfqpoint{3.284061in}{0.366012in}}{\pgfqpoint{3.285524in}{0.362479in}}{\pgfqpoint{3.288129in}{0.359874in}}%
\pgfpathcurveto{\pgfqpoint{3.290733in}{0.357270in}}{\pgfqpoint{3.294266in}{0.355807in}}{\pgfqpoint{3.297950in}{0.355807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322957in}{0.441906in}}%
\pgfpathcurveto{\pgfqpoint{3.326640in}{0.441906in}}{\pgfqpoint{3.330173in}{0.443370in}}{\pgfqpoint{3.332778in}{0.445974in}}%
\pgfpathcurveto{\pgfqpoint{3.335382in}{0.448579in}}{\pgfqpoint{3.336846in}{0.452112in}}{\pgfqpoint{3.336846in}{0.455795in}}%
\pgfpathcurveto{\pgfqpoint{3.336846in}{0.459479in}}{\pgfqpoint{3.335382in}{0.463012in}}{\pgfqpoint{3.332778in}{0.465616in}}%
\pgfpathcurveto{\pgfqpoint{3.330173in}{0.468221in}}{\pgfqpoint{3.326640in}{0.469684in}}{\pgfqpoint{3.322957in}{0.469684in}}%
\pgfpathcurveto{\pgfqpoint{3.319274in}{0.469684in}}{\pgfqpoint{3.315740in}{0.468221in}}{\pgfqpoint{3.313136in}{0.465616in}}%
\pgfpathcurveto{\pgfqpoint{3.310531in}{0.463012in}}{\pgfqpoint{3.309068in}{0.459479in}}{\pgfqpoint{3.309068in}{0.455795in}}%
\pgfpathcurveto{\pgfqpoint{3.309068in}{0.452112in}}{\pgfqpoint{3.310531in}{0.448579in}}{\pgfqpoint{3.313136in}{0.445974in}}%
\pgfpathcurveto{\pgfqpoint{3.315740in}{0.443370in}}{\pgfqpoint{3.319274in}{0.441906in}}{\pgfqpoint{3.322957in}{0.441906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399828in}{0.560895in}}%
\pgfpathcurveto{\pgfqpoint{3.403511in}{0.560895in}}{\pgfqpoint{3.407044in}{0.562358in}}{\pgfqpoint{3.409648in}{0.564963in}}%
\pgfpathcurveto{\pgfqpoint{3.412253in}{0.567567in}}{\pgfqpoint{3.413716in}{0.571100in}}{\pgfqpoint{3.413716in}{0.574784in}}%
\pgfpathcurveto{\pgfqpoint{3.413716in}{0.578467in}}{\pgfqpoint{3.412253in}{0.582000in}}{\pgfqpoint{3.409648in}{0.584605in}}%
\pgfpathcurveto{\pgfqpoint{3.407044in}{0.587209in}}{\pgfqpoint{3.403511in}{0.588673in}}{\pgfqpoint{3.399828in}{0.588673in}}%
\pgfpathcurveto{\pgfqpoint{3.396144in}{0.588673in}}{\pgfqpoint{3.392611in}{0.587209in}}{\pgfqpoint{3.390007in}{0.584605in}}%
\pgfpathcurveto{\pgfqpoint{3.387402in}{0.582000in}}{\pgfqpoint{3.385939in}{0.578467in}}{\pgfqpoint{3.385939in}{0.574784in}}%
\pgfpathcurveto{\pgfqpoint{3.385939in}{0.571100in}}{\pgfqpoint{3.387402in}{0.567567in}}{\pgfqpoint{3.390007in}{0.564963in}}%
\pgfpathcurveto{\pgfqpoint{3.392611in}{0.562358in}}{\pgfqpoint{3.396144in}{0.560895in}}{\pgfqpoint{3.399828in}{0.560895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346635in}{0.482899in}}%
\pgfpathcurveto{\pgfqpoint{3.350319in}{0.482899in}}{\pgfqpoint{3.353852in}{0.484362in}}{\pgfqpoint{3.356456in}{0.486967in}}%
\pgfpathcurveto{\pgfqpoint{3.359061in}{0.489571in}}{\pgfqpoint{3.360524in}{0.493104in}}{\pgfqpoint{3.360524in}{0.496787in}}%
\pgfpathcurveto{\pgfqpoint{3.360524in}{0.500471in}}{\pgfqpoint{3.359061in}{0.504004in}}{\pgfqpoint{3.356456in}{0.506608in}}%
\pgfpathcurveto{\pgfqpoint{3.353852in}{0.509213in}}{\pgfqpoint{3.350319in}{0.510676in}}{\pgfqpoint{3.346635in}{0.510676in}}%
\pgfpathcurveto{\pgfqpoint{3.342952in}{0.510676in}}{\pgfqpoint{3.339419in}{0.509213in}}{\pgfqpoint{3.336814in}{0.506608in}}%
\pgfpathcurveto{\pgfqpoint{3.334210in}{0.504004in}}{\pgfqpoint{3.332747in}{0.500471in}}{\pgfqpoint{3.332747in}{0.496787in}}%
\pgfpathcurveto{\pgfqpoint{3.332747in}{0.493104in}}{\pgfqpoint{3.334210in}{0.489571in}}{\pgfqpoint{3.336814in}{0.486967in}}%
\pgfpathcurveto{\pgfqpoint{3.339419in}{0.484362in}}{\pgfqpoint{3.342952in}{0.482899in}}{\pgfqpoint{3.346635in}{0.482899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395286in}{0.472489in}}%
\pgfpathcurveto{\pgfqpoint{3.398969in}{0.472489in}}{\pgfqpoint{3.402502in}{0.473952in}}{\pgfqpoint{3.405107in}{0.476557in}}%
\pgfpathcurveto{\pgfqpoint{3.407711in}{0.479161in}}{\pgfqpoint{3.409175in}{0.482694in}}{\pgfqpoint{3.409175in}{0.486378in}}%
\pgfpathcurveto{\pgfqpoint{3.409175in}{0.490061in}}{\pgfqpoint{3.407711in}{0.493594in}}{\pgfqpoint{3.405107in}{0.496199in}}%
\pgfpathcurveto{\pgfqpoint{3.402502in}{0.498803in}}{\pgfqpoint{3.398969in}{0.500267in}}{\pgfqpoint{3.395286in}{0.500267in}}%
\pgfpathcurveto{\pgfqpoint{3.391602in}{0.500267in}}{\pgfqpoint{3.388069in}{0.498803in}}{\pgfqpoint{3.385465in}{0.496199in}}%
\pgfpathcurveto{\pgfqpoint{3.382860in}{0.493594in}}{\pgfqpoint{3.381397in}{0.490061in}}{\pgfqpoint{3.381397in}{0.486378in}}%
\pgfpathcurveto{\pgfqpoint{3.381397in}{0.482694in}}{\pgfqpoint{3.382860in}{0.479161in}}{\pgfqpoint{3.385465in}{0.476557in}}%
\pgfpathcurveto{\pgfqpoint{3.388069in}{0.473952in}}{\pgfqpoint{3.391602in}{0.472489in}}{\pgfqpoint{3.395286in}{0.472489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358204in}{0.499300in}}%
\pgfpathcurveto{\pgfqpoint{3.361887in}{0.499300in}}{\pgfqpoint{3.365420in}{0.500763in}}{\pgfqpoint{3.368025in}{0.503368in}}%
\pgfpathcurveto{\pgfqpoint{3.370629in}{0.505972in}}{\pgfqpoint{3.372093in}{0.509505in}}{\pgfqpoint{3.372093in}{0.513189in}}%
\pgfpathcurveto{\pgfqpoint{3.372093in}{0.516872in}}{\pgfqpoint{3.370629in}{0.520405in}}{\pgfqpoint{3.368025in}{0.523010in}}%
\pgfpathcurveto{\pgfqpoint{3.365420in}{0.525614in}}{\pgfqpoint{3.361887in}{0.527077in}}{\pgfqpoint{3.358204in}{0.527077in}}%
\pgfpathcurveto{\pgfqpoint{3.354521in}{0.527077in}}{\pgfqpoint{3.350988in}{0.525614in}}{\pgfqpoint{3.348383in}{0.523010in}}%
\pgfpathcurveto{\pgfqpoint{3.345779in}{0.520405in}}{\pgfqpoint{3.344315in}{0.516872in}}{\pgfqpoint{3.344315in}{0.513189in}}%
\pgfpathcurveto{\pgfqpoint{3.344315in}{0.509505in}}{\pgfqpoint{3.345779in}{0.505972in}}{\pgfqpoint{3.348383in}{0.503368in}}%
\pgfpathcurveto{\pgfqpoint{3.350988in}{0.500763in}}{\pgfqpoint{3.354521in}{0.499300in}}{\pgfqpoint{3.358204in}{0.499300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372581in}{0.648935in}}%
\pgfpathcurveto{\pgfqpoint{3.376264in}{0.648935in}}{\pgfqpoint{3.379797in}{0.650398in}}{\pgfqpoint{3.382402in}{0.653003in}}%
\pgfpathcurveto{\pgfqpoint{3.385006in}{0.655607in}}{\pgfqpoint{3.386470in}{0.659140in}}{\pgfqpoint{3.386470in}{0.662824in}}%
\pgfpathcurveto{\pgfqpoint{3.386470in}{0.666507in}}{\pgfqpoint{3.385006in}{0.670040in}}{\pgfqpoint{3.382402in}{0.672644in}}%
\pgfpathcurveto{\pgfqpoint{3.379797in}{0.675249in}}{\pgfqpoint{3.376264in}{0.676712in}}{\pgfqpoint{3.372581in}{0.676712in}}%
\pgfpathcurveto{\pgfqpoint{3.368897in}{0.676712in}}{\pgfqpoint{3.365364in}{0.675249in}}{\pgfqpoint{3.362760in}{0.672644in}}%
\pgfpathcurveto{\pgfqpoint{3.360155in}{0.670040in}}{\pgfqpoint{3.358692in}{0.666507in}}{\pgfqpoint{3.358692in}{0.662824in}}%
\pgfpathcurveto{\pgfqpoint{3.358692in}{0.659140in}}{\pgfqpoint{3.360155in}{0.655607in}}{\pgfqpoint{3.362760in}{0.653003in}}%
\pgfpathcurveto{\pgfqpoint{3.365364in}{0.650398in}}{\pgfqpoint{3.368897in}{0.648935in}}{\pgfqpoint{3.372581in}{0.648935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510696in}{0.662546in}}%
\pgfpathcurveto{\pgfqpoint{3.514380in}{0.662546in}}{\pgfqpoint{3.517913in}{0.664009in}}{\pgfqpoint{3.520517in}{0.666614in}}%
\pgfpathcurveto{\pgfqpoint{3.523122in}{0.669218in}}{\pgfqpoint{3.524585in}{0.672751in}}{\pgfqpoint{3.524585in}{0.676435in}}%
\pgfpathcurveto{\pgfqpoint{3.524585in}{0.680118in}}{\pgfqpoint{3.523122in}{0.683651in}}{\pgfqpoint{3.520517in}{0.686255in}}%
\pgfpathcurveto{\pgfqpoint{3.517913in}{0.688860in}}{\pgfqpoint{3.514380in}{0.690323in}}{\pgfqpoint{3.510696in}{0.690323in}}%
\pgfpathcurveto{\pgfqpoint{3.507013in}{0.690323in}}{\pgfqpoint{3.503480in}{0.688860in}}{\pgfqpoint{3.500875in}{0.686255in}}%
\pgfpathcurveto{\pgfqpoint{3.498271in}{0.683651in}}{\pgfqpoint{3.496808in}{0.680118in}}{\pgfqpoint{3.496808in}{0.676435in}}%
\pgfpathcurveto{\pgfqpoint{3.496808in}{0.672751in}}{\pgfqpoint{3.498271in}{0.669218in}}{\pgfqpoint{3.500875in}{0.666614in}}%
\pgfpathcurveto{\pgfqpoint{3.503480in}{0.664009in}}{\pgfqpoint{3.507013in}{0.662546in}}{\pgfqpoint{3.510696in}{0.662546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253236in}{0.406184in}}%
\pgfpathcurveto{\pgfqpoint{3.256920in}{0.406184in}}{\pgfqpoint{3.260453in}{0.407647in}}{\pgfqpoint{3.263057in}{0.410251in}}%
\pgfpathcurveto{\pgfqpoint{3.265662in}{0.412856in}}{\pgfqpoint{3.267125in}{0.416389in}}{\pgfqpoint{3.267125in}{0.420072in}}%
\pgfpathcurveto{\pgfqpoint{3.267125in}{0.423756in}}{\pgfqpoint{3.265662in}{0.427289in}}{\pgfqpoint{3.263057in}{0.429893in}}%
\pgfpathcurveto{\pgfqpoint{3.260453in}{0.432498in}}{\pgfqpoint{3.256920in}{0.433961in}}{\pgfqpoint{3.253236in}{0.433961in}}%
\pgfpathcurveto{\pgfqpoint{3.249553in}{0.433961in}}{\pgfqpoint{3.246020in}{0.432498in}}{\pgfqpoint{3.243416in}{0.429893in}}%
\pgfpathcurveto{\pgfqpoint{3.240811in}{0.427289in}}{\pgfqpoint{3.239348in}{0.423756in}}{\pgfqpoint{3.239348in}{0.420072in}}%
\pgfpathcurveto{\pgfqpoint{3.239348in}{0.416389in}}{\pgfqpoint{3.240811in}{0.412856in}}{\pgfqpoint{3.243416in}{0.410251in}}%
\pgfpathcurveto{\pgfqpoint{3.246020in}{0.407647in}}{\pgfqpoint{3.249553in}{0.406184in}}{\pgfqpoint{3.253236in}{0.406184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216794in}{0.444836in}}%
\pgfpathcurveto{\pgfqpoint{3.220477in}{0.444836in}}{\pgfqpoint{3.224010in}{0.446299in}}{\pgfqpoint{3.226615in}{0.448904in}}%
\pgfpathcurveto{\pgfqpoint{3.229220in}{0.451508in}}{\pgfqpoint{3.230683in}{0.455041in}}{\pgfqpoint{3.230683in}{0.458725in}}%
\pgfpathcurveto{\pgfqpoint{3.230683in}{0.462408in}}{\pgfqpoint{3.229220in}{0.465941in}}{\pgfqpoint{3.226615in}{0.468546in}}%
\pgfpathcurveto{\pgfqpoint{3.224010in}{0.471150in}}{\pgfqpoint{3.220477in}{0.472614in}}{\pgfqpoint{3.216794in}{0.472614in}}%
\pgfpathcurveto{\pgfqpoint{3.213111in}{0.472614in}}{\pgfqpoint{3.209578in}{0.471150in}}{\pgfqpoint{3.206973in}{0.468546in}}%
\pgfpathcurveto{\pgfqpoint{3.204369in}{0.465941in}}{\pgfqpoint{3.202905in}{0.462408in}}{\pgfqpoint{3.202905in}{0.458725in}}%
\pgfpathcurveto{\pgfqpoint{3.202905in}{0.455041in}}{\pgfqpoint{3.204369in}{0.451508in}}{\pgfqpoint{3.206973in}{0.448904in}}%
\pgfpathcurveto{\pgfqpoint{3.209578in}{0.446299in}}{\pgfqpoint{3.213111in}{0.444836in}}{\pgfqpoint{3.216794in}{0.444836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362152in}{0.485008in}}%
\pgfpathcurveto{\pgfqpoint{3.365836in}{0.485008in}}{\pgfqpoint{3.369369in}{0.486472in}}{\pgfqpoint{3.371973in}{0.489076in}}%
\pgfpathcurveto{\pgfqpoint{3.374578in}{0.491681in}}{\pgfqpoint{3.376041in}{0.495214in}}{\pgfqpoint{3.376041in}{0.498897in}}%
\pgfpathcurveto{\pgfqpoint{3.376041in}{0.502581in}}{\pgfqpoint{3.374578in}{0.506114in}}{\pgfqpoint{3.371973in}{0.508718in}}%
\pgfpathcurveto{\pgfqpoint{3.369369in}{0.511323in}}{\pgfqpoint{3.365836in}{0.512786in}}{\pgfqpoint{3.362152in}{0.512786in}}%
\pgfpathcurveto{\pgfqpoint{3.358469in}{0.512786in}}{\pgfqpoint{3.354936in}{0.511323in}}{\pgfqpoint{3.352331in}{0.508718in}}%
\pgfpathcurveto{\pgfqpoint{3.349727in}{0.506114in}}{\pgfqpoint{3.348264in}{0.502581in}}{\pgfqpoint{3.348264in}{0.498897in}}%
\pgfpathcurveto{\pgfqpoint{3.348264in}{0.495214in}}{\pgfqpoint{3.349727in}{0.491681in}}{\pgfqpoint{3.352331in}{0.489076in}}%
\pgfpathcurveto{\pgfqpoint{3.354936in}{0.486472in}}{\pgfqpoint{3.358469in}{0.485008in}}{\pgfqpoint{3.362152in}{0.485008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226448in}{0.533415in}}%
\pgfpathcurveto{\pgfqpoint{3.230131in}{0.533415in}}{\pgfqpoint{3.233665in}{0.534879in}}{\pgfqpoint{3.236269in}{0.537483in}}%
\pgfpathcurveto{\pgfqpoint{3.238874in}{0.540088in}}{\pgfqpoint{3.240337in}{0.543621in}}{\pgfqpoint{3.240337in}{0.547304in}}%
\pgfpathcurveto{\pgfqpoint{3.240337in}{0.550988in}}{\pgfqpoint{3.238874in}{0.554521in}}{\pgfqpoint{3.236269in}{0.557125in}}%
\pgfpathcurveto{\pgfqpoint{3.233665in}{0.559730in}}{\pgfqpoint{3.230131in}{0.561193in}}{\pgfqpoint{3.226448in}{0.561193in}}%
\pgfpathcurveto{\pgfqpoint{3.222765in}{0.561193in}}{\pgfqpoint{3.219232in}{0.559730in}}{\pgfqpoint{3.216627in}{0.557125in}}%
\pgfpathcurveto{\pgfqpoint{3.214023in}{0.554521in}}{\pgfqpoint{3.212559in}{0.550988in}}{\pgfqpoint{3.212559in}{0.547304in}}%
\pgfpathcurveto{\pgfqpoint{3.212559in}{0.543621in}}{\pgfqpoint{3.214023in}{0.540088in}}{\pgfqpoint{3.216627in}{0.537483in}}%
\pgfpathcurveto{\pgfqpoint{3.219232in}{0.534879in}}{\pgfqpoint{3.222765in}{0.533415in}}{\pgfqpoint{3.226448in}{0.533415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226931in}{0.402054in}}%
\pgfpathcurveto{\pgfqpoint{3.230614in}{0.402054in}}{\pgfqpoint{3.234147in}{0.403517in}}{\pgfqpoint{3.236752in}{0.406122in}}%
\pgfpathcurveto{\pgfqpoint{3.239356in}{0.408726in}}{\pgfqpoint{3.240820in}{0.412259in}}{\pgfqpoint{3.240820in}{0.415943in}}%
\pgfpathcurveto{\pgfqpoint{3.240820in}{0.419626in}}{\pgfqpoint{3.239356in}{0.423159in}}{\pgfqpoint{3.236752in}{0.425763in}}%
\pgfpathcurveto{\pgfqpoint{3.234147in}{0.428368in}}{\pgfqpoint{3.230614in}{0.429831in}}{\pgfqpoint{3.226931in}{0.429831in}}%
\pgfpathcurveto{\pgfqpoint{3.223247in}{0.429831in}}{\pgfqpoint{3.219714in}{0.428368in}}{\pgfqpoint{3.217110in}{0.425763in}}%
\pgfpathcurveto{\pgfqpoint{3.214505in}{0.423159in}}{\pgfqpoint{3.213042in}{0.419626in}}{\pgfqpoint{3.213042in}{0.415943in}}%
\pgfpathcurveto{\pgfqpoint{3.213042in}{0.412259in}}{\pgfqpoint{3.214505in}{0.408726in}}{\pgfqpoint{3.217110in}{0.406122in}}%
\pgfpathcurveto{\pgfqpoint{3.219714in}{0.403517in}}{\pgfqpoint{3.223247in}{0.402054in}}{\pgfqpoint{3.226931in}{0.402054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286954in}{0.454875in}}%
\pgfpathcurveto{\pgfqpoint{3.290637in}{0.454875in}}{\pgfqpoint{3.294170in}{0.456339in}}{\pgfqpoint{3.296775in}{0.458943in}}%
\pgfpathcurveto{\pgfqpoint{3.299380in}{0.461548in}}{\pgfqpoint{3.300843in}{0.465081in}}{\pgfqpoint{3.300843in}{0.468764in}}%
\pgfpathcurveto{\pgfqpoint{3.300843in}{0.472447in}}{\pgfqpoint{3.299380in}{0.475980in}}{\pgfqpoint{3.296775in}{0.478585in}}%
\pgfpathcurveto{\pgfqpoint{3.294170in}{0.481190in}}{\pgfqpoint{3.290637in}{0.482653in}}{\pgfqpoint{3.286954in}{0.482653in}}%
\pgfpathcurveto{\pgfqpoint{3.283271in}{0.482653in}}{\pgfqpoint{3.279738in}{0.481190in}}{\pgfqpoint{3.277133in}{0.478585in}}%
\pgfpathcurveto{\pgfqpoint{3.274529in}{0.475980in}}{\pgfqpoint{3.273065in}{0.472447in}}{\pgfqpoint{3.273065in}{0.468764in}}%
\pgfpathcurveto{\pgfqpoint{3.273065in}{0.465081in}}{\pgfqpoint{3.274529in}{0.461548in}}{\pgfqpoint{3.277133in}{0.458943in}}%
\pgfpathcurveto{\pgfqpoint{3.279738in}{0.456339in}}{\pgfqpoint{3.283271in}{0.454875in}}{\pgfqpoint{3.286954in}{0.454875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327081in}{0.451002in}}%
\pgfpathcurveto{\pgfqpoint{3.330764in}{0.451002in}}{\pgfqpoint{3.334297in}{0.452465in}}{\pgfqpoint{3.336902in}{0.455070in}}%
\pgfpathcurveto{\pgfqpoint{3.339506in}{0.457674in}}{\pgfqpoint{3.340969in}{0.461207in}}{\pgfqpoint{3.340969in}{0.464891in}}%
\pgfpathcurveto{\pgfqpoint{3.340969in}{0.468574in}}{\pgfqpoint{3.339506in}{0.472107in}}{\pgfqpoint{3.336902in}{0.474712in}}%
\pgfpathcurveto{\pgfqpoint{3.334297in}{0.477316in}}{\pgfqpoint{3.330764in}{0.478780in}}{\pgfqpoint{3.327081in}{0.478780in}}%
\pgfpathcurveto{\pgfqpoint{3.323397in}{0.478780in}}{\pgfqpoint{3.319864in}{0.477316in}}{\pgfqpoint{3.317260in}{0.474712in}}%
\pgfpathcurveto{\pgfqpoint{3.314655in}{0.472107in}}{\pgfqpoint{3.313192in}{0.468574in}}{\pgfqpoint{3.313192in}{0.464891in}}%
\pgfpathcurveto{\pgfqpoint{3.313192in}{0.461207in}}{\pgfqpoint{3.314655in}{0.457674in}}{\pgfqpoint{3.317260in}{0.455070in}}%
\pgfpathcurveto{\pgfqpoint{3.319864in}{0.452465in}}{\pgfqpoint{3.323397in}{0.451002in}}{\pgfqpoint{3.327081in}{0.451002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269767in}{0.445503in}}%
\pgfpathcurveto{\pgfqpoint{3.273451in}{0.445503in}}{\pgfqpoint{3.276984in}{0.446966in}}{\pgfqpoint{3.279588in}{0.449571in}}%
\pgfpathcurveto{\pgfqpoint{3.282193in}{0.452175in}}{\pgfqpoint{3.283656in}{0.455708in}}{\pgfqpoint{3.283656in}{0.459392in}}%
\pgfpathcurveto{\pgfqpoint{3.283656in}{0.463075in}}{\pgfqpoint{3.282193in}{0.466608in}}{\pgfqpoint{3.279588in}{0.469212in}}%
\pgfpathcurveto{\pgfqpoint{3.276984in}{0.471817in}}{\pgfqpoint{3.273451in}{0.473280in}}{\pgfqpoint{3.269767in}{0.473280in}}%
\pgfpathcurveto{\pgfqpoint{3.266084in}{0.473280in}}{\pgfqpoint{3.262551in}{0.471817in}}{\pgfqpoint{3.259947in}{0.469212in}}%
\pgfpathcurveto{\pgfqpoint{3.257342in}{0.466608in}}{\pgfqpoint{3.255879in}{0.463075in}}{\pgfqpoint{3.255879in}{0.459392in}}%
\pgfpathcurveto{\pgfqpoint{3.255879in}{0.455708in}}{\pgfqpoint{3.257342in}{0.452175in}}{\pgfqpoint{3.259947in}{0.449571in}}%
\pgfpathcurveto{\pgfqpoint{3.262551in}{0.446966in}}{\pgfqpoint{3.266084in}{0.445503in}}{\pgfqpoint{3.269767in}{0.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269423in}{0.451909in}}%
\pgfpathcurveto{\pgfqpoint{3.273107in}{0.451909in}}{\pgfqpoint{3.276640in}{0.453373in}}{\pgfqpoint{3.279244in}{0.455977in}}%
\pgfpathcurveto{\pgfqpoint{3.281849in}{0.458582in}}{\pgfqpoint{3.283312in}{0.462115in}}{\pgfqpoint{3.283312in}{0.465798in}}%
\pgfpathcurveto{\pgfqpoint{3.283312in}{0.469482in}}{\pgfqpoint{3.281849in}{0.473015in}}{\pgfqpoint{3.279244in}{0.475619in}}%
\pgfpathcurveto{\pgfqpoint{3.276640in}{0.478224in}}{\pgfqpoint{3.273107in}{0.479687in}}{\pgfqpoint{3.269423in}{0.479687in}}%
\pgfpathcurveto{\pgfqpoint{3.265740in}{0.479687in}}{\pgfqpoint{3.262207in}{0.478224in}}{\pgfqpoint{3.259602in}{0.475619in}}%
\pgfpathcurveto{\pgfqpoint{3.256998in}{0.473015in}}{\pgfqpoint{3.255534in}{0.469482in}}{\pgfqpoint{3.255534in}{0.465798in}}%
\pgfpathcurveto{\pgfqpoint{3.255534in}{0.462115in}}{\pgfqpoint{3.256998in}{0.458582in}}{\pgfqpoint{3.259602in}{0.455977in}}%
\pgfpathcurveto{\pgfqpoint{3.262207in}{0.453373in}}{\pgfqpoint{3.265740in}{0.451909in}}{\pgfqpoint{3.269423in}{0.451909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311514in}{0.447025in}}%
\pgfpathcurveto{\pgfqpoint{3.315198in}{0.447025in}}{\pgfqpoint{3.318731in}{0.448489in}}{\pgfqpoint{3.321335in}{0.451093in}}%
\pgfpathcurveto{\pgfqpoint{3.323940in}{0.453698in}}{\pgfqpoint{3.325403in}{0.457231in}}{\pgfqpoint{3.325403in}{0.460914in}}%
\pgfpathcurveto{\pgfqpoint{3.325403in}{0.464598in}}{\pgfqpoint{3.323940in}{0.468131in}}{\pgfqpoint{3.321335in}{0.470735in}}%
\pgfpathcurveto{\pgfqpoint{3.318731in}{0.473340in}}{\pgfqpoint{3.315198in}{0.474803in}}{\pgfqpoint{3.311514in}{0.474803in}}%
\pgfpathcurveto{\pgfqpoint{3.307831in}{0.474803in}}{\pgfqpoint{3.304298in}{0.473340in}}{\pgfqpoint{3.301693in}{0.470735in}}%
\pgfpathcurveto{\pgfqpoint{3.299089in}{0.468131in}}{\pgfqpoint{3.297625in}{0.464598in}}{\pgfqpoint{3.297625in}{0.460914in}}%
\pgfpathcurveto{\pgfqpoint{3.297625in}{0.457231in}}{\pgfqpoint{3.299089in}{0.453698in}}{\pgfqpoint{3.301693in}{0.451093in}}%
\pgfpathcurveto{\pgfqpoint{3.304298in}{0.448489in}}{\pgfqpoint{3.307831in}{0.447025in}}{\pgfqpoint{3.311514in}{0.447025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271439in}{0.409650in}}%
\pgfpathcurveto{\pgfqpoint{3.275122in}{0.409650in}}{\pgfqpoint{3.278655in}{0.411113in}}{\pgfqpoint{3.281260in}{0.413718in}}%
\pgfpathcurveto{\pgfqpoint{3.283864in}{0.416323in}}{\pgfqpoint{3.285328in}{0.419856in}}{\pgfqpoint{3.285328in}{0.423539in}}%
\pgfpathcurveto{\pgfqpoint{3.285328in}{0.427222in}}{\pgfqpoint{3.283864in}{0.430755in}}{\pgfqpoint{3.281260in}{0.433360in}}%
\pgfpathcurveto{\pgfqpoint{3.278655in}{0.435964in}}{\pgfqpoint{3.275122in}{0.437428in}}{\pgfqpoint{3.271439in}{0.437428in}}%
\pgfpathcurveto{\pgfqpoint{3.267755in}{0.437428in}}{\pgfqpoint{3.264222in}{0.435964in}}{\pgfqpoint{3.261618in}{0.433360in}}%
\pgfpathcurveto{\pgfqpoint{3.259013in}{0.430755in}}{\pgfqpoint{3.257550in}{0.427222in}}{\pgfqpoint{3.257550in}{0.423539in}}%
\pgfpathcurveto{\pgfqpoint{3.257550in}{0.419856in}}{\pgfqpoint{3.259013in}{0.416323in}}{\pgfqpoint{3.261618in}{0.413718in}}%
\pgfpathcurveto{\pgfqpoint{3.264222in}{0.411113in}}{\pgfqpoint{3.267755in}{0.409650in}}{\pgfqpoint{3.271439in}{0.409650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248969in}{0.490075in}}%
\pgfpathcurveto{\pgfqpoint{3.252652in}{0.490075in}}{\pgfqpoint{3.256185in}{0.491539in}}{\pgfqpoint{3.258790in}{0.494143in}}%
\pgfpathcurveto{\pgfqpoint{3.261394in}{0.496748in}}{\pgfqpoint{3.262858in}{0.500281in}}{\pgfqpoint{3.262858in}{0.503964in}}%
\pgfpathcurveto{\pgfqpoint{3.262858in}{0.507648in}}{\pgfqpoint{3.261394in}{0.511181in}}{\pgfqpoint{3.258790in}{0.513785in}}%
\pgfpathcurveto{\pgfqpoint{3.256185in}{0.516390in}}{\pgfqpoint{3.252652in}{0.517853in}}{\pgfqpoint{3.248969in}{0.517853in}}%
\pgfpathcurveto{\pgfqpoint{3.245285in}{0.517853in}}{\pgfqpoint{3.241752in}{0.516390in}}{\pgfqpoint{3.239148in}{0.513785in}}%
\pgfpathcurveto{\pgfqpoint{3.236543in}{0.511181in}}{\pgfqpoint{3.235080in}{0.507648in}}{\pgfqpoint{3.235080in}{0.503964in}}%
\pgfpathcurveto{\pgfqpoint{3.235080in}{0.500281in}}{\pgfqpoint{3.236543in}{0.496748in}}{\pgfqpoint{3.239148in}{0.494143in}}%
\pgfpathcurveto{\pgfqpoint{3.241752in}{0.491539in}}{\pgfqpoint{3.245285in}{0.490075in}}{\pgfqpoint{3.248969in}{0.490075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340002in}{0.455907in}}%
\pgfpathcurveto{\pgfqpoint{3.343686in}{0.455907in}}{\pgfqpoint{3.347219in}{0.457371in}}{\pgfqpoint{3.349823in}{0.459975in}}%
\pgfpathcurveto{\pgfqpoint{3.352428in}{0.462580in}}{\pgfqpoint{3.353891in}{0.466113in}}{\pgfqpoint{3.353891in}{0.469796in}}%
\pgfpathcurveto{\pgfqpoint{3.353891in}{0.473480in}}{\pgfqpoint{3.352428in}{0.477013in}}{\pgfqpoint{3.349823in}{0.479617in}}%
\pgfpathcurveto{\pgfqpoint{3.347219in}{0.482222in}}{\pgfqpoint{3.343686in}{0.483685in}}{\pgfqpoint{3.340002in}{0.483685in}}%
\pgfpathcurveto{\pgfqpoint{3.336319in}{0.483685in}}{\pgfqpoint{3.332786in}{0.482222in}}{\pgfqpoint{3.330181in}{0.479617in}}%
\pgfpathcurveto{\pgfqpoint{3.327577in}{0.477013in}}{\pgfqpoint{3.326113in}{0.473480in}}{\pgfqpoint{3.326113in}{0.469796in}}%
\pgfpathcurveto{\pgfqpoint{3.326113in}{0.466113in}}{\pgfqpoint{3.327577in}{0.462580in}}{\pgfqpoint{3.330181in}{0.459975in}}%
\pgfpathcurveto{\pgfqpoint{3.332786in}{0.457371in}}{\pgfqpoint{3.336319in}{0.455907in}}{\pgfqpoint{3.340002in}{0.455907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223710in}{0.405002in}}%
\pgfpathcurveto{\pgfqpoint{3.227393in}{0.405002in}}{\pgfqpoint{3.230926in}{0.406465in}}{\pgfqpoint{3.233531in}{0.409070in}}%
\pgfpathcurveto{\pgfqpoint{3.236135in}{0.411674in}}{\pgfqpoint{3.237599in}{0.415207in}}{\pgfqpoint{3.237599in}{0.418891in}}%
\pgfpathcurveto{\pgfqpoint{3.237599in}{0.422574in}}{\pgfqpoint{3.236135in}{0.426107in}}{\pgfqpoint{3.233531in}{0.428712in}}%
\pgfpathcurveto{\pgfqpoint{3.230926in}{0.431316in}}{\pgfqpoint{3.227393in}{0.432780in}}{\pgfqpoint{3.223710in}{0.432780in}}%
\pgfpathcurveto{\pgfqpoint{3.220026in}{0.432780in}}{\pgfqpoint{3.216493in}{0.431316in}}{\pgfqpoint{3.213889in}{0.428712in}}%
\pgfpathcurveto{\pgfqpoint{3.211284in}{0.426107in}}{\pgfqpoint{3.209821in}{0.422574in}}{\pgfqpoint{3.209821in}{0.418891in}}%
\pgfpathcurveto{\pgfqpoint{3.209821in}{0.415207in}}{\pgfqpoint{3.211284in}{0.411674in}}{\pgfqpoint{3.213889in}{0.409070in}}%
\pgfpathcurveto{\pgfqpoint{3.216493in}{0.406465in}}{\pgfqpoint{3.220026in}{0.405002in}}{\pgfqpoint{3.223710in}{0.405002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502682in}{0.408605in}}%
\pgfpathcurveto{\pgfqpoint{3.506366in}{0.408605in}}{\pgfqpoint{3.509899in}{0.410068in}}{\pgfqpoint{3.512503in}{0.412673in}}%
\pgfpathcurveto{\pgfqpoint{3.515108in}{0.415277in}}{\pgfqpoint{3.516571in}{0.418810in}}{\pgfqpoint{3.516571in}{0.422493in}}%
\pgfpathcurveto{\pgfqpoint{3.516571in}{0.426177in}}{\pgfqpoint{3.515108in}{0.429710in}}{\pgfqpoint{3.512503in}{0.432314in}}%
\pgfpathcurveto{\pgfqpoint{3.509899in}{0.434919in}}{\pgfqpoint{3.506366in}{0.436382in}}{\pgfqpoint{3.502682in}{0.436382in}}%
\pgfpathcurveto{\pgfqpoint{3.498999in}{0.436382in}}{\pgfqpoint{3.495466in}{0.434919in}}{\pgfqpoint{3.492862in}{0.432314in}}%
\pgfpathcurveto{\pgfqpoint{3.490257in}{0.429710in}}{\pgfqpoint{3.488794in}{0.426177in}}{\pgfqpoint{3.488794in}{0.422493in}}%
\pgfpathcurveto{\pgfqpoint{3.488794in}{0.418810in}}{\pgfqpoint{3.490257in}{0.415277in}}{\pgfqpoint{3.492862in}{0.412673in}}%
\pgfpathcurveto{\pgfqpoint{3.495466in}{0.410068in}}{\pgfqpoint{3.498999in}{0.408605in}}{\pgfqpoint{3.502682in}{0.408605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333094in}{0.454065in}}%
\pgfpathcurveto{\pgfqpoint{3.336778in}{0.454065in}}{\pgfqpoint{3.340311in}{0.455529in}}{\pgfqpoint{3.342915in}{0.458133in}}%
\pgfpathcurveto{\pgfqpoint{3.345520in}{0.460738in}}{\pgfqpoint{3.346983in}{0.464271in}}{\pgfqpoint{3.346983in}{0.467954in}}%
\pgfpathcurveto{\pgfqpoint{3.346983in}{0.471638in}}{\pgfqpoint{3.345520in}{0.475171in}}{\pgfqpoint{3.342915in}{0.477775in}}%
\pgfpathcurveto{\pgfqpoint{3.340311in}{0.480380in}}{\pgfqpoint{3.336778in}{0.481843in}}{\pgfqpoint{3.333094in}{0.481843in}}%
\pgfpathcurveto{\pgfqpoint{3.329411in}{0.481843in}}{\pgfqpoint{3.325878in}{0.480380in}}{\pgfqpoint{3.323273in}{0.477775in}}%
\pgfpathcurveto{\pgfqpoint{3.320669in}{0.475171in}}{\pgfqpoint{3.319206in}{0.471638in}}{\pgfqpoint{3.319206in}{0.467954in}}%
\pgfpathcurveto{\pgfqpoint{3.319206in}{0.464271in}}{\pgfqpoint{3.320669in}{0.460738in}}{\pgfqpoint{3.323273in}{0.458133in}}%
\pgfpathcurveto{\pgfqpoint{3.325878in}{0.455529in}}{\pgfqpoint{3.329411in}{0.454065in}}{\pgfqpoint{3.333094in}{0.454065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201230in}{0.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.204913in}{0.366652in}}{\pgfqpoint{3.208446in}{0.368115in}}{\pgfqpoint{3.211050in}{0.370720in}}%
\pgfpathcurveto{\pgfqpoint{3.213655in}{0.373324in}}{\pgfqpoint{3.215118in}{0.376857in}}{\pgfqpoint{3.215118in}{0.380541in}}%
\pgfpathcurveto{\pgfqpoint{3.215118in}{0.384224in}}{\pgfqpoint{3.213655in}{0.387757in}}{\pgfqpoint{3.211050in}{0.390361in}}%
\pgfpathcurveto{\pgfqpoint{3.208446in}{0.392966in}}{\pgfqpoint{3.204913in}{0.394429in}}{\pgfqpoint{3.201230in}{0.394429in}}%
\pgfpathcurveto{\pgfqpoint{3.197546in}{0.394429in}}{\pgfqpoint{3.194013in}{0.392966in}}{\pgfqpoint{3.191409in}{0.390361in}}%
\pgfpathcurveto{\pgfqpoint{3.188804in}{0.387757in}}{\pgfqpoint{3.187341in}{0.384224in}}{\pgfqpoint{3.187341in}{0.380541in}}%
\pgfpathcurveto{\pgfqpoint{3.187341in}{0.376857in}}{\pgfqpoint{3.188804in}{0.373324in}}{\pgfqpoint{3.191409in}{0.370720in}}%
\pgfpathcurveto{\pgfqpoint{3.194013in}{0.368115in}}{\pgfqpoint{3.197546in}{0.366652in}}{\pgfqpoint{3.201230in}{0.366652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280827in}{0.412273in}}%
\pgfpathcurveto{\pgfqpoint{3.284510in}{0.412273in}}{\pgfqpoint{3.288043in}{0.413736in}}{\pgfqpoint{3.290648in}{0.416341in}}%
\pgfpathcurveto{\pgfqpoint{3.293252in}{0.418945in}}{\pgfqpoint{3.294716in}{0.422478in}}{\pgfqpoint{3.294716in}{0.426162in}}%
\pgfpathcurveto{\pgfqpoint{3.294716in}{0.429845in}}{\pgfqpoint{3.293252in}{0.433378in}}{\pgfqpoint{3.290648in}{0.435982in}}%
\pgfpathcurveto{\pgfqpoint{3.288043in}{0.438587in}}{\pgfqpoint{3.284510in}{0.440050in}}{\pgfqpoint{3.280827in}{0.440050in}}%
\pgfpathcurveto{\pgfqpoint{3.277143in}{0.440050in}}{\pgfqpoint{3.273610in}{0.438587in}}{\pgfqpoint{3.271006in}{0.435982in}}%
\pgfpathcurveto{\pgfqpoint{3.268401in}{0.433378in}}{\pgfqpoint{3.266938in}{0.429845in}}{\pgfqpoint{3.266938in}{0.426162in}}%
\pgfpathcurveto{\pgfqpoint{3.266938in}{0.422478in}}{\pgfqpoint{3.268401in}{0.418945in}}{\pgfqpoint{3.271006in}{0.416341in}}%
\pgfpathcurveto{\pgfqpoint{3.273610in}{0.413736in}}{\pgfqpoint{3.277143in}{0.412273in}}{\pgfqpoint{3.280827in}{0.412273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326086in}{0.587752in}}%
\pgfpathcurveto{\pgfqpoint{3.329769in}{0.587752in}}{\pgfqpoint{3.333302in}{0.589215in}}{\pgfqpoint{3.335907in}{0.591820in}}%
\pgfpathcurveto{\pgfqpoint{3.338511in}{0.594424in}}{\pgfqpoint{3.339975in}{0.597957in}}{\pgfqpoint{3.339975in}{0.601641in}}%
\pgfpathcurveto{\pgfqpoint{3.339975in}{0.605324in}}{\pgfqpoint{3.338511in}{0.608857in}}{\pgfqpoint{3.335907in}{0.611462in}}%
\pgfpathcurveto{\pgfqpoint{3.333302in}{0.614066in}}{\pgfqpoint{3.329769in}{0.615529in}}{\pgfqpoint{3.326086in}{0.615529in}}%
\pgfpathcurveto{\pgfqpoint{3.322402in}{0.615529in}}{\pgfqpoint{3.318869in}{0.614066in}}{\pgfqpoint{3.316265in}{0.611462in}}%
\pgfpathcurveto{\pgfqpoint{3.313660in}{0.608857in}}{\pgfqpoint{3.312197in}{0.605324in}}{\pgfqpoint{3.312197in}{0.601641in}}%
\pgfpathcurveto{\pgfqpoint{3.312197in}{0.597957in}}{\pgfqpoint{3.313660in}{0.594424in}}{\pgfqpoint{3.316265in}{0.591820in}}%
\pgfpathcurveto{\pgfqpoint{3.318869in}{0.589215in}}{\pgfqpoint{3.322402in}{0.587752in}}{\pgfqpoint{3.326086in}{0.587752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324739in}{0.535252in}}%
\pgfpathcurveto{\pgfqpoint{3.328422in}{0.535252in}}{\pgfqpoint{3.331955in}{0.536716in}}{\pgfqpoint{3.334560in}{0.539320in}}%
\pgfpathcurveto{\pgfqpoint{3.337164in}{0.541925in}}{\pgfqpoint{3.338628in}{0.545458in}}{\pgfqpoint{3.338628in}{0.549141in}}%
\pgfpathcurveto{\pgfqpoint{3.338628in}{0.552824in}}{\pgfqpoint{3.337164in}{0.556357in}}{\pgfqpoint{3.334560in}{0.558962in}}%
\pgfpathcurveto{\pgfqpoint{3.331955in}{0.561566in}}{\pgfqpoint{3.328422in}{0.563030in}}{\pgfqpoint{3.324739in}{0.563030in}}%
\pgfpathcurveto{\pgfqpoint{3.321055in}{0.563030in}}{\pgfqpoint{3.317522in}{0.561566in}}{\pgfqpoint{3.314918in}{0.558962in}}%
\pgfpathcurveto{\pgfqpoint{3.312313in}{0.556357in}}{\pgfqpoint{3.310850in}{0.552824in}}{\pgfqpoint{3.310850in}{0.549141in}}%
\pgfpathcurveto{\pgfqpoint{3.310850in}{0.545458in}}{\pgfqpoint{3.312313in}{0.541925in}}{\pgfqpoint{3.314918in}{0.539320in}}%
\pgfpathcurveto{\pgfqpoint{3.317522in}{0.536716in}}{\pgfqpoint{3.321055in}{0.535252in}}{\pgfqpoint{3.324739in}{0.535252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321831in}{0.442671in}}%
\pgfpathcurveto{\pgfqpoint{3.325514in}{0.442671in}}{\pgfqpoint{3.329047in}{0.444134in}}{\pgfqpoint{3.331652in}{0.446739in}}%
\pgfpathcurveto{\pgfqpoint{3.334256in}{0.449343in}}{\pgfqpoint{3.335720in}{0.452876in}}{\pgfqpoint{3.335720in}{0.456560in}}%
\pgfpathcurveto{\pgfqpoint{3.335720in}{0.460243in}}{\pgfqpoint{3.334256in}{0.463776in}}{\pgfqpoint{3.331652in}{0.466381in}}%
\pgfpathcurveto{\pgfqpoint{3.329047in}{0.468985in}}{\pgfqpoint{3.325514in}{0.470449in}}{\pgfqpoint{3.321831in}{0.470449in}}%
\pgfpathcurveto{\pgfqpoint{3.318148in}{0.470449in}}{\pgfqpoint{3.314615in}{0.468985in}}{\pgfqpoint{3.312010in}{0.466381in}}%
\pgfpathcurveto{\pgfqpoint{3.309405in}{0.463776in}}{\pgfqpoint{3.307942in}{0.460243in}}{\pgfqpoint{3.307942in}{0.456560in}}%
\pgfpathcurveto{\pgfqpoint{3.307942in}{0.452876in}}{\pgfqpoint{3.309405in}{0.449343in}}{\pgfqpoint{3.312010in}{0.446739in}}%
\pgfpathcurveto{\pgfqpoint{3.314615in}{0.444134in}}{\pgfqpoint{3.318148in}{0.442671in}}{\pgfqpoint{3.321831in}{0.442671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307987in}{0.431645in}}%
\pgfpathcurveto{\pgfqpoint{3.311670in}{0.431645in}}{\pgfqpoint{3.315203in}{0.433109in}}{\pgfqpoint{3.317807in}{0.435713in}}%
\pgfpathcurveto{\pgfqpoint{3.320412in}{0.438318in}}{\pgfqpoint{3.321875in}{0.441851in}}{\pgfqpoint{3.321875in}{0.445534in}}%
\pgfpathcurveto{\pgfqpoint{3.321875in}{0.449218in}}{\pgfqpoint{3.320412in}{0.452751in}}{\pgfqpoint{3.317807in}{0.455355in}}%
\pgfpathcurveto{\pgfqpoint{3.315203in}{0.457960in}}{\pgfqpoint{3.311670in}{0.459423in}}{\pgfqpoint{3.307987in}{0.459423in}}%
\pgfpathcurveto{\pgfqpoint{3.304303in}{0.459423in}}{\pgfqpoint{3.300770in}{0.457960in}}{\pgfqpoint{3.298166in}{0.455355in}}%
\pgfpathcurveto{\pgfqpoint{3.295561in}{0.452751in}}{\pgfqpoint{3.294098in}{0.449218in}}{\pgfqpoint{3.294098in}{0.445534in}}%
\pgfpathcurveto{\pgfqpoint{3.294098in}{0.441851in}}{\pgfqpoint{3.295561in}{0.438318in}}{\pgfqpoint{3.298166in}{0.435713in}}%
\pgfpathcurveto{\pgfqpoint{3.300770in}{0.433109in}}{\pgfqpoint{3.304303in}{0.431645in}}{\pgfqpoint{3.307987in}{0.431645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330658in}{0.495643in}}%
\pgfpathcurveto{\pgfqpoint{3.334341in}{0.495643in}}{\pgfqpoint{3.337874in}{0.497107in}}{\pgfqpoint{3.340479in}{0.499711in}}%
\pgfpathcurveto{\pgfqpoint{3.343083in}{0.502316in}}{\pgfqpoint{3.344547in}{0.505849in}}{\pgfqpoint{3.344547in}{0.509532in}}%
\pgfpathcurveto{\pgfqpoint{3.344547in}{0.513215in}}{\pgfqpoint{3.343083in}{0.516748in}}{\pgfqpoint{3.340479in}{0.519353in}}%
\pgfpathcurveto{\pgfqpoint{3.337874in}{0.521957in}}{\pgfqpoint{3.334341in}{0.523421in}}{\pgfqpoint{3.330658in}{0.523421in}}%
\pgfpathcurveto{\pgfqpoint{3.326974in}{0.523421in}}{\pgfqpoint{3.323441in}{0.521957in}}{\pgfqpoint{3.320837in}{0.519353in}}%
\pgfpathcurveto{\pgfqpoint{3.318232in}{0.516748in}}{\pgfqpoint{3.316769in}{0.513215in}}{\pgfqpoint{3.316769in}{0.509532in}}%
\pgfpathcurveto{\pgfqpoint{3.316769in}{0.505849in}}{\pgfqpoint{3.318232in}{0.502316in}}{\pgfqpoint{3.320837in}{0.499711in}}%
\pgfpathcurveto{\pgfqpoint{3.323441in}{0.497107in}}{\pgfqpoint{3.326974in}{0.495643in}}{\pgfqpoint{3.330658in}{0.495643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176832in}{0.436957in}}%
\pgfpathcurveto{\pgfqpoint{3.180515in}{0.436957in}}{\pgfqpoint{3.184048in}{0.438421in}}{\pgfqpoint{3.186653in}{0.441025in}}%
\pgfpathcurveto{\pgfqpoint{3.189257in}{0.443630in}}{\pgfqpoint{3.190721in}{0.447163in}}{\pgfqpoint{3.190721in}{0.450846in}}%
\pgfpathcurveto{\pgfqpoint{3.190721in}{0.454530in}}{\pgfqpoint{3.189257in}{0.458063in}}{\pgfqpoint{3.186653in}{0.460667in}}%
\pgfpathcurveto{\pgfqpoint{3.184048in}{0.463272in}}{\pgfqpoint{3.180515in}{0.464735in}}{\pgfqpoint{3.176832in}{0.464735in}}%
\pgfpathcurveto{\pgfqpoint{3.173148in}{0.464735in}}{\pgfqpoint{3.169615in}{0.463272in}}{\pgfqpoint{3.167011in}{0.460667in}}%
\pgfpathcurveto{\pgfqpoint{3.164406in}{0.458063in}}{\pgfqpoint{3.162943in}{0.454530in}}{\pgfqpoint{3.162943in}{0.450846in}}%
\pgfpathcurveto{\pgfqpoint{3.162943in}{0.447163in}}{\pgfqpoint{3.164406in}{0.443630in}}{\pgfqpoint{3.167011in}{0.441025in}}%
\pgfpathcurveto{\pgfqpoint{3.169615in}{0.438421in}}{\pgfqpoint{3.173148in}{0.436957in}}{\pgfqpoint{3.176832in}{0.436957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228858in}{0.412696in}}%
\pgfpathcurveto{\pgfqpoint{3.232542in}{0.412696in}}{\pgfqpoint{3.236075in}{0.414159in}}{\pgfqpoint{3.238679in}{0.416764in}}%
\pgfpathcurveto{\pgfqpoint{3.241284in}{0.419369in}}{\pgfqpoint{3.242747in}{0.422902in}}{\pgfqpoint{3.242747in}{0.426585in}}%
\pgfpathcurveto{\pgfqpoint{3.242747in}{0.430268in}}{\pgfqpoint{3.241284in}{0.433801in}}{\pgfqpoint{3.238679in}{0.436406in}}%
\pgfpathcurveto{\pgfqpoint{3.236075in}{0.439010in}}{\pgfqpoint{3.232542in}{0.440474in}}{\pgfqpoint{3.228858in}{0.440474in}}%
\pgfpathcurveto{\pgfqpoint{3.225175in}{0.440474in}}{\pgfqpoint{3.221642in}{0.439010in}}{\pgfqpoint{3.219037in}{0.436406in}}%
\pgfpathcurveto{\pgfqpoint{3.216433in}{0.433801in}}{\pgfqpoint{3.214969in}{0.430268in}}{\pgfqpoint{3.214969in}{0.426585in}}%
\pgfpathcurveto{\pgfqpoint{3.214969in}{0.422902in}}{\pgfqpoint{3.216433in}{0.419369in}}{\pgfqpoint{3.219037in}{0.416764in}}%
\pgfpathcurveto{\pgfqpoint{3.221642in}{0.414159in}}{\pgfqpoint{3.225175in}{0.412696in}}{\pgfqpoint{3.228858in}{0.412696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287449in}{0.467674in}}%
\pgfpathcurveto{\pgfqpoint{3.291133in}{0.467674in}}{\pgfqpoint{3.294666in}{0.469137in}}{\pgfqpoint{3.297270in}{0.471742in}}%
\pgfpathcurveto{\pgfqpoint{3.299875in}{0.474347in}}{\pgfqpoint{3.301338in}{0.477880in}}{\pgfqpoint{3.301338in}{0.481563in}}%
\pgfpathcurveto{\pgfqpoint{3.301338in}{0.485246in}}{\pgfqpoint{3.299875in}{0.488779in}}{\pgfqpoint{3.297270in}{0.491384in}}%
\pgfpathcurveto{\pgfqpoint{3.294666in}{0.493988in}}{\pgfqpoint{3.291133in}{0.495452in}}{\pgfqpoint{3.287449in}{0.495452in}}%
\pgfpathcurveto{\pgfqpoint{3.283766in}{0.495452in}}{\pgfqpoint{3.280233in}{0.493988in}}{\pgfqpoint{3.277628in}{0.491384in}}%
\pgfpathcurveto{\pgfqpoint{3.275024in}{0.488779in}}{\pgfqpoint{3.273560in}{0.485246in}}{\pgfqpoint{3.273560in}{0.481563in}}%
\pgfpathcurveto{\pgfqpoint{3.273560in}{0.477880in}}{\pgfqpoint{3.275024in}{0.474347in}}{\pgfqpoint{3.277628in}{0.471742in}}%
\pgfpathcurveto{\pgfqpoint{3.280233in}{0.469137in}}{\pgfqpoint{3.283766in}{0.467674in}}{\pgfqpoint{3.287449in}{0.467674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258004in}{0.455902in}}%
\pgfpathcurveto{\pgfqpoint{3.261688in}{0.455902in}}{\pgfqpoint{3.265221in}{0.457366in}}{\pgfqpoint{3.267825in}{0.459970in}}%
\pgfpathcurveto{\pgfqpoint{3.270430in}{0.462575in}}{\pgfqpoint{3.271893in}{0.466108in}}{\pgfqpoint{3.271893in}{0.469791in}}%
\pgfpathcurveto{\pgfqpoint{3.271893in}{0.473475in}}{\pgfqpoint{3.270430in}{0.477008in}}{\pgfqpoint{3.267825in}{0.479612in}}%
\pgfpathcurveto{\pgfqpoint{3.265221in}{0.482217in}}{\pgfqpoint{3.261688in}{0.483680in}}{\pgfqpoint{3.258004in}{0.483680in}}%
\pgfpathcurveto{\pgfqpoint{3.254321in}{0.483680in}}{\pgfqpoint{3.250788in}{0.482217in}}{\pgfqpoint{3.248183in}{0.479612in}}%
\pgfpathcurveto{\pgfqpoint{3.245579in}{0.477008in}}{\pgfqpoint{3.244115in}{0.473475in}}{\pgfqpoint{3.244115in}{0.469791in}}%
\pgfpathcurveto{\pgfqpoint{3.244115in}{0.466108in}}{\pgfqpoint{3.245579in}{0.462575in}}{\pgfqpoint{3.248183in}{0.459970in}}%
\pgfpathcurveto{\pgfqpoint{3.250788in}{0.457366in}}{\pgfqpoint{3.254321in}{0.455902in}}{\pgfqpoint{3.258004in}{0.455902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248473in}{0.587391in}}%
\pgfpathcurveto{\pgfqpoint{3.252156in}{0.587391in}}{\pgfqpoint{3.255689in}{0.588854in}}{\pgfqpoint{3.258294in}{0.591459in}}%
\pgfpathcurveto{\pgfqpoint{3.260898in}{0.594063in}}{\pgfqpoint{3.262362in}{0.597596in}}{\pgfqpoint{3.262362in}{0.601280in}}%
\pgfpathcurveto{\pgfqpoint{3.262362in}{0.604963in}}{\pgfqpoint{3.260898in}{0.608496in}}{\pgfqpoint{3.258294in}{0.611101in}}%
\pgfpathcurveto{\pgfqpoint{3.255689in}{0.613705in}}{\pgfqpoint{3.252156in}{0.615169in}}{\pgfqpoint{3.248473in}{0.615169in}}%
\pgfpathcurveto{\pgfqpoint{3.244790in}{0.615169in}}{\pgfqpoint{3.241257in}{0.613705in}}{\pgfqpoint{3.238652in}{0.611101in}}%
\pgfpathcurveto{\pgfqpoint{3.236048in}{0.608496in}}{\pgfqpoint{3.234584in}{0.604963in}}{\pgfqpoint{3.234584in}{0.601280in}}%
\pgfpathcurveto{\pgfqpoint{3.234584in}{0.597596in}}{\pgfqpoint{3.236048in}{0.594063in}}{\pgfqpoint{3.238652in}{0.591459in}}%
\pgfpathcurveto{\pgfqpoint{3.241257in}{0.588854in}}{\pgfqpoint{3.244790in}{0.587391in}}{\pgfqpoint{3.248473in}{0.587391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294147in}{0.541093in}}%
\pgfpathcurveto{\pgfqpoint{3.297830in}{0.541093in}}{\pgfqpoint{3.301363in}{0.542557in}}{\pgfqpoint{3.303968in}{0.545161in}}%
\pgfpathcurveto{\pgfqpoint{3.306572in}{0.547766in}}{\pgfqpoint{3.308036in}{0.551299in}}{\pgfqpoint{3.308036in}{0.554982in}}%
\pgfpathcurveto{\pgfqpoint{3.308036in}{0.558666in}}{\pgfqpoint{3.306572in}{0.562199in}}{\pgfqpoint{3.303968in}{0.564803in}}%
\pgfpathcurveto{\pgfqpoint{3.301363in}{0.567408in}}{\pgfqpoint{3.297830in}{0.568871in}}{\pgfqpoint{3.294147in}{0.568871in}}%
\pgfpathcurveto{\pgfqpoint{3.290463in}{0.568871in}}{\pgfqpoint{3.286930in}{0.567408in}}{\pgfqpoint{3.284326in}{0.564803in}}%
\pgfpathcurveto{\pgfqpoint{3.281721in}{0.562199in}}{\pgfqpoint{3.280258in}{0.558666in}}{\pgfqpoint{3.280258in}{0.554982in}}%
\pgfpathcurveto{\pgfqpoint{3.280258in}{0.551299in}}{\pgfqpoint{3.281721in}{0.547766in}}{\pgfqpoint{3.284326in}{0.545161in}}%
\pgfpathcurveto{\pgfqpoint{3.286930in}{0.542557in}}{\pgfqpoint{3.290463in}{0.541093in}}{\pgfqpoint{3.294147in}{0.541093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170083in}{0.502712in}}%
\pgfpathcurveto{\pgfqpoint{3.173766in}{0.502712in}}{\pgfqpoint{3.177299in}{0.504175in}}{\pgfqpoint{3.179904in}{0.506780in}}%
\pgfpathcurveto{\pgfqpoint{3.182508in}{0.509384in}}{\pgfqpoint{3.183972in}{0.512917in}}{\pgfqpoint{3.183972in}{0.516601in}}%
\pgfpathcurveto{\pgfqpoint{3.183972in}{0.520284in}}{\pgfqpoint{3.182508in}{0.523817in}}{\pgfqpoint{3.179904in}{0.526422in}}%
\pgfpathcurveto{\pgfqpoint{3.177299in}{0.529026in}}{\pgfqpoint{3.173766in}{0.530490in}}{\pgfqpoint{3.170083in}{0.530490in}}%
\pgfpathcurveto{\pgfqpoint{3.166400in}{0.530490in}}{\pgfqpoint{3.162867in}{0.529026in}}{\pgfqpoint{3.160262in}{0.526422in}}%
\pgfpathcurveto{\pgfqpoint{3.157658in}{0.523817in}}{\pgfqpoint{3.156194in}{0.520284in}}{\pgfqpoint{3.156194in}{0.516601in}}%
\pgfpathcurveto{\pgfqpoint{3.156194in}{0.512917in}}{\pgfqpoint{3.157658in}{0.509384in}}{\pgfqpoint{3.160262in}{0.506780in}}%
\pgfpathcurveto{\pgfqpoint{3.162867in}{0.504175in}}{\pgfqpoint{3.166400in}{0.502712in}}{\pgfqpoint{3.170083in}{0.502712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244521in}{0.412815in}}%
\pgfpathcurveto{\pgfqpoint{3.248204in}{0.412815in}}{\pgfqpoint{3.251737in}{0.414279in}}{\pgfqpoint{3.254342in}{0.416883in}}%
\pgfpathcurveto{\pgfqpoint{3.256946in}{0.419488in}}{\pgfqpoint{3.258410in}{0.423021in}}{\pgfqpoint{3.258410in}{0.426704in}}%
\pgfpathcurveto{\pgfqpoint{3.258410in}{0.430388in}}{\pgfqpoint{3.256946in}{0.433921in}}{\pgfqpoint{3.254342in}{0.436525in}}%
\pgfpathcurveto{\pgfqpoint{3.251737in}{0.439130in}}{\pgfqpoint{3.248204in}{0.440593in}}{\pgfqpoint{3.244521in}{0.440593in}}%
\pgfpathcurveto{\pgfqpoint{3.240837in}{0.440593in}}{\pgfqpoint{3.237304in}{0.439130in}}{\pgfqpoint{3.234700in}{0.436525in}}%
\pgfpathcurveto{\pgfqpoint{3.232095in}{0.433921in}}{\pgfqpoint{3.230632in}{0.430388in}}{\pgfqpoint{3.230632in}{0.426704in}}%
\pgfpathcurveto{\pgfqpoint{3.230632in}{0.423021in}}{\pgfqpoint{3.232095in}{0.419488in}}{\pgfqpoint{3.234700in}{0.416883in}}%
\pgfpathcurveto{\pgfqpoint{3.237304in}{0.414279in}}{\pgfqpoint{3.240837in}{0.412815in}}{\pgfqpoint{3.244521in}{0.412815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267027in}{0.437122in}}%
\pgfpathcurveto{\pgfqpoint{3.270710in}{0.437122in}}{\pgfqpoint{3.274243in}{0.438586in}}{\pgfqpoint{3.276847in}{0.441190in}}%
\pgfpathcurveto{\pgfqpoint{3.279452in}{0.443795in}}{\pgfqpoint{3.280915in}{0.447328in}}{\pgfqpoint{3.280915in}{0.451011in}}%
\pgfpathcurveto{\pgfqpoint{3.280915in}{0.454695in}}{\pgfqpoint{3.279452in}{0.458228in}}{\pgfqpoint{3.276847in}{0.460832in}}%
\pgfpathcurveto{\pgfqpoint{3.274243in}{0.463437in}}{\pgfqpoint{3.270710in}{0.464900in}}{\pgfqpoint{3.267027in}{0.464900in}}%
\pgfpathcurveto{\pgfqpoint{3.263343in}{0.464900in}}{\pgfqpoint{3.259810in}{0.463437in}}{\pgfqpoint{3.257206in}{0.460832in}}%
\pgfpathcurveto{\pgfqpoint{3.254601in}{0.458228in}}{\pgfqpoint{3.253138in}{0.454695in}}{\pgfqpoint{3.253138in}{0.451011in}}%
\pgfpathcurveto{\pgfqpoint{3.253138in}{0.447328in}}{\pgfqpoint{3.254601in}{0.443795in}}{\pgfqpoint{3.257206in}{0.441190in}}%
\pgfpathcurveto{\pgfqpoint{3.259810in}{0.438586in}}{\pgfqpoint{3.263343in}{0.437122in}}{\pgfqpoint{3.267027in}{0.437122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412695in}{0.450338in}}%
\pgfpathcurveto{\pgfqpoint{3.416378in}{0.450338in}}{\pgfqpoint{3.419911in}{0.451802in}}{\pgfqpoint{3.422516in}{0.454406in}}%
\pgfpathcurveto{\pgfqpoint{3.425121in}{0.457011in}}{\pgfqpoint{3.426584in}{0.460544in}}{\pgfqpoint{3.426584in}{0.464227in}}%
\pgfpathcurveto{\pgfqpoint{3.426584in}{0.467910in}}{\pgfqpoint{3.425121in}{0.471443in}}{\pgfqpoint{3.422516in}{0.474048in}}%
\pgfpathcurveto{\pgfqpoint{3.419911in}{0.476653in}}{\pgfqpoint{3.416378in}{0.478116in}}{\pgfqpoint{3.412695in}{0.478116in}}%
\pgfpathcurveto{\pgfqpoint{3.409012in}{0.478116in}}{\pgfqpoint{3.405479in}{0.476653in}}{\pgfqpoint{3.402874in}{0.474048in}}%
\pgfpathcurveto{\pgfqpoint{3.400270in}{0.471443in}}{\pgfqpoint{3.398806in}{0.467910in}}{\pgfqpoint{3.398806in}{0.464227in}}%
\pgfpathcurveto{\pgfqpoint{3.398806in}{0.460544in}}{\pgfqpoint{3.400270in}{0.457011in}}{\pgfqpoint{3.402874in}{0.454406in}}%
\pgfpathcurveto{\pgfqpoint{3.405479in}{0.451802in}}{\pgfqpoint{3.409012in}{0.450338in}}{\pgfqpoint{3.412695in}{0.450338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355396in}{0.440455in}}%
\pgfpathcurveto{\pgfqpoint{3.359079in}{0.440455in}}{\pgfqpoint{3.362612in}{0.441918in}}{\pgfqpoint{3.365217in}{0.444523in}}%
\pgfpathcurveto{\pgfqpoint{3.367821in}{0.447127in}}{\pgfqpoint{3.369285in}{0.450660in}}{\pgfqpoint{3.369285in}{0.454343in}}%
\pgfpathcurveto{\pgfqpoint{3.369285in}{0.458027in}}{\pgfqpoint{3.367821in}{0.461560in}}{\pgfqpoint{3.365217in}{0.464164in}}%
\pgfpathcurveto{\pgfqpoint{3.362612in}{0.466769in}}{\pgfqpoint{3.359079in}{0.468232in}}{\pgfqpoint{3.355396in}{0.468232in}}%
\pgfpathcurveto{\pgfqpoint{3.351712in}{0.468232in}}{\pgfqpoint{3.348179in}{0.466769in}}{\pgfqpoint{3.345575in}{0.464164in}}%
\pgfpathcurveto{\pgfqpoint{3.342970in}{0.461560in}}{\pgfqpoint{3.341507in}{0.458027in}}{\pgfqpoint{3.341507in}{0.454343in}}%
\pgfpathcurveto{\pgfqpoint{3.341507in}{0.450660in}}{\pgfqpoint{3.342970in}{0.447127in}}{\pgfqpoint{3.345575in}{0.444523in}}%
\pgfpathcurveto{\pgfqpoint{3.348179in}{0.441918in}}{\pgfqpoint{3.351712in}{0.440455in}}{\pgfqpoint{3.355396in}{0.440455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246348in}{0.414475in}}%
\pgfpathcurveto{\pgfqpoint{3.250031in}{0.414475in}}{\pgfqpoint{3.253564in}{0.415939in}}{\pgfqpoint{3.256169in}{0.418543in}}%
\pgfpathcurveto{\pgfqpoint{3.258773in}{0.421148in}}{\pgfqpoint{3.260237in}{0.424681in}}{\pgfqpoint{3.260237in}{0.428364in}}%
\pgfpathcurveto{\pgfqpoint{3.260237in}{0.432047in}}{\pgfqpoint{3.258773in}{0.435580in}}{\pgfqpoint{3.256169in}{0.438185in}}%
\pgfpathcurveto{\pgfqpoint{3.253564in}{0.440790in}}{\pgfqpoint{3.250031in}{0.442253in}}{\pgfqpoint{3.246348in}{0.442253in}}%
\pgfpathcurveto{\pgfqpoint{3.242665in}{0.442253in}}{\pgfqpoint{3.239132in}{0.440790in}}{\pgfqpoint{3.236527in}{0.438185in}}%
\pgfpathcurveto{\pgfqpoint{3.233922in}{0.435580in}}{\pgfqpoint{3.232459in}{0.432047in}}{\pgfqpoint{3.232459in}{0.428364in}}%
\pgfpathcurveto{\pgfqpoint{3.232459in}{0.424681in}}{\pgfqpoint{3.233922in}{0.421148in}}{\pgfqpoint{3.236527in}{0.418543in}}%
\pgfpathcurveto{\pgfqpoint{3.239132in}{0.415939in}}{\pgfqpoint{3.242665in}{0.414475in}}{\pgfqpoint{3.246348in}{0.414475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313813in}{0.506394in}}%
\pgfpathcurveto{\pgfqpoint{3.317496in}{0.506394in}}{\pgfqpoint{3.321029in}{0.507858in}}{\pgfqpoint{3.323634in}{0.510462in}}%
\pgfpathcurveto{\pgfqpoint{3.326238in}{0.513067in}}{\pgfqpoint{3.327702in}{0.516600in}}{\pgfqpoint{3.327702in}{0.520283in}}%
\pgfpathcurveto{\pgfqpoint{3.327702in}{0.523967in}}{\pgfqpoint{3.326238in}{0.527500in}}{\pgfqpoint{3.323634in}{0.530104in}}%
\pgfpathcurveto{\pgfqpoint{3.321029in}{0.532709in}}{\pgfqpoint{3.317496in}{0.534172in}}{\pgfqpoint{3.313813in}{0.534172in}}%
\pgfpathcurveto{\pgfqpoint{3.310130in}{0.534172in}}{\pgfqpoint{3.306597in}{0.532709in}}{\pgfqpoint{3.303992in}{0.530104in}}%
\pgfpathcurveto{\pgfqpoint{3.301387in}{0.527500in}}{\pgfqpoint{3.299924in}{0.523967in}}{\pgfqpoint{3.299924in}{0.520283in}}%
\pgfpathcurveto{\pgfqpoint{3.299924in}{0.516600in}}{\pgfqpoint{3.301387in}{0.513067in}}{\pgfqpoint{3.303992in}{0.510462in}}%
\pgfpathcurveto{\pgfqpoint{3.306597in}{0.507858in}}{\pgfqpoint{3.310130in}{0.506394in}}{\pgfqpoint{3.313813in}{0.506394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356967in}{0.481004in}}%
\pgfpathcurveto{\pgfqpoint{3.360651in}{0.481004in}}{\pgfqpoint{3.364184in}{0.482467in}}{\pgfqpoint{3.366788in}{0.485072in}}%
\pgfpathcurveto{\pgfqpoint{3.369393in}{0.487676in}}{\pgfqpoint{3.370856in}{0.491209in}}{\pgfqpoint{3.370856in}{0.494893in}}%
\pgfpathcurveto{\pgfqpoint{3.370856in}{0.498576in}}{\pgfqpoint{3.369393in}{0.502109in}}{\pgfqpoint{3.366788in}{0.504714in}}%
\pgfpathcurveto{\pgfqpoint{3.364184in}{0.507318in}}{\pgfqpoint{3.360651in}{0.508782in}}{\pgfqpoint{3.356967in}{0.508782in}}%
\pgfpathcurveto{\pgfqpoint{3.353284in}{0.508782in}}{\pgfqpoint{3.349751in}{0.507318in}}{\pgfqpoint{3.347146in}{0.504714in}}%
\pgfpathcurveto{\pgfqpoint{3.344542in}{0.502109in}}{\pgfqpoint{3.343078in}{0.498576in}}{\pgfqpoint{3.343078in}{0.494893in}}%
\pgfpathcurveto{\pgfqpoint{3.343078in}{0.491209in}}{\pgfqpoint{3.344542in}{0.487676in}}{\pgfqpoint{3.347146in}{0.485072in}}%
\pgfpathcurveto{\pgfqpoint{3.349751in}{0.482467in}}{\pgfqpoint{3.353284in}{0.481004in}}{\pgfqpoint{3.356967in}{0.481004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179745in}{0.349542in}}%
\pgfpathcurveto{\pgfqpoint{3.183428in}{0.349542in}}{\pgfqpoint{3.186961in}{0.351006in}}{\pgfqpoint{3.189566in}{0.353610in}}%
\pgfpathcurveto{\pgfqpoint{3.192170in}{0.356215in}}{\pgfqpoint{3.193634in}{0.359748in}}{\pgfqpoint{3.193634in}{0.363431in}}%
\pgfpathcurveto{\pgfqpoint{3.193634in}{0.367115in}}{\pgfqpoint{3.192170in}{0.370648in}}{\pgfqpoint{3.189566in}{0.373252in}}%
\pgfpathcurveto{\pgfqpoint{3.186961in}{0.375857in}}{\pgfqpoint{3.183428in}{0.377320in}}{\pgfqpoint{3.179745in}{0.377320in}}%
\pgfpathcurveto{\pgfqpoint{3.176061in}{0.377320in}}{\pgfqpoint{3.172528in}{0.375857in}}{\pgfqpoint{3.169924in}{0.373252in}}%
\pgfpathcurveto{\pgfqpoint{3.167319in}{0.370648in}}{\pgfqpoint{3.165856in}{0.367115in}}{\pgfqpoint{3.165856in}{0.363431in}}%
\pgfpathcurveto{\pgfqpoint{3.165856in}{0.359748in}}{\pgfqpoint{3.167319in}{0.356215in}}{\pgfqpoint{3.169924in}{0.353610in}}%
\pgfpathcurveto{\pgfqpoint{3.172528in}{0.351006in}}{\pgfqpoint{3.176061in}{0.349542in}}{\pgfqpoint{3.179745in}{0.349542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310397in}{0.551849in}}%
\pgfpathcurveto{\pgfqpoint{3.314080in}{0.551849in}}{\pgfqpoint{3.317613in}{0.553313in}}{\pgfqpoint{3.320218in}{0.555917in}}%
\pgfpathcurveto{\pgfqpoint{3.322822in}{0.558522in}}{\pgfqpoint{3.324286in}{0.562055in}}{\pgfqpoint{3.324286in}{0.565738in}}%
\pgfpathcurveto{\pgfqpoint{3.324286in}{0.569422in}}{\pgfqpoint{3.322822in}{0.572955in}}{\pgfqpoint{3.320218in}{0.575559in}}%
\pgfpathcurveto{\pgfqpoint{3.317613in}{0.578164in}}{\pgfqpoint{3.314080in}{0.579627in}}{\pgfqpoint{3.310397in}{0.579627in}}%
\pgfpathcurveto{\pgfqpoint{3.306713in}{0.579627in}}{\pgfqpoint{3.303180in}{0.578164in}}{\pgfqpoint{3.300576in}{0.575559in}}%
\pgfpathcurveto{\pgfqpoint{3.297971in}{0.572955in}}{\pgfqpoint{3.296508in}{0.569422in}}{\pgfqpoint{3.296508in}{0.565738in}}%
\pgfpathcurveto{\pgfqpoint{3.296508in}{0.562055in}}{\pgfqpoint{3.297971in}{0.558522in}}{\pgfqpoint{3.300576in}{0.555917in}}%
\pgfpathcurveto{\pgfqpoint{3.303180in}{0.553313in}}{\pgfqpoint{3.306713in}{0.551849in}}{\pgfqpoint{3.310397in}{0.551849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364939in}{0.585333in}}%
\pgfpathcurveto{\pgfqpoint{3.368623in}{0.585333in}}{\pgfqpoint{3.372156in}{0.586797in}}{\pgfqpoint{3.374760in}{0.589401in}}%
\pgfpathcurveto{\pgfqpoint{3.377365in}{0.592006in}}{\pgfqpoint{3.378828in}{0.595539in}}{\pgfqpoint{3.378828in}{0.599222in}}%
\pgfpathcurveto{\pgfqpoint{3.378828in}{0.602905in}}{\pgfqpoint{3.377365in}{0.606438in}}{\pgfqpoint{3.374760in}{0.609043in}}%
\pgfpathcurveto{\pgfqpoint{3.372156in}{0.611647in}}{\pgfqpoint{3.368623in}{0.613111in}}{\pgfqpoint{3.364939in}{0.613111in}}%
\pgfpathcurveto{\pgfqpoint{3.361256in}{0.613111in}}{\pgfqpoint{3.357723in}{0.611647in}}{\pgfqpoint{3.355118in}{0.609043in}}%
\pgfpathcurveto{\pgfqpoint{3.352514in}{0.606438in}}{\pgfqpoint{3.351050in}{0.602905in}}{\pgfqpoint{3.351050in}{0.599222in}}%
\pgfpathcurveto{\pgfqpoint{3.351050in}{0.595539in}}{\pgfqpoint{3.352514in}{0.592006in}}{\pgfqpoint{3.355118in}{0.589401in}}%
\pgfpathcurveto{\pgfqpoint{3.357723in}{0.586797in}}{\pgfqpoint{3.361256in}{0.585333in}}{\pgfqpoint{3.364939in}{0.585333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303658in}{0.485103in}}%
\pgfpathcurveto{\pgfqpoint{3.307342in}{0.485103in}}{\pgfqpoint{3.310875in}{0.486566in}}{\pgfqpoint{3.313479in}{0.489171in}}%
\pgfpathcurveto{\pgfqpoint{3.316084in}{0.491775in}}{\pgfqpoint{3.317547in}{0.495308in}}{\pgfqpoint{3.317547in}{0.498992in}}%
\pgfpathcurveto{\pgfqpoint{3.317547in}{0.502675in}}{\pgfqpoint{3.316084in}{0.506208in}}{\pgfqpoint{3.313479in}{0.508813in}}%
\pgfpathcurveto{\pgfqpoint{3.310875in}{0.511417in}}{\pgfqpoint{3.307342in}{0.512881in}}{\pgfqpoint{3.303658in}{0.512881in}}%
\pgfpathcurveto{\pgfqpoint{3.299975in}{0.512881in}}{\pgfqpoint{3.296442in}{0.511417in}}{\pgfqpoint{3.293837in}{0.508813in}}%
\pgfpathcurveto{\pgfqpoint{3.291233in}{0.506208in}}{\pgfqpoint{3.289770in}{0.502675in}}{\pgfqpoint{3.289770in}{0.498992in}}%
\pgfpathcurveto{\pgfqpoint{3.289770in}{0.495308in}}{\pgfqpoint{3.291233in}{0.491775in}}{\pgfqpoint{3.293837in}{0.489171in}}%
\pgfpathcurveto{\pgfqpoint{3.296442in}{0.486566in}}{\pgfqpoint{3.299975in}{0.485103in}}{\pgfqpoint{3.303658in}{0.485103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336983in}{0.551971in}}%
\pgfpathcurveto{\pgfqpoint{3.340666in}{0.551971in}}{\pgfqpoint{3.344199in}{0.553435in}}{\pgfqpoint{3.346804in}{0.556039in}}%
\pgfpathcurveto{\pgfqpoint{3.349408in}{0.558644in}}{\pgfqpoint{3.350872in}{0.562177in}}{\pgfqpoint{3.350872in}{0.565860in}}%
\pgfpathcurveto{\pgfqpoint{3.350872in}{0.569543in}}{\pgfqpoint{3.349408in}{0.573076in}}{\pgfqpoint{3.346804in}{0.575681in}}%
\pgfpathcurveto{\pgfqpoint{3.344199in}{0.578286in}}{\pgfqpoint{3.340666in}{0.579749in}}{\pgfqpoint{3.336983in}{0.579749in}}%
\pgfpathcurveto{\pgfqpoint{3.333299in}{0.579749in}}{\pgfqpoint{3.329766in}{0.578286in}}{\pgfqpoint{3.327162in}{0.575681in}}%
\pgfpathcurveto{\pgfqpoint{3.324557in}{0.573076in}}{\pgfqpoint{3.323094in}{0.569543in}}{\pgfqpoint{3.323094in}{0.565860in}}%
\pgfpathcurveto{\pgfqpoint{3.323094in}{0.562177in}}{\pgfqpoint{3.324557in}{0.558644in}}{\pgfqpoint{3.327162in}{0.556039in}}%
\pgfpathcurveto{\pgfqpoint{3.329766in}{0.553435in}}{\pgfqpoint{3.333299in}{0.551971in}}{\pgfqpoint{3.336983in}{0.551971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265162in}{0.442100in}}%
\pgfpathcurveto{\pgfqpoint{3.268845in}{0.442100in}}{\pgfqpoint{3.272378in}{0.443564in}}{\pgfqpoint{3.274983in}{0.446168in}}%
\pgfpathcurveto{\pgfqpoint{3.277587in}{0.448773in}}{\pgfqpoint{3.279051in}{0.452306in}}{\pgfqpoint{3.279051in}{0.455989in}}%
\pgfpathcurveto{\pgfqpoint{3.279051in}{0.459673in}}{\pgfqpoint{3.277587in}{0.463206in}}{\pgfqpoint{3.274983in}{0.465810in}}%
\pgfpathcurveto{\pgfqpoint{3.272378in}{0.468415in}}{\pgfqpoint{3.268845in}{0.469878in}}{\pgfqpoint{3.265162in}{0.469878in}}%
\pgfpathcurveto{\pgfqpoint{3.261478in}{0.469878in}}{\pgfqpoint{3.257945in}{0.468415in}}{\pgfqpoint{3.255341in}{0.465810in}}%
\pgfpathcurveto{\pgfqpoint{3.252736in}{0.463206in}}{\pgfqpoint{3.251273in}{0.459673in}}{\pgfqpoint{3.251273in}{0.455989in}}%
\pgfpathcurveto{\pgfqpoint{3.251273in}{0.452306in}}{\pgfqpoint{3.252736in}{0.448773in}}{\pgfqpoint{3.255341in}{0.446168in}}%
\pgfpathcurveto{\pgfqpoint{3.257945in}{0.443564in}}{\pgfqpoint{3.261478in}{0.442100in}}{\pgfqpoint{3.265162in}{0.442100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088400in}{0.458553in}}%
\pgfpathcurveto{\pgfqpoint{3.092083in}{0.458553in}}{\pgfqpoint{3.095616in}{0.460016in}}{\pgfqpoint{3.098221in}{0.462621in}}%
\pgfpathcurveto{\pgfqpoint{3.100825in}{0.465226in}}{\pgfqpoint{3.102289in}{0.468759in}}{\pgfqpoint{3.102289in}{0.472442in}}%
\pgfpathcurveto{\pgfqpoint{3.102289in}{0.476125in}}{\pgfqpoint{3.100825in}{0.479658in}}{\pgfqpoint{3.098221in}{0.482263in}}%
\pgfpathcurveto{\pgfqpoint{3.095616in}{0.484867in}}{\pgfqpoint{3.092083in}{0.486331in}}{\pgfqpoint{3.088400in}{0.486331in}}%
\pgfpathcurveto{\pgfqpoint{3.084716in}{0.486331in}}{\pgfqpoint{3.081183in}{0.484867in}}{\pgfqpoint{3.078579in}{0.482263in}}%
\pgfpathcurveto{\pgfqpoint{3.075974in}{0.479658in}}{\pgfqpoint{3.074511in}{0.476125in}}{\pgfqpoint{3.074511in}{0.472442in}}%
\pgfpathcurveto{\pgfqpoint{3.074511in}{0.468759in}}{\pgfqpoint{3.075974in}{0.465226in}}{\pgfqpoint{3.078579in}{0.462621in}}%
\pgfpathcurveto{\pgfqpoint{3.081183in}{0.460016in}}{\pgfqpoint{3.084716in}{0.458553in}}{\pgfqpoint{3.088400in}{0.458553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378614in}{0.487068in}}%
\pgfpathcurveto{\pgfqpoint{3.382297in}{0.487068in}}{\pgfqpoint{3.385830in}{0.488532in}}{\pgfqpoint{3.388435in}{0.491136in}}%
\pgfpathcurveto{\pgfqpoint{3.391039in}{0.493741in}}{\pgfqpoint{3.392503in}{0.497274in}}{\pgfqpoint{3.392503in}{0.500957in}}%
\pgfpathcurveto{\pgfqpoint{3.392503in}{0.504641in}}{\pgfqpoint{3.391039in}{0.508174in}}{\pgfqpoint{3.388435in}{0.510778in}}%
\pgfpathcurveto{\pgfqpoint{3.385830in}{0.513383in}}{\pgfqpoint{3.382297in}{0.514846in}}{\pgfqpoint{3.378614in}{0.514846in}}%
\pgfpathcurveto{\pgfqpoint{3.374930in}{0.514846in}}{\pgfqpoint{3.371397in}{0.513383in}}{\pgfqpoint{3.368793in}{0.510778in}}%
\pgfpathcurveto{\pgfqpoint{3.366188in}{0.508174in}}{\pgfqpoint{3.364725in}{0.504641in}}{\pgfqpoint{3.364725in}{0.500957in}}%
\pgfpathcurveto{\pgfqpoint{3.364725in}{0.497274in}}{\pgfqpoint{3.366188in}{0.493741in}}{\pgfqpoint{3.368793in}{0.491136in}}%
\pgfpathcurveto{\pgfqpoint{3.371397in}{0.488532in}}{\pgfqpoint{3.374930in}{0.487068in}}{\pgfqpoint{3.378614in}{0.487068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.993433in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296629in}{0.428359in}}%
\pgfpathcurveto{\pgfqpoint{3.300313in}{0.428359in}}{\pgfqpoint{3.303846in}{0.429822in}}{\pgfqpoint{3.306450in}{0.432427in}}%
\pgfpathcurveto{\pgfqpoint{3.309055in}{0.435031in}}{\pgfqpoint{3.310518in}{0.438564in}}{\pgfqpoint{3.310518in}{0.442248in}}%
\pgfpathcurveto{\pgfqpoint{3.310518in}{0.445931in}}{\pgfqpoint{3.309055in}{0.449464in}}{\pgfqpoint{3.306450in}{0.452069in}}%
\pgfpathcurveto{\pgfqpoint{3.303846in}{0.454673in}}{\pgfqpoint{3.300313in}{0.456136in}}{\pgfqpoint{3.296629in}{0.456136in}}%
\pgfpathcurveto{\pgfqpoint{3.292946in}{0.456136in}}{\pgfqpoint{3.289413in}{0.454673in}}{\pgfqpoint{3.286808in}{0.452069in}}%
\pgfpathcurveto{\pgfqpoint{3.284204in}{0.449464in}}{\pgfqpoint{3.282741in}{0.445931in}}{\pgfqpoint{3.282741in}{0.442248in}}%
\pgfpathcurveto{\pgfqpoint{3.282741in}{0.438564in}}{\pgfqpoint{3.284204in}{0.435031in}}{\pgfqpoint{3.286808in}{0.432427in}}%
\pgfpathcurveto{\pgfqpoint{3.289413in}{0.429822in}}{\pgfqpoint{3.292946in}{0.428359in}}{\pgfqpoint{3.296629in}{0.428359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761427in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.761427in}{0.200140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993433in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.993433in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{2.053076in}{1.174120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309074in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.309074in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309074in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309074in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565072in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.565072in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565072in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565072in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437073in,y=0.164029in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H(T_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{0.200140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{0.443635in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{0.443635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{0.687130in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{0.687130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{0.930625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053076in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821070in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044743in,y=0.687130in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364069in}{0.608791in}}%
\pgfpathcurveto{\pgfqpoint{2.367752in}{0.608791in}}{\pgfqpoint{2.371285in}{0.610255in}}{\pgfqpoint{2.373890in}{0.612859in}}%
\pgfpathcurveto{\pgfqpoint{2.376494in}{0.615464in}}{\pgfqpoint{2.377958in}{0.618997in}}{\pgfqpoint{2.377958in}{0.622680in}}%
\pgfpathcurveto{\pgfqpoint{2.377958in}{0.626364in}}{\pgfqpoint{2.376494in}{0.629897in}}{\pgfqpoint{2.373890in}{0.632501in}}%
\pgfpathcurveto{\pgfqpoint{2.371285in}{0.635106in}}{\pgfqpoint{2.367752in}{0.636569in}}{\pgfqpoint{2.364069in}{0.636569in}}%
\pgfpathcurveto{\pgfqpoint{2.360385in}{0.636569in}}{\pgfqpoint{2.356852in}{0.635106in}}{\pgfqpoint{2.354248in}{0.632501in}}%
\pgfpathcurveto{\pgfqpoint{2.351643in}{0.629897in}}{\pgfqpoint{2.350180in}{0.626364in}}{\pgfqpoint{2.350180in}{0.622680in}}%
\pgfpathcurveto{\pgfqpoint{2.350180in}{0.618997in}}{\pgfqpoint{2.351643in}{0.615464in}}{\pgfqpoint{2.354248in}{0.612859in}}%
\pgfpathcurveto{\pgfqpoint{2.356852in}{0.610255in}}{\pgfqpoint{2.360385in}{0.608791in}}{\pgfqpoint{2.364069in}{0.608791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313899in}{0.706429in}}%
\pgfpathcurveto{\pgfqpoint{2.317582in}{0.706429in}}{\pgfqpoint{2.321115in}{0.707892in}}{\pgfqpoint{2.323720in}{0.710497in}}%
\pgfpathcurveto{\pgfqpoint{2.326324in}{0.713101in}}{\pgfqpoint{2.327788in}{0.716634in}}{\pgfqpoint{2.327788in}{0.720318in}}%
\pgfpathcurveto{\pgfqpoint{2.327788in}{0.724001in}}{\pgfqpoint{2.326324in}{0.727534in}}{\pgfqpoint{2.323720in}{0.730139in}}%
\pgfpathcurveto{\pgfqpoint{2.321115in}{0.732743in}}{\pgfqpoint{2.317582in}{0.734207in}}{\pgfqpoint{2.313899in}{0.734207in}}%
\pgfpathcurveto{\pgfqpoint{2.310215in}{0.734207in}}{\pgfqpoint{2.306682in}{0.732743in}}{\pgfqpoint{2.304078in}{0.730139in}}%
\pgfpathcurveto{\pgfqpoint{2.301473in}{0.727534in}}{\pgfqpoint{2.300010in}{0.724001in}}{\pgfqpoint{2.300010in}{0.720318in}}%
\pgfpathcurveto{\pgfqpoint{2.300010in}{0.716634in}}{\pgfqpoint{2.301473in}{0.713101in}}{\pgfqpoint{2.304078in}{0.710497in}}%
\pgfpathcurveto{\pgfqpoint{2.306682in}{0.707892in}}{\pgfqpoint{2.310215in}{0.706429in}}{\pgfqpoint{2.313899in}{0.706429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353409in}{0.641262in}}%
\pgfpathcurveto{\pgfqpoint{2.357092in}{0.641262in}}{\pgfqpoint{2.360625in}{0.642726in}}{\pgfqpoint{2.363230in}{0.645330in}}%
\pgfpathcurveto{\pgfqpoint{2.365834in}{0.647935in}}{\pgfqpoint{2.367298in}{0.651468in}}{\pgfqpoint{2.367298in}{0.655151in}}%
\pgfpathcurveto{\pgfqpoint{2.367298in}{0.658835in}}{\pgfqpoint{2.365834in}{0.662368in}}{\pgfqpoint{2.363230in}{0.664972in}}%
\pgfpathcurveto{\pgfqpoint{2.360625in}{0.667577in}}{\pgfqpoint{2.357092in}{0.669040in}}{\pgfqpoint{2.353409in}{0.669040in}}%
\pgfpathcurveto{\pgfqpoint{2.349726in}{0.669040in}}{\pgfqpoint{2.346193in}{0.667577in}}{\pgfqpoint{2.343588in}{0.664972in}}%
\pgfpathcurveto{\pgfqpoint{2.340983in}{0.662368in}}{\pgfqpoint{2.339520in}{0.658835in}}{\pgfqpoint{2.339520in}{0.655151in}}%
\pgfpathcurveto{\pgfqpoint{2.339520in}{0.651468in}}{\pgfqpoint{2.340983in}{0.647935in}}{\pgfqpoint{2.343588in}{0.645330in}}%
\pgfpathcurveto{\pgfqpoint{2.346193in}{0.642726in}}{\pgfqpoint{2.349726in}{0.641262in}}{\pgfqpoint{2.353409in}{0.641262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266505in}{0.516448in}}%
\pgfpathcurveto{\pgfqpoint{2.270188in}{0.516448in}}{\pgfqpoint{2.273721in}{0.517912in}}{\pgfqpoint{2.276326in}{0.520516in}}%
\pgfpathcurveto{\pgfqpoint{2.278931in}{0.523121in}}{\pgfqpoint{2.280394in}{0.526654in}}{\pgfqpoint{2.280394in}{0.530337in}}%
\pgfpathcurveto{\pgfqpoint{2.280394in}{0.534020in}}{\pgfqpoint{2.278931in}{0.537553in}}{\pgfqpoint{2.276326in}{0.540158in}}%
\pgfpathcurveto{\pgfqpoint{2.273721in}{0.542762in}}{\pgfqpoint{2.270188in}{0.544226in}}{\pgfqpoint{2.266505in}{0.544226in}}%
\pgfpathcurveto{\pgfqpoint{2.262822in}{0.544226in}}{\pgfqpoint{2.259289in}{0.542762in}}{\pgfqpoint{2.256684in}{0.540158in}}%
\pgfpathcurveto{\pgfqpoint{2.254080in}{0.537553in}}{\pgfqpoint{2.252616in}{0.534020in}}{\pgfqpoint{2.252616in}{0.530337in}}%
\pgfpathcurveto{\pgfqpoint{2.252616in}{0.526654in}}{\pgfqpoint{2.254080in}{0.523121in}}{\pgfqpoint{2.256684in}{0.520516in}}%
\pgfpathcurveto{\pgfqpoint{2.259289in}{0.517912in}}{\pgfqpoint{2.262822in}{0.516448in}}{\pgfqpoint{2.266505in}{0.516448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434904in}{0.547757in}}%
\pgfpathcurveto{\pgfqpoint{2.438587in}{0.547757in}}{\pgfqpoint{2.442120in}{0.549220in}}{\pgfqpoint{2.444725in}{0.551825in}}%
\pgfpathcurveto{\pgfqpoint{2.447329in}{0.554430in}}{\pgfqpoint{2.448793in}{0.557963in}}{\pgfqpoint{2.448793in}{0.561646in}}%
\pgfpathcurveto{\pgfqpoint{2.448793in}{0.565329in}}{\pgfqpoint{2.447329in}{0.568862in}}{\pgfqpoint{2.444725in}{0.571467in}}%
\pgfpathcurveto{\pgfqpoint{2.442120in}{0.574071in}}{\pgfqpoint{2.438587in}{0.575535in}}{\pgfqpoint{2.434904in}{0.575535in}}%
\pgfpathcurveto{\pgfqpoint{2.431220in}{0.575535in}}{\pgfqpoint{2.427687in}{0.574071in}}{\pgfqpoint{2.425083in}{0.571467in}}%
\pgfpathcurveto{\pgfqpoint{2.422478in}{0.568862in}}{\pgfqpoint{2.421015in}{0.565329in}}{\pgfqpoint{2.421015in}{0.561646in}}%
\pgfpathcurveto{\pgfqpoint{2.421015in}{0.557963in}}{\pgfqpoint{2.422478in}{0.554430in}}{\pgfqpoint{2.425083in}{0.551825in}}%
\pgfpathcurveto{\pgfqpoint{2.427687in}{0.549220in}}{\pgfqpoint{2.431220in}{0.547757in}}{\pgfqpoint{2.434904in}{0.547757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273979in}{0.496594in}}%
\pgfpathcurveto{\pgfqpoint{2.277663in}{0.496594in}}{\pgfqpoint{2.281196in}{0.498057in}}{\pgfqpoint{2.283800in}{0.500662in}}%
\pgfpathcurveto{\pgfqpoint{2.286405in}{0.503266in}}{\pgfqpoint{2.287868in}{0.506799in}}{\pgfqpoint{2.287868in}{0.510483in}}%
\pgfpathcurveto{\pgfqpoint{2.287868in}{0.514166in}}{\pgfqpoint{2.286405in}{0.517699in}}{\pgfqpoint{2.283800in}{0.520304in}}%
\pgfpathcurveto{\pgfqpoint{2.281196in}{0.522908in}}{\pgfqpoint{2.277663in}{0.524372in}}{\pgfqpoint{2.273979in}{0.524372in}}%
\pgfpathcurveto{\pgfqpoint{2.270296in}{0.524372in}}{\pgfqpoint{2.266763in}{0.522908in}}{\pgfqpoint{2.264158in}{0.520304in}}%
\pgfpathcurveto{\pgfqpoint{2.261554in}{0.517699in}}{\pgfqpoint{2.260090in}{0.514166in}}{\pgfqpoint{2.260090in}{0.510483in}}%
\pgfpathcurveto{\pgfqpoint{2.260090in}{0.506799in}}{\pgfqpoint{2.261554in}{0.503266in}}{\pgfqpoint{2.264158in}{0.500662in}}%
\pgfpathcurveto{\pgfqpoint{2.266763in}{0.498057in}}{\pgfqpoint{2.270296in}{0.496594in}}{\pgfqpoint{2.273979in}{0.496594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479520in}{0.505098in}}%
\pgfpathcurveto{\pgfqpoint{2.483203in}{0.505098in}}{\pgfqpoint{2.486736in}{0.506561in}}{\pgfqpoint{2.489341in}{0.509166in}}%
\pgfpathcurveto{\pgfqpoint{2.491945in}{0.511770in}}{\pgfqpoint{2.493409in}{0.515303in}}{\pgfqpoint{2.493409in}{0.518987in}}%
\pgfpathcurveto{\pgfqpoint{2.493409in}{0.522670in}}{\pgfqpoint{2.491945in}{0.526203in}}{\pgfqpoint{2.489341in}{0.528808in}}%
\pgfpathcurveto{\pgfqpoint{2.486736in}{0.531412in}}{\pgfqpoint{2.483203in}{0.532876in}}{\pgfqpoint{2.479520in}{0.532876in}}%
\pgfpathcurveto{\pgfqpoint{2.475837in}{0.532876in}}{\pgfqpoint{2.472304in}{0.531412in}}{\pgfqpoint{2.469699in}{0.528808in}}%
\pgfpathcurveto{\pgfqpoint{2.467094in}{0.526203in}}{\pgfqpoint{2.465631in}{0.522670in}}{\pgfqpoint{2.465631in}{0.518987in}}%
\pgfpathcurveto{\pgfqpoint{2.465631in}{0.515303in}}{\pgfqpoint{2.467094in}{0.511770in}}{\pgfqpoint{2.469699in}{0.509166in}}%
\pgfpathcurveto{\pgfqpoint{2.472304in}{0.506561in}}{\pgfqpoint{2.475837in}{0.505098in}}{\pgfqpoint{2.479520in}{0.505098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528317in}{0.623261in}}%
\pgfpathcurveto{\pgfqpoint{2.532001in}{0.623261in}}{\pgfqpoint{2.535534in}{0.624725in}}{\pgfqpoint{2.538138in}{0.627329in}}%
\pgfpathcurveto{\pgfqpoint{2.540743in}{0.629934in}}{\pgfqpoint{2.542206in}{0.633467in}}{\pgfqpoint{2.542206in}{0.637150in}}%
\pgfpathcurveto{\pgfqpoint{2.542206in}{0.640833in}}{\pgfqpoint{2.540743in}{0.644366in}}{\pgfqpoint{2.538138in}{0.646971in}}%
\pgfpathcurveto{\pgfqpoint{2.535534in}{0.649576in}}{\pgfqpoint{2.532001in}{0.651039in}}{\pgfqpoint{2.528317in}{0.651039in}}%
\pgfpathcurveto{\pgfqpoint{2.524634in}{0.651039in}}{\pgfqpoint{2.521101in}{0.649576in}}{\pgfqpoint{2.518496in}{0.646971in}}%
\pgfpathcurveto{\pgfqpoint{2.515892in}{0.644366in}}{\pgfqpoint{2.514428in}{0.640833in}}{\pgfqpoint{2.514428in}{0.637150in}}%
\pgfpathcurveto{\pgfqpoint{2.514428in}{0.633467in}}{\pgfqpoint{2.515892in}{0.629934in}}{\pgfqpoint{2.518496in}{0.627329in}}%
\pgfpathcurveto{\pgfqpoint{2.521101in}{0.624725in}}{\pgfqpoint{2.524634in}{0.623261in}}{\pgfqpoint{2.528317in}{0.623261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404381in}{0.689345in}}%
\pgfpathcurveto{\pgfqpoint{2.408064in}{0.689345in}}{\pgfqpoint{2.411597in}{0.690808in}}{\pgfqpoint{2.414202in}{0.693413in}}%
\pgfpathcurveto{\pgfqpoint{2.416806in}{0.696017in}}{\pgfqpoint{2.418270in}{0.699550in}}{\pgfqpoint{2.418270in}{0.703234in}}%
\pgfpathcurveto{\pgfqpoint{2.418270in}{0.706917in}}{\pgfqpoint{2.416806in}{0.710450in}}{\pgfqpoint{2.414202in}{0.713055in}}%
\pgfpathcurveto{\pgfqpoint{2.411597in}{0.715659in}}{\pgfqpoint{2.408064in}{0.717123in}}{\pgfqpoint{2.404381in}{0.717123in}}%
\pgfpathcurveto{\pgfqpoint{2.400697in}{0.717123in}}{\pgfqpoint{2.397164in}{0.715659in}}{\pgfqpoint{2.394560in}{0.713055in}}%
\pgfpathcurveto{\pgfqpoint{2.391955in}{0.710450in}}{\pgfqpoint{2.390492in}{0.706917in}}{\pgfqpoint{2.390492in}{0.703234in}}%
\pgfpathcurveto{\pgfqpoint{2.390492in}{0.699550in}}{\pgfqpoint{2.391955in}{0.696017in}}{\pgfqpoint{2.394560in}{0.693413in}}%
\pgfpathcurveto{\pgfqpoint{2.397164in}{0.690808in}}{\pgfqpoint{2.400697in}{0.689345in}}{\pgfqpoint{2.404381in}{0.689345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282622in}{0.547918in}}%
\pgfpathcurveto{\pgfqpoint{2.286306in}{0.547918in}}{\pgfqpoint{2.289839in}{0.549381in}}{\pgfqpoint{2.292443in}{0.551986in}}%
\pgfpathcurveto{\pgfqpoint{2.295048in}{0.554590in}}{\pgfqpoint{2.296511in}{0.558123in}}{\pgfqpoint{2.296511in}{0.561807in}}%
\pgfpathcurveto{\pgfqpoint{2.296511in}{0.565490in}}{\pgfqpoint{2.295048in}{0.569023in}}{\pgfqpoint{2.292443in}{0.571628in}}%
\pgfpathcurveto{\pgfqpoint{2.289839in}{0.574232in}}{\pgfqpoint{2.286306in}{0.575696in}}{\pgfqpoint{2.282622in}{0.575696in}}%
\pgfpathcurveto{\pgfqpoint{2.278939in}{0.575696in}}{\pgfqpoint{2.275406in}{0.574232in}}{\pgfqpoint{2.272801in}{0.571628in}}%
\pgfpathcurveto{\pgfqpoint{2.270197in}{0.569023in}}{\pgfqpoint{2.268733in}{0.565490in}}{\pgfqpoint{2.268733in}{0.561807in}}%
\pgfpathcurveto{\pgfqpoint{2.268733in}{0.558123in}}{\pgfqpoint{2.270197in}{0.554590in}}{\pgfqpoint{2.272801in}{0.551986in}}%
\pgfpathcurveto{\pgfqpoint{2.275406in}{0.549381in}}{\pgfqpoint{2.278939in}{0.547918in}}{\pgfqpoint{2.282622in}{0.547918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324888in}{0.500354in}}%
\pgfpathcurveto{\pgfqpoint{2.328571in}{0.500354in}}{\pgfqpoint{2.332104in}{0.501818in}}{\pgfqpoint{2.334709in}{0.504422in}}%
\pgfpathcurveto{\pgfqpoint{2.337313in}{0.507027in}}{\pgfqpoint{2.338777in}{0.510560in}}{\pgfqpoint{2.338777in}{0.514243in}}%
\pgfpathcurveto{\pgfqpoint{2.338777in}{0.517927in}}{\pgfqpoint{2.337313in}{0.521460in}}{\pgfqpoint{2.334709in}{0.524064in}}%
\pgfpathcurveto{\pgfqpoint{2.332104in}{0.526669in}}{\pgfqpoint{2.328571in}{0.528132in}}{\pgfqpoint{2.324888in}{0.528132in}}%
\pgfpathcurveto{\pgfqpoint{2.321205in}{0.528132in}}{\pgfqpoint{2.317672in}{0.526669in}}{\pgfqpoint{2.315067in}{0.524064in}}%
\pgfpathcurveto{\pgfqpoint{2.312463in}{0.521460in}}{\pgfqpoint{2.310999in}{0.517927in}}{\pgfqpoint{2.310999in}{0.514243in}}%
\pgfpathcurveto{\pgfqpoint{2.310999in}{0.510560in}}{\pgfqpoint{2.312463in}{0.507027in}}{\pgfqpoint{2.315067in}{0.504422in}}%
\pgfpathcurveto{\pgfqpoint{2.317672in}{0.501818in}}{\pgfqpoint{2.321205in}{0.500354in}}{\pgfqpoint{2.324888in}{0.500354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395650in}{0.568442in}}%
\pgfpathcurveto{\pgfqpoint{2.399333in}{0.568442in}}{\pgfqpoint{2.402866in}{0.569906in}}{\pgfqpoint{2.405470in}{0.572510in}}%
\pgfpathcurveto{\pgfqpoint{2.408075in}{0.575115in}}{\pgfqpoint{2.409538in}{0.578648in}}{\pgfqpoint{2.409538in}{0.582331in}}%
\pgfpathcurveto{\pgfqpoint{2.409538in}{0.586015in}}{\pgfqpoint{2.408075in}{0.589548in}}{\pgfqpoint{2.405470in}{0.592152in}}%
\pgfpathcurveto{\pgfqpoint{2.402866in}{0.594757in}}{\pgfqpoint{2.399333in}{0.596220in}}{\pgfqpoint{2.395650in}{0.596220in}}%
\pgfpathcurveto{\pgfqpoint{2.391966in}{0.596220in}}{\pgfqpoint{2.388433in}{0.594757in}}{\pgfqpoint{2.385829in}{0.592152in}}%
\pgfpathcurveto{\pgfqpoint{2.383224in}{0.589548in}}{\pgfqpoint{2.381761in}{0.586015in}}{\pgfqpoint{2.381761in}{0.582331in}}%
\pgfpathcurveto{\pgfqpoint{2.381761in}{0.578648in}}{\pgfqpoint{2.383224in}{0.575115in}}{\pgfqpoint{2.385829in}{0.572510in}}%
\pgfpathcurveto{\pgfqpoint{2.388433in}{0.569906in}}{\pgfqpoint{2.391966in}{0.568442in}}{\pgfqpoint{2.395650in}{0.568442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185463in}{0.435249in}}%
\pgfpathcurveto{\pgfqpoint{2.189146in}{0.435249in}}{\pgfqpoint{2.192679in}{0.436712in}}{\pgfqpoint{2.195284in}{0.439317in}}%
\pgfpathcurveto{\pgfqpoint{2.197888in}{0.441921in}}{\pgfqpoint{2.199351in}{0.445454in}}{\pgfqpoint{2.199351in}{0.449138in}}%
\pgfpathcurveto{\pgfqpoint{2.199351in}{0.452821in}}{\pgfqpoint{2.197888in}{0.456354in}}{\pgfqpoint{2.195284in}{0.458959in}}%
\pgfpathcurveto{\pgfqpoint{2.192679in}{0.461563in}}{\pgfqpoint{2.189146in}{0.463027in}}{\pgfqpoint{2.185463in}{0.463027in}}%
\pgfpathcurveto{\pgfqpoint{2.181779in}{0.463027in}}{\pgfqpoint{2.178246in}{0.461563in}}{\pgfqpoint{2.175642in}{0.458959in}}%
\pgfpathcurveto{\pgfqpoint{2.173037in}{0.456354in}}{\pgfqpoint{2.171574in}{0.452821in}}{\pgfqpoint{2.171574in}{0.449138in}}%
\pgfpathcurveto{\pgfqpoint{2.171574in}{0.445454in}}{\pgfqpoint{2.173037in}{0.441921in}}{\pgfqpoint{2.175642in}{0.439317in}}%
\pgfpathcurveto{\pgfqpoint{2.178246in}{0.436712in}}{\pgfqpoint{2.181779in}{0.435249in}}{\pgfqpoint{2.185463in}{0.435249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479055in}{0.525518in}}%
\pgfpathcurveto{\pgfqpoint{2.482738in}{0.525518in}}{\pgfqpoint{2.486271in}{0.526982in}}{\pgfqpoint{2.488875in}{0.529586in}}%
\pgfpathcurveto{\pgfqpoint{2.491480in}{0.532191in}}{\pgfqpoint{2.492943in}{0.535724in}}{\pgfqpoint{2.492943in}{0.539407in}}%
\pgfpathcurveto{\pgfqpoint{2.492943in}{0.543091in}}{\pgfqpoint{2.491480in}{0.546624in}}{\pgfqpoint{2.488875in}{0.549228in}}%
\pgfpathcurveto{\pgfqpoint{2.486271in}{0.551833in}}{\pgfqpoint{2.482738in}{0.553296in}}{\pgfqpoint{2.479055in}{0.553296in}}%
\pgfpathcurveto{\pgfqpoint{2.475371in}{0.553296in}}{\pgfqpoint{2.471838in}{0.551833in}}{\pgfqpoint{2.469234in}{0.549228in}}%
\pgfpathcurveto{\pgfqpoint{2.466629in}{0.546624in}}{\pgfqpoint{2.465166in}{0.543091in}}{\pgfqpoint{2.465166in}{0.539407in}}%
\pgfpathcurveto{\pgfqpoint{2.465166in}{0.535724in}}{\pgfqpoint{2.466629in}{0.532191in}}{\pgfqpoint{2.469234in}{0.529586in}}%
\pgfpathcurveto{\pgfqpoint{2.471838in}{0.526982in}}{\pgfqpoint{2.475371in}{0.525518in}}{\pgfqpoint{2.479055in}{0.525518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389996in}{0.520240in}}%
\pgfpathcurveto{\pgfqpoint{2.393679in}{0.520240in}}{\pgfqpoint{2.397212in}{0.521703in}}{\pgfqpoint{2.399817in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{2.402421in}{0.526912in}}{\pgfqpoint{2.403885in}{0.530445in}}{\pgfqpoint{2.403885in}{0.534129in}}%
\pgfpathcurveto{\pgfqpoint{2.403885in}{0.537812in}}{\pgfqpoint{2.402421in}{0.541345in}}{\pgfqpoint{2.399817in}{0.543950in}}%
\pgfpathcurveto{\pgfqpoint{2.397212in}{0.546554in}}{\pgfqpoint{2.393679in}{0.548018in}}{\pgfqpoint{2.389996in}{0.548018in}}%
\pgfpathcurveto{\pgfqpoint{2.386312in}{0.548018in}}{\pgfqpoint{2.382779in}{0.546554in}}{\pgfqpoint{2.380175in}{0.543950in}}%
\pgfpathcurveto{\pgfqpoint{2.377570in}{0.541345in}}{\pgfqpoint{2.376107in}{0.537812in}}{\pgfqpoint{2.376107in}{0.534129in}}%
\pgfpathcurveto{\pgfqpoint{2.376107in}{0.530445in}}{\pgfqpoint{2.377570in}{0.526912in}}{\pgfqpoint{2.380175in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{2.382779in}{0.521703in}}{\pgfqpoint{2.386312in}{0.520240in}}{\pgfqpoint{2.389996in}{0.520240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431809in}{0.647870in}}%
\pgfpathcurveto{\pgfqpoint{2.435492in}{0.647870in}}{\pgfqpoint{2.439025in}{0.649333in}}{\pgfqpoint{2.441630in}{0.651938in}}%
\pgfpathcurveto{\pgfqpoint{2.444235in}{0.654542in}}{\pgfqpoint{2.445698in}{0.658075in}}{\pgfqpoint{2.445698in}{0.661759in}}%
\pgfpathcurveto{\pgfqpoint{2.445698in}{0.665442in}}{\pgfqpoint{2.444235in}{0.668975in}}{\pgfqpoint{2.441630in}{0.671580in}}%
\pgfpathcurveto{\pgfqpoint{2.439025in}{0.674184in}}{\pgfqpoint{2.435492in}{0.675648in}}{\pgfqpoint{2.431809in}{0.675648in}}%
\pgfpathcurveto{\pgfqpoint{2.428126in}{0.675648in}}{\pgfqpoint{2.424593in}{0.674184in}}{\pgfqpoint{2.421988in}{0.671580in}}%
\pgfpathcurveto{\pgfqpoint{2.419384in}{0.668975in}}{\pgfqpoint{2.417920in}{0.665442in}}{\pgfqpoint{2.417920in}{0.661759in}}%
\pgfpathcurveto{\pgfqpoint{2.417920in}{0.658075in}}{\pgfqpoint{2.419384in}{0.654542in}}{\pgfqpoint{2.421988in}{0.651938in}}%
\pgfpathcurveto{\pgfqpoint{2.424593in}{0.649333in}}{\pgfqpoint{2.428126in}{0.647870in}}{\pgfqpoint{2.431809in}{0.647870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396775in}{0.605298in}}%
\pgfpathcurveto{\pgfqpoint{2.400458in}{0.605298in}}{\pgfqpoint{2.403991in}{0.606762in}}{\pgfqpoint{2.406595in}{0.609366in}}%
\pgfpathcurveto{\pgfqpoint{2.409200in}{0.611971in}}{\pgfqpoint{2.410663in}{0.615504in}}{\pgfqpoint{2.410663in}{0.619187in}}%
\pgfpathcurveto{\pgfqpoint{2.410663in}{0.622871in}}{\pgfqpoint{2.409200in}{0.626404in}}{\pgfqpoint{2.406595in}{0.629008in}}%
\pgfpathcurveto{\pgfqpoint{2.403991in}{0.631613in}}{\pgfqpoint{2.400458in}{0.633076in}}{\pgfqpoint{2.396775in}{0.633076in}}%
\pgfpathcurveto{\pgfqpoint{2.393091in}{0.633076in}}{\pgfqpoint{2.389558in}{0.631613in}}{\pgfqpoint{2.386954in}{0.629008in}}%
\pgfpathcurveto{\pgfqpoint{2.384349in}{0.626404in}}{\pgfqpoint{2.382886in}{0.622871in}}{\pgfqpoint{2.382886in}{0.619187in}}%
\pgfpathcurveto{\pgfqpoint{2.382886in}{0.615504in}}{\pgfqpoint{2.384349in}{0.611971in}}{\pgfqpoint{2.386954in}{0.609366in}}%
\pgfpathcurveto{\pgfqpoint{2.389558in}{0.606762in}}{\pgfqpoint{2.393091in}{0.605298in}}{\pgfqpoint{2.396775in}{0.605298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440476in}{0.576512in}}%
\pgfpathcurveto{\pgfqpoint{2.444159in}{0.576512in}}{\pgfqpoint{2.447692in}{0.577975in}}{\pgfqpoint{2.450297in}{0.580580in}}%
\pgfpathcurveto{\pgfqpoint{2.452901in}{0.583184in}}{\pgfqpoint{2.454365in}{0.586717in}}{\pgfqpoint{2.454365in}{0.590401in}}%
\pgfpathcurveto{\pgfqpoint{2.454365in}{0.594084in}}{\pgfqpoint{2.452901in}{0.597617in}}{\pgfqpoint{2.450297in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{2.447692in}{0.602826in}}{\pgfqpoint{2.444159in}{0.604290in}}{\pgfqpoint{2.440476in}{0.604290in}}%
\pgfpathcurveto{\pgfqpoint{2.436792in}{0.604290in}}{\pgfqpoint{2.433259in}{0.602826in}}{\pgfqpoint{2.430655in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{2.428050in}{0.597617in}}{\pgfqpoint{2.426587in}{0.594084in}}{\pgfqpoint{2.426587in}{0.590401in}}%
\pgfpathcurveto{\pgfqpoint{2.426587in}{0.586717in}}{\pgfqpoint{2.428050in}{0.583184in}}{\pgfqpoint{2.430655in}{0.580580in}}%
\pgfpathcurveto{\pgfqpoint{2.433259in}{0.577975in}}{\pgfqpoint{2.436792in}{0.576512in}}{\pgfqpoint{2.440476in}{0.576512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409619in}{0.427029in}}%
\pgfpathcurveto{\pgfqpoint{2.413302in}{0.427029in}}{\pgfqpoint{2.416835in}{0.428492in}}{\pgfqpoint{2.419440in}{0.431097in}}%
\pgfpathcurveto{\pgfqpoint{2.422044in}{0.433702in}}{\pgfqpoint{2.423508in}{0.437235in}}{\pgfqpoint{2.423508in}{0.440918in}}%
\pgfpathcurveto{\pgfqpoint{2.423508in}{0.444601in}}{\pgfqpoint{2.422044in}{0.448134in}}{\pgfqpoint{2.419440in}{0.450739in}}%
\pgfpathcurveto{\pgfqpoint{2.416835in}{0.453343in}}{\pgfqpoint{2.413302in}{0.454807in}}{\pgfqpoint{2.409619in}{0.454807in}}%
\pgfpathcurveto{\pgfqpoint{2.405935in}{0.454807in}}{\pgfqpoint{2.402402in}{0.453343in}}{\pgfqpoint{2.399798in}{0.450739in}}%
\pgfpathcurveto{\pgfqpoint{2.397193in}{0.448134in}}{\pgfqpoint{2.395730in}{0.444601in}}{\pgfqpoint{2.395730in}{0.440918in}}%
\pgfpathcurveto{\pgfqpoint{2.395730in}{0.437235in}}{\pgfqpoint{2.397193in}{0.433702in}}{\pgfqpoint{2.399798in}{0.431097in}}%
\pgfpathcurveto{\pgfqpoint{2.402402in}{0.428492in}}{\pgfqpoint{2.405935in}{0.427029in}}{\pgfqpoint{2.409619in}{0.427029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427036in}{0.399450in}}%
\pgfpathcurveto{\pgfqpoint{2.430719in}{0.399450in}}{\pgfqpoint{2.434252in}{0.400914in}}{\pgfqpoint{2.436857in}{0.403518in}}%
\pgfpathcurveto{\pgfqpoint{2.439461in}{0.406123in}}{\pgfqpoint{2.440925in}{0.409656in}}{\pgfqpoint{2.440925in}{0.413339in}}%
\pgfpathcurveto{\pgfqpoint{2.440925in}{0.417023in}}{\pgfqpoint{2.439461in}{0.420556in}}{\pgfqpoint{2.436857in}{0.423160in}}%
\pgfpathcurveto{\pgfqpoint{2.434252in}{0.425765in}}{\pgfqpoint{2.430719in}{0.427228in}}{\pgfqpoint{2.427036in}{0.427228in}}%
\pgfpathcurveto{\pgfqpoint{2.423353in}{0.427228in}}{\pgfqpoint{2.419819in}{0.425765in}}{\pgfqpoint{2.417215in}{0.423160in}}%
\pgfpathcurveto{\pgfqpoint{2.414610in}{0.420556in}}{\pgfqpoint{2.413147in}{0.417023in}}{\pgfqpoint{2.413147in}{0.413339in}}%
\pgfpathcurveto{\pgfqpoint{2.413147in}{0.409656in}}{\pgfqpoint{2.414610in}{0.406123in}}{\pgfqpoint{2.417215in}{0.403518in}}%
\pgfpathcurveto{\pgfqpoint{2.419819in}{0.400914in}}{\pgfqpoint{2.423353in}{0.399450in}}{\pgfqpoint{2.427036in}{0.399450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465385in}{0.471939in}}%
\pgfpathcurveto{\pgfqpoint{2.469068in}{0.471939in}}{\pgfqpoint{2.472601in}{0.473403in}}{\pgfqpoint{2.475206in}{0.476007in}}%
\pgfpathcurveto{\pgfqpoint{2.477810in}{0.478612in}}{\pgfqpoint{2.479273in}{0.482145in}}{\pgfqpoint{2.479273in}{0.485828in}}%
\pgfpathcurveto{\pgfqpoint{2.479273in}{0.489511in}}{\pgfqpoint{2.477810in}{0.493045in}}{\pgfqpoint{2.475206in}{0.495649in}}%
\pgfpathcurveto{\pgfqpoint{2.472601in}{0.498254in}}{\pgfqpoint{2.469068in}{0.499717in}}{\pgfqpoint{2.465385in}{0.499717in}}%
\pgfpathcurveto{\pgfqpoint{2.461701in}{0.499717in}}{\pgfqpoint{2.458168in}{0.498254in}}{\pgfqpoint{2.455564in}{0.495649in}}%
\pgfpathcurveto{\pgfqpoint{2.452959in}{0.493045in}}{\pgfqpoint{2.451496in}{0.489511in}}{\pgfqpoint{2.451496in}{0.485828in}}%
\pgfpathcurveto{\pgfqpoint{2.451496in}{0.482145in}}{\pgfqpoint{2.452959in}{0.478612in}}{\pgfqpoint{2.455564in}{0.476007in}}%
\pgfpathcurveto{\pgfqpoint{2.458168in}{0.473403in}}{\pgfqpoint{2.461701in}{0.471939in}}{\pgfqpoint{2.465385in}{0.471939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389044in}{0.560143in}}%
\pgfpathcurveto{\pgfqpoint{2.392728in}{0.560143in}}{\pgfqpoint{2.396261in}{0.561606in}}{\pgfqpoint{2.398865in}{0.564211in}}%
\pgfpathcurveto{\pgfqpoint{2.401470in}{0.566815in}}{\pgfqpoint{2.402933in}{0.570348in}}{\pgfqpoint{2.402933in}{0.574032in}}%
\pgfpathcurveto{\pgfqpoint{2.402933in}{0.577715in}}{\pgfqpoint{2.401470in}{0.581248in}}{\pgfqpoint{2.398865in}{0.583853in}}%
\pgfpathcurveto{\pgfqpoint{2.396261in}{0.586457in}}{\pgfqpoint{2.392728in}{0.587921in}}{\pgfqpoint{2.389044in}{0.587921in}}%
\pgfpathcurveto{\pgfqpoint{2.385361in}{0.587921in}}{\pgfqpoint{2.381828in}{0.586457in}}{\pgfqpoint{2.379224in}{0.583853in}}%
\pgfpathcurveto{\pgfqpoint{2.376619in}{0.581248in}}{\pgfqpoint{2.375156in}{0.577715in}}{\pgfqpoint{2.375156in}{0.574032in}}%
\pgfpathcurveto{\pgfqpoint{2.375156in}{0.570348in}}{\pgfqpoint{2.376619in}{0.566815in}}{\pgfqpoint{2.379224in}{0.564211in}}%
\pgfpathcurveto{\pgfqpoint{2.381828in}{0.561606in}}{\pgfqpoint{2.385361in}{0.560143in}}{\pgfqpoint{2.389044in}{0.560143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215403in}{0.445242in}}%
\pgfpathcurveto{\pgfqpoint{2.219086in}{0.445242in}}{\pgfqpoint{2.222619in}{0.446706in}}{\pgfqpoint{2.225224in}{0.449310in}}%
\pgfpathcurveto{\pgfqpoint{2.227829in}{0.451915in}}{\pgfqpoint{2.229292in}{0.455448in}}{\pgfqpoint{2.229292in}{0.459131in}}%
\pgfpathcurveto{\pgfqpoint{2.229292in}{0.462815in}}{\pgfqpoint{2.227829in}{0.466348in}}{\pgfqpoint{2.225224in}{0.468952in}}%
\pgfpathcurveto{\pgfqpoint{2.222619in}{0.471557in}}{\pgfqpoint{2.219086in}{0.473020in}}{\pgfqpoint{2.215403in}{0.473020in}}%
\pgfpathcurveto{\pgfqpoint{2.211720in}{0.473020in}}{\pgfqpoint{2.208187in}{0.471557in}}{\pgfqpoint{2.205582in}{0.468952in}}%
\pgfpathcurveto{\pgfqpoint{2.202978in}{0.466348in}}{\pgfqpoint{2.201514in}{0.462815in}}{\pgfqpoint{2.201514in}{0.459131in}}%
\pgfpathcurveto{\pgfqpoint{2.201514in}{0.455448in}}{\pgfqpoint{2.202978in}{0.451915in}}{\pgfqpoint{2.205582in}{0.449310in}}%
\pgfpathcurveto{\pgfqpoint{2.208187in}{0.446706in}}{\pgfqpoint{2.211720in}{0.445242in}}{\pgfqpoint{2.215403in}{0.445242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181308in}{0.494016in}}%
\pgfpathcurveto{\pgfqpoint{2.184991in}{0.494016in}}{\pgfqpoint{2.188524in}{0.495479in}}{\pgfqpoint{2.191129in}{0.498084in}}%
\pgfpathcurveto{\pgfqpoint{2.193733in}{0.500688in}}{\pgfqpoint{2.195197in}{0.504221in}}{\pgfqpoint{2.195197in}{0.507905in}}%
\pgfpathcurveto{\pgfqpoint{2.195197in}{0.511588in}}{\pgfqpoint{2.193733in}{0.515121in}}{\pgfqpoint{2.191129in}{0.517726in}}%
\pgfpathcurveto{\pgfqpoint{2.188524in}{0.520330in}}{\pgfqpoint{2.184991in}{0.521794in}}{\pgfqpoint{2.181308in}{0.521794in}}%
\pgfpathcurveto{\pgfqpoint{2.177625in}{0.521794in}}{\pgfqpoint{2.174092in}{0.520330in}}{\pgfqpoint{2.171487in}{0.517726in}}%
\pgfpathcurveto{\pgfqpoint{2.168883in}{0.515121in}}{\pgfqpoint{2.167419in}{0.511588in}}{\pgfqpoint{2.167419in}{0.507905in}}%
\pgfpathcurveto{\pgfqpoint{2.167419in}{0.504221in}}{\pgfqpoint{2.168883in}{0.500688in}}{\pgfqpoint{2.171487in}{0.498084in}}%
\pgfpathcurveto{\pgfqpoint{2.174092in}{0.495479in}}{\pgfqpoint{2.177625in}{0.494016in}}{\pgfqpoint{2.181308in}{0.494016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372455in}{0.533894in}}%
\pgfpathcurveto{\pgfqpoint{2.376138in}{0.533894in}}{\pgfqpoint{2.379671in}{0.535358in}}{\pgfqpoint{2.382276in}{0.537962in}}%
\pgfpathcurveto{\pgfqpoint{2.384880in}{0.540567in}}{\pgfqpoint{2.386344in}{0.544100in}}{\pgfqpoint{2.386344in}{0.547783in}}%
\pgfpathcurveto{\pgfqpoint{2.386344in}{0.551466in}}{\pgfqpoint{2.384880in}{0.554999in}}{\pgfqpoint{2.382276in}{0.557604in}}%
\pgfpathcurveto{\pgfqpoint{2.379671in}{0.560209in}}{\pgfqpoint{2.376138in}{0.561672in}}{\pgfqpoint{2.372455in}{0.561672in}}%
\pgfpathcurveto{\pgfqpoint{2.368772in}{0.561672in}}{\pgfqpoint{2.365239in}{0.560209in}}{\pgfqpoint{2.362634in}{0.557604in}}%
\pgfpathcurveto{\pgfqpoint{2.360029in}{0.554999in}}{\pgfqpoint{2.358566in}{0.551466in}}{\pgfqpoint{2.358566in}{0.547783in}}%
\pgfpathcurveto{\pgfqpoint{2.358566in}{0.544100in}}{\pgfqpoint{2.360029in}{0.540567in}}{\pgfqpoint{2.362634in}{0.537962in}}%
\pgfpathcurveto{\pgfqpoint{2.365239in}{0.535358in}}{\pgfqpoint{2.368772in}{0.533894in}}{\pgfqpoint{2.372455in}{0.533894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413720in}{0.613279in}}%
\pgfpathcurveto{\pgfqpoint{2.417403in}{0.613279in}}{\pgfqpoint{2.420936in}{0.614742in}}{\pgfqpoint{2.423541in}{0.617346in}}%
\pgfpathcurveto{\pgfqpoint{2.426145in}{0.619951in}}{\pgfqpoint{2.427609in}{0.623484in}}{\pgfqpoint{2.427609in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{2.427609in}{0.630851in}}{\pgfqpoint{2.426145in}{0.634384in}}{\pgfqpoint{2.423541in}{0.636988in}}%
\pgfpathcurveto{\pgfqpoint{2.420936in}{0.639593in}}{\pgfqpoint{2.417403in}{0.641056in}}{\pgfqpoint{2.413720in}{0.641056in}}%
\pgfpathcurveto{\pgfqpoint{2.410037in}{0.641056in}}{\pgfqpoint{2.406504in}{0.639593in}}{\pgfqpoint{2.403899in}{0.636988in}}%
\pgfpathcurveto{\pgfqpoint{2.401294in}{0.634384in}}{\pgfqpoint{2.399831in}{0.630851in}}{\pgfqpoint{2.399831in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{2.399831in}{0.623484in}}{\pgfqpoint{2.401294in}{0.619951in}}{\pgfqpoint{2.403899in}{0.617346in}}%
\pgfpathcurveto{\pgfqpoint{2.406504in}{0.614742in}}{\pgfqpoint{2.410037in}{0.613279in}}{\pgfqpoint{2.413720in}{0.613279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340835in}{0.407792in}}%
\pgfpathcurveto{\pgfqpoint{2.344518in}{0.407792in}}{\pgfqpoint{2.348051in}{0.409255in}}{\pgfqpoint{2.350656in}{0.411860in}}%
\pgfpathcurveto{\pgfqpoint{2.353260in}{0.414464in}}{\pgfqpoint{2.354724in}{0.417997in}}{\pgfqpoint{2.354724in}{0.421681in}}%
\pgfpathcurveto{\pgfqpoint{2.354724in}{0.425364in}}{\pgfqpoint{2.353260in}{0.428897in}}{\pgfqpoint{2.350656in}{0.431502in}}%
\pgfpathcurveto{\pgfqpoint{2.348051in}{0.434106in}}{\pgfqpoint{2.344518in}{0.435570in}}{\pgfqpoint{2.340835in}{0.435570in}}%
\pgfpathcurveto{\pgfqpoint{2.337151in}{0.435570in}}{\pgfqpoint{2.333618in}{0.434106in}}{\pgfqpoint{2.331014in}{0.431502in}}%
\pgfpathcurveto{\pgfqpoint{2.328409in}{0.428897in}}{\pgfqpoint{2.326946in}{0.425364in}}{\pgfqpoint{2.326946in}{0.421681in}}%
\pgfpathcurveto{\pgfqpoint{2.326946in}{0.417997in}}{\pgfqpoint{2.328409in}{0.414464in}}{\pgfqpoint{2.331014in}{0.411860in}}%
\pgfpathcurveto{\pgfqpoint{2.333618in}{0.409255in}}{\pgfqpoint{2.337151in}{0.407792in}}{\pgfqpoint{2.340835in}{0.407792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375486in}{0.488626in}}%
\pgfpathcurveto{\pgfqpoint{2.379169in}{0.488626in}}{\pgfqpoint{2.382702in}{0.490089in}}{\pgfqpoint{2.385307in}{0.492694in}}%
\pgfpathcurveto{\pgfqpoint{2.387912in}{0.495298in}}{\pgfqpoint{2.389375in}{0.498831in}}{\pgfqpoint{2.389375in}{0.502515in}}%
\pgfpathcurveto{\pgfqpoint{2.389375in}{0.506198in}}{\pgfqpoint{2.387912in}{0.509731in}}{\pgfqpoint{2.385307in}{0.512335in}}%
\pgfpathcurveto{\pgfqpoint{2.382702in}{0.514940in}}{\pgfqpoint{2.379169in}{0.516403in}}{\pgfqpoint{2.375486in}{0.516403in}}%
\pgfpathcurveto{\pgfqpoint{2.371803in}{0.516403in}}{\pgfqpoint{2.368270in}{0.514940in}}{\pgfqpoint{2.365665in}{0.512335in}}%
\pgfpathcurveto{\pgfqpoint{2.363061in}{0.509731in}}{\pgfqpoint{2.361597in}{0.506198in}}{\pgfqpoint{2.361597in}{0.502515in}}%
\pgfpathcurveto{\pgfqpoint{2.361597in}{0.498831in}}{\pgfqpoint{2.363061in}{0.495298in}}{\pgfqpoint{2.365665in}{0.492694in}}%
\pgfpathcurveto{\pgfqpoint{2.368270in}{0.490089in}}{\pgfqpoint{2.371803in}{0.488626in}}{\pgfqpoint{2.375486in}{0.488626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599005in}{0.477040in}}%
\pgfpathcurveto{\pgfqpoint{2.602688in}{0.477040in}}{\pgfqpoint{2.606221in}{0.478503in}}{\pgfqpoint{2.608826in}{0.481108in}}%
\pgfpathcurveto{\pgfqpoint{2.611430in}{0.483713in}}{\pgfqpoint{2.612893in}{0.487246in}}{\pgfqpoint{2.612893in}{0.490929in}}%
\pgfpathcurveto{\pgfqpoint{2.612893in}{0.494612in}}{\pgfqpoint{2.611430in}{0.498145in}}{\pgfqpoint{2.608826in}{0.500750in}}%
\pgfpathcurveto{\pgfqpoint{2.606221in}{0.503354in}}{\pgfqpoint{2.602688in}{0.504818in}}{\pgfqpoint{2.599005in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{2.595321in}{0.504818in}}{\pgfqpoint{2.591788in}{0.503354in}}{\pgfqpoint{2.589184in}{0.500750in}}%
\pgfpathcurveto{\pgfqpoint{2.586579in}{0.498145in}}{\pgfqpoint{2.585116in}{0.494612in}}{\pgfqpoint{2.585116in}{0.490929in}}%
\pgfpathcurveto{\pgfqpoint{2.585116in}{0.487246in}}{\pgfqpoint{2.586579in}{0.483713in}}{\pgfqpoint{2.589184in}{0.481108in}}%
\pgfpathcurveto{\pgfqpoint{2.591788in}{0.478503in}}{\pgfqpoint{2.595321in}{0.477040in}}{\pgfqpoint{2.599005in}{0.477040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589568in}{0.415669in}}%
\pgfpathcurveto{\pgfqpoint{2.593252in}{0.415669in}}{\pgfqpoint{2.596785in}{0.417132in}}{\pgfqpoint{2.599389in}{0.419737in}}%
\pgfpathcurveto{\pgfqpoint{2.601994in}{0.422341in}}{\pgfqpoint{2.603457in}{0.425874in}}{\pgfqpoint{2.603457in}{0.429558in}}%
\pgfpathcurveto{\pgfqpoint{2.603457in}{0.433241in}}{\pgfqpoint{2.601994in}{0.436774in}}{\pgfqpoint{2.599389in}{0.439379in}}%
\pgfpathcurveto{\pgfqpoint{2.596785in}{0.441983in}}{\pgfqpoint{2.593252in}{0.443447in}}{\pgfqpoint{2.589568in}{0.443447in}}%
\pgfpathcurveto{\pgfqpoint{2.585885in}{0.443447in}}{\pgfqpoint{2.582352in}{0.441983in}}{\pgfqpoint{2.579747in}{0.439379in}}%
\pgfpathcurveto{\pgfqpoint{2.577143in}{0.436774in}}{\pgfqpoint{2.575679in}{0.433241in}}{\pgfqpoint{2.575679in}{0.429558in}}%
\pgfpathcurveto{\pgfqpoint{2.575679in}{0.425874in}}{\pgfqpoint{2.577143in}{0.422341in}}{\pgfqpoint{2.579747in}{0.419737in}}%
\pgfpathcurveto{\pgfqpoint{2.582352in}{0.417132in}}{\pgfqpoint{2.585885in}{0.415669in}}{\pgfqpoint{2.589568in}{0.415669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109948in}{0.577919in}}%
\pgfpathcurveto{\pgfqpoint{2.113631in}{0.577919in}}{\pgfqpoint{2.117164in}{0.579383in}}{\pgfqpoint{2.119769in}{0.581987in}}%
\pgfpathcurveto{\pgfqpoint{2.122374in}{0.584592in}}{\pgfqpoint{2.123837in}{0.588125in}}{\pgfqpoint{2.123837in}{0.591808in}}%
\pgfpathcurveto{\pgfqpoint{2.123837in}{0.595492in}}{\pgfqpoint{2.122374in}{0.599025in}}{\pgfqpoint{2.119769in}{0.601629in}}%
\pgfpathcurveto{\pgfqpoint{2.117164in}{0.604234in}}{\pgfqpoint{2.113631in}{0.605697in}}{\pgfqpoint{2.109948in}{0.605697in}}%
\pgfpathcurveto{\pgfqpoint{2.106265in}{0.605697in}}{\pgfqpoint{2.102732in}{0.604234in}}{\pgfqpoint{2.100127in}{0.601629in}}%
\pgfpathcurveto{\pgfqpoint{2.097523in}{0.599025in}}{\pgfqpoint{2.096059in}{0.595492in}}{\pgfqpoint{2.096059in}{0.591808in}}%
\pgfpathcurveto{\pgfqpoint{2.096059in}{0.588125in}}{\pgfqpoint{2.097523in}{0.584592in}}{\pgfqpoint{2.100127in}{0.581987in}}%
\pgfpathcurveto{\pgfqpoint{2.102732in}{0.579383in}}{\pgfqpoint{2.106265in}{0.577919in}}{\pgfqpoint{2.109948in}{0.577919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508552in}{0.559594in}}%
\pgfpathcurveto{\pgfqpoint{2.512236in}{0.559594in}}{\pgfqpoint{2.515769in}{0.561057in}}{\pgfqpoint{2.518373in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{2.520978in}{0.566266in}}{\pgfqpoint{2.522441in}{0.569799in}}{\pgfqpoint{2.522441in}{0.573483in}}%
\pgfpathcurveto{\pgfqpoint{2.522441in}{0.577166in}}{\pgfqpoint{2.520978in}{0.580699in}}{\pgfqpoint{2.518373in}{0.583303in}}%
\pgfpathcurveto{\pgfqpoint{2.515769in}{0.585908in}}{\pgfqpoint{2.512236in}{0.587371in}}{\pgfqpoint{2.508552in}{0.587371in}}%
\pgfpathcurveto{\pgfqpoint{2.504869in}{0.587371in}}{\pgfqpoint{2.501336in}{0.585908in}}{\pgfqpoint{2.498731in}{0.583303in}}%
\pgfpathcurveto{\pgfqpoint{2.496127in}{0.580699in}}{\pgfqpoint{2.494663in}{0.577166in}}{\pgfqpoint{2.494663in}{0.573483in}}%
\pgfpathcurveto{\pgfqpoint{2.494663in}{0.569799in}}{\pgfqpoint{2.496127in}{0.566266in}}{\pgfqpoint{2.498731in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{2.501336in}{0.561057in}}{\pgfqpoint{2.504869in}{0.559594in}}{\pgfqpoint{2.508552in}{0.559594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486022in}{0.621375in}}%
\pgfpathcurveto{\pgfqpoint{2.489705in}{0.621375in}}{\pgfqpoint{2.493238in}{0.622839in}}{\pgfqpoint{2.495842in}{0.625443in}}%
\pgfpathcurveto{\pgfqpoint{2.498447in}{0.628048in}}{\pgfqpoint{2.499910in}{0.631581in}}{\pgfqpoint{2.499910in}{0.635264in}}%
\pgfpathcurveto{\pgfqpoint{2.499910in}{0.638947in}}{\pgfqpoint{2.498447in}{0.642480in}}{\pgfqpoint{2.495842in}{0.645085in}}%
\pgfpathcurveto{\pgfqpoint{2.493238in}{0.647690in}}{\pgfqpoint{2.489705in}{0.649153in}}{\pgfqpoint{2.486022in}{0.649153in}}%
\pgfpathcurveto{\pgfqpoint{2.482338in}{0.649153in}}{\pgfqpoint{2.478805in}{0.647690in}}{\pgfqpoint{2.476201in}{0.645085in}}%
\pgfpathcurveto{\pgfqpoint{2.473596in}{0.642480in}}{\pgfqpoint{2.472133in}{0.638947in}}{\pgfqpoint{2.472133in}{0.635264in}}%
\pgfpathcurveto{\pgfqpoint{2.472133in}{0.631581in}}{\pgfqpoint{2.473596in}{0.628048in}}{\pgfqpoint{2.476201in}{0.625443in}}%
\pgfpathcurveto{\pgfqpoint{2.478805in}{0.622839in}}{\pgfqpoint{2.482338in}{0.621375in}}{\pgfqpoint{2.486022in}{0.621375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323007in}{0.417786in}}%
\pgfpathcurveto{\pgfqpoint{2.326691in}{0.417786in}}{\pgfqpoint{2.330224in}{0.419250in}}{\pgfqpoint{2.332828in}{0.421854in}}%
\pgfpathcurveto{\pgfqpoint{2.335433in}{0.424459in}}{\pgfqpoint{2.336896in}{0.427992in}}{\pgfqpoint{2.336896in}{0.431675in}}%
\pgfpathcurveto{\pgfqpoint{2.336896in}{0.435359in}}{\pgfqpoint{2.335433in}{0.438892in}}{\pgfqpoint{2.332828in}{0.441496in}}%
\pgfpathcurveto{\pgfqpoint{2.330224in}{0.444101in}}{\pgfqpoint{2.326691in}{0.445564in}}{\pgfqpoint{2.323007in}{0.445564in}}%
\pgfpathcurveto{\pgfqpoint{2.319324in}{0.445564in}}{\pgfqpoint{2.315791in}{0.444101in}}{\pgfqpoint{2.313186in}{0.441496in}}%
\pgfpathcurveto{\pgfqpoint{2.310582in}{0.438892in}}{\pgfqpoint{2.309118in}{0.435359in}}{\pgfqpoint{2.309118in}{0.431675in}}%
\pgfpathcurveto{\pgfqpoint{2.309118in}{0.427992in}}{\pgfqpoint{2.310582in}{0.424459in}}{\pgfqpoint{2.313186in}{0.421854in}}%
\pgfpathcurveto{\pgfqpoint{2.315791in}{0.419250in}}{\pgfqpoint{2.319324in}{0.417786in}}{\pgfqpoint{2.323007in}{0.417786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307764in}{0.595573in}}%
\pgfpathcurveto{\pgfqpoint{2.311447in}{0.595573in}}{\pgfqpoint{2.314980in}{0.597037in}}{\pgfqpoint{2.317585in}{0.599641in}}%
\pgfpathcurveto{\pgfqpoint{2.320189in}{0.602246in}}{\pgfqpoint{2.321652in}{0.605779in}}{\pgfqpoint{2.321652in}{0.609462in}}%
\pgfpathcurveto{\pgfqpoint{2.321652in}{0.613146in}}{\pgfqpoint{2.320189in}{0.616679in}}{\pgfqpoint{2.317585in}{0.619283in}}%
\pgfpathcurveto{\pgfqpoint{2.314980in}{0.621888in}}{\pgfqpoint{2.311447in}{0.623351in}}{\pgfqpoint{2.307764in}{0.623351in}}%
\pgfpathcurveto{\pgfqpoint{2.304080in}{0.623351in}}{\pgfqpoint{2.300547in}{0.621888in}}{\pgfqpoint{2.297943in}{0.619283in}}%
\pgfpathcurveto{\pgfqpoint{2.295338in}{0.616679in}}{\pgfqpoint{2.293875in}{0.613146in}}{\pgfqpoint{2.293875in}{0.609462in}}%
\pgfpathcurveto{\pgfqpoint{2.293875in}{0.605779in}}{\pgfqpoint{2.295338in}{0.602246in}}{\pgfqpoint{2.297943in}{0.599641in}}%
\pgfpathcurveto{\pgfqpoint{2.300547in}{0.597037in}}{\pgfqpoint{2.304080in}{0.595573in}}{\pgfqpoint{2.307764in}{0.595573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381999in}{0.494405in}}%
\pgfpathcurveto{\pgfqpoint{2.385683in}{0.494405in}}{\pgfqpoint{2.389216in}{0.495868in}}{\pgfqpoint{2.391820in}{0.498473in}}%
\pgfpathcurveto{\pgfqpoint{2.394425in}{0.501078in}}{\pgfqpoint{2.395888in}{0.504611in}}{\pgfqpoint{2.395888in}{0.508294in}}%
\pgfpathcurveto{\pgfqpoint{2.395888in}{0.511977in}}{\pgfqpoint{2.394425in}{0.515510in}}{\pgfqpoint{2.391820in}{0.518115in}}%
\pgfpathcurveto{\pgfqpoint{2.389216in}{0.520719in}}{\pgfqpoint{2.385683in}{0.522183in}}{\pgfqpoint{2.381999in}{0.522183in}}%
\pgfpathcurveto{\pgfqpoint{2.378316in}{0.522183in}}{\pgfqpoint{2.374783in}{0.520719in}}{\pgfqpoint{2.372178in}{0.518115in}}%
\pgfpathcurveto{\pgfqpoint{2.369574in}{0.515510in}}{\pgfqpoint{2.368111in}{0.511977in}}{\pgfqpoint{2.368111in}{0.508294in}}%
\pgfpathcurveto{\pgfqpoint{2.368111in}{0.504611in}}{\pgfqpoint{2.369574in}{0.501078in}}{\pgfqpoint{2.372178in}{0.498473in}}%
\pgfpathcurveto{\pgfqpoint{2.374783in}{0.495868in}}{\pgfqpoint{2.378316in}{0.494405in}}{\pgfqpoint{2.381999in}{0.494405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285206in}{0.482488in}}%
\pgfpathcurveto{\pgfqpoint{2.288890in}{0.482488in}}{\pgfqpoint{2.292423in}{0.483951in}}{\pgfqpoint{2.295027in}{0.486556in}}%
\pgfpathcurveto{\pgfqpoint{2.297632in}{0.489160in}}{\pgfqpoint{2.299095in}{0.492693in}}{\pgfqpoint{2.299095in}{0.496377in}}%
\pgfpathcurveto{\pgfqpoint{2.299095in}{0.500060in}}{\pgfqpoint{2.297632in}{0.503593in}}{\pgfqpoint{2.295027in}{0.506198in}}%
\pgfpathcurveto{\pgfqpoint{2.292423in}{0.508802in}}{\pgfqpoint{2.288890in}{0.510266in}}{\pgfqpoint{2.285206in}{0.510266in}}%
\pgfpathcurveto{\pgfqpoint{2.281523in}{0.510266in}}{\pgfqpoint{2.277990in}{0.508802in}}{\pgfqpoint{2.275386in}{0.506198in}}%
\pgfpathcurveto{\pgfqpoint{2.272781in}{0.503593in}}{\pgfqpoint{2.271318in}{0.500060in}}{\pgfqpoint{2.271318in}{0.496377in}}%
\pgfpathcurveto{\pgfqpoint{2.271318in}{0.492693in}}{\pgfqpoint{2.272781in}{0.489160in}}{\pgfqpoint{2.275386in}{0.486556in}}%
\pgfpathcurveto{\pgfqpoint{2.277990in}{0.483951in}}{\pgfqpoint{2.281523in}{0.482488in}}{\pgfqpoint{2.285206in}{0.482488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301114in}{0.438442in}}%
\pgfpathcurveto{\pgfqpoint{2.304797in}{0.438442in}}{\pgfqpoint{2.308330in}{0.439906in}}{\pgfqpoint{2.310935in}{0.442510in}}%
\pgfpathcurveto{\pgfqpoint{2.313539in}{0.445115in}}{\pgfqpoint{2.315003in}{0.448648in}}{\pgfqpoint{2.315003in}{0.452331in}}%
\pgfpathcurveto{\pgfqpoint{2.315003in}{0.456014in}}{\pgfqpoint{2.313539in}{0.459547in}}{\pgfqpoint{2.310935in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{2.308330in}{0.464756in}}{\pgfqpoint{2.304797in}{0.466220in}}{\pgfqpoint{2.301114in}{0.466220in}}%
\pgfpathcurveto{\pgfqpoint{2.297431in}{0.466220in}}{\pgfqpoint{2.293898in}{0.464756in}}{\pgfqpoint{2.291293in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{2.288688in}{0.459547in}}{\pgfqpoint{2.287225in}{0.456014in}}{\pgfqpoint{2.287225in}{0.452331in}}%
\pgfpathcurveto{\pgfqpoint{2.287225in}{0.448648in}}{\pgfqpoint{2.288688in}{0.445115in}}{\pgfqpoint{2.291293in}{0.442510in}}%
\pgfpathcurveto{\pgfqpoint{2.293898in}{0.439906in}}{\pgfqpoint{2.297431in}{0.438442in}}{\pgfqpoint{2.301114in}{0.438442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439681in}{0.501401in}}%
\pgfpathcurveto{\pgfqpoint{2.443364in}{0.501401in}}{\pgfqpoint{2.446897in}{0.502865in}}{\pgfqpoint{2.449502in}{0.505469in}}%
\pgfpathcurveto{\pgfqpoint{2.452107in}{0.508074in}}{\pgfqpoint{2.453570in}{0.511607in}}{\pgfqpoint{2.453570in}{0.515290in}}%
\pgfpathcurveto{\pgfqpoint{2.453570in}{0.518973in}}{\pgfqpoint{2.452107in}{0.522506in}}{\pgfqpoint{2.449502in}{0.525111in}}%
\pgfpathcurveto{\pgfqpoint{2.446897in}{0.527715in}}{\pgfqpoint{2.443364in}{0.529179in}}{\pgfqpoint{2.439681in}{0.529179in}}%
\pgfpathcurveto{\pgfqpoint{2.435998in}{0.529179in}}{\pgfqpoint{2.432465in}{0.527715in}}{\pgfqpoint{2.429860in}{0.525111in}}%
\pgfpathcurveto{\pgfqpoint{2.427256in}{0.522506in}}{\pgfqpoint{2.425792in}{0.518973in}}{\pgfqpoint{2.425792in}{0.515290in}}%
\pgfpathcurveto{\pgfqpoint{2.425792in}{0.511607in}}{\pgfqpoint{2.427256in}{0.508074in}}{\pgfqpoint{2.429860in}{0.505469in}}%
\pgfpathcurveto{\pgfqpoint{2.432465in}{0.502865in}}{\pgfqpoint{2.435998in}{0.501401in}}{\pgfqpoint{2.439681in}{0.501401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530278in}{0.441950in}}%
\pgfpathcurveto{\pgfqpoint{2.533961in}{0.441950in}}{\pgfqpoint{2.537494in}{0.443413in}}{\pgfqpoint{2.540099in}{0.446018in}}%
\pgfpathcurveto{\pgfqpoint{2.542703in}{0.448622in}}{\pgfqpoint{2.544167in}{0.452155in}}{\pgfqpoint{2.544167in}{0.455839in}}%
\pgfpathcurveto{\pgfqpoint{2.544167in}{0.459522in}}{\pgfqpoint{2.542703in}{0.463055in}}{\pgfqpoint{2.540099in}{0.465660in}}%
\pgfpathcurveto{\pgfqpoint{2.537494in}{0.468264in}}{\pgfqpoint{2.533961in}{0.469728in}}{\pgfqpoint{2.530278in}{0.469728in}}%
\pgfpathcurveto{\pgfqpoint{2.526595in}{0.469728in}}{\pgfqpoint{2.523062in}{0.468264in}}{\pgfqpoint{2.520457in}{0.465660in}}%
\pgfpathcurveto{\pgfqpoint{2.517853in}{0.463055in}}{\pgfqpoint{2.516389in}{0.459522in}}{\pgfqpoint{2.516389in}{0.455839in}}%
\pgfpathcurveto{\pgfqpoint{2.516389in}{0.452155in}}{\pgfqpoint{2.517853in}{0.448622in}}{\pgfqpoint{2.520457in}{0.446018in}}%
\pgfpathcurveto{\pgfqpoint{2.523062in}{0.443413in}}{\pgfqpoint{2.526595in}{0.441950in}}{\pgfqpoint{2.530278in}{0.441950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357452in}{0.610605in}}%
\pgfpathcurveto{\pgfqpoint{2.361136in}{0.610605in}}{\pgfqpoint{2.364669in}{0.612068in}}{\pgfqpoint{2.367273in}{0.614673in}}%
\pgfpathcurveto{\pgfqpoint{2.369878in}{0.617277in}}{\pgfqpoint{2.371341in}{0.620811in}}{\pgfqpoint{2.371341in}{0.624494in}}%
\pgfpathcurveto{\pgfqpoint{2.371341in}{0.628177in}}{\pgfqpoint{2.369878in}{0.631710in}}{\pgfqpoint{2.367273in}{0.634315in}}%
\pgfpathcurveto{\pgfqpoint{2.364669in}{0.636919in}}{\pgfqpoint{2.361136in}{0.638383in}}{\pgfqpoint{2.357452in}{0.638383in}}%
\pgfpathcurveto{\pgfqpoint{2.353769in}{0.638383in}}{\pgfqpoint{2.350236in}{0.636919in}}{\pgfqpoint{2.347631in}{0.634315in}}%
\pgfpathcurveto{\pgfqpoint{2.345027in}{0.631710in}}{\pgfqpoint{2.343563in}{0.628177in}}{\pgfqpoint{2.343563in}{0.624494in}}%
\pgfpathcurveto{\pgfqpoint{2.343563in}{0.620811in}}{\pgfqpoint{2.345027in}{0.617277in}}{\pgfqpoint{2.347631in}{0.614673in}}%
\pgfpathcurveto{\pgfqpoint{2.350236in}{0.612068in}}{\pgfqpoint{2.353769in}{0.610605in}}{\pgfqpoint{2.357452in}{0.610605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372815in}{0.424731in}}%
\pgfpathcurveto{\pgfqpoint{2.376499in}{0.424731in}}{\pgfqpoint{2.380032in}{0.426194in}}{\pgfqpoint{2.382636in}{0.428799in}}%
\pgfpathcurveto{\pgfqpoint{2.385241in}{0.431403in}}{\pgfqpoint{2.386704in}{0.434936in}}{\pgfqpoint{2.386704in}{0.438620in}}%
\pgfpathcurveto{\pgfqpoint{2.386704in}{0.442303in}}{\pgfqpoint{2.385241in}{0.445836in}}{\pgfqpoint{2.382636in}{0.448441in}}%
\pgfpathcurveto{\pgfqpoint{2.380032in}{0.451045in}}{\pgfqpoint{2.376499in}{0.452509in}}{\pgfqpoint{2.372815in}{0.452509in}}%
\pgfpathcurveto{\pgfqpoint{2.369132in}{0.452509in}}{\pgfqpoint{2.365599in}{0.451045in}}{\pgfqpoint{2.362995in}{0.448441in}}%
\pgfpathcurveto{\pgfqpoint{2.360390in}{0.445836in}}{\pgfqpoint{2.358927in}{0.442303in}}{\pgfqpoint{2.358927in}{0.438620in}}%
\pgfpathcurveto{\pgfqpoint{2.358927in}{0.434936in}}{\pgfqpoint{2.360390in}{0.431403in}}{\pgfqpoint{2.362995in}{0.428799in}}%
\pgfpathcurveto{\pgfqpoint{2.365599in}{0.426194in}}{\pgfqpoint{2.369132in}{0.424731in}}{\pgfqpoint{2.372815in}{0.424731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246802in}{0.393235in}}%
\pgfpathcurveto{\pgfqpoint{2.250485in}{0.393235in}}{\pgfqpoint{2.254018in}{0.394699in}}{\pgfqpoint{2.256623in}{0.397303in}}%
\pgfpathcurveto{\pgfqpoint{2.259228in}{0.399908in}}{\pgfqpoint{2.260691in}{0.403441in}}{\pgfqpoint{2.260691in}{0.407124in}}%
\pgfpathcurveto{\pgfqpoint{2.260691in}{0.410807in}}{\pgfqpoint{2.259228in}{0.414340in}}{\pgfqpoint{2.256623in}{0.416945in}}%
\pgfpathcurveto{\pgfqpoint{2.254018in}{0.419549in}}{\pgfqpoint{2.250485in}{0.421013in}}{\pgfqpoint{2.246802in}{0.421013in}}%
\pgfpathcurveto{\pgfqpoint{2.243119in}{0.421013in}}{\pgfqpoint{2.239586in}{0.419549in}}{\pgfqpoint{2.236981in}{0.416945in}}%
\pgfpathcurveto{\pgfqpoint{2.234377in}{0.414340in}}{\pgfqpoint{2.232913in}{0.410807in}}{\pgfqpoint{2.232913in}{0.407124in}}%
\pgfpathcurveto{\pgfqpoint{2.232913in}{0.403441in}}{\pgfqpoint{2.234377in}{0.399908in}}{\pgfqpoint{2.236981in}{0.397303in}}%
\pgfpathcurveto{\pgfqpoint{2.239586in}{0.394699in}}{\pgfqpoint{2.243119in}{0.393235in}}{\pgfqpoint{2.246802in}{0.393235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321832in}{0.516818in}}%
\pgfpathcurveto{\pgfqpoint{2.325515in}{0.516818in}}{\pgfqpoint{2.329048in}{0.518281in}}{\pgfqpoint{2.331653in}{0.520886in}}%
\pgfpathcurveto{\pgfqpoint{2.334258in}{0.523490in}}{\pgfqpoint{2.335721in}{0.527023in}}{\pgfqpoint{2.335721in}{0.530706in}}%
\pgfpathcurveto{\pgfqpoint{2.335721in}{0.534390in}}{\pgfqpoint{2.334258in}{0.537923in}}{\pgfqpoint{2.331653in}{0.540527in}}%
\pgfpathcurveto{\pgfqpoint{2.329048in}{0.543132in}}{\pgfqpoint{2.325515in}{0.544595in}}{\pgfqpoint{2.321832in}{0.544595in}}%
\pgfpathcurveto{\pgfqpoint{2.318149in}{0.544595in}}{\pgfqpoint{2.314616in}{0.543132in}}{\pgfqpoint{2.312011in}{0.540527in}}%
\pgfpathcurveto{\pgfqpoint{2.309407in}{0.537923in}}{\pgfqpoint{2.307943in}{0.534390in}}{\pgfqpoint{2.307943in}{0.530706in}}%
\pgfpathcurveto{\pgfqpoint{2.307943in}{0.527023in}}{\pgfqpoint{2.309407in}{0.523490in}}{\pgfqpoint{2.312011in}{0.520886in}}%
\pgfpathcurveto{\pgfqpoint{2.314616in}{0.518281in}}{\pgfqpoint{2.318149in}{0.516818in}}{\pgfqpoint{2.321832in}{0.516818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317717in}{0.460375in}}%
\pgfpathcurveto{\pgfqpoint{2.321400in}{0.460375in}}{\pgfqpoint{2.324933in}{0.461839in}}{\pgfqpoint{2.327538in}{0.464443in}}%
\pgfpathcurveto{\pgfqpoint{2.330142in}{0.467048in}}{\pgfqpoint{2.331606in}{0.470581in}}{\pgfqpoint{2.331606in}{0.474264in}}%
\pgfpathcurveto{\pgfqpoint{2.331606in}{0.477948in}}{\pgfqpoint{2.330142in}{0.481481in}}{\pgfqpoint{2.327538in}{0.484085in}}%
\pgfpathcurveto{\pgfqpoint{2.324933in}{0.486690in}}{\pgfqpoint{2.321400in}{0.488153in}}{\pgfqpoint{2.317717in}{0.488153in}}%
\pgfpathcurveto{\pgfqpoint{2.314034in}{0.488153in}}{\pgfqpoint{2.310501in}{0.486690in}}{\pgfqpoint{2.307896in}{0.484085in}}%
\pgfpathcurveto{\pgfqpoint{2.305292in}{0.481481in}}{\pgfqpoint{2.303828in}{0.477948in}}{\pgfqpoint{2.303828in}{0.474264in}}%
\pgfpathcurveto{\pgfqpoint{2.303828in}{0.470581in}}{\pgfqpoint{2.305292in}{0.467048in}}{\pgfqpoint{2.307896in}{0.464443in}}%
\pgfpathcurveto{\pgfqpoint{2.310501in}{0.461839in}}{\pgfqpoint{2.314034in}{0.460375in}}{\pgfqpoint{2.317717in}{0.460375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562086in}{0.476964in}}%
\pgfpathcurveto{\pgfqpoint{2.565769in}{0.476964in}}{\pgfqpoint{2.569302in}{0.478428in}}{\pgfqpoint{2.571907in}{0.481032in}}%
\pgfpathcurveto{\pgfqpoint{2.574511in}{0.483637in}}{\pgfqpoint{2.575975in}{0.487170in}}{\pgfqpoint{2.575975in}{0.490853in}}%
\pgfpathcurveto{\pgfqpoint{2.575975in}{0.494536in}}{\pgfqpoint{2.574511in}{0.498070in}}{\pgfqpoint{2.571907in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{2.569302in}{0.503279in}}{\pgfqpoint{2.565769in}{0.504742in}}{\pgfqpoint{2.562086in}{0.504742in}}%
\pgfpathcurveto{\pgfqpoint{2.558403in}{0.504742in}}{\pgfqpoint{2.554870in}{0.503279in}}{\pgfqpoint{2.552265in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{2.549660in}{0.498070in}}{\pgfqpoint{2.548197in}{0.494536in}}{\pgfqpoint{2.548197in}{0.490853in}}%
\pgfpathcurveto{\pgfqpoint{2.548197in}{0.487170in}}{\pgfqpoint{2.549660in}{0.483637in}}{\pgfqpoint{2.552265in}{0.481032in}}%
\pgfpathcurveto{\pgfqpoint{2.554870in}{0.478428in}}{\pgfqpoint{2.558403in}{0.476964in}}{\pgfqpoint{2.562086in}{0.476964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167298in}{0.532952in}}%
\pgfpathcurveto{\pgfqpoint{2.170982in}{0.532952in}}{\pgfqpoint{2.174515in}{0.534415in}}{\pgfqpoint{2.177119in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{2.179724in}{0.539624in}}{\pgfqpoint{2.181187in}{0.543157in}}{\pgfqpoint{2.181187in}{0.546841in}}%
\pgfpathcurveto{\pgfqpoint{2.181187in}{0.550524in}}{\pgfqpoint{2.179724in}{0.554057in}}{\pgfqpoint{2.177119in}{0.556662in}}%
\pgfpathcurveto{\pgfqpoint{2.174515in}{0.559266in}}{\pgfqpoint{2.170982in}{0.560730in}}{\pgfqpoint{2.167298in}{0.560730in}}%
\pgfpathcurveto{\pgfqpoint{2.163615in}{0.560730in}}{\pgfqpoint{2.160082in}{0.559266in}}{\pgfqpoint{2.157477in}{0.556662in}}%
\pgfpathcurveto{\pgfqpoint{2.154873in}{0.554057in}}{\pgfqpoint{2.153409in}{0.550524in}}{\pgfqpoint{2.153409in}{0.546841in}}%
\pgfpathcurveto{\pgfqpoint{2.153409in}{0.543157in}}{\pgfqpoint{2.154873in}{0.539624in}}{\pgfqpoint{2.157477in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{2.160082in}{0.534415in}}{\pgfqpoint{2.163615in}{0.532952in}}{\pgfqpoint{2.167298in}{0.532952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156170in}{0.484577in}}%
\pgfpathcurveto{\pgfqpoint{2.159854in}{0.484577in}}{\pgfqpoint{2.163387in}{0.486040in}}{\pgfqpoint{2.165991in}{0.488645in}}%
\pgfpathcurveto{\pgfqpoint{2.168596in}{0.491249in}}{\pgfqpoint{2.170059in}{0.494782in}}{\pgfqpoint{2.170059in}{0.498465in}}%
\pgfpathcurveto{\pgfqpoint{2.170059in}{0.502149in}}{\pgfqpoint{2.168596in}{0.505682in}}{\pgfqpoint{2.165991in}{0.508286in}}%
\pgfpathcurveto{\pgfqpoint{2.163387in}{0.510891in}}{\pgfqpoint{2.159854in}{0.512354in}}{\pgfqpoint{2.156170in}{0.512354in}}%
\pgfpathcurveto{\pgfqpoint{2.152487in}{0.512354in}}{\pgfqpoint{2.148954in}{0.510891in}}{\pgfqpoint{2.146350in}{0.508286in}}%
\pgfpathcurveto{\pgfqpoint{2.143745in}{0.505682in}}{\pgfqpoint{2.142282in}{0.502149in}}{\pgfqpoint{2.142282in}{0.498465in}}%
\pgfpathcurveto{\pgfqpoint{2.142282in}{0.494782in}}{\pgfqpoint{2.143745in}{0.491249in}}{\pgfqpoint{2.146350in}{0.488645in}}%
\pgfpathcurveto{\pgfqpoint{2.148954in}{0.486040in}}{\pgfqpoint{2.152487in}{0.484577in}}{\pgfqpoint{2.156170in}{0.484577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536028in}{0.543354in}}%
\pgfpathcurveto{\pgfqpoint{2.539712in}{0.543354in}}{\pgfqpoint{2.543245in}{0.544817in}}{\pgfqpoint{2.545849in}{0.547422in}}%
\pgfpathcurveto{\pgfqpoint{2.548454in}{0.550026in}}{\pgfqpoint{2.549917in}{0.553559in}}{\pgfqpoint{2.549917in}{0.557243in}}%
\pgfpathcurveto{\pgfqpoint{2.549917in}{0.560926in}}{\pgfqpoint{2.548454in}{0.564459in}}{\pgfqpoint{2.545849in}{0.567064in}}%
\pgfpathcurveto{\pgfqpoint{2.543245in}{0.569668in}}{\pgfqpoint{2.539712in}{0.571131in}}{\pgfqpoint{2.536028in}{0.571131in}}%
\pgfpathcurveto{\pgfqpoint{2.532345in}{0.571131in}}{\pgfqpoint{2.528812in}{0.569668in}}{\pgfqpoint{2.526207in}{0.567064in}}%
\pgfpathcurveto{\pgfqpoint{2.523603in}{0.564459in}}{\pgfqpoint{2.522139in}{0.560926in}}{\pgfqpoint{2.522139in}{0.557243in}}%
\pgfpathcurveto{\pgfqpoint{2.522139in}{0.553559in}}{\pgfqpoint{2.523603in}{0.550026in}}{\pgfqpoint{2.526207in}{0.547422in}}%
\pgfpathcurveto{\pgfqpoint{2.528812in}{0.544817in}}{\pgfqpoint{2.532345in}{0.543354in}}{\pgfqpoint{2.536028in}{0.543354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539926in}{0.662417in}}%
\pgfpathcurveto{\pgfqpoint{2.543610in}{0.662417in}}{\pgfqpoint{2.547143in}{0.663881in}}{\pgfqpoint{2.549747in}{0.666485in}}%
\pgfpathcurveto{\pgfqpoint{2.552352in}{0.669090in}}{\pgfqpoint{2.553815in}{0.672623in}}{\pgfqpoint{2.553815in}{0.676306in}}%
\pgfpathcurveto{\pgfqpoint{2.553815in}{0.679989in}}{\pgfqpoint{2.552352in}{0.683522in}}{\pgfqpoint{2.549747in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{2.547143in}{0.688732in}}{\pgfqpoint{2.543610in}{0.690195in}}{\pgfqpoint{2.539926in}{0.690195in}}%
\pgfpathcurveto{\pgfqpoint{2.536243in}{0.690195in}}{\pgfqpoint{2.532710in}{0.688732in}}{\pgfqpoint{2.530105in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{2.527501in}{0.683522in}}{\pgfqpoint{2.526037in}{0.679989in}}{\pgfqpoint{2.526037in}{0.676306in}}%
\pgfpathcurveto{\pgfqpoint{2.526037in}{0.672623in}}{\pgfqpoint{2.527501in}{0.669090in}}{\pgfqpoint{2.530105in}{0.666485in}}%
\pgfpathcurveto{\pgfqpoint{2.532710in}{0.663881in}}{\pgfqpoint{2.536243in}{0.662417in}}{\pgfqpoint{2.539926in}{0.662417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456431in}{0.777747in}}%
\pgfpathcurveto{\pgfqpoint{2.460114in}{0.777747in}}{\pgfqpoint{2.463647in}{0.779210in}}{\pgfqpoint{2.466252in}{0.781815in}}%
\pgfpathcurveto{\pgfqpoint{2.468856in}{0.784419in}}{\pgfqpoint{2.470319in}{0.787952in}}{\pgfqpoint{2.470319in}{0.791636in}}%
\pgfpathcurveto{\pgfqpoint{2.470319in}{0.795319in}}{\pgfqpoint{2.468856in}{0.798852in}}{\pgfqpoint{2.466252in}{0.801457in}}%
\pgfpathcurveto{\pgfqpoint{2.463647in}{0.804061in}}{\pgfqpoint{2.460114in}{0.805525in}}{\pgfqpoint{2.456431in}{0.805525in}}%
\pgfpathcurveto{\pgfqpoint{2.452747in}{0.805525in}}{\pgfqpoint{2.449214in}{0.804061in}}{\pgfqpoint{2.446610in}{0.801457in}}%
\pgfpathcurveto{\pgfqpoint{2.444005in}{0.798852in}}{\pgfqpoint{2.442542in}{0.795319in}}{\pgfqpoint{2.442542in}{0.791636in}}%
\pgfpathcurveto{\pgfqpoint{2.442542in}{0.787952in}}{\pgfqpoint{2.444005in}{0.784419in}}{\pgfqpoint{2.446610in}{0.781815in}}%
\pgfpathcurveto{\pgfqpoint{2.449214in}{0.779210in}}{\pgfqpoint{2.452747in}{0.777747in}}{\pgfqpoint{2.456431in}{0.777747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424907in}{0.672604in}}%
\pgfpathcurveto{\pgfqpoint{2.428591in}{0.672604in}}{\pgfqpoint{2.432124in}{0.674068in}}{\pgfqpoint{2.434728in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{2.437333in}{0.679277in}}{\pgfqpoint{2.438796in}{0.682810in}}{\pgfqpoint{2.438796in}{0.686493in}}%
\pgfpathcurveto{\pgfqpoint{2.438796in}{0.690177in}}{\pgfqpoint{2.437333in}{0.693710in}}{\pgfqpoint{2.434728in}{0.696314in}}%
\pgfpathcurveto{\pgfqpoint{2.432124in}{0.698919in}}{\pgfqpoint{2.428591in}{0.700382in}}{\pgfqpoint{2.424907in}{0.700382in}}%
\pgfpathcurveto{\pgfqpoint{2.421224in}{0.700382in}}{\pgfqpoint{2.417691in}{0.698919in}}{\pgfqpoint{2.415086in}{0.696314in}}%
\pgfpathcurveto{\pgfqpoint{2.412482in}{0.693710in}}{\pgfqpoint{2.411018in}{0.690177in}}{\pgfqpoint{2.411018in}{0.686493in}}%
\pgfpathcurveto{\pgfqpoint{2.411018in}{0.682810in}}{\pgfqpoint{2.412482in}{0.679277in}}{\pgfqpoint{2.415086in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{2.417691in}{0.674068in}}{\pgfqpoint{2.421224in}{0.672604in}}{\pgfqpoint{2.424907in}{0.672604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371540in}{0.532421in}}%
\pgfpathcurveto{\pgfqpoint{2.375224in}{0.532421in}}{\pgfqpoint{2.378757in}{0.533884in}}{\pgfqpoint{2.381361in}{0.536489in}}%
\pgfpathcurveto{\pgfqpoint{2.383966in}{0.539094in}}{\pgfqpoint{2.385429in}{0.542627in}}{\pgfqpoint{2.385429in}{0.546310in}}%
\pgfpathcurveto{\pgfqpoint{2.385429in}{0.549993in}}{\pgfqpoint{2.383966in}{0.553526in}}{\pgfqpoint{2.381361in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{2.378757in}{0.558735in}}{\pgfqpoint{2.375224in}{0.560199in}}{\pgfqpoint{2.371540in}{0.560199in}}%
\pgfpathcurveto{\pgfqpoint{2.367857in}{0.560199in}}{\pgfqpoint{2.364324in}{0.558735in}}{\pgfqpoint{2.361719in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{2.359115in}{0.553526in}}{\pgfqpoint{2.357652in}{0.549993in}}{\pgfqpoint{2.357652in}{0.546310in}}%
\pgfpathcurveto{\pgfqpoint{2.357652in}{0.542627in}}{\pgfqpoint{2.359115in}{0.539094in}}{\pgfqpoint{2.361719in}{0.536489in}}%
\pgfpathcurveto{\pgfqpoint{2.364324in}{0.533884in}}{\pgfqpoint{2.367857in}{0.532421in}}{\pgfqpoint{2.371540in}{0.532421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340322in}{0.495744in}}%
\pgfpathcurveto{\pgfqpoint{2.344005in}{0.495744in}}{\pgfqpoint{2.347538in}{0.497208in}}{\pgfqpoint{2.350143in}{0.499812in}}%
\pgfpathcurveto{\pgfqpoint{2.352748in}{0.502417in}}{\pgfqpoint{2.354211in}{0.505950in}}{\pgfqpoint{2.354211in}{0.509633in}}%
\pgfpathcurveto{\pgfqpoint{2.354211in}{0.513317in}}{\pgfqpoint{2.352748in}{0.516850in}}{\pgfqpoint{2.350143in}{0.519454in}}%
\pgfpathcurveto{\pgfqpoint{2.347538in}{0.522059in}}{\pgfqpoint{2.344005in}{0.523522in}}{\pgfqpoint{2.340322in}{0.523522in}}%
\pgfpathcurveto{\pgfqpoint{2.336639in}{0.523522in}}{\pgfqpoint{2.333106in}{0.522059in}}{\pgfqpoint{2.330501in}{0.519454in}}%
\pgfpathcurveto{\pgfqpoint{2.327897in}{0.516850in}}{\pgfqpoint{2.326433in}{0.513317in}}{\pgfqpoint{2.326433in}{0.509633in}}%
\pgfpathcurveto{\pgfqpoint{2.326433in}{0.505950in}}{\pgfqpoint{2.327897in}{0.502417in}}{\pgfqpoint{2.330501in}{0.499812in}}%
\pgfpathcurveto{\pgfqpoint{2.333106in}{0.497208in}}{\pgfqpoint{2.336639in}{0.495744in}}{\pgfqpoint{2.340322in}{0.495744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516506in}{0.514850in}}%
\pgfpathcurveto{\pgfqpoint{2.520189in}{0.514850in}}{\pgfqpoint{2.523722in}{0.516314in}}{\pgfqpoint{2.526327in}{0.518918in}}%
\pgfpathcurveto{\pgfqpoint{2.528931in}{0.521523in}}{\pgfqpoint{2.530395in}{0.525056in}}{\pgfqpoint{2.530395in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{2.530395in}{0.532423in}}{\pgfqpoint{2.528931in}{0.535956in}}{\pgfqpoint{2.526327in}{0.538560in}}%
\pgfpathcurveto{\pgfqpoint{2.523722in}{0.541165in}}{\pgfqpoint{2.520189in}{0.542628in}}{\pgfqpoint{2.516506in}{0.542628in}}%
\pgfpathcurveto{\pgfqpoint{2.512822in}{0.542628in}}{\pgfqpoint{2.509289in}{0.541165in}}{\pgfqpoint{2.506685in}{0.538560in}}%
\pgfpathcurveto{\pgfqpoint{2.504080in}{0.535956in}}{\pgfqpoint{2.502617in}{0.532423in}}{\pgfqpoint{2.502617in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{2.502617in}{0.525056in}}{\pgfqpoint{2.504080in}{0.521523in}}{\pgfqpoint{2.506685in}{0.518918in}}%
\pgfpathcurveto{\pgfqpoint{2.509289in}{0.516314in}}{\pgfqpoint{2.512822in}{0.514850in}}{\pgfqpoint{2.516506in}{0.514850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286005in}{0.564291in}}%
\pgfpathcurveto{\pgfqpoint{2.289688in}{0.564291in}}{\pgfqpoint{2.293221in}{0.565755in}}{\pgfqpoint{2.295826in}{0.568359in}}%
\pgfpathcurveto{\pgfqpoint{2.298430in}{0.570964in}}{\pgfqpoint{2.299894in}{0.574497in}}{\pgfqpoint{2.299894in}{0.578180in}}%
\pgfpathcurveto{\pgfqpoint{2.299894in}{0.581864in}}{\pgfqpoint{2.298430in}{0.585397in}}{\pgfqpoint{2.295826in}{0.588001in}}%
\pgfpathcurveto{\pgfqpoint{2.293221in}{0.590606in}}{\pgfqpoint{2.289688in}{0.592069in}}{\pgfqpoint{2.286005in}{0.592069in}}%
\pgfpathcurveto{\pgfqpoint{2.282322in}{0.592069in}}{\pgfqpoint{2.278789in}{0.590606in}}{\pgfqpoint{2.276184in}{0.588001in}}%
\pgfpathcurveto{\pgfqpoint{2.273579in}{0.585397in}}{\pgfqpoint{2.272116in}{0.581864in}}{\pgfqpoint{2.272116in}{0.578180in}}%
\pgfpathcurveto{\pgfqpoint{2.272116in}{0.574497in}}{\pgfqpoint{2.273579in}{0.570964in}}{\pgfqpoint{2.276184in}{0.568359in}}%
\pgfpathcurveto{\pgfqpoint{2.278789in}{0.565755in}}{\pgfqpoint{2.282322in}{0.564291in}}{\pgfqpoint{2.286005in}{0.564291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401704in}{0.467986in}}%
\pgfpathcurveto{\pgfqpoint{2.405387in}{0.467986in}}{\pgfqpoint{2.408920in}{0.469449in}}{\pgfqpoint{2.411525in}{0.472054in}}%
\pgfpathcurveto{\pgfqpoint{2.414130in}{0.474658in}}{\pgfqpoint{2.415593in}{0.478191in}}{\pgfqpoint{2.415593in}{0.481875in}}%
\pgfpathcurveto{\pgfqpoint{2.415593in}{0.485558in}}{\pgfqpoint{2.414130in}{0.489091in}}{\pgfqpoint{2.411525in}{0.491696in}}%
\pgfpathcurveto{\pgfqpoint{2.408920in}{0.494300in}}{\pgfqpoint{2.405387in}{0.495764in}}{\pgfqpoint{2.401704in}{0.495764in}}%
\pgfpathcurveto{\pgfqpoint{2.398021in}{0.495764in}}{\pgfqpoint{2.394488in}{0.494300in}}{\pgfqpoint{2.391883in}{0.491696in}}%
\pgfpathcurveto{\pgfqpoint{2.389279in}{0.489091in}}{\pgfqpoint{2.387815in}{0.485558in}}{\pgfqpoint{2.387815in}{0.481875in}}%
\pgfpathcurveto{\pgfqpoint{2.387815in}{0.478191in}}{\pgfqpoint{2.389279in}{0.474658in}}{\pgfqpoint{2.391883in}{0.472054in}}%
\pgfpathcurveto{\pgfqpoint{2.394488in}{0.469449in}}{\pgfqpoint{2.398021in}{0.467986in}}{\pgfqpoint{2.401704in}{0.467986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335617in}{0.536211in}}%
\pgfpathcurveto{\pgfqpoint{2.339301in}{0.536211in}}{\pgfqpoint{2.342834in}{0.537674in}}{\pgfqpoint{2.345438in}{0.540279in}}%
\pgfpathcurveto{\pgfqpoint{2.348043in}{0.542883in}}{\pgfqpoint{2.349506in}{0.546416in}}{\pgfqpoint{2.349506in}{0.550100in}}%
\pgfpathcurveto{\pgfqpoint{2.349506in}{0.553783in}}{\pgfqpoint{2.348043in}{0.557316in}}{\pgfqpoint{2.345438in}{0.559921in}}%
\pgfpathcurveto{\pgfqpoint{2.342834in}{0.562525in}}{\pgfqpoint{2.339301in}{0.563988in}}{\pgfqpoint{2.335617in}{0.563988in}}%
\pgfpathcurveto{\pgfqpoint{2.331934in}{0.563988in}}{\pgfqpoint{2.328401in}{0.562525in}}{\pgfqpoint{2.325796in}{0.559921in}}%
\pgfpathcurveto{\pgfqpoint{2.323192in}{0.557316in}}{\pgfqpoint{2.321728in}{0.553783in}}{\pgfqpoint{2.321728in}{0.550100in}}%
\pgfpathcurveto{\pgfqpoint{2.321728in}{0.546416in}}{\pgfqpoint{2.323192in}{0.542883in}}{\pgfqpoint{2.325796in}{0.540279in}}%
\pgfpathcurveto{\pgfqpoint{2.328401in}{0.537674in}}{\pgfqpoint{2.331934in}{0.536211in}}{\pgfqpoint{2.335617in}{0.536211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354020in}{0.629403in}}%
\pgfpathcurveto{\pgfqpoint{2.357703in}{0.629403in}}{\pgfqpoint{2.361236in}{0.630866in}}{\pgfqpoint{2.363841in}{0.633471in}}%
\pgfpathcurveto{\pgfqpoint{2.366445in}{0.636075in}}{\pgfqpoint{2.367909in}{0.639608in}}{\pgfqpoint{2.367909in}{0.643292in}}%
\pgfpathcurveto{\pgfqpoint{2.367909in}{0.646975in}}{\pgfqpoint{2.366445in}{0.650508in}}{\pgfqpoint{2.363841in}{0.653113in}}%
\pgfpathcurveto{\pgfqpoint{2.361236in}{0.655717in}}{\pgfqpoint{2.357703in}{0.657181in}}{\pgfqpoint{2.354020in}{0.657181in}}%
\pgfpathcurveto{\pgfqpoint{2.350337in}{0.657181in}}{\pgfqpoint{2.346804in}{0.655717in}}{\pgfqpoint{2.344199in}{0.653113in}}%
\pgfpathcurveto{\pgfqpoint{2.341595in}{0.650508in}}{\pgfqpoint{2.340131in}{0.646975in}}{\pgfqpoint{2.340131in}{0.643292in}}%
\pgfpathcurveto{\pgfqpoint{2.340131in}{0.639608in}}{\pgfqpoint{2.341595in}{0.636075in}}{\pgfqpoint{2.344199in}{0.633471in}}%
\pgfpathcurveto{\pgfqpoint{2.346804in}{0.630866in}}{\pgfqpoint{2.350337in}{0.629403in}}{\pgfqpoint{2.354020in}{0.629403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430634in}{0.678836in}}%
\pgfpathcurveto{\pgfqpoint{2.434317in}{0.678836in}}{\pgfqpoint{2.437850in}{0.680300in}}{\pgfqpoint{2.440455in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{2.443059in}{0.685509in}}{\pgfqpoint{2.444523in}{0.689042in}}{\pgfqpoint{2.444523in}{0.692725in}}%
\pgfpathcurveto{\pgfqpoint{2.444523in}{0.696408in}}{\pgfqpoint{2.443059in}{0.699941in}}{\pgfqpoint{2.440455in}{0.702546in}}%
\pgfpathcurveto{\pgfqpoint{2.437850in}{0.705151in}}{\pgfqpoint{2.434317in}{0.706614in}}{\pgfqpoint{2.430634in}{0.706614in}}%
\pgfpathcurveto{\pgfqpoint{2.426950in}{0.706614in}}{\pgfqpoint{2.423417in}{0.705151in}}{\pgfqpoint{2.420813in}{0.702546in}}%
\pgfpathcurveto{\pgfqpoint{2.418208in}{0.699941in}}{\pgfqpoint{2.416745in}{0.696408in}}{\pgfqpoint{2.416745in}{0.692725in}}%
\pgfpathcurveto{\pgfqpoint{2.416745in}{0.689042in}}{\pgfqpoint{2.418208in}{0.685509in}}{\pgfqpoint{2.420813in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{2.423417in}{0.680300in}}{\pgfqpoint{2.426950in}{0.678836in}}{\pgfqpoint{2.430634in}{0.678836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460233in}{0.582718in}}%
\pgfpathcurveto{\pgfqpoint{2.463916in}{0.582718in}}{\pgfqpoint{2.467449in}{0.584181in}}{\pgfqpoint{2.470054in}{0.586786in}}%
\pgfpathcurveto{\pgfqpoint{2.472658in}{0.589391in}}{\pgfqpoint{2.474122in}{0.592924in}}{\pgfqpoint{2.474122in}{0.596607in}}%
\pgfpathcurveto{\pgfqpoint{2.474122in}{0.600290in}}{\pgfqpoint{2.472658in}{0.603823in}}{\pgfqpoint{2.470054in}{0.606428in}}%
\pgfpathcurveto{\pgfqpoint{2.467449in}{0.609032in}}{\pgfqpoint{2.463916in}{0.610496in}}{\pgfqpoint{2.460233in}{0.610496in}}%
\pgfpathcurveto{\pgfqpoint{2.456549in}{0.610496in}}{\pgfqpoint{2.453016in}{0.609032in}}{\pgfqpoint{2.450412in}{0.606428in}}%
\pgfpathcurveto{\pgfqpoint{2.447807in}{0.603823in}}{\pgfqpoint{2.446344in}{0.600290in}}{\pgfqpoint{2.446344in}{0.596607in}}%
\pgfpathcurveto{\pgfqpoint{2.446344in}{0.592924in}}{\pgfqpoint{2.447807in}{0.589391in}}{\pgfqpoint{2.450412in}{0.586786in}}%
\pgfpathcurveto{\pgfqpoint{2.453016in}{0.584181in}}{\pgfqpoint{2.456549in}{0.582718in}}{\pgfqpoint{2.460233in}{0.582718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371801in}{0.714346in}}%
\pgfpathcurveto{\pgfqpoint{2.375485in}{0.714346in}}{\pgfqpoint{2.379018in}{0.715810in}}{\pgfqpoint{2.381622in}{0.718414in}}%
\pgfpathcurveto{\pgfqpoint{2.384227in}{0.721019in}}{\pgfqpoint{2.385690in}{0.724552in}}{\pgfqpoint{2.385690in}{0.728235in}}%
\pgfpathcurveto{\pgfqpoint{2.385690in}{0.731919in}}{\pgfqpoint{2.384227in}{0.735452in}}{\pgfqpoint{2.381622in}{0.738056in}}%
\pgfpathcurveto{\pgfqpoint{2.379018in}{0.740661in}}{\pgfqpoint{2.375485in}{0.742124in}}{\pgfqpoint{2.371801in}{0.742124in}}%
\pgfpathcurveto{\pgfqpoint{2.368118in}{0.742124in}}{\pgfqpoint{2.364585in}{0.740661in}}{\pgfqpoint{2.361980in}{0.738056in}}%
\pgfpathcurveto{\pgfqpoint{2.359376in}{0.735452in}}{\pgfqpoint{2.357912in}{0.731919in}}{\pgfqpoint{2.357912in}{0.728235in}}%
\pgfpathcurveto{\pgfqpoint{2.357912in}{0.724552in}}{\pgfqpoint{2.359376in}{0.721019in}}{\pgfqpoint{2.361980in}{0.718414in}}%
\pgfpathcurveto{\pgfqpoint{2.364585in}{0.715810in}}{\pgfqpoint{2.368118in}{0.714346in}}{\pgfqpoint{2.371801in}{0.714346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238907in}{0.401650in}}%
\pgfpathcurveto{\pgfqpoint{2.242591in}{0.401650in}}{\pgfqpoint{2.246124in}{0.403113in}}{\pgfqpoint{2.248728in}{0.405718in}}%
\pgfpathcurveto{\pgfqpoint{2.251333in}{0.408323in}}{\pgfqpoint{2.252796in}{0.411856in}}{\pgfqpoint{2.252796in}{0.415539in}}%
\pgfpathcurveto{\pgfqpoint{2.252796in}{0.419222in}}{\pgfqpoint{2.251333in}{0.422755in}}{\pgfqpoint{2.248728in}{0.425360in}}%
\pgfpathcurveto{\pgfqpoint{2.246124in}{0.427964in}}{\pgfqpoint{2.242591in}{0.429428in}}{\pgfqpoint{2.238907in}{0.429428in}}%
\pgfpathcurveto{\pgfqpoint{2.235224in}{0.429428in}}{\pgfqpoint{2.231691in}{0.427964in}}{\pgfqpoint{2.229086in}{0.425360in}}%
\pgfpathcurveto{\pgfqpoint{2.226482in}{0.422755in}}{\pgfqpoint{2.225018in}{0.419222in}}{\pgfqpoint{2.225018in}{0.415539in}}%
\pgfpathcurveto{\pgfqpoint{2.225018in}{0.411856in}}{\pgfqpoint{2.226482in}{0.408323in}}{\pgfqpoint{2.229086in}{0.405718in}}%
\pgfpathcurveto{\pgfqpoint{2.231691in}{0.403113in}}{\pgfqpoint{2.235224in}{0.401650in}}{\pgfqpoint{2.238907in}{0.401650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324694in}{0.498610in}}%
\pgfpathcurveto{\pgfqpoint{2.328378in}{0.498610in}}{\pgfqpoint{2.331911in}{0.500074in}}{\pgfqpoint{2.334515in}{0.502678in}}%
\pgfpathcurveto{\pgfqpoint{2.337120in}{0.505283in}}{\pgfqpoint{2.338583in}{0.508816in}}{\pgfqpoint{2.338583in}{0.512499in}}%
\pgfpathcurveto{\pgfqpoint{2.338583in}{0.516182in}}{\pgfqpoint{2.337120in}{0.519715in}}{\pgfqpoint{2.334515in}{0.522320in}}%
\pgfpathcurveto{\pgfqpoint{2.331911in}{0.524924in}}{\pgfqpoint{2.328378in}{0.526388in}}{\pgfqpoint{2.324694in}{0.526388in}}%
\pgfpathcurveto{\pgfqpoint{2.321011in}{0.526388in}}{\pgfqpoint{2.317478in}{0.524924in}}{\pgfqpoint{2.314873in}{0.522320in}}%
\pgfpathcurveto{\pgfqpoint{2.312269in}{0.519715in}}{\pgfqpoint{2.310805in}{0.516182in}}{\pgfqpoint{2.310805in}{0.512499in}}%
\pgfpathcurveto{\pgfqpoint{2.310805in}{0.508816in}}{\pgfqpoint{2.312269in}{0.505283in}}{\pgfqpoint{2.314873in}{0.502678in}}%
\pgfpathcurveto{\pgfqpoint{2.317478in}{0.500074in}}{\pgfqpoint{2.321011in}{0.498610in}}{\pgfqpoint{2.324694in}{0.498610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393329in}{0.397102in}}%
\pgfpathcurveto{\pgfqpoint{2.397013in}{0.397102in}}{\pgfqpoint{2.400546in}{0.398565in}}{\pgfqpoint{2.403150in}{0.401170in}}%
\pgfpathcurveto{\pgfqpoint{2.405755in}{0.403774in}}{\pgfqpoint{2.407218in}{0.407307in}}{\pgfqpoint{2.407218in}{0.410991in}}%
\pgfpathcurveto{\pgfqpoint{2.407218in}{0.414674in}}{\pgfqpoint{2.405755in}{0.418207in}}{\pgfqpoint{2.403150in}{0.420812in}}%
\pgfpathcurveto{\pgfqpoint{2.400546in}{0.423416in}}{\pgfqpoint{2.397013in}{0.424880in}}{\pgfqpoint{2.393329in}{0.424880in}}%
\pgfpathcurveto{\pgfqpoint{2.389646in}{0.424880in}}{\pgfqpoint{2.386113in}{0.423416in}}{\pgfqpoint{2.383508in}{0.420812in}}%
\pgfpathcurveto{\pgfqpoint{2.380904in}{0.418207in}}{\pgfqpoint{2.379440in}{0.414674in}}{\pgfqpoint{2.379440in}{0.410991in}}%
\pgfpathcurveto{\pgfqpoint{2.379440in}{0.407307in}}{\pgfqpoint{2.380904in}{0.403774in}}{\pgfqpoint{2.383508in}{0.401170in}}%
\pgfpathcurveto{\pgfqpoint{2.386113in}{0.398565in}}{\pgfqpoint{2.389646in}{0.397102in}}{\pgfqpoint{2.393329in}{0.397102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292302in}{0.510791in}}%
\pgfpathcurveto{\pgfqpoint{2.295985in}{0.510791in}}{\pgfqpoint{2.299518in}{0.512254in}}{\pgfqpoint{2.302123in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{2.304727in}{0.517463in}}{\pgfqpoint{2.306191in}{0.520996in}}{\pgfqpoint{2.306191in}{0.524680in}}%
\pgfpathcurveto{\pgfqpoint{2.306191in}{0.528363in}}{\pgfqpoint{2.304727in}{0.531896in}}{\pgfqpoint{2.302123in}{0.534501in}}%
\pgfpathcurveto{\pgfqpoint{2.299518in}{0.537105in}}{\pgfqpoint{2.295985in}{0.538568in}}{\pgfqpoint{2.292302in}{0.538568in}}%
\pgfpathcurveto{\pgfqpoint{2.288619in}{0.538568in}}{\pgfqpoint{2.285086in}{0.537105in}}{\pgfqpoint{2.282481in}{0.534501in}}%
\pgfpathcurveto{\pgfqpoint{2.279877in}{0.531896in}}{\pgfqpoint{2.278413in}{0.528363in}}{\pgfqpoint{2.278413in}{0.524680in}}%
\pgfpathcurveto{\pgfqpoint{2.278413in}{0.520996in}}{\pgfqpoint{2.279877in}{0.517463in}}{\pgfqpoint{2.282481in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{2.285086in}{0.512254in}}{\pgfqpoint{2.288619in}{0.510791in}}{\pgfqpoint{2.292302in}{0.510791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420828in}{0.489340in}}%
\pgfpathcurveto{\pgfqpoint{2.424511in}{0.489340in}}{\pgfqpoint{2.428044in}{0.490804in}}{\pgfqpoint{2.430649in}{0.493408in}}%
\pgfpathcurveto{\pgfqpoint{2.433253in}{0.496013in}}{\pgfqpoint{2.434717in}{0.499546in}}{\pgfqpoint{2.434717in}{0.503229in}}%
\pgfpathcurveto{\pgfqpoint{2.434717in}{0.506913in}}{\pgfqpoint{2.433253in}{0.510446in}}{\pgfqpoint{2.430649in}{0.513050in}}%
\pgfpathcurveto{\pgfqpoint{2.428044in}{0.515655in}}{\pgfqpoint{2.424511in}{0.517118in}}{\pgfqpoint{2.420828in}{0.517118in}}%
\pgfpathcurveto{\pgfqpoint{2.417144in}{0.517118in}}{\pgfqpoint{2.413611in}{0.515655in}}{\pgfqpoint{2.411007in}{0.513050in}}%
\pgfpathcurveto{\pgfqpoint{2.408402in}{0.510446in}}{\pgfqpoint{2.406939in}{0.506913in}}{\pgfqpoint{2.406939in}{0.503229in}}%
\pgfpathcurveto{\pgfqpoint{2.406939in}{0.499546in}}{\pgfqpoint{2.408402in}{0.496013in}}{\pgfqpoint{2.411007in}{0.493408in}}%
\pgfpathcurveto{\pgfqpoint{2.413611in}{0.490804in}}{\pgfqpoint{2.417144in}{0.489340in}}{\pgfqpoint{2.420828in}{0.489340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283730in}{0.426256in}}%
\pgfpathcurveto{\pgfqpoint{2.287413in}{0.426256in}}{\pgfqpoint{2.290946in}{0.427720in}}{\pgfqpoint{2.293550in}{0.430324in}}%
\pgfpathcurveto{\pgfqpoint{2.296155in}{0.432929in}}{\pgfqpoint{2.297618in}{0.436462in}}{\pgfqpoint{2.297618in}{0.440145in}}%
\pgfpathcurveto{\pgfqpoint{2.297618in}{0.443828in}}{\pgfqpoint{2.296155in}{0.447361in}}{\pgfqpoint{2.293550in}{0.449966in}}%
\pgfpathcurveto{\pgfqpoint{2.290946in}{0.452570in}}{\pgfqpoint{2.287413in}{0.454034in}}{\pgfqpoint{2.283730in}{0.454034in}}%
\pgfpathcurveto{\pgfqpoint{2.280046in}{0.454034in}}{\pgfqpoint{2.276513in}{0.452570in}}{\pgfqpoint{2.273909in}{0.449966in}}%
\pgfpathcurveto{\pgfqpoint{2.271304in}{0.447361in}}{\pgfqpoint{2.269841in}{0.443828in}}{\pgfqpoint{2.269841in}{0.440145in}}%
\pgfpathcurveto{\pgfqpoint{2.269841in}{0.436462in}}{\pgfqpoint{2.271304in}{0.432929in}}{\pgfqpoint{2.273909in}{0.430324in}}%
\pgfpathcurveto{\pgfqpoint{2.276513in}{0.427720in}}{\pgfqpoint{2.280046in}{0.426256in}}{\pgfqpoint{2.283730in}{0.426256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287332in}{0.457162in}}%
\pgfpathcurveto{\pgfqpoint{2.291015in}{0.457162in}}{\pgfqpoint{2.294548in}{0.458625in}}{\pgfqpoint{2.297153in}{0.461230in}}%
\pgfpathcurveto{\pgfqpoint{2.299757in}{0.463834in}}{\pgfqpoint{2.301221in}{0.467367in}}{\pgfqpoint{2.301221in}{0.471051in}}%
\pgfpathcurveto{\pgfqpoint{2.301221in}{0.474734in}}{\pgfqpoint{2.299757in}{0.478267in}}{\pgfqpoint{2.297153in}{0.480872in}}%
\pgfpathcurveto{\pgfqpoint{2.294548in}{0.483476in}}{\pgfqpoint{2.291015in}{0.484940in}}{\pgfqpoint{2.287332in}{0.484940in}}%
\pgfpathcurveto{\pgfqpoint{2.283649in}{0.484940in}}{\pgfqpoint{2.280116in}{0.483476in}}{\pgfqpoint{2.277511in}{0.480872in}}%
\pgfpathcurveto{\pgfqpoint{2.274906in}{0.478267in}}{\pgfqpoint{2.273443in}{0.474734in}}{\pgfqpoint{2.273443in}{0.471051in}}%
\pgfpathcurveto{\pgfqpoint{2.273443in}{0.467367in}}{\pgfqpoint{2.274906in}{0.463834in}}{\pgfqpoint{2.277511in}{0.461230in}}%
\pgfpathcurveto{\pgfqpoint{2.280116in}{0.458625in}}{\pgfqpoint{2.283649in}{0.457162in}}{\pgfqpoint{2.287332in}{0.457162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351228in}{0.489039in}}%
\pgfpathcurveto{\pgfqpoint{2.354911in}{0.489039in}}{\pgfqpoint{2.358444in}{0.490503in}}{\pgfqpoint{2.361049in}{0.493107in}}%
\pgfpathcurveto{\pgfqpoint{2.363654in}{0.495712in}}{\pgfqpoint{2.365117in}{0.499245in}}{\pgfqpoint{2.365117in}{0.502928in}}%
\pgfpathcurveto{\pgfqpoint{2.365117in}{0.506612in}}{\pgfqpoint{2.363654in}{0.510145in}}{\pgfqpoint{2.361049in}{0.512749in}}%
\pgfpathcurveto{\pgfqpoint{2.358444in}{0.515354in}}{\pgfqpoint{2.354911in}{0.516817in}}{\pgfqpoint{2.351228in}{0.516817in}}%
\pgfpathcurveto{\pgfqpoint{2.347545in}{0.516817in}}{\pgfqpoint{2.344012in}{0.515354in}}{\pgfqpoint{2.341407in}{0.512749in}}%
\pgfpathcurveto{\pgfqpoint{2.338803in}{0.510145in}}{\pgfqpoint{2.337339in}{0.506612in}}{\pgfqpoint{2.337339in}{0.502928in}}%
\pgfpathcurveto{\pgfqpoint{2.337339in}{0.499245in}}{\pgfqpoint{2.338803in}{0.495712in}}{\pgfqpoint{2.341407in}{0.493107in}}%
\pgfpathcurveto{\pgfqpoint{2.344012in}{0.490503in}}{\pgfqpoint{2.347545in}{0.489039in}}{\pgfqpoint{2.351228in}{0.489039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346301in}{0.430669in}}%
\pgfpathcurveto{\pgfqpoint{2.349984in}{0.430669in}}{\pgfqpoint{2.353517in}{0.432132in}}{\pgfqpoint{2.356122in}{0.434737in}}%
\pgfpathcurveto{\pgfqpoint{2.358726in}{0.437341in}}{\pgfqpoint{2.360190in}{0.440874in}}{\pgfqpoint{2.360190in}{0.444558in}}%
\pgfpathcurveto{\pgfqpoint{2.360190in}{0.448241in}}{\pgfqpoint{2.358726in}{0.451774in}}{\pgfqpoint{2.356122in}{0.454379in}}%
\pgfpathcurveto{\pgfqpoint{2.353517in}{0.456983in}}{\pgfqpoint{2.349984in}{0.458447in}}{\pgfqpoint{2.346301in}{0.458447in}}%
\pgfpathcurveto{\pgfqpoint{2.342617in}{0.458447in}}{\pgfqpoint{2.339084in}{0.456983in}}{\pgfqpoint{2.336480in}{0.454379in}}%
\pgfpathcurveto{\pgfqpoint{2.333875in}{0.451774in}}{\pgfqpoint{2.332412in}{0.448241in}}{\pgfqpoint{2.332412in}{0.444558in}}%
\pgfpathcurveto{\pgfqpoint{2.332412in}{0.440874in}}{\pgfqpoint{2.333875in}{0.437341in}}{\pgfqpoint{2.336480in}{0.434737in}}%
\pgfpathcurveto{\pgfqpoint{2.339084in}{0.432132in}}{\pgfqpoint{2.342617in}{0.430669in}}{\pgfqpoint{2.346301in}{0.430669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235804in}{0.579549in}}%
\pgfpathcurveto{\pgfqpoint{2.239487in}{0.579549in}}{\pgfqpoint{2.243020in}{0.581012in}}{\pgfqpoint{2.245625in}{0.583617in}}%
\pgfpathcurveto{\pgfqpoint{2.248230in}{0.586222in}}{\pgfqpoint{2.249693in}{0.589755in}}{\pgfqpoint{2.249693in}{0.593438in}}%
\pgfpathcurveto{\pgfqpoint{2.249693in}{0.597121in}}{\pgfqpoint{2.248230in}{0.600654in}}{\pgfqpoint{2.245625in}{0.603259in}}%
\pgfpathcurveto{\pgfqpoint{2.243020in}{0.605863in}}{\pgfqpoint{2.239487in}{0.607327in}}{\pgfqpoint{2.235804in}{0.607327in}}%
\pgfpathcurveto{\pgfqpoint{2.232121in}{0.607327in}}{\pgfqpoint{2.228588in}{0.605863in}}{\pgfqpoint{2.225983in}{0.603259in}}%
\pgfpathcurveto{\pgfqpoint{2.223379in}{0.600654in}}{\pgfqpoint{2.221915in}{0.597121in}}{\pgfqpoint{2.221915in}{0.593438in}}%
\pgfpathcurveto{\pgfqpoint{2.221915in}{0.589755in}}{\pgfqpoint{2.223379in}{0.586222in}}{\pgfqpoint{2.225983in}{0.583617in}}%
\pgfpathcurveto{\pgfqpoint{2.228588in}{0.581012in}}{\pgfqpoint{2.232121in}{0.579549in}}{\pgfqpoint{2.235804in}{0.579549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424083in}{0.445602in}}%
\pgfpathcurveto{\pgfqpoint{2.427767in}{0.445602in}}{\pgfqpoint{2.431300in}{0.447065in}}{\pgfqpoint{2.433904in}{0.449670in}}%
\pgfpathcurveto{\pgfqpoint{2.436509in}{0.452274in}}{\pgfqpoint{2.437972in}{0.455807in}}{\pgfqpoint{2.437972in}{0.459491in}}%
\pgfpathcurveto{\pgfqpoint{2.437972in}{0.463174in}}{\pgfqpoint{2.436509in}{0.466707in}}{\pgfqpoint{2.433904in}{0.469312in}}%
\pgfpathcurveto{\pgfqpoint{2.431300in}{0.471916in}}{\pgfqpoint{2.427767in}{0.473380in}}{\pgfqpoint{2.424083in}{0.473380in}}%
\pgfpathcurveto{\pgfqpoint{2.420400in}{0.473380in}}{\pgfqpoint{2.416867in}{0.471916in}}{\pgfqpoint{2.414262in}{0.469312in}}%
\pgfpathcurveto{\pgfqpoint{2.411658in}{0.466707in}}{\pgfqpoint{2.410194in}{0.463174in}}{\pgfqpoint{2.410194in}{0.459491in}}%
\pgfpathcurveto{\pgfqpoint{2.410194in}{0.455807in}}{\pgfqpoint{2.411658in}{0.452274in}}{\pgfqpoint{2.414262in}{0.449670in}}%
\pgfpathcurveto{\pgfqpoint{2.416867in}{0.447065in}}{\pgfqpoint{2.420400in}{0.445602in}}{\pgfqpoint{2.424083in}{0.445602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405670in}{0.528516in}}%
\pgfpathcurveto{\pgfqpoint{2.409354in}{0.528516in}}{\pgfqpoint{2.412887in}{0.529979in}}{\pgfqpoint{2.415491in}{0.532584in}}%
\pgfpathcurveto{\pgfqpoint{2.418096in}{0.535188in}}{\pgfqpoint{2.419559in}{0.538721in}}{\pgfqpoint{2.419559in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{2.419559in}{0.546088in}}{\pgfqpoint{2.418096in}{0.549621in}}{\pgfqpoint{2.415491in}{0.552225in}}%
\pgfpathcurveto{\pgfqpoint{2.412887in}{0.554830in}}{\pgfqpoint{2.409354in}{0.556293in}}{\pgfqpoint{2.405670in}{0.556293in}}%
\pgfpathcurveto{\pgfqpoint{2.401987in}{0.556293in}}{\pgfqpoint{2.398454in}{0.554830in}}{\pgfqpoint{2.395849in}{0.552225in}}%
\pgfpathcurveto{\pgfqpoint{2.393245in}{0.549621in}}{\pgfqpoint{2.391781in}{0.546088in}}{\pgfqpoint{2.391781in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{2.391781in}{0.538721in}}{\pgfqpoint{2.393245in}{0.535188in}}{\pgfqpoint{2.395849in}{0.532584in}}%
\pgfpathcurveto{\pgfqpoint{2.398454in}{0.529979in}}{\pgfqpoint{2.401987in}{0.528516in}}{\pgfqpoint{2.405670in}{0.528516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301236in}{0.443409in}}%
\pgfpathcurveto{\pgfqpoint{2.304919in}{0.443409in}}{\pgfqpoint{2.308452in}{0.444872in}}{\pgfqpoint{2.311057in}{0.447477in}}%
\pgfpathcurveto{\pgfqpoint{2.313661in}{0.450081in}}{\pgfqpoint{2.315125in}{0.453614in}}{\pgfqpoint{2.315125in}{0.457298in}}%
\pgfpathcurveto{\pgfqpoint{2.315125in}{0.460981in}}{\pgfqpoint{2.313661in}{0.464514in}}{\pgfqpoint{2.311057in}{0.467119in}}%
\pgfpathcurveto{\pgfqpoint{2.308452in}{0.469723in}}{\pgfqpoint{2.304919in}{0.471187in}}{\pgfqpoint{2.301236in}{0.471187in}}%
\pgfpathcurveto{\pgfqpoint{2.297552in}{0.471187in}}{\pgfqpoint{2.294019in}{0.469723in}}{\pgfqpoint{2.291415in}{0.467119in}}%
\pgfpathcurveto{\pgfqpoint{2.288810in}{0.464514in}}{\pgfqpoint{2.287347in}{0.460981in}}{\pgfqpoint{2.287347in}{0.457298in}}%
\pgfpathcurveto{\pgfqpoint{2.287347in}{0.453614in}}{\pgfqpoint{2.288810in}{0.450081in}}{\pgfqpoint{2.291415in}{0.447477in}}%
\pgfpathcurveto{\pgfqpoint{2.294019in}{0.444872in}}{\pgfqpoint{2.297552in}{0.443409in}}{\pgfqpoint{2.301236in}{0.443409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233353in}{0.445705in}}%
\pgfpathcurveto{\pgfqpoint{2.237036in}{0.445705in}}{\pgfqpoint{2.240569in}{0.447169in}}{\pgfqpoint{2.243174in}{0.449773in}}%
\pgfpathcurveto{\pgfqpoint{2.245778in}{0.452378in}}{\pgfqpoint{2.247242in}{0.455911in}}{\pgfqpoint{2.247242in}{0.459594in}}%
\pgfpathcurveto{\pgfqpoint{2.247242in}{0.463278in}}{\pgfqpoint{2.245778in}{0.466811in}}{\pgfqpoint{2.243174in}{0.469415in}}%
\pgfpathcurveto{\pgfqpoint{2.240569in}{0.472020in}}{\pgfqpoint{2.237036in}{0.473483in}}{\pgfqpoint{2.233353in}{0.473483in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.473483in}}{\pgfqpoint{2.226136in}{0.472020in}}{\pgfqpoint{2.223532in}{0.469415in}}%
\pgfpathcurveto{\pgfqpoint{2.220927in}{0.466811in}}{\pgfqpoint{2.219464in}{0.463278in}}{\pgfqpoint{2.219464in}{0.459594in}}%
\pgfpathcurveto{\pgfqpoint{2.219464in}{0.455911in}}{\pgfqpoint{2.220927in}{0.452378in}}{\pgfqpoint{2.223532in}{0.449773in}}%
\pgfpathcurveto{\pgfqpoint{2.226136in}{0.447169in}}{\pgfqpoint{2.229669in}{0.445705in}}{\pgfqpoint{2.233353in}{0.445705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410982in}{0.671551in}}%
\pgfpathcurveto{\pgfqpoint{2.414665in}{0.671551in}}{\pgfqpoint{2.418198in}{0.673015in}}{\pgfqpoint{2.420803in}{0.675619in}}%
\pgfpathcurveto{\pgfqpoint{2.423407in}{0.678224in}}{\pgfqpoint{2.424871in}{0.681757in}}{\pgfqpoint{2.424871in}{0.685440in}}%
\pgfpathcurveto{\pgfqpoint{2.424871in}{0.689123in}}{\pgfqpoint{2.423407in}{0.692656in}}{\pgfqpoint{2.420803in}{0.695261in}}%
\pgfpathcurveto{\pgfqpoint{2.418198in}{0.697866in}}{\pgfqpoint{2.414665in}{0.699329in}}{\pgfqpoint{2.410982in}{0.699329in}}%
\pgfpathcurveto{\pgfqpoint{2.407298in}{0.699329in}}{\pgfqpoint{2.403765in}{0.697866in}}{\pgfqpoint{2.401161in}{0.695261in}}%
\pgfpathcurveto{\pgfqpoint{2.398556in}{0.692656in}}{\pgfqpoint{2.397093in}{0.689123in}}{\pgfqpoint{2.397093in}{0.685440in}}%
\pgfpathcurveto{\pgfqpoint{2.397093in}{0.681757in}}{\pgfqpoint{2.398556in}{0.678224in}}{\pgfqpoint{2.401161in}{0.675619in}}%
\pgfpathcurveto{\pgfqpoint{2.403765in}{0.673015in}}{\pgfqpoint{2.407298in}{0.671551in}}{\pgfqpoint{2.410982in}{0.671551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174522in}{0.444834in}}%
\pgfpathcurveto{\pgfqpoint{2.178206in}{0.444834in}}{\pgfqpoint{2.181739in}{0.446298in}}{\pgfqpoint{2.184343in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{2.186948in}{0.451507in}}{\pgfqpoint{2.188411in}{0.455040in}}{\pgfqpoint{2.188411in}{0.458723in}}%
\pgfpathcurveto{\pgfqpoint{2.188411in}{0.462407in}}{\pgfqpoint{2.186948in}{0.465940in}}{\pgfqpoint{2.184343in}{0.468544in}}%
\pgfpathcurveto{\pgfqpoint{2.181739in}{0.471149in}}{\pgfqpoint{2.178206in}{0.472612in}}{\pgfqpoint{2.174522in}{0.472612in}}%
\pgfpathcurveto{\pgfqpoint{2.170839in}{0.472612in}}{\pgfqpoint{2.167306in}{0.471149in}}{\pgfqpoint{2.164701in}{0.468544in}}%
\pgfpathcurveto{\pgfqpoint{2.162097in}{0.465940in}}{\pgfqpoint{2.160634in}{0.462407in}}{\pgfqpoint{2.160634in}{0.458723in}}%
\pgfpathcurveto{\pgfqpoint{2.160634in}{0.455040in}}{\pgfqpoint{2.162097in}{0.451507in}}{\pgfqpoint{2.164701in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{2.167306in}{0.446298in}}{\pgfqpoint{2.170839in}{0.444834in}}{\pgfqpoint{2.174522in}{0.444834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402214in}{0.626588in}}%
\pgfpathcurveto{\pgfqpoint{2.405897in}{0.626588in}}{\pgfqpoint{2.409430in}{0.628052in}}{\pgfqpoint{2.412035in}{0.630656in}}%
\pgfpathcurveto{\pgfqpoint{2.414639in}{0.633261in}}{\pgfqpoint{2.416103in}{0.636794in}}{\pgfqpoint{2.416103in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{2.416103in}{0.644160in}}{\pgfqpoint{2.414639in}{0.647693in}}{\pgfqpoint{2.412035in}{0.650298in}}%
\pgfpathcurveto{\pgfqpoint{2.409430in}{0.652902in}}{\pgfqpoint{2.405897in}{0.654366in}}{\pgfqpoint{2.402214in}{0.654366in}}%
\pgfpathcurveto{\pgfqpoint{2.398530in}{0.654366in}}{\pgfqpoint{2.394997in}{0.652902in}}{\pgfqpoint{2.392393in}{0.650298in}}%
\pgfpathcurveto{\pgfqpoint{2.389788in}{0.647693in}}{\pgfqpoint{2.388325in}{0.644160in}}{\pgfqpoint{2.388325in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{2.388325in}{0.636794in}}{\pgfqpoint{2.389788in}{0.633261in}}{\pgfqpoint{2.392393in}{0.630656in}}%
\pgfpathcurveto{\pgfqpoint{2.394997in}{0.628052in}}{\pgfqpoint{2.398530in}{0.626588in}}{\pgfqpoint{2.402214in}{0.626588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352213in}{0.413299in}}%
\pgfpathcurveto{\pgfqpoint{2.355896in}{0.413299in}}{\pgfqpoint{2.359429in}{0.414763in}}{\pgfqpoint{2.362034in}{0.417367in}}%
\pgfpathcurveto{\pgfqpoint{2.364638in}{0.419972in}}{\pgfqpoint{2.366102in}{0.423505in}}{\pgfqpoint{2.366102in}{0.427188in}}%
\pgfpathcurveto{\pgfqpoint{2.366102in}{0.430872in}}{\pgfqpoint{2.364638in}{0.434405in}}{\pgfqpoint{2.362034in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{2.359429in}{0.439614in}}{\pgfqpoint{2.355896in}{0.441077in}}{\pgfqpoint{2.352213in}{0.441077in}}%
\pgfpathcurveto{\pgfqpoint{2.348529in}{0.441077in}}{\pgfqpoint{2.344996in}{0.439614in}}{\pgfqpoint{2.342392in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{2.339787in}{0.434405in}}{\pgfqpoint{2.338324in}{0.430872in}}{\pgfqpoint{2.338324in}{0.427188in}}%
\pgfpathcurveto{\pgfqpoint{2.338324in}{0.423505in}}{\pgfqpoint{2.339787in}{0.419972in}}{\pgfqpoint{2.342392in}{0.417367in}}%
\pgfpathcurveto{\pgfqpoint{2.344996in}{0.414763in}}{\pgfqpoint{2.348529in}{0.413299in}}{\pgfqpoint{2.352213in}{0.413299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495168in}{0.566010in}}%
\pgfpathcurveto{\pgfqpoint{2.498851in}{0.566010in}}{\pgfqpoint{2.502384in}{0.567473in}}{\pgfqpoint{2.504989in}{0.570078in}}%
\pgfpathcurveto{\pgfqpoint{2.507593in}{0.572682in}}{\pgfqpoint{2.509057in}{0.576215in}}{\pgfqpoint{2.509057in}{0.579899in}}%
\pgfpathcurveto{\pgfqpoint{2.509057in}{0.583582in}}{\pgfqpoint{2.507593in}{0.587115in}}{\pgfqpoint{2.504989in}{0.589720in}}%
\pgfpathcurveto{\pgfqpoint{2.502384in}{0.592324in}}{\pgfqpoint{2.498851in}{0.593788in}}{\pgfqpoint{2.495168in}{0.593788in}}%
\pgfpathcurveto{\pgfqpoint{2.491484in}{0.593788in}}{\pgfqpoint{2.487951in}{0.592324in}}{\pgfqpoint{2.485347in}{0.589720in}}%
\pgfpathcurveto{\pgfqpoint{2.482742in}{0.587115in}}{\pgfqpoint{2.481279in}{0.583582in}}{\pgfqpoint{2.481279in}{0.579899in}}%
\pgfpathcurveto{\pgfqpoint{2.481279in}{0.576215in}}{\pgfqpoint{2.482742in}{0.572682in}}{\pgfqpoint{2.485347in}{0.570078in}}%
\pgfpathcurveto{\pgfqpoint{2.487951in}{0.567473in}}{\pgfqpoint{2.491484in}{0.566010in}}{\pgfqpoint{2.495168in}{0.566010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325428in}{0.649236in}}%
\pgfpathcurveto{\pgfqpoint{2.329112in}{0.649236in}}{\pgfqpoint{2.332645in}{0.650700in}}{\pgfqpoint{2.335249in}{0.653304in}}%
\pgfpathcurveto{\pgfqpoint{2.337854in}{0.655909in}}{\pgfqpoint{2.339317in}{0.659442in}}{\pgfqpoint{2.339317in}{0.663125in}}%
\pgfpathcurveto{\pgfqpoint{2.339317in}{0.666809in}}{\pgfqpoint{2.337854in}{0.670342in}}{\pgfqpoint{2.335249in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{2.332645in}{0.675551in}}{\pgfqpoint{2.329112in}{0.677014in}}{\pgfqpoint{2.325428in}{0.677014in}}%
\pgfpathcurveto{\pgfqpoint{2.321745in}{0.677014in}}{\pgfqpoint{2.318212in}{0.675551in}}{\pgfqpoint{2.315607in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{2.313003in}{0.670342in}}{\pgfqpoint{2.311539in}{0.666809in}}{\pgfqpoint{2.311539in}{0.663125in}}%
\pgfpathcurveto{\pgfqpoint{2.311539in}{0.659442in}}{\pgfqpoint{2.313003in}{0.655909in}}{\pgfqpoint{2.315607in}{0.653304in}}%
\pgfpathcurveto{\pgfqpoint{2.318212in}{0.650700in}}{\pgfqpoint{2.321745in}{0.649236in}}{\pgfqpoint{2.325428in}{0.649236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376428in}{0.601142in}}%
\pgfpathcurveto{\pgfqpoint{2.380111in}{0.601142in}}{\pgfqpoint{2.383644in}{0.602606in}}{\pgfqpoint{2.386249in}{0.605210in}}%
\pgfpathcurveto{\pgfqpoint{2.388853in}{0.607815in}}{\pgfqpoint{2.390317in}{0.611348in}}{\pgfqpoint{2.390317in}{0.615031in}}%
\pgfpathcurveto{\pgfqpoint{2.390317in}{0.618715in}}{\pgfqpoint{2.388853in}{0.622248in}}{\pgfqpoint{2.386249in}{0.624852in}}%
\pgfpathcurveto{\pgfqpoint{2.383644in}{0.627457in}}{\pgfqpoint{2.380111in}{0.628920in}}{\pgfqpoint{2.376428in}{0.628920in}}%
\pgfpathcurveto{\pgfqpoint{2.372745in}{0.628920in}}{\pgfqpoint{2.369211in}{0.627457in}}{\pgfqpoint{2.366607in}{0.624852in}}%
\pgfpathcurveto{\pgfqpoint{2.364002in}{0.622248in}}{\pgfqpoint{2.362539in}{0.618715in}}{\pgfqpoint{2.362539in}{0.615031in}}%
\pgfpathcurveto{\pgfqpoint{2.362539in}{0.611348in}}{\pgfqpoint{2.364002in}{0.607815in}}{\pgfqpoint{2.366607in}{0.605210in}}%
\pgfpathcurveto{\pgfqpoint{2.369211in}{0.602606in}}{\pgfqpoint{2.372745in}{0.601142in}}{\pgfqpoint{2.376428in}{0.601142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304740in}{0.439918in}}%
\pgfpathcurveto{\pgfqpoint{2.308424in}{0.439918in}}{\pgfqpoint{2.311957in}{0.441382in}}{\pgfqpoint{2.314561in}{0.443986in}}%
\pgfpathcurveto{\pgfqpoint{2.317166in}{0.446591in}}{\pgfqpoint{2.318629in}{0.450124in}}{\pgfqpoint{2.318629in}{0.453807in}}%
\pgfpathcurveto{\pgfqpoint{2.318629in}{0.457491in}}{\pgfqpoint{2.317166in}{0.461024in}}{\pgfqpoint{2.314561in}{0.463628in}}%
\pgfpathcurveto{\pgfqpoint{2.311957in}{0.466233in}}{\pgfqpoint{2.308424in}{0.467696in}}{\pgfqpoint{2.304740in}{0.467696in}}%
\pgfpathcurveto{\pgfqpoint{2.301057in}{0.467696in}}{\pgfqpoint{2.297524in}{0.466233in}}{\pgfqpoint{2.294919in}{0.463628in}}%
\pgfpathcurveto{\pgfqpoint{2.292315in}{0.461024in}}{\pgfqpoint{2.290851in}{0.457491in}}{\pgfqpoint{2.290851in}{0.453807in}}%
\pgfpathcurveto{\pgfqpoint{2.290851in}{0.450124in}}{\pgfqpoint{2.292315in}{0.446591in}}{\pgfqpoint{2.294919in}{0.443986in}}%
\pgfpathcurveto{\pgfqpoint{2.297524in}{0.441382in}}{\pgfqpoint{2.301057in}{0.439918in}}{\pgfqpoint{2.304740in}{0.439918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275102in}{0.519048in}}%
\pgfpathcurveto{\pgfqpoint{2.278786in}{0.519048in}}{\pgfqpoint{2.282319in}{0.520512in}}{\pgfqpoint{2.284923in}{0.523116in}}%
\pgfpathcurveto{\pgfqpoint{2.287528in}{0.525721in}}{\pgfqpoint{2.288991in}{0.529254in}}{\pgfqpoint{2.288991in}{0.532937in}}%
\pgfpathcurveto{\pgfqpoint{2.288991in}{0.536621in}}{\pgfqpoint{2.287528in}{0.540154in}}{\pgfqpoint{2.284923in}{0.542758in}}%
\pgfpathcurveto{\pgfqpoint{2.282319in}{0.545363in}}{\pgfqpoint{2.278786in}{0.546826in}}{\pgfqpoint{2.275102in}{0.546826in}}%
\pgfpathcurveto{\pgfqpoint{2.271419in}{0.546826in}}{\pgfqpoint{2.267886in}{0.545363in}}{\pgfqpoint{2.265281in}{0.542758in}}%
\pgfpathcurveto{\pgfqpoint{2.262677in}{0.540154in}}{\pgfqpoint{2.261213in}{0.536621in}}{\pgfqpoint{2.261213in}{0.532937in}}%
\pgfpathcurveto{\pgfqpoint{2.261213in}{0.529254in}}{\pgfqpoint{2.262677in}{0.525721in}}{\pgfqpoint{2.265281in}{0.523116in}}%
\pgfpathcurveto{\pgfqpoint{2.267886in}{0.520512in}}{\pgfqpoint{2.271419in}{0.519048in}}{\pgfqpoint{2.275102in}{0.519048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390421in}{0.483309in}}%
\pgfpathcurveto{\pgfqpoint{2.394105in}{0.483309in}}{\pgfqpoint{2.397638in}{0.484772in}}{\pgfqpoint{2.400242in}{0.487377in}}%
\pgfpathcurveto{\pgfqpoint{2.402847in}{0.489981in}}{\pgfqpoint{2.404310in}{0.493514in}}{\pgfqpoint{2.404310in}{0.497198in}}%
\pgfpathcurveto{\pgfqpoint{2.404310in}{0.500881in}}{\pgfqpoint{2.402847in}{0.504414in}}{\pgfqpoint{2.400242in}{0.507019in}}%
\pgfpathcurveto{\pgfqpoint{2.397638in}{0.509623in}}{\pgfqpoint{2.394105in}{0.511087in}}{\pgfqpoint{2.390421in}{0.511087in}}%
\pgfpathcurveto{\pgfqpoint{2.386738in}{0.511087in}}{\pgfqpoint{2.383205in}{0.509623in}}{\pgfqpoint{2.380600in}{0.507019in}}%
\pgfpathcurveto{\pgfqpoint{2.377996in}{0.504414in}}{\pgfqpoint{2.376532in}{0.500881in}}{\pgfqpoint{2.376532in}{0.497198in}}%
\pgfpathcurveto{\pgfqpoint{2.376532in}{0.493514in}}{\pgfqpoint{2.377996in}{0.489981in}}{\pgfqpoint{2.380600in}{0.487377in}}%
\pgfpathcurveto{\pgfqpoint{2.383205in}{0.484772in}}{\pgfqpoint{2.386738in}{0.483309in}}{\pgfqpoint{2.390421in}{0.483309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275907in}{0.510297in}}%
\pgfpathcurveto{\pgfqpoint{2.279590in}{0.510297in}}{\pgfqpoint{2.283123in}{0.511760in}}{\pgfqpoint{2.285728in}{0.514365in}}%
\pgfpathcurveto{\pgfqpoint{2.288332in}{0.516969in}}{\pgfqpoint{2.289796in}{0.520503in}}{\pgfqpoint{2.289796in}{0.524186in}}%
\pgfpathcurveto{\pgfqpoint{2.289796in}{0.527869in}}{\pgfqpoint{2.288332in}{0.531402in}}{\pgfqpoint{2.285728in}{0.534007in}}%
\pgfpathcurveto{\pgfqpoint{2.283123in}{0.536611in}}{\pgfqpoint{2.279590in}{0.538075in}}{\pgfqpoint{2.275907in}{0.538075in}}%
\pgfpathcurveto{\pgfqpoint{2.272223in}{0.538075in}}{\pgfqpoint{2.268690in}{0.536611in}}{\pgfqpoint{2.266086in}{0.534007in}}%
\pgfpathcurveto{\pgfqpoint{2.263481in}{0.531402in}}{\pgfqpoint{2.262018in}{0.527869in}}{\pgfqpoint{2.262018in}{0.524186in}}%
\pgfpathcurveto{\pgfqpoint{2.262018in}{0.520503in}}{\pgfqpoint{2.263481in}{0.516969in}}{\pgfqpoint{2.266086in}{0.514365in}}%
\pgfpathcurveto{\pgfqpoint{2.268690in}{0.511760in}}{\pgfqpoint{2.272223in}{0.510297in}}{\pgfqpoint{2.275907in}{0.510297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408886in}{0.593483in}}%
\pgfpathcurveto{\pgfqpoint{2.412569in}{0.593483in}}{\pgfqpoint{2.416102in}{0.594947in}}{\pgfqpoint{2.418706in}{0.597551in}}%
\pgfpathcurveto{\pgfqpoint{2.421311in}{0.600156in}}{\pgfqpoint{2.422774in}{0.603689in}}{\pgfqpoint{2.422774in}{0.607372in}}%
\pgfpathcurveto{\pgfqpoint{2.422774in}{0.611055in}}{\pgfqpoint{2.421311in}{0.614588in}}{\pgfqpoint{2.418706in}{0.617193in}}%
\pgfpathcurveto{\pgfqpoint{2.416102in}{0.619797in}}{\pgfqpoint{2.412569in}{0.621261in}}{\pgfqpoint{2.408886in}{0.621261in}}%
\pgfpathcurveto{\pgfqpoint{2.405202in}{0.621261in}}{\pgfqpoint{2.401669in}{0.619797in}}{\pgfqpoint{2.399065in}{0.617193in}}%
\pgfpathcurveto{\pgfqpoint{2.396460in}{0.614588in}}{\pgfqpoint{2.394997in}{0.611055in}}{\pgfqpoint{2.394997in}{0.607372in}}%
\pgfpathcurveto{\pgfqpoint{2.394997in}{0.603689in}}{\pgfqpoint{2.396460in}{0.600156in}}{\pgfqpoint{2.399065in}{0.597551in}}%
\pgfpathcurveto{\pgfqpoint{2.401669in}{0.594947in}}{\pgfqpoint{2.405202in}{0.593483in}}{\pgfqpoint{2.408886in}{0.593483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482595in}{0.674881in}}%
\pgfpathcurveto{\pgfqpoint{2.486279in}{0.674881in}}{\pgfqpoint{2.489812in}{0.676345in}}{\pgfqpoint{2.492416in}{0.678949in}}%
\pgfpathcurveto{\pgfqpoint{2.495021in}{0.681554in}}{\pgfqpoint{2.496484in}{0.685087in}}{\pgfqpoint{2.496484in}{0.688770in}}%
\pgfpathcurveto{\pgfqpoint{2.496484in}{0.692453in}}{\pgfqpoint{2.495021in}{0.695986in}}{\pgfqpoint{2.492416in}{0.698591in}}%
\pgfpathcurveto{\pgfqpoint{2.489812in}{0.701196in}}{\pgfqpoint{2.486279in}{0.702659in}}{\pgfqpoint{2.482595in}{0.702659in}}%
\pgfpathcurveto{\pgfqpoint{2.478912in}{0.702659in}}{\pgfqpoint{2.475379in}{0.701196in}}{\pgfqpoint{2.472774in}{0.698591in}}%
\pgfpathcurveto{\pgfqpoint{2.470170in}{0.695986in}}{\pgfqpoint{2.468706in}{0.692453in}}{\pgfqpoint{2.468706in}{0.688770in}}%
\pgfpathcurveto{\pgfqpoint{2.468706in}{0.685087in}}{\pgfqpoint{2.470170in}{0.681554in}}{\pgfqpoint{2.472774in}{0.678949in}}%
\pgfpathcurveto{\pgfqpoint{2.475379in}{0.676345in}}{\pgfqpoint{2.478912in}{0.674881in}}{\pgfqpoint{2.482595in}{0.674881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352396in}{0.627893in}}%
\pgfpathcurveto{\pgfqpoint{2.356079in}{0.627893in}}{\pgfqpoint{2.359612in}{0.629357in}}{\pgfqpoint{2.362217in}{0.631961in}}%
\pgfpathcurveto{\pgfqpoint{2.364821in}{0.634566in}}{\pgfqpoint{2.366285in}{0.638099in}}{\pgfqpoint{2.366285in}{0.641782in}}%
\pgfpathcurveto{\pgfqpoint{2.366285in}{0.645465in}}{\pgfqpoint{2.364821in}{0.648998in}}{\pgfqpoint{2.362217in}{0.651603in}}%
\pgfpathcurveto{\pgfqpoint{2.359612in}{0.654208in}}{\pgfqpoint{2.356079in}{0.655671in}}{\pgfqpoint{2.352396in}{0.655671in}}%
\pgfpathcurveto{\pgfqpoint{2.348713in}{0.655671in}}{\pgfqpoint{2.345180in}{0.654208in}}{\pgfqpoint{2.342575in}{0.651603in}}%
\pgfpathcurveto{\pgfqpoint{2.339971in}{0.648998in}}{\pgfqpoint{2.338507in}{0.645465in}}{\pgfqpoint{2.338507in}{0.641782in}}%
\pgfpathcurveto{\pgfqpoint{2.338507in}{0.638099in}}{\pgfqpoint{2.339971in}{0.634566in}}{\pgfqpoint{2.342575in}{0.631961in}}%
\pgfpathcurveto{\pgfqpoint{2.345180in}{0.629357in}}{\pgfqpoint{2.348713in}{0.627893in}}{\pgfqpoint{2.352396in}{0.627893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156851in}{0.372370in}}%
\pgfpathcurveto{\pgfqpoint{2.160535in}{0.372370in}}{\pgfqpoint{2.164068in}{0.373833in}}{\pgfqpoint{2.166672in}{0.376438in}}%
\pgfpathcurveto{\pgfqpoint{2.169277in}{0.379043in}}{\pgfqpoint{2.170740in}{0.382576in}}{\pgfqpoint{2.170740in}{0.386259in}}%
\pgfpathcurveto{\pgfqpoint{2.170740in}{0.389942in}}{\pgfqpoint{2.169277in}{0.393475in}}{\pgfqpoint{2.166672in}{0.396080in}}%
\pgfpathcurveto{\pgfqpoint{2.164068in}{0.398684in}}{\pgfqpoint{2.160535in}{0.400148in}}{\pgfqpoint{2.156851in}{0.400148in}}%
\pgfpathcurveto{\pgfqpoint{2.153168in}{0.400148in}}{\pgfqpoint{2.149635in}{0.398684in}}{\pgfqpoint{2.147030in}{0.396080in}}%
\pgfpathcurveto{\pgfqpoint{2.144426in}{0.393475in}}{\pgfqpoint{2.142962in}{0.389942in}}{\pgfqpoint{2.142962in}{0.386259in}}%
\pgfpathcurveto{\pgfqpoint{2.142962in}{0.382576in}}{\pgfqpoint{2.144426in}{0.379043in}}{\pgfqpoint{2.147030in}{0.376438in}}%
\pgfpathcurveto{\pgfqpoint{2.149635in}{0.373833in}}{\pgfqpoint{2.153168in}{0.372370in}}{\pgfqpoint{2.156851in}{0.372370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253862in}{0.383010in}}%
\pgfpathcurveto{\pgfqpoint{2.257546in}{0.383010in}}{\pgfqpoint{2.261079in}{0.384474in}}{\pgfqpoint{2.263683in}{0.387078in}}%
\pgfpathcurveto{\pgfqpoint{2.266288in}{0.389683in}}{\pgfqpoint{2.267751in}{0.393216in}}{\pgfqpoint{2.267751in}{0.396899in}}%
\pgfpathcurveto{\pgfqpoint{2.267751in}{0.400583in}}{\pgfqpoint{2.266288in}{0.404116in}}{\pgfqpoint{2.263683in}{0.406720in}}%
\pgfpathcurveto{\pgfqpoint{2.261079in}{0.409325in}}{\pgfqpoint{2.257546in}{0.410788in}}{\pgfqpoint{2.253862in}{0.410788in}}%
\pgfpathcurveto{\pgfqpoint{2.250179in}{0.410788in}}{\pgfqpoint{2.246646in}{0.409325in}}{\pgfqpoint{2.244041in}{0.406720in}}%
\pgfpathcurveto{\pgfqpoint{2.241437in}{0.404116in}}{\pgfqpoint{2.239973in}{0.400583in}}{\pgfqpoint{2.239973in}{0.396899in}}%
\pgfpathcurveto{\pgfqpoint{2.239973in}{0.393216in}}{\pgfqpoint{2.241437in}{0.389683in}}{\pgfqpoint{2.244041in}{0.387078in}}%
\pgfpathcurveto{\pgfqpoint{2.246646in}{0.384474in}}{\pgfqpoint{2.250179in}{0.383010in}}{\pgfqpoint{2.253862in}{0.383010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380134in}{0.664671in}}%
\pgfpathcurveto{\pgfqpoint{2.383817in}{0.664671in}}{\pgfqpoint{2.387350in}{0.666134in}}{\pgfqpoint{2.389955in}{0.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.392560in}{0.671344in}}{\pgfqpoint{2.394023in}{0.674877in}}{\pgfqpoint{2.394023in}{0.678560in}}%
\pgfpathcurveto{\pgfqpoint{2.394023in}{0.682243in}}{\pgfqpoint{2.392560in}{0.685776in}}{\pgfqpoint{2.389955in}{0.688381in}}%
\pgfpathcurveto{\pgfqpoint{2.387350in}{0.690985in}}{\pgfqpoint{2.383817in}{0.692449in}}{\pgfqpoint{2.380134in}{0.692449in}}%
\pgfpathcurveto{\pgfqpoint{2.376451in}{0.692449in}}{\pgfqpoint{2.372918in}{0.690985in}}{\pgfqpoint{2.370313in}{0.688381in}}%
\pgfpathcurveto{\pgfqpoint{2.367709in}{0.685776in}}{\pgfqpoint{2.366245in}{0.682243in}}{\pgfqpoint{2.366245in}{0.678560in}}%
\pgfpathcurveto{\pgfqpoint{2.366245in}{0.674877in}}{\pgfqpoint{2.367709in}{0.671344in}}{\pgfqpoint{2.370313in}{0.668739in}}%
\pgfpathcurveto{\pgfqpoint{2.372918in}{0.666134in}}{\pgfqpoint{2.376451in}{0.664671in}}{\pgfqpoint{2.380134in}{0.664671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360166in}{0.511609in}}%
\pgfpathcurveto{\pgfqpoint{2.363849in}{0.511609in}}{\pgfqpoint{2.367382in}{0.513073in}}{\pgfqpoint{2.369987in}{0.515677in}}%
\pgfpathcurveto{\pgfqpoint{2.372591in}{0.518282in}}{\pgfqpoint{2.374055in}{0.521815in}}{\pgfqpoint{2.374055in}{0.525498in}}%
\pgfpathcurveto{\pgfqpoint{2.374055in}{0.529181in}}{\pgfqpoint{2.372591in}{0.532714in}}{\pgfqpoint{2.369987in}{0.535319in}}%
\pgfpathcurveto{\pgfqpoint{2.367382in}{0.537924in}}{\pgfqpoint{2.363849in}{0.539387in}}{\pgfqpoint{2.360166in}{0.539387in}}%
\pgfpathcurveto{\pgfqpoint{2.356482in}{0.539387in}}{\pgfqpoint{2.352949in}{0.537924in}}{\pgfqpoint{2.350345in}{0.535319in}}%
\pgfpathcurveto{\pgfqpoint{2.347740in}{0.532714in}}{\pgfqpoint{2.346277in}{0.529181in}}{\pgfqpoint{2.346277in}{0.525498in}}%
\pgfpathcurveto{\pgfqpoint{2.346277in}{0.521815in}}{\pgfqpoint{2.347740in}{0.518282in}}{\pgfqpoint{2.350345in}{0.515677in}}%
\pgfpathcurveto{\pgfqpoint{2.352949in}{0.513073in}}{\pgfqpoint{2.356482in}{0.511609in}}{\pgfqpoint{2.360166in}{0.511609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323877in}{0.405518in}}%
\pgfpathcurveto{\pgfqpoint{2.327560in}{0.405518in}}{\pgfqpoint{2.331093in}{0.406982in}}{\pgfqpoint{2.333697in}{0.409586in}}%
\pgfpathcurveto{\pgfqpoint{2.336302in}{0.412191in}}{\pgfqpoint{2.337765in}{0.415724in}}{\pgfqpoint{2.337765in}{0.419407in}}%
\pgfpathcurveto{\pgfqpoint{2.337765in}{0.423091in}}{\pgfqpoint{2.336302in}{0.426624in}}{\pgfqpoint{2.333697in}{0.429228in}}%
\pgfpathcurveto{\pgfqpoint{2.331093in}{0.431833in}}{\pgfqpoint{2.327560in}{0.433296in}}{\pgfqpoint{2.323877in}{0.433296in}}%
\pgfpathcurveto{\pgfqpoint{2.320193in}{0.433296in}}{\pgfqpoint{2.316660in}{0.431833in}}{\pgfqpoint{2.314056in}{0.429228in}}%
\pgfpathcurveto{\pgfqpoint{2.311451in}{0.426624in}}{\pgfqpoint{2.309988in}{0.423091in}}{\pgfqpoint{2.309988in}{0.419407in}}%
\pgfpathcurveto{\pgfqpoint{2.309988in}{0.415724in}}{\pgfqpoint{2.311451in}{0.412191in}}{\pgfqpoint{2.314056in}{0.409586in}}%
\pgfpathcurveto{\pgfqpoint{2.316660in}{0.406982in}}{\pgfqpoint{2.320193in}{0.405518in}}{\pgfqpoint{2.323877in}{0.405518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333564in}{0.434957in}}%
\pgfpathcurveto{\pgfqpoint{2.337247in}{0.434957in}}{\pgfqpoint{2.340780in}{0.436421in}}{\pgfqpoint{2.343385in}{0.439025in}}%
\pgfpathcurveto{\pgfqpoint{2.345989in}{0.441630in}}{\pgfqpoint{2.347453in}{0.445163in}}{\pgfqpoint{2.347453in}{0.448846in}}%
\pgfpathcurveto{\pgfqpoint{2.347453in}{0.452530in}}{\pgfqpoint{2.345989in}{0.456063in}}{\pgfqpoint{2.343385in}{0.458667in}}%
\pgfpathcurveto{\pgfqpoint{2.340780in}{0.461272in}}{\pgfqpoint{2.337247in}{0.462735in}}{\pgfqpoint{2.333564in}{0.462735in}}%
\pgfpathcurveto{\pgfqpoint{2.329880in}{0.462735in}}{\pgfqpoint{2.326347in}{0.461272in}}{\pgfqpoint{2.323743in}{0.458667in}}%
\pgfpathcurveto{\pgfqpoint{2.321138in}{0.456063in}}{\pgfqpoint{2.319675in}{0.452530in}}{\pgfqpoint{2.319675in}{0.448846in}}%
\pgfpathcurveto{\pgfqpoint{2.319675in}{0.445163in}}{\pgfqpoint{2.321138in}{0.441630in}}{\pgfqpoint{2.323743in}{0.439025in}}%
\pgfpathcurveto{\pgfqpoint{2.326347in}{0.436421in}}{\pgfqpoint{2.329880in}{0.434957in}}{\pgfqpoint{2.333564in}{0.434957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485029in}{0.522410in}}%
\pgfpathcurveto{\pgfqpoint{2.488712in}{0.522410in}}{\pgfqpoint{2.492245in}{0.523874in}}{\pgfqpoint{2.494850in}{0.526478in}}%
\pgfpathcurveto{\pgfqpoint{2.497454in}{0.529083in}}{\pgfqpoint{2.498918in}{0.532616in}}{\pgfqpoint{2.498918in}{0.536299in}}%
\pgfpathcurveto{\pgfqpoint{2.498918in}{0.539982in}}{\pgfqpoint{2.497454in}{0.543516in}}{\pgfqpoint{2.494850in}{0.546120in}}%
\pgfpathcurveto{\pgfqpoint{2.492245in}{0.548725in}}{\pgfqpoint{2.488712in}{0.550188in}}{\pgfqpoint{2.485029in}{0.550188in}}%
\pgfpathcurveto{\pgfqpoint{2.481345in}{0.550188in}}{\pgfqpoint{2.477812in}{0.548725in}}{\pgfqpoint{2.475208in}{0.546120in}}%
\pgfpathcurveto{\pgfqpoint{2.472603in}{0.543516in}}{\pgfqpoint{2.471140in}{0.539982in}}{\pgfqpoint{2.471140in}{0.536299in}}%
\pgfpathcurveto{\pgfqpoint{2.471140in}{0.532616in}}{\pgfqpoint{2.472603in}{0.529083in}}{\pgfqpoint{2.475208in}{0.526478in}}%
\pgfpathcurveto{\pgfqpoint{2.477812in}{0.523874in}}{\pgfqpoint{2.481345in}{0.522410in}}{\pgfqpoint{2.485029in}{0.522410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212625in}{0.550282in}}%
\pgfpathcurveto{\pgfqpoint{2.216308in}{0.550282in}}{\pgfqpoint{2.219841in}{0.551746in}}{\pgfqpoint{2.222446in}{0.554350in}}%
\pgfpathcurveto{\pgfqpoint{2.225050in}{0.556955in}}{\pgfqpoint{2.226514in}{0.560488in}}{\pgfqpoint{2.226514in}{0.564171in}}%
\pgfpathcurveto{\pgfqpoint{2.226514in}{0.567854in}}{\pgfqpoint{2.225050in}{0.571387in}}{\pgfqpoint{2.222446in}{0.573992in}}%
\pgfpathcurveto{\pgfqpoint{2.219841in}{0.576597in}}{\pgfqpoint{2.216308in}{0.578060in}}{\pgfqpoint{2.212625in}{0.578060in}}%
\pgfpathcurveto{\pgfqpoint{2.208942in}{0.578060in}}{\pgfqpoint{2.205409in}{0.576597in}}{\pgfqpoint{2.202804in}{0.573992in}}%
\pgfpathcurveto{\pgfqpoint{2.200200in}{0.571387in}}{\pgfqpoint{2.198736in}{0.567854in}}{\pgfqpoint{2.198736in}{0.564171in}}%
\pgfpathcurveto{\pgfqpoint{2.198736in}{0.560488in}}{\pgfqpoint{2.200200in}{0.556955in}}{\pgfqpoint{2.202804in}{0.554350in}}%
\pgfpathcurveto{\pgfqpoint{2.205409in}{0.551746in}}{\pgfqpoint{2.208942in}{0.550282in}}{\pgfqpoint{2.212625in}{0.550282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186846in}{0.391572in}}%
\pgfpathcurveto{\pgfqpoint{2.190529in}{0.391572in}}{\pgfqpoint{2.194062in}{0.393035in}}{\pgfqpoint{2.196667in}{0.395640in}}%
\pgfpathcurveto{\pgfqpoint{2.199271in}{0.398244in}}{\pgfqpoint{2.200735in}{0.401777in}}{\pgfqpoint{2.200735in}{0.405461in}}%
\pgfpathcurveto{\pgfqpoint{2.200735in}{0.409144in}}{\pgfqpoint{2.199271in}{0.412677in}}{\pgfqpoint{2.196667in}{0.415281in}}%
\pgfpathcurveto{\pgfqpoint{2.194062in}{0.417886in}}{\pgfqpoint{2.190529in}{0.419349in}}{\pgfqpoint{2.186846in}{0.419349in}}%
\pgfpathcurveto{\pgfqpoint{2.183162in}{0.419349in}}{\pgfqpoint{2.179629in}{0.417886in}}{\pgfqpoint{2.177025in}{0.415281in}}%
\pgfpathcurveto{\pgfqpoint{2.174420in}{0.412677in}}{\pgfqpoint{2.172957in}{0.409144in}}{\pgfqpoint{2.172957in}{0.405461in}}%
\pgfpathcurveto{\pgfqpoint{2.172957in}{0.401777in}}{\pgfqpoint{2.174420in}{0.398244in}}{\pgfqpoint{2.177025in}{0.395640in}}%
\pgfpathcurveto{\pgfqpoint{2.179629in}{0.393035in}}{\pgfqpoint{2.183162in}{0.391572in}}{\pgfqpoint{2.186846in}{0.391572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357593in}{0.405266in}}%
\pgfpathcurveto{\pgfqpoint{2.361276in}{0.405266in}}{\pgfqpoint{2.364809in}{0.406729in}}{\pgfqpoint{2.367414in}{0.409334in}}%
\pgfpathcurveto{\pgfqpoint{2.370018in}{0.411939in}}{\pgfqpoint{2.371482in}{0.415472in}}{\pgfqpoint{2.371482in}{0.419155in}}%
\pgfpathcurveto{\pgfqpoint{2.371482in}{0.422838in}}{\pgfqpoint{2.370018in}{0.426371in}}{\pgfqpoint{2.367414in}{0.428976in}}%
\pgfpathcurveto{\pgfqpoint{2.364809in}{0.431580in}}{\pgfqpoint{2.361276in}{0.433044in}}{\pgfqpoint{2.357593in}{0.433044in}}%
\pgfpathcurveto{\pgfqpoint{2.353910in}{0.433044in}}{\pgfqpoint{2.350377in}{0.431580in}}{\pgfqpoint{2.347772in}{0.428976in}}%
\pgfpathcurveto{\pgfqpoint{2.345167in}{0.426371in}}{\pgfqpoint{2.343704in}{0.422838in}}{\pgfqpoint{2.343704in}{0.419155in}}%
\pgfpathcurveto{\pgfqpoint{2.343704in}{0.415472in}}{\pgfqpoint{2.345167in}{0.411939in}}{\pgfqpoint{2.347772in}{0.409334in}}%
\pgfpathcurveto{\pgfqpoint{2.350377in}{0.406729in}}{\pgfqpoint{2.353910in}{0.405266in}}{\pgfqpoint{2.357593in}{0.405266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382600in}{0.456721in}}%
\pgfpathcurveto{\pgfqpoint{2.386284in}{0.456721in}}{\pgfqpoint{2.389817in}{0.458184in}}{\pgfqpoint{2.392421in}{0.460789in}}%
\pgfpathcurveto{\pgfqpoint{2.395026in}{0.463393in}}{\pgfqpoint{2.396489in}{0.466926in}}{\pgfqpoint{2.396489in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{2.396489in}{0.474293in}}{\pgfqpoint{2.395026in}{0.477826in}}{\pgfqpoint{2.392421in}{0.480431in}}%
\pgfpathcurveto{\pgfqpoint{2.389817in}{0.483035in}}{\pgfqpoint{2.386284in}{0.484499in}}{\pgfqpoint{2.382600in}{0.484499in}}%
\pgfpathcurveto{\pgfqpoint{2.378917in}{0.484499in}}{\pgfqpoint{2.375384in}{0.483035in}}{\pgfqpoint{2.372779in}{0.480431in}}%
\pgfpathcurveto{\pgfqpoint{2.370175in}{0.477826in}}{\pgfqpoint{2.368711in}{0.474293in}}{\pgfqpoint{2.368711in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{2.368711in}{0.466926in}}{\pgfqpoint{2.370175in}{0.463393in}}{\pgfqpoint{2.372779in}{0.460789in}}%
\pgfpathcurveto{\pgfqpoint{2.375384in}{0.458184in}}{\pgfqpoint{2.378917in}{0.456721in}}{\pgfqpoint{2.382600in}{0.456721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459471in}{0.658141in}}%
\pgfpathcurveto{\pgfqpoint{2.463154in}{0.658141in}}{\pgfqpoint{2.466687in}{0.659605in}}{\pgfqpoint{2.469292in}{0.662209in}}%
\pgfpathcurveto{\pgfqpoint{2.471896in}{0.664814in}}{\pgfqpoint{2.473360in}{0.668347in}}{\pgfqpoint{2.473360in}{0.672030in}}%
\pgfpathcurveto{\pgfqpoint{2.473360in}{0.675714in}}{\pgfqpoint{2.471896in}{0.679247in}}{\pgfqpoint{2.469292in}{0.681851in}}%
\pgfpathcurveto{\pgfqpoint{2.466687in}{0.684456in}}{\pgfqpoint{2.463154in}{0.685919in}}{\pgfqpoint{2.459471in}{0.685919in}}%
\pgfpathcurveto{\pgfqpoint{2.455787in}{0.685919in}}{\pgfqpoint{2.452254in}{0.684456in}}{\pgfqpoint{2.449650in}{0.681851in}}%
\pgfpathcurveto{\pgfqpoint{2.447045in}{0.679247in}}{\pgfqpoint{2.445582in}{0.675714in}}{\pgfqpoint{2.445582in}{0.672030in}}%
\pgfpathcurveto{\pgfqpoint{2.445582in}{0.668347in}}{\pgfqpoint{2.447045in}{0.664814in}}{\pgfqpoint{2.449650in}{0.662209in}}%
\pgfpathcurveto{\pgfqpoint{2.452254in}{0.659605in}}{\pgfqpoint{2.455787in}{0.658141in}}{\pgfqpoint{2.459471in}{0.658141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406279in}{0.650748in}}%
\pgfpathcurveto{\pgfqpoint{2.409962in}{0.650748in}}{\pgfqpoint{2.413495in}{0.652211in}}{\pgfqpoint{2.416100in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{2.418704in}{0.657420in}}{\pgfqpoint{2.420168in}{0.660953in}}{\pgfqpoint{2.420168in}{0.664637in}}%
\pgfpathcurveto{\pgfqpoint{2.420168in}{0.668320in}}{\pgfqpoint{2.418704in}{0.671853in}}{\pgfqpoint{2.416100in}{0.674457in}}%
\pgfpathcurveto{\pgfqpoint{2.413495in}{0.677062in}}{\pgfqpoint{2.409962in}{0.678525in}}{\pgfqpoint{2.406279in}{0.678525in}}%
\pgfpathcurveto{\pgfqpoint{2.402595in}{0.678525in}}{\pgfqpoint{2.399062in}{0.677062in}}{\pgfqpoint{2.396458in}{0.674457in}}%
\pgfpathcurveto{\pgfqpoint{2.393853in}{0.671853in}}{\pgfqpoint{2.392390in}{0.668320in}}{\pgfqpoint{2.392390in}{0.664637in}}%
\pgfpathcurveto{\pgfqpoint{2.392390in}{0.660953in}}{\pgfqpoint{2.393853in}{0.657420in}}{\pgfqpoint{2.396458in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{2.399062in}{0.652211in}}{\pgfqpoint{2.402595in}{0.650748in}}{\pgfqpoint{2.406279in}{0.650748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454929in}{0.549237in}}%
\pgfpathcurveto{\pgfqpoint{2.458612in}{0.549237in}}{\pgfqpoint{2.462145in}{0.550700in}}{\pgfqpoint{2.464750in}{0.553305in}}%
\pgfpathcurveto{\pgfqpoint{2.467354in}{0.555909in}}{\pgfqpoint{2.468818in}{0.559442in}}{\pgfqpoint{2.468818in}{0.563126in}}%
\pgfpathcurveto{\pgfqpoint{2.468818in}{0.566809in}}{\pgfqpoint{2.467354in}{0.570342in}}{\pgfqpoint{2.464750in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{2.462145in}{0.575551in}}{\pgfqpoint{2.458612in}{0.577015in}}{\pgfqpoint{2.454929in}{0.577015in}}%
\pgfpathcurveto{\pgfqpoint{2.451246in}{0.577015in}}{\pgfqpoint{2.447713in}{0.575551in}}{\pgfqpoint{2.445108in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{2.442504in}{0.570342in}}{\pgfqpoint{2.441040in}{0.566809in}}{\pgfqpoint{2.441040in}{0.563126in}}%
\pgfpathcurveto{\pgfqpoint{2.441040in}{0.559442in}}{\pgfqpoint{2.442504in}{0.555909in}}{\pgfqpoint{2.445108in}{0.553305in}}%
\pgfpathcurveto{\pgfqpoint{2.447713in}{0.550700in}}{\pgfqpoint{2.451246in}{0.549237in}}{\pgfqpoint{2.454929in}{0.549237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417847in}{0.566041in}}%
\pgfpathcurveto{\pgfqpoint{2.421531in}{0.566041in}}{\pgfqpoint{2.425064in}{0.567504in}}{\pgfqpoint{2.427668in}{0.570109in}}%
\pgfpathcurveto{\pgfqpoint{2.430273in}{0.572713in}}{\pgfqpoint{2.431736in}{0.576246in}}{\pgfqpoint{2.431736in}{0.579930in}}%
\pgfpathcurveto{\pgfqpoint{2.431736in}{0.583613in}}{\pgfqpoint{2.430273in}{0.587146in}}{\pgfqpoint{2.427668in}{0.589751in}}%
\pgfpathcurveto{\pgfqpoint{2.425064in}{0.592355in}}{\pgfqpoint{2.421531in}{0.593819in}}{\pgfqpoint{2.417847in}{0.593819in}}%
\pgfpathcurveto{\pgfqpoint{2.414164in}{0.593819in}}{\pgfqpoint{2.410631in}{0.592355in}}{\pgfqpoint{2.408026in}{0.589751in}}%
\pgfpathcurveto{\pgfqpoint{2.405422in}{0.587146in}}{\pgfqpoint{2.403958in}{0.583613in}}{\pgfqpoint{2.403958in}{0.579930in}}%
\pgfpathcurveto{\pgfqpoint{2.403958in}{0.576246in}}{\pgfqpoint{2.405422in}{0.572713in}}{\pgfqpoint{2.408026in}{0.570109in}}%
\pgfpathcurveto{\pgfqpoint{2.410631in}{0.567504in}}{\pgfqpoint{2.414164in}{0.566041in}}{\pgfqpoint{2.417847in}{0.566041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432224in}{0.772244in}}%
\pgfpathcurveto{\pgfqpoint{2.435907in}{0.772244in}}{\pgfqpoint{2.439440in}{0.773708in}}{\pgfqpoint{2.442045in}{0.776312in}}%
\pgfpathcurveto{\pgfqpoint{2.444649in}{0.778917in}}{\pgfqpoint{2.446113in}{0.782450in}}{\pgfqpoint{2.446113in}{0.786133in}}%
\pgfpathcurveto{\pgfqpoint{2.446113in}{0.789816in}}{\pgfqpoint{2.444649in}{0.793349in}}{\pgfqpoint{2.442045in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{2.439440in}{0.798558in}}{\pgfqpoint{2.435907in}{0.800022in}}{\pgfqpoint{2.432224in}{0.800022in}}%
\pgfpathcurveto{\pgfqpoint{2.428541in}{0.800022in}}{\pgfqpoint{2.425008in}{0.798558in}}{\pgfqpoint{2.422403in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{2.419799in}{0.793349in}}{\pgfqpoint{2.418335in}{0.789816in}}{\pgfqpoint{2.418335in}{0.786133in}}%
\pgfpathcurveto{\pgfqpoint{2.418335in}{0.782450in}}{\pgfqpoint{2.419799in}{0.778917in}}{\pgfqpoint{2.422403in}{0.776312in}}%
\pgfpathcurveto{\pgfqpoint{2.425008in}{0.773708in}}{\pgfqpoint{2.428541in}{0.772244in}}{\pgfqpoint{2.432224in}{0.772244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570340in}{0.575814in}}%
\pgfpathcurveto{\pgfqpoint{2.574023in}{0.575814in}}{\pgfqpoint{2.577556in}{0.577277in}}{\pgfqpoint{2.580161in}{0.579882in}}%
\pgfpathcurveto{\pgfqpoint{2.582765in}{0.582486in}}{\pgfqpoint{2.584229in}{0.586019in}}{\pgfqpoint{2.584229in}{0.589703in}}%
\pgfpathcurveto{\pgfqpoint{2.584229in}{0.593386in}}{\pgfqpoint{2.582765in}{0.596919in}}{\pgfqpoint{2.580161in}{0.599524in}}%
\pgfpathcurveto{\pgfqpoint{2.577556in}{0.602128in}}{\pgfqpoint{2.574023in}{0.603591in}}{\pgfqpoint{2.570340in}{0.603591in}}%
\pgfpathcurveto{\pgfqpoint{2.566656in}{0.603591in}}{\pgfqpoint{2.563123in}{0.602128in}}{\pgfqpoint{2.560519in}{0.599524in}}%
\pgfpathcurveto{\pgfqpoint{2.557914in}{0.596919in}}{\pgfqpoint{2.556451in}{0.593386in}}{\pgfqpoint{2.556451in}{0.589703in}}%
\pgfpathcurveto{\pgfqpoint{2.556451in}{0.586019in}}{\pgfqpoint{2.557914in}{0.582486in}}{\pgfqpoint{2.560519in}{0.579882in}}%
\pgfpathcurveto{\pgfqpoint{2.563123in}{0.577277in}}{\pgfqpoint{2.566656in}{0.575814in}}{\pgfqpoint{2.570340in}{0.575814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312880in}{0.521485in}}%
\pgfpathcurveto{\pgfqpoint{2.316563in}{0.521485in}}{\pgfqpoint{2.320096in}{0.522948in}}{\pgfqpoint{2.322701in}{0.525553in}}%
\pgfpathcurveto{\pgfqpoint{2.325305in}{0.528157in}}{\pgfqpoint{2.326769in}{0.531690in}}{\pgfqpoint{2.326769in}{0.535374in}}%
\pgfpathcurveto{\pgfqpoint{2.326769in}{0.539057in}}{\pgfqpoint{2.325305in}{0.542590in}}{\pgfqpoint{2.322701in}{0.545195in}}%
\pgfpathcurveto{\pgfqpoint{2.320096in}{0.547799in}}{\pgfqpoint{2.316563in}{0.549263in}}{\pgfqpoint{2.312880in}{0.549263in}}%
\pgfpathcurveto{\pgfqpoint{2.309196in}{0.549263in}}{\pgfqpoint{2.305663in}{0.547799in}}{\pgfqpoint{2.303059in}{0.545195in}}%
\pgfpathcurveto{\pgfqpoint{2.300454in}{0.542590in}}{\pgfqpoint{2.298991in}{0.539057in}}{\pgfqpoint{2.298991in}{0.535374in}}%
\pgfpathcurveto{\pgfqpoint{2.298991in}{0.531690in}}{\pgfqpoint{2.300454in}{0.528157in}}{\pgfqpoint{2.303059in}{0.525553in}}%
\pgfpathcurveto{\pgfqpoint{2.305663in}{0.522948in}}{\pgfqpoint{2.309196in}{0.521485in}}{\pgfqpoint{2.312880in}{0.521485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276437in}{0.537411in}}%
\pgfpathcurveto{\pgfqpoint{2.280121in}{0.537411in}}{\pgfqpoint{2.283654in}{0.538875in}}{\pgfqpoint{2.286258in}{0.541479in}}%
\pgfpathcurveto{\pgfqpoint{2.288863in}{0.544084in}}{\pgfqpoint{2.290326in}{0.547617in}}{\pgfqpoint{2.290326in}{0.551300in}}%
\pgfpathcurveto{\pgfqpoint{2.290326in}{0.554984in}}{\pgfqpoint{2.288863in}{0.558517in}}{\pgfqpoint{2.286258in}{0.561121in}}%
\pgfpathcurveto{\pgfqpoint{2.283654in}{0.563726in}}{\pgfqpoint{2.280121in}{0.565189in}}{\pgfqpoint{2.276437in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{2.272754in}{0.565189in}}{\pgfqpoint{2.269221in}{0.563726in}}{\pgfqpoint{2.266616in}{0.561121in}}%
\pgfpathcurveto{\pgfqpoint{2.264012in}{0.558517in}}{\pgfqpoint{2.262548in}{0.554984in}}{\pgfqpoint{2.262548in}{0.551300in}}%
\pgfpathcurveto{\pgfqpoint{2.262548in}{0.547617in}}{\pgfqpoint{2.264012in}{0.544084in}}{\pgfqpoint{2.266616in}{0.541479in}}%
\pgfpathcurveto{\pgfqpoint{2.269221in}{0.538875in}}{\pgfqpoint{2.272754in}{0.537411in}}{\pgfqpoint{2.276437in}{0.537411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421796in}{0.515388in}}%
\pgfpathcurveto{\pgfqpoint{2.425479in}{0.515388in}}{\pgfqpoint{2.429012in}{0.516851in}}{\pgfqpoint{2.431617in}{0.519456in}}%
\pgfpathcurveto{\pgfqpoint{2.434221in}{0.522060in}}{\pgfqpoint{2.435685in}{0.525593in}}{\pgfqpoint{2.435685in}{0.529277in}}%
\pgfpathcurveto{\pgfqpoint{2.435685in}{0.532960in}}{\pgfqpoint{2.434221in}{0.536493in}}{\pgfqpoint{2.431617in}{0.539098in}}%
\pgfpathcurveto{\pgfqpoint{2.429012in}{0.541702in}}{\pgfqpoint{2.425479in}{0.543166in}}{\pgfqpoint{2.421796in}{0.543166in}}%
\pgfpathcurveto{\pgfqpoint{2.418112in}{0.543166in}}{\pgfqpoint{2.414579in}{0.541702in}}{\pgfqpoint{2.411975in}{0.539098in}}%
\pgfpathcurveto{\pgfqpoint{2.409370in}{0.536493in}}{\pgfqpoint{2.407907in}{0.532960in}}{\pgfqpoint{2.407907in}{0.529277in}}%
\pgfpathcurveto{\pgfqpoint{2.407907in}{0.525593in}}{\pgfqpoint{2.409370in}{0.522060in}}{\pgfqpoint{2.411975in}{0.519456in}}%
\pgfpathcurveto{\pgfqpoint{2.414579in}{0.516851in}}{\pgfqpoint{2.418112in}{0.515388in}}{\pgfqpoint{2.421796in}{0.515388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286091in}{0.600772in}}%
\pgfpathcurveto{\pgfqpoint{2.289775in}{0.600772in}}{\pgfqpoint{2.293308in}{0.602235in}}{\pgfqpoint{2.295912in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{2.298517in}{0.607444in}}{\pgfqpoint{2.299980in}{0.610977in}}{\pgfqpoint{2.299980in}{0.614661in}}%
\pgfpathcurveto{\pgfqpoint{2.299980in}{0.618344in}}{\pgfqpoint{2.298517in}{0.621877in}}{\pgfqpoint{2.295912in}{0.624481in}}%
\pgfpathcurveto{\pgfqpoint{2.293308in}{0.627086in}}{\pgfqpoint{2.289775in}{0.628549in}}{\pgfqpoint{2.286091in}{0.628549in}}%
\pgfpathcurveto{\pgfqpoint{2.282408in}{0.628549in}}{\pgfqpoint{2.278875in}{0.627086in}}{\pgfqpoint{2.276270in}{0.624481in}}%
\pgfpathcurveto{\pgfqpoint{2.273666in}{0.621877in}}{\pgfqpoint{2.272203in}{0.618344in}}{\pgfqpoint{2.272203in}{0.614661in}}%
\pgfpathcurveto{\pgfqpoint{2.272203in}{0.610977in}}{\pgfqpoint{2.273666in}{0.607444in}}{\pgfqpoint{2.276270in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{2.278875in}{0.602235in}}{\pgfqpoint{2.282408in}{0.600772in}}{\pgfqpoint{2.286091in}{0.600772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286574in}{0.658193in}}%
\pgfpathcurveto{\pgfqpoint{2.290257in}{0.658193in}}{\pgfqpoint{2.293790in}{0.659656in}}{\pgfqpoint{2.296395in}{0.662261in}}%
\pgfpathcurveto{\pgfqpoint{2.299000in}{0.664865in}}{\pgfqpoint{2.300463in}{0.668398in}}{\pgfqpoint{2.300463in}{0.672082in}}%
\pgfpathcurveto{\pgfqpoint{2.300463in}{0.675765in}}{\pgfqpoint{2.299000in}{0.679298in}}{\pgfqpoint{2.296395in}{0.681903in}}%
\pgfpathcurveto{\pgfqpoint{2.293790in}{0.684507in}}{\pgfqpoint{2.290257in}{0.685971in}}{\pgfqpoint{2.286574in}{0.685971in}}%
\pgfpathcurveto{\pgfqpoint{2.282891in}{0.685971in}}{\pgfqpoint{2.279358in}{0.684507in}}{\pgfqpoint{2.276753in}{0.681903in}}%
\pgfpathcurveto{\pgfqpoint{2.274149in}{0.679298in}}{\pgfqpoint{2.272685in}{0.675765in}}{\pgfqpoint{2.272685in}{0.672082in}}%
\pgfpathcurveto{\pgfqpoint{2.272685in}{0.668398in}}{\pgfqpoint{2.274149in}{0.664865in}}{\pgfqpoint{2.276753in}{0.662261in}}%
\pgfpathcurveto{\pgfqpoint{2.279358in}{0.659656in}}{\pgfqpoint{2.282891in}{0.658193in}}{\pgfqpoint{2.286574in}{0.658193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346597in}{0.483691in}}%
\pgfpathcurveto{\pgfqpoint{2.350281in}{0.483691in}}{\pgfqpoint{2.353814in}{0.485154in}}{\pgfqpoint{2.356418in}{0.487759in}}%
\pgfpathcurveto{\pgfqpoint{2.359023in}{0.490363in}}{\pgfqpoint{2.360486in}{0.493896in}}{\pgfqpoint{2.360486in}{0.497580in}}%
\pgfpathcurveto{\pgfqpoint{2.360486in}{0.501263in}}{\pgfqpoint{2.359023in}{0.504796in}}{\pgfqpoint{2.356418in}{0.507401in}}%
\pgfpathcurveto{\pgfqpoint{2.353814in}{0.510005in}}{\pgfqpoint{2.350281in}{0.511469in}}{\pgfqpoint{2.346597in}{0.511469in}}%
\pgfpathcurveto{\pgfqpoint{2.342914in}{0.511469in}}{\pgfqpoint{2.339381in}{0.510005in}}{\pgfqpoint{2.336776in}{0.507401in}}%
\pgfpathcurveto{\pgfqpoint{2.334172in}{0.504796in}}{\pgfqpoint{2.332708in}{0.501263in}}{\pgfqpoint{2.332708in}{0.497580in}}%
\pgfpathcurveto{\pgfqpoint{2.332708in}{0.493896in}}{\pgfqpoint{2.334172in}{0.490363in}}{\pgfqpoint{2.336776in}{0.487759in}}%
\pgfpathcurveto{\pgfqpoint{2.339381in}{0.485154in}}{\pgfqpoint{2.342914in}{0.483691in}}{\pgfqpoint{2.346597in}{0.483691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386724in}{0.633366in}}%
\pgfpathcurveto{\pgfqpoint{2.390407in}{0.633366in}}{\pgfqpoint{2.393940in}{0.634829in}}{\pgfqpoint{2.396545in}{0.637434in}}%
\pgfpathcurveto{\pgfqpoint{2.399149in}{0.640038in}}{\pgfqpoint{2.400613in}{0.643571in}}{\pgfqpoint{2.400613in}{0.647255in}}%
\pgfpathcurveto{\pgfqpoint{2.400613in}{0.650938in}}{\pgfqpoint{2.399149in}{0.654471in}}{\pgfqpoint{2.396545in}{0.657076in}}%
\pgfpathcurveto{\pgfqpoint{2.393940in}{0.659680in}}{\pgfqpoint{2.390407in}{0.661144in}}{\pgfqpoint{2.386724in}{0.661144in}}%
\pgfpathcurveto{\pgfqpoint{2.383040in}{0.661144in}}{\pgfqpoint{2.379507in}{0.659680in}}{\pgfqpoint{2.376903in}{0.657076in}}%
\pgfpathcurveto{\pgfqpoint{2.374298in}{0.654471in}}{\pgfqpoint{2.372835in}{0.650938in}}{\pgfqpoint{2.372835in}{0.647255in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.643571in}}{\pgfqpoint{2.374298in}{0.640038in}}{\pgfqpoint{2.376903in}{0.637434in}}%
\pgfpathcurveto{\pgfqpoint{2.379507in}{0.634829in}}{\pgfqpoint{2.383040in}{0.633366in}}{\pgfqpoint{2.386724in}{0.633366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329411in}{0.412278in}}%
\pgfpathcurveto{\pgfqpoint{2.333094in}{0.412278in}}{\pgfqpoint{2.336627in}{0.413741in}}{\pgfqpoint{2.339232in}{0.416346in}}%
\pgfpathcurveto{\pgfqpoint{2.341836in}{0.418950in}}{\pgfqpoint{2.343300in}{0.422483in}}{\pgfqpoint{2.343300in}{0.426167in}}%
\pgfpathcurveto{\pgfqpoint{2.343300in}{0.429850in}}{\pgfqpoint{2.341836in}{0.433383in}}{\pgfqpoint{2.339232in}{0.435988in}}%
\pgfpathcurveto{\pgfqpoint{2.336627in}{0.438592in}}{\pgfqpoint{2.333094in}{0.440056in}}{\pgfqpoint{2.329411in}{0.440056in}}%
\pgfpathcurveto{\pgfqpoint{2.325727in}{0.440056in}}{\pgfqpoint{2.322194in}{0.438592in}}{\pgfqpoint{2.319590in}{0.435988in}}%
\pgfpathcurveto{\pgfqpoint{2.316985in}{0.433383in}}{\pgfqpoint{2.315522in}{0.429850in}}{\pgfqpoint{2.315522in}{0.426167in}}%
\pgfpathcurveto{\pgfqpoint{2.315522in}{0.422483in}}{\pgfqpoint{2.316985in}{0.418950in}}{\pgfqpoint{2.319590in}{0.416346in}}%
\pgfpathcurveto{\pgfqpoint{2.322194in}{0.413741in}}{\pgfqpoint{2.325727in}{0.412278in}}{\pgfqpoint{2.329411in}{0.412278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329067in}{0.408523in}}%
\pgfpathcurveto{\pgfqpoint{2.332750in}{0.408523in}}{\pgfqpoint{2.336283in}{0.409986in}}{\pgfqpoint{2.338887in}{0.412591in}}%
\pgfpathcurveto{\pgfqpoint{2.341492in}{0.415195in}}{\pgfqpoint{2.342955in}{0.418728in}}{\pgfqpoint{2.342955in}{0.422411in}}%
\pgfpathcurveto{\pgfqpoint{2.342955in}{0.426095in}}{\pgfqpoint{2.341492in}{0.429628in}}{\pgfqpoint{2.338887in}{0.432232in}}%
\pgfpathcurveto{\pgfqpoint{2.336283in}{0.434837in}}{\pgfqpoint{2.332750in}{0.436300in}}{\pgfqpoint{2.329067in}{0.436300in}}%
\pgfpathcurveto{\pgfqpoint{2.325383in}{0.436300in}}{\pgfqpoint{2.321850in}{0.434837in}}{\pgfqpoint{2.319246in}{0.432232in}}%
\pgfpathcurveto{\pgfqpoint{2.316641in}{0.429628in}}{\pgfqpoint{2.315178in}{0.426095in}}{\pgfqpoint{2.315178in}{0.422411in}}%
\pgfpathcurveto{\pgfqpoint{2.315178in}{0.418728in}}{\pgfqpoint{2.316641in}{0.415195in}}{\pgfqpoint{2.319246in}{0.412591in}}%
\pgfpathcurveto{\pgfqpoint{2.321850in}{0.409986in}}{\pgfqpoint{2.325383in}{0.408523in}}{\pgfqpoint{2.329067in}{0.408523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371158in}{0.419789in}}%
\pgfpathcurveto{\pgfqpoint{2.374841in}{0.419789in}}{\pgfqpoint{2.378374in}{0.421252in}}{\pgfqpoint{2.380979in}{0.423857in}}%
\pgfpathcurveto{\pgfqpoint{2.383583in}{0.426461in}}{\pgfqpoint{2.385046in}{0.429994in}}{\pgfqpoint{2.385046in}{0.433678in}}%
\pgfpathcurveto{\pgfqpoint{2.385046in}{0.437361in}}{\pgfqpoint{2.383583in}{0.440894in}}{\pgfqpoint{2.380979in}{0.443499in}}%
\pgfpathcurveto{\pgfqpoint{2.378374in}{0.446103in}}{\pgfqpoint{2.374841in}{0.447567in}}{\pgfqpoint{2.371158in}{0.447567in}}%
\pgfpathcurveto{\pgfqpoint{2.367474in}{0.447567in}}{\pgfqpoint{2.363941in}{0.446103in}}{\pgfqpoint{2.361337in}{0.443499in}}%
\pgfpathcurveto{\pgfqpoint{2.358732in}{0.440894in}}{\pgfqpoint{2.357269in}{0.437361in}}{\pgfqpoint{2.357269in}{0.433678in}}%
\pgfpathcurveto{\pgfqpoint{2.357269in}{0.429994in}}{\pgfqpoint{2.358732in}{0.426461in}}{\pgfqpoint{2.361337in}{0.423857in}}%
\pgfpathcurveto{\pgfqpoint{2.363941in}{0.421252in}}{\pgfqpoint{2.367474in}{0.419789in}}{\pgfqpoint{2.371158in}{0.419789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331082in}{0.522023in}}%
\pgfpathcurveto{\pgfqpoint{2.334765in}{0.522023in}}{\pgfqpoint{2.338298in}{0.523486in}}{\pgfqpoint{2.340903in}{0.526091in}}%
\pgfpathcurveto{\pgfqpoint{2.343507in}{0.528695in}}{\pgfqpoint{2.344971in}{0.532228in}}{\pgfqpoint{2.344971in}{0.535912in}}%
\pgfpathcurveto{\pgfqpoint{2.344971in}{0.539595in}}{\pgfqpoint{2.343507in}{0.543128in}}{\pgfqpoint{2.340903in}{0.545733in}}%
\pgfpathcurveto{\pgfqpoint{2.338298in}{0.548337in}}{\pgfqpoint{2.334765in}{0.549801in}}{\pgfqpoint{2.331082in}{0.549801in}}%
\pgfpathcurveto{\pgfqpoint{2.327399in}{0.549801in}}{\pgfqpoint{2.323866in}{0.548337in}}{\pgfqpoint{2.321261in}{0.545733in}}%
\pgfpathcurveto{\pgfqpoint{2.318656in}{0.543128in}}{\pgfqpoint{2.317193in}{0.539595in}}{\pgfqpoint{2.317193in}{0.535912in}}%
\pgfpathcurveto{\pgfqpoint{2.317193in}{0.532228in}}{\pgfqpoint{2.318656in}{0.528695in}}{\pgfqpoint{2.321261in}{0.526091in}}%
\pgfpathcurveto{\pgfqpoint{2.323866in}{0.523486in}}{\pgfqpoint{2.327399in}{0.522023in}}{\pgfqpoint{2.331082in}{0.522023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308612in}{0.602685in}}%
\pgfpathcurveto{\pgfqpoint{2.312295in}{0.602685in}}{\pgfqpoint{2.315828in}{0.604148in}}{\pgfqpoint{2.318433in}{0.606753in}}%
\pgfpathcurveto{\pgfqpoint{2.321038in}{0.609357in}}{\pgfqpoint{2.322501in}{0.612890in}}{\pgfqpoint{2.322501in}{0.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.322501in}{0.620257in}}{\pgfqpoint{2.321038in}{0.623790in}}{\pgfqpoint{2.318433in}{0.626395in}}%
\pgfpathcurveto{\pgfqpoint{2.315828in}{0.628999in}}{\pgfqpoint{2.312295in}{0.630463in}}{\pgfqpoint{2.308612in}{0.630463in}}%
\pgfpathcurveto{\pgfqpoint{2.304929in}{0.630463in}}{\pgfqpoint{2.301396in}{0.628999in}}{\pgfqpoint{2.298791in}{0.626395in}}%
\pgfpathcurveto{\pgfqpoint{2.296187in}{0.623790in}}{\pgfqpoint{2.294723in}{0.620257in}}{\pgfqpoint{2.294723in}{0.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.294723in}{0.612890in}}{\pgfqpoint{2.296187in}{0.609357in}}{\pgfqpoint{2.298791in}{0.606753in}}%
\pgfpathcurveto{\pgfqpoint{2.301396in}{0.604148in}}{\pgfqpoint{2.304929in}{0.602685in}}{\pgfqpoint{2.308612in}{0.602685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399645in}{0.581405in}}%
\pgfpathcurveto{\pgfqpoint{2.403329in}{0.581405in}}{\pgfqpoint{2.406862in}{0.582868in}}{\pgfqpoint{2.409466in}{0.585473in}}%
\pgfpathcurveto{\pgfqpoint{2.412071in}{0.588077in}}{\pgfqpoint{2.413534in}{0.591610in}}{\pgfqpoint{2.413534in}{0.595294in}}%
\pgfpathcurveto{\pgfqpoint{2.413534in}{0.598977in}}{\pgfqpoint{2.412071in}{0.602510in}}{\pgfqpoint{2.409466in}{0.605115in}}%
\pgfpathcurveto{\pgfqpoint{2.406862in}{0.607719in}}{\pgfqpoint{2.403329in}{0.609183in}}{\pgfqpoint{2.399645in}{0.609183in}}%
\pgfpathcurveto{\pgfqpoint{2.395962in}{0.609183in}}{\pgfqpoint{2.392429in}{0.607719in}}{\pgfqpoint{2.389825in}{0.605115in}}%
\pgfpathcurveto{\pgfqpoint{2.387220in}{0.602510in}}{\pgfqpoint{2.385757in}{0.598977in}}{\pgfqpoint{2.385757in}{0.595294in}}%
\pgfpathcurveto{\pgfqpoint{2.385757in}{0.591610in}}{\pgfqpoint{2.387220in}{0.588077in}}{\pgfqpoint{2.389825in}{0.585473in}}%
\pgfpathcurveto{\pgfqpoint{2.392429in}{0.582868in}}{\pgfqpoint{2.395962in}{0.581405in}}{\pgfqpoint{2.399645in}{0.581405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283353in}{0.502330in}}%
\pgfpathcurveto{\pgfqpoint{2.287036in}{0.502330in}}{\pgfqpoint{2.290569in}{0.503794in}}{\pgfqpoint{2.293174in}{0.506398in}}%
\pgfpathcurveto{\pgfqpoint{2.295779in}{0.509003in}}{\pgfqpoint{2.297242in}{0.512536in}}{\pgfqpoint{2.297242in}{0.516219in}}%
\pgfpathcurveto{\pgfqpoint{2.297242in}{0.519903in}}{\pgfqpoint{2.295779in}{0.523436in}}{\pgfqpoint{2.293174in}{0.526040in}}%
\pgfpathcurveto{\pgfqpoint{2.290569in}{0.528645in}}{\pgfqpoint{2.287036in}{0.530108in}}{\pgfqpoint{2.283353in}{0.530108in}}%
\pgfpathcurveto{\pgfqpoint{2.279670in}{0.530108in}}{\pgfqpoint{2.276137in}{0.528645in}}{\pgfqpoint{2.273532in}{0.526040in}}%
\pgfpathcurveto{\pgfqpoint{2.270928in}{0.523436in}}{\pgfqpoint{2.269464in}{0.519903in}}{\pgfqpoint{2.269464in}{0.516219in}}%
\pgfpathcurveto{\pgfqpoint{2.269464in}{0.512536in}}{\pgfqpoint{2.270928in}{0.509003in}}{\pgfqpoint{2.273532in}{0.506398in}}%
\pgfpathcurveto{\pgfqpoint{2.276137in}{0.503794in}}{\pgfqpoint{2.279670in}{0.502330in}}{\pgfqpoint{2.283353in}{0.502330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562326in}{0.429237in}}%
\pgfpathcurveto{\pgfqpoint{2.566009in}{0.429237in}}{\pgfqpoint{2.569542in}{0.430700in}}{\pgfqpoint{2.572147in}{0.433305in}}%
\pgfpathcurveto{\pgfqpoint{2.574751in}{0.435909in}}{\pgfqpoint{2.576215in}{0.439442in}}{\pgfqpoint{2.576215in}{0.443126in}}%
\pgfpathcurveto{\pgfqpoint{2.576215in}{0.446809in}}{\pgfqpoint{2.574751in}{0.450342in}}{\pgfqpoint{2.572147in}{0.452947in}}%
\pgfpathcurveto{\pgfqpoint{2.569542in}{0.455551in}}{\pgfqpoint{2.566009in}{0.457015in}}{\pgfqpoint{2.562326in}{0.457015in}}%
\pgfpathcurveto{\pgfqpoint{2.558642in}{0.457015in}}{\pgfqpoint{2.555109in}{0.455551in}}{\pgfqpoint{2.552505in}{0.452947in}}%
\pgfpathcurveto{\pgfqpoint{2.549900in}{0.450342in}}{\pgfqpoint{2.548437in}{0.446809in}}{\pgfqpoint{2.548437in}{0.443126in}}%
\pgfpathcurveto{\pgfqpoint{2.548437in}{0.439442in}}{\pgfqpoint{2.549900in}{0.435909in}}{\pgfqpoint{2.552505in}{0.433305in}}%
\pgfpathcurveto{\pgfqpoint{2.555109in}{0.430700in}}{\pgfqpoint{2.558642in}{0.429237in}}{\pgfqpoint{2.562326in}{0.429237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392738in}{0.503973in}}%
\pgfpathcurveto{\pgfqpoint{2.396421in}{0.503973in}}{\pgfqpoint{2.399954in}{0.505436in}}{\pgfqpoint{2.402559in}{0.508041in}}%
\pgfpathcurveto{\pgfqpoint{2.405163in}{0.510645in}}{\pgfqpoint{2.406627in}{0.514178in}}{\pgfqpoint{2.406627in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{2.406627in}{0.521545in}}{\pgfqpoint{2.405163in}{0.525078in}}{\pgfqpoint{2.402559in}{0.527683in}}%
\pgfpathcurveto{\pgfqpoint{2.399954in}{0.530287in}}{\pgfqpoint{2.396421in}{0.531751in}}{\pgfqpoint{2.392738in}{0.531751in}}%
\pgfpathcurveto{\pgfqpoint{2.389054in}{0.531751in}}{\pgfqpoint{2.385521in}{0.530287in}}{\pgfqpoint{2.382917in}{0.527683in}}%
\pgfpathcurveto{\pgfqpoint{2.380312in}{0.525078in}}{\pgfqpoint{2.378849in}{0.521545in}}{\pgfqpoint{2.378849in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{2.378849in}{0.514178in}}{\pgfqpoint{2.380312in}{0.510645in}}{\pgfqpoint{2.382917in}{0.508041in}}%
\pgfpathcurveto{\pgfqpoint{2.385521in}{0.505436in}}{\pgfqpoint{2.389054in}{0.503973in}}{\pgfqpoint{2.392738in}{0.503973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260873in}{0.406039in}}%
\pgfpathcurveto{\pgfqpoint{2.264556in}{0.406039in}}{\pgfqpoint{2.268089in}{0.407502in}}{\pgfqpoint{2.270694in}{0.410107in}}%
\pgfpathcurveto{\pgfqpoint{2.273298in}{0.412711in}}{\pgfqpoint{2.274762in}{0.416244in}}{\pgfqpoint{2.274762in}{0.419928in}}%
\pgfpathcurveto{\pgfqpoint{2.274762in}{0.423611in}}{\pgfqpoint{2.273298in}{0.427144in}}{\pgfqpoint{2.270694in}{0.429749in}}%
\pgfpathcurveto{\pgfqpoint{2.268089in}{0.432353in}}{\pgfqpoint{2.264556in}{0.433816in}}{\pgfqpoint{2.260873in}{0.433816in}}%
\pgfpathcurveto{\pgfqpoint{2.257189in}{0.433816in}}{\pgfqpoint{2.253656in}{0.432353in}}{\pgfqpoint{2.251052in}{0.429749in}}%
\pgfpathcurveto{\pgfqpoint{2.248447in}{0.427144in}}{\pgfqpoint{2.246984in}{0.423611in}}{\pgfqpoint{2.246984in}{0.419928in}}%
\pgfpathcurveto{\pgfqpoint{2.246984in}{0.416244in}}{\pgfqpoint{2.248447in}{0.412711in}}{\pgfqpoint{2.251052in}{0.410107in}}%
\pgfpathcurveto{\pgfqpoint{2.253656in}{0.407502in}}{\pgfqpoint{2.257189in}{0.406039in}}{\pgfqpoint{2.260873in}{0.406039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340470in}{0.430253in}}%
\pgfpathcurveto{\pgfqpoint{2.344153in}{0.430253in}}{\pgfqpoint{2.347686in}{0.431716in}}{\pgfqpoint{2.350291in}{0.434320in}}%
\pgfpathcurveto{\pgfqpoint{2.352895in}{0.436925in}}{\pgfqpoint{2.354359in}{0.440458in}}{\pgfqpoint{2.354359in}{0.444141in}}%
\pgfpathcurveto{\pgfqpoint{2.354359in}{0.447825in}}{\pgfqpoint{2.352895in}{0.451358in}}{\pgfqpoint{2.350291in}{0.453962in}}%
\pgfpathcurveto{\pgfqpoint{2.347686in}{0.456567in}}{\pgfqpoint{2.344153in}{0.458030in}}{\pgfqpoint{2.340470in}{0.458030in}}%
\pgfpathcurveto{\pgfqpoint{2.336787in}{0.458030in}}{\pgfqpoint{2.333254in}{0.456567in}}{\pgfqpoint{2.330649in}{0.453962in}}%
\pgfpathcurveto{\pgfqpoint{2.328044in}{0.451358in}}{\pgfqpoint{2.326581in}{0.447825in}}{\pgfqpoint{2.326581in}{0.444141in}}%
\pgfpathcurveto{\pgfqpoint{2.326581in}{0.440458in}}{\pgfqpoint{2.328044in}{0.436925in}}{\pgfqpoint{2.330649in}{0.434320in}}%
\pgfpathcurveto{\pgfqpoint{2.333254in}{0.431716in}}{\pgfqpoint{2.336787in}{0.430253in}}{\pgfqpoint{2.340470in}{0.430253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385729in}{0.551989in}}%
\pgfpathcurveto{\pgfqpoint{2.389412in}{0.551989in}}{\pgfqpoint{2.392945in}{0.553453in}}{\pgfqpoint{2.395550in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{2.398155in}{0.558662in}}{\pgfqpoint{2.399618in}{0.562195in}}{\pgfqpoint{2.399618in}{0.565878in}}%
\pgfpathcurveto{\pgfqpoint{2.399618in}{0.569562in}}{\pgfqpoint{2.398155in}{0.573095in}}{\pgfqpoint{2.395550in}{0.575699in}}%
\pgfpathcurveto{\pgfqpoint{2.392945in}{0.578304in}}{\pgfqpoint{2.389412in}{0.579767in}}{\pgfqpoint{2.385729in}{0.579767in}}%
\pgfpathcurveto{\pgfqpoint{2.382046in}{0.579767in}}{\pgfqpoint{2.378513in}{0.578304in}}{\pgfqpoint{2.375908in}{0.575699in}}%
\pgfpathcurveto{\pgfqpoint{2.373304in}{0.573095in}}{\pgfqpoint{2.371840in}{0.569562in}}{\pgfqpoint{2.371840in}{0.565878in}}%
\pgfpathcurveto{\pgfqpoint{2.371840in}{0.562195in}}{\pgfqpoint{2.373304in}{0.558662in}}{\pgfqpoint{2.375908in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{2.378513in}{0.553453in}}{\pgfqpoint{2.382046in}{0.551989in}}{\pgfqpoint{2.385729in}{0.551989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384382in}{0.512217in}}%
\pgfpathcurveto{\pgfqpoint{2.388065in}{0.512217in}}{\pgfqpoint{2.391598in}{0.513681in}}{\pgfqpoint{2.394203in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{2.396808in}{0.518890in}}{\pgfqpoint{2.398271in}{0.522423in}}{\pgfqpoint{2.398271in}{0.526106in}}%
\pgfpathcurveto{\pgfqpoint{2.398271in}{0.529790in}}{\pgfqpoint{2.396808in}{0.533323in}}{\pgfqpoint{2.394203in}{0.535927in}}%
\pgfpathcurveto{\pgfqpoint{2.391598in}{0.538532in}}{\pgfqpoint{2.388065in}{0.539995in}}{\pgfqpoint{2.384382in}{0.539995in}}%
\pgfpathcurveto{\pgfqpoint{2.380699in}{0.539995in}}{\pgfqpoint{2.377166in}{0.538532in}}{\pgfqpoint{2.374561in}{0.535927in}}%
\pgfpathcurveto{\pgfqpoint{2.371957in}{0.533323in}}{\pgfqpoint{2.370493in}{0.529790in}}{\pgfqpoint{2.370493in}{0.526106in}}%
\pgfpathcurveto{\pgfqpoint{2.370493in}{0.522423in}}{\pgfqpoint{2.371957in}{0.518890in}}{\pgfqpoint{2.374561in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{2.377166in}{0.513681in}}{\pgfqpoint{2.380699in}{0.512217in}}{\pgfqpoint{2.384382in}{0.512217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381474in}{0.505757in}}%
\pgfpathcurveto{\pgfqpoint{2.385158in}{0.505757in}}{\pgfqpoint{2.388691in}{0.507220in}}{\pgfqpoint{2.391295in}{0.509825in}}%
\pgfpathcurveto{\pgfqpoint{2.393900in}{0.512429in}}{\pgfqpoint{2.395363in}{0.515962in}}{\pgfqpoint{2.395363in}{0.519646in}}%
\pgfpathcurveto{\pgfqpoint{2.395363in}{0.523329in}}{\pgfqpoint{2.393900in}{0.526862in}}{\pgfqpoint{2.391295in}{0.529467in}}%
\pgfpathcurveto{\pgfqpoint{2.388691in}{0.532071in}}{\pgfqpoint{2.385158in}{0.533535in}}{\pgfqpoint{2.381474in}{0.533535in}}%
\pgfpathcurveto{\pgfqpoint{2.377791in}{0.533535in}}{\pgfqpoint{2.374258in}{0.532071in}}{\pgfqpoint{2.371653in}{0.529467in}}%
\pgfpathcurveto{\pgfqpoint{2.369049in}{0.526862in}}{\pgfqpoint{2.367585in}{0.523329in}}{\pgfqpoint{2.367585in}{0.519646in}}%
\pgfpathcurveto{\pgfqpoint{2.367585in}{0.515962in}}{\pgfqpoint{2.369049in}{0.512429in}}{\pgfqpoint{2.371653in}{0.509825in}}%
\pgfpathcurveto{\pgfqpoint{2.374258in}{0.507220in}}{\pgfqpoint{2.377791in}{0.505757in}}{\pgfqpoint{2.381474in}{0.505757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367630in}{0.449303in}}%
\pgfpathcurveto{\pgfqpoint{2.371313in}{0.449303in}}{\pgfqpoint{2.374846in}{0.450767in}}{\pgfqpoint{2.377451in}{0.453371in}}%
\pgfpathcurveto{\pgfqpoint{2.380055in}{0.455976in}}{\pgfqpoint{2.381519in}{0.459509in}}{\pgfqpoint{2.381519in}{0.463192in}}%
\pgfpathcurveto{\pgfqpoint{2.381519in}{0.466875in}}{\pgfqpoint{2.380055in}{0.470408in}}{\pgfqpoint{2.377451in}{0.473013in}}%
\pgfpathcurveto{\pgfqpoint{2.374846in}{0.475618in}}{\pgfqpoint{2.371313in}{0.477081in}}{\pgfqpoint{2.367630in}{0.477081in}}%
\pgfpathcurveto{\pgfqpoint{2.363946in}{0.477081in}}{\pgfqpoint{2.360413in}{0.475618in}}{\pgfqpoint{2.357809in}{0.473013in}}%
\pgfpathcurveto{\pgfqpoint{2.355204in}{0.470408in}}{\pgfqpoint{2.353741in}{0.466875in}}{\pgfqpoint{2.353741in}{0.463192in}}%
\pgfpathcurveto{\pgfqpoint{2.353741in}{0.459509in}}{\pgfqpoint{2.355204in}{0.455976in}}{\pgfqpoint{2.357809in}{0.453371in}}%
\pgfpathcurveto{\pgfqpoint{2.360413in}{0.450767in}}{\pgfqpoint{2.363946in}{0.449303in}}{\pgfqpoint{2.367630in}{0.449303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390301in}{0.517814in}}%
\pgfpathcurveto{\pgfqpoint{2.393984in}{0.517814in}}{\pgfqpoint{2.397517in}{0.519278in}}{\pgfqpoint{2.400122in}{0.521882in}}%
\pgfpathcurveto{\pgfqpoint{2.402727in}{0.524487in}}{\pgfqpoint{2.404190in}{0.528020in}}{\pgfqpoint{2.404190in}{0.531703in}}%
\pgfpathcurveto{\pgfqpoint{2.404190in}{0.535386in}}{\pgfqpoint{2.402727in}{0.538919in}}{\pgfqpoint{2.400122in}{0.541524in}}%
\pgfpathcurveto{\pgfqpoint{2.397517in}{0.544128in}}{\pgfqpoint{2.393984in}{0.545592in}}{\pgfqpoint{2.390301in}{0.545592in}}%
\pgfpathcurveto{\pgfqpoint{2.386618in}{0.545592in}}{\pgfqpoint{2.383085in}{0.544128in}}{\pgfqpoint{2.380480in}{0.541524in}}%
\pgfpathcurveto{\pgfqpoint{2.377876in}{0.538919in}}{\pgfqpoint{2.376412in}{0.535386in}}{\pgfqpoint{2.376412in}{0.531703in}}%
\pgfpathcurveto{\pgfqpoint{2.376412in}{0.528020in}}{\pgfqpoint{2.377876in}{0.524487in}}{\pgfqpoint{2.380480in}{0.521882in}}%
\pgfpathcurveto{\pgfqpoint{2.383085in}{0.519278in}}{\pgfqpoint{2.386618in}{0.517814in}}{\pgfqpoint{2.390301in}{0.517814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236475in}{0.552466in}}%
\pgfpathcurveto{\pgfqpoint{2.240158in}{0.552466in}}{\pgfqpoint{2.243691in}{0.553929in}}{\pgfqpoint{2.246296in}{0.556534in}}%
\pgfpathcurveto{\pgfqpoint{2.248900in}{0.559139in}}{\pgfqpoint{2.250364in}{0.562672in}}{\pgfqpoint{2.250364in}{0.566355in}}%
\pgfpathcurveto{\pgfqpoint{2.250364in}{0.570038in}}{\pgfqpoint{2.248900in}{0.573571in}}{\pgfqpoint{2.246296in}{0.576176in}}%
\pgfpathcurveto{\pgfqpoint{2.243691in}{0.578780in}}{\pgfqpoint{2.240158in}{0.580244in}}{\pgfqpoint{2.236475in}{0.580244in}}%
\pgfpathcurveto{\pgfqpoint{2.232792in}{0.580244in}}{\pgfqpoint{2.229259in}{0.578780in}}{\pgfqpoint{2.226654in}{0.576176in}}%
\pgfpathcurveto{\pgfqpoint{2.224049in}{0.573571in}}{\pgfqpoint{2.222586in}{0.570038in}}{\pgfqpoint{2.222586in}{0.566355in}}%
\pgfpathcurveto{\pgfqpoint{2.222586in}{0.562672in}}{\pgfqpoint{2.224049in}{0.559139in}}{\pgfqpoint{2.226654in}{0.556534in}}%
\pgfpathcurveto{\pgfqpoint{2.229259in}{0.553929in}}{\pgfqpoint{2.232792in}{0.552466in}}{\pgfqpoint{2.236475in}{0.552466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288502in}{0.500611in}}%
\pgfpathcurveto{\pgfqpoint{2.292185in}{0.500611in}}{\pgfqpoint{2.295718in}{0.502074in}}{\pgfqpoint{2.298323in}{0.504679in}}%
\pgfpathcurveto{\pgfqpoint{2.300927in}{0.507283in}}{\pgfqpoint{2.302390in}{0.510816in}}{\pgfqpoint{2.302390in}{0.514500in}}%
\pgfpathcurveto{\pgfqpoint{2.302390in}{0.518183in}}{\pgfqpoint{2.300927in}{0.521716in}}{\pgfqpoint{2.298323in}{0.524321in}}%
\pgfpathcurveto{\pgfqpoint{2.295718in}{0.526925in}}{\pgfqpoint{2.292185in}{0.528388in}}{\pgfqpoint{2.288502in}{0.528388in}}%
\pgfpathcurveto{\pgfqpoint{2.284818in}{0.528388in}}{\pgfqpoint{2.281285in}{0.526925in}}{\pgfqpoint{2.278681in}{0.524321in}}%
\pgfpathcurveto{\pgfqpoint{2.276076in}{0.521716in}}{\pgfqpoint{2.274613in}{0.518183in}}{\pgfqpoint{2.274613in}{0.514500in}}%
\pgfpathcurveto{\pgfqpoint{2.274613in}{0.510816in}}{\pgfqpoint{2.276076in}{0.507283in}}{\pgfqpoint{2.278681in}{0.504679in}}%
\pgfpathcurveto{\pgfqpoint{2.281285in}{0.502074in}}{\pgfqpoint{2.284818in}{0.500611in}}{\pgfqpoint{2.288502in}{0.500611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347093in}{0.612854in}}%
\pgfpathcurveto{\pgfqpoint{2.350776in}{0.612854in}}{\pgfqpoint{2.354309in}{0.614318in}}{\pgfqpoint{2.356913in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{2.359518in}{0.619527in}}{\pgfqpoint{2.360981in}{0.623060in}}{\pgfqpoint{2.360981in}{0.626743in}}%
\pgfpathcurveto{\pgfqpoint{2.360981in}{0.630426in}}{\pgfqpoint{2.359518in}{0.633959in}}{\pgfqpoint{2.356913in}{0.636564in}}%
\pgfpathcurveto{\pgfqpoint{2.354309in}{0.639168in}}{\pgfqpoint{2.350776in}{0.640632in}}{\pgfqpoint{2.347093in}{0.640632in}}%
\pgfpathcurveto{\pgfqpoint{2.343409in}{0.640632in}}{\pgfqpoint{2.339876in}{0.639168in}}{\pgfqpoint{2.337272in}{0.636564in}}%
\pgfpathcurveto{\pgfqpoint{2.334667in}{0.633959in}}{\pgfqpoint{2.333204in}{0.630426in}}{\pgfqpoint{2.333204in}{0.626743in}}%
\pgfpathcurveto{\pgfqpoint{2.333204in}{0.623060in}}{\pgfqpoint{2.334667in}{0.619527in}}{\pgfqpoint{2.337272in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{2.339876in}{0.614318in}}{\pgfqpoint{2.343409in}{0.612854in}}{\pgfqpoint{2.347093in}{0.612854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317648in}{0.535629in}}%
\pgfpathcurveto{\pgfqpoint{2.321331in}{0.535629in}}{\pgfqpoint{2.324864in}{0.537092in}}{\pgfqpoint{2.327468in}{0.539697in}}%
\pgfpathcurveto{\pgfqpoint{2.330073in}{0.542301in}}{\pgfqpoint{2.331536in}{0.545834in}}{\pgfqpoint{2.331536in}{0.549518in}}%
\pgfpathcurveto{\pgfqpoint{2.331536in}{0.553201in}}{\pgfqpoint{2.330073in}{0.556734in}}{\pgfqpoint{2.327468in}{0.559338in}}%
\pgfpathcurveto{\pgfqpoint{2.324864in}{0.561943in}}{\pgfqpoint{2.321331in}{0.563406in}}{\pgfqpoint{2.317648in}{0.563406in}}%
\pgfpathcurveto{\pgfqpoint{2.313964in}{0.563406in}}{\pgfqpoint{2.310431in}{0.561943in}}{\pgfqpoint{2.307827in}{0.559338in}}%
\pgfpathcurveto{\pgfqpoint{2.305222in}{0.556734in}}{\pgfqpoint{2.303759in}{0.553201in}}{\pgfqpoint{2.303759in}{0.549518in}}%
\pgfpathcurveto{\pgfqpoint{2.303759in}{0.545834in}}{\pgfqpoint{2.305222in}{0.542301in}}{\pgfqpoint{2.307827in}{0.539697in}}%
\pgfpathcurveto{\pgfqpoint{2.310431in}{0.537092in}}{\pgfqpoint{2.313964in}{0.535629in}}{\pgfqpoint{2.317648in}{0.535629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308116in}{0.602623in}}%
\pgfpathcurveto{\pgfqpoint{2.311800in}{0.602623in}}{\pgfqpoint{2.315333in}{0.604087in}}{\pgfqpoint{2.317937in}{0.606691in}}%
\pgfpathcurveto{\pgfqpoint{2.320542in}{0.609296in}}{\pgfqpoint{2.322005in}{0.612829in}}{\pgfqpoint{2.322005in}{0.616512in}}%
\pgfpathcurveto{\pgfqpoint{2.322005in}{0.620196in}}{\pgfqpoint{2.320542in}{0.623729in}}{\pgfqpoint{2.317937in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{2.315333in}{0.628938in}}{\pgfqpoint{2.311800in}{0.630401in}}{\pgfqpoint{2.308116in}{0.630401in}}%
\pgfpathcurveto{\pgfqpoint{2.304433in}{0.630401in}}{\pgfqpoint{2.300900in}{0.628938in}}{\pgfqpoint{2.298295in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{2.295691in}{0.623729in}}{\pgfqpoint{2.294227in}{0.620196in}}{\pgfqpoint{2.294227in}{0.616512in}}%
\pgfpathcurveto{\pgfqpoint{2.294227in}{0.612829in}}{\pgfqpoint{2.295691in}{0.609296in}}{\pgfqpoint{2.298295in}{0.606691in}}%
\pgfpathcurveto{\pgfqpoint{2.300900in}{0.604087in}}{\pgfqpoint{2.304433in}{0.602623in}}{\pgfqpoint{2.308116in}{0.602623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353790in}{0.510898in}}%
\pgfpathcurveto{\pgfqpoint{2.357473in}{0.510898in}}{\pgfqpoint{2.361006in}{0.512361in}}{\pgfqpoint{2.363611in}{0.514966in}}%
\pgfpathcurveto{\pgfqpoint{2.366216in}{0.517570in}}{\pgfqpoint{2.367679in}{0.521103in}}{\pgfqpoint{2.367679in}{0.524787in}}%
\pgfpathcurveto{\pgfqpoint{2.367679in}{0.528470in}}{\pgfqpoint{2.366216in}{0.532003in}}{\pgfqpoint{2.363611in}{0.534608in}}%
\pgfpathcurveto{\pgfqpoint{2.361006in}{0.537212in}}{\pgfqpoint{2.357473in}{0.538676in}}{\pgfqpoint{2.353790in}{0.538676in}}%
\pgfpathcurveto{\pgfqpoint{2.350107in}{0.538676in}}{\pgfqpoint{2.346574in}{0.537212in}}{\pgfqpoint{2.343969in}{0.534608in}}%
\pgfpathcurveto{\pgfqpoint{2.341365in}{0.532003in}}{\pgfqpoint{2.339901in}{0.528470in}}{\pgfqpoint{2.339901in}{0.524787in}}%
\pgfpathcurveto{\pgfqpoint{2.339901in}{0.521103in}}{\pgfqpoint{2.341365in}{0.517570in}}{\pgfqpoint{2.343969in}{0.514966in}}%
\pgfpathcurveto{\pgfqpoint{2.346574in}{0.512361in}}{\pgfqpoint{2.350107in}{0.510898in}}{\pgfqpoint{2.353790in}{0.510898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229726in}{0.460770in}}%
\pgfpathcurveto{\pgfqpoint{2.233410in}{0.460770in}}{\pgfqpoint{2.236943in}{0.462233in}}{\pgfqpoint{2.239547in}{0.464838in}}%
\pgfpathcurveto{\pgfqpoint{2.242152in}{0.467442in}}{\pgfqpoint{2.243615in}{0.470975in}}{\pgfqpoint{2.243615in}{0.474659in}}%
\pgfpathcurveto{\pgfqpoint{2.243615in}{0.478342in}}{\pgfqpoint{2.242152in}{0.481875in}}{\pgfqpoint{2.239547in}{0.484480in}}%
\pgfpathcurveto{\pgfqpoint{2.236943in}{0.487084in}}{\pgfqpoint{2.233410in}{0.488548in}}{\pgfqpoint{2.229726in}{0.488548in}}%
\pgfpathcurveto{\pgfqpoint{2.226043in}{0.488548in}}{\pgfqpoint{2.222510in}{0.487084in}}{\pgfqpoint{2.219905in}{0.484480in}}%
\pgfpathcurveto{\pgfqpoint{2.217301in}{0.481875in}}{\pgfqpoint{2.215837in}{0.478342in}}{\pgfqpoint{2.215837in}{0.474659in}}%
\pgfpathcurveto{\pgfqpoint{2.215837in}{0.470975in}}{\pgfqpoint{2.217301in}{0.467442in}}{\pgfqpoint{2.219905in}{0.464838in}}%
\pgfpathcurveto{\pgfqpoint{2.222510in}{0.462233in}}{\pgfqpoint{2.226043in}{0.460770in}}{\pgfqpoint{2.229726in}{0.460770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304164in}{0.460497in}}%
\pgfpathcurveto{\pgfqpoint{2.307847in}{0.460497in}}{\pgfqpoint{2.311380in}{0.461960in}}{\pgfqpoint{2.313985in}{0.464565in}}%
\pgfpathcurveto{\pgfqpoint{2.316590in}{0.467169in}}{\pgfqpoint{2.318053in}{0.470702in}}{\pgfqpoint{2.318053in}{0.474386in}}%
\pgfpathcurveto{\pgfqpoint{2.318053in}{0.478069in}}{\pgfqpoint{2.316590in}{0.481602in}}{\pgfqpoint{2.313985in}{0.484206in}}%
\pgfpathcurveto{\pgfqpoint{2.311380in}{0.486811in}}{\pgfqpoint{2.307847in}{0.488274in}}{\pgfqpoint{2.304164in}{0.488274in}}%
\pgfpathcurveto{\pgfqpoint{2.300481in}{0.488274in}}{\pgfqpoint{2.296948in}{0.486811in}}{\pgfqpoint{2.294343in}{0.484206in}}%
\pgfpathcurveto{\pgfqpoint{2.291739in}{0.481602in}}{\pgfqpoint{2.290275in}{0.478069in}}{\pgfqpoint{2.290275in}{0.474386in}}%
\pgfpathcurveto{\pgfqpoint{2.290275in}{0.470702in}}{\pgfqpoint{2.291739in}{0.467169in}}{\pgfqpoint{2.294343in}{0.464565in}}%
\pgfpathcurveto{\pgfqpoint{2.296948in}{0.461960in}}{\pgfqpoint{2.300481in}{0.460497in}}{\pgfqpoint{2.304164in}{0.460497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326670in}{0.421233in}}%
\pgfpathcurveto{\pgfqpoint{2.330353in}{0.421233in}}{\pgfqpoint{2.333886in}{0.422696in}}{\pgfqpoint{2.336491in}{0.425301in}}%
\pgfpathcurveto{\pgfqpoint{2.339095in}{0.427905in}}{\pgfqpoint{2.340559in}{0.431438in}}{\pgfqpoint{2.340559in}{0.435122in}}%
\pgfpathcurveto{\pgfqpoint{2.340559in}{0.438805in}}{\pgfqpoint{2.339095in}{0.442338in}}{\pgfqpoint{2.336491in}{0.444943in}}%
\pgfpathcurveto{\pgfqpoint{2.333886in}{0.447547in}}{\pgfqpoint{2.330353in}{0.449011in}}{\pgfqpoint{2.326670in}{0.449011in}}%
\pgfpathcurveto{\pgfqpoint{2.322986in}{0.449011in}}{\pgfqpoint{2.319453in}{0.447547in}}{\pgfqpoint{2.316849in}{0.444943in}}%
\pgfpathcurveto{\pgfqpoint{2.314244in}{0.442338in}}{\pgfqpoint{2.312781in}{0.438805in}}{\pgfqpoint{2.312781in}{0.435122in}}%
\pgfpathcurveto{\pgfqpoint{2.312781in}{0.431438in}}{\pgfqpoint{2.314244in}{0.427905in}}{\pgfqpoint{2.316849in}{0.425301in}}%
\pgfpathcurveto{\pgfqpoint{2.319453in}{0.422696in}}{\pgfqpoint{2.322986in}{0.421233in}}{\pgfqpoint{2.326670in}{0.421233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472338in}{0.467434in}}%
\pgfpathcurveto{\pgfqpoint{2.476022in}{0.467434in}}{\pgfqpoint{2.479555in}{0.468897in}}{\pgfqpoint{2.482159in}{0.471502in}}%
\pgfpathcurveto{\pgfqpoint{2.484764in}{0.474106in}}{\pgfqpoint{2.486227in}{0.477639in}}{\pgfqpoint{2.486227in}{0.481323in}}%
\pgfpathcurveto{\pgfqpoint{2.486227in}{0.485006in}}{\pgfqpoint{2.484764in}{0.488539in}}{\pgfqpoint{2.482159in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{2.479555in}{0.493748in}}{\pgfqpoint{2.476022in}{0.495212in}}{\pgfqpoint{2.472338in}{0.495212in}}%
\pgfpathcurveto{\pgfqpoint{2.468655in}{0.495212in}}{\pgfqpoint{2.465122in}{0.493748in}}{\pgfqpoint{2.462517in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{2.459913in}{0.488539in}}{\pgfqpoint{2.458449in}{0.485006in}}{\pgfqpoint{2.458449in}{0.481323in}}%
\pgfpathcurveto{\pgfqpoint{2.458449in}{0.477639in}}{\pgfqpoint{2.459913in}{0.474106in}}{\pgfqpoint{2.462517in}{0.471502in}}%
\pgfpathcurveto{\pgfqpoint{2.465122in}{0.468897in}}{\pgfqpoint{2.468655in}{0.467434in}}{\pgfqpoint{2.472338in}{0.467434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415039in}{0.563462in}}%
\pgfpathcurveto{\pgfqpoint{2.418722in}{0.563462in}}{\pgfqpoint{2.422255in}{0.564925in}}{\pgfqpoint{2.424860in}{0.567530in}}%
\pgfpathcurveto{\pgfqpoint{2.427464in}{0.570134in}}{\pgfqpoint{2.428928in}{0.573667in}}{\pgfqpoint{2.428928in}{0.577351in}}%
\pgfpathcurveto{\pgfqpoint{2.428928in}{0.581034in}}{\pgfqpoint{2.427464in}{0.584567in}}{\pgfqpoint{2.424860in}{0.587171in}}%
\pgfpathcurveto{\pgfqpoint{2.422255in}{0.589776in}}{\pgfqpoint{2.418722in}{0.591239in}}{\pgfqpoint{2.415039in}{0.591239in}}%
\pgfpathcurveto{\pgfqpoint{2.411356in}{0.591239in}}{\pgfqpoint{2.407823in}{0.589776in}}{\pgfqpoint{2.405218in}{0.587171in}}%
\pgfpathcurveto{\pgfqpoint{2.402613in}{0.584567in}}{\pgfqpoint{2.401150in}{0.581034in}}{\pgfqpoint{2.401150in}{0.577351in}}%
\pgfpathcurveto{\pgfqpoint{2.401150in}{0.573667in}}{\pgfqpoint{2.402613in}{0.570134in}}{\pgfqpoint{2.405218in}{0.567530in}}%
\pgfpathcurveto{\pgfqpoint{2.407823in}{0.564925in}}{\pgfqpoint{2.411356in}{0.563462in}}{\pgfqpoint{2.415039in}{0.563462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305991in}{0.477983in}}%
\pgfpathcurveto{\pgfqpoint{2.309675in}{0.477983in}}{\pgfqpoint{2.313208in}{0.479447in}}{\pgfqpoint{2.315812in}{0.482051in}}%
\pgfpathcurveto{\pgfqpoint{2.318417in}{0.484656in}}{\pgfqpoint{2.319880in}{0.488189in}}{\pgfqpoint{2.319880in}{0.491872in}}%
\pgfpathcurveto{\pgfqpoint{2.319880in}{0.495555in}}{\pgfqpoint{2.318417in}{0.499088in}}{\pgfqpoint{2.315812in}{0.501693in}}%
\pgfpathcurveto{\pgfqpoint{2.313208in}{0.504297in}}{\pgfqpoint{2.309675in}{0.505761in}}{\pgfqpoint{2.305991in}{0.505761in}}%
\pgfpathcurveto{\pgfqpoint{2.302308in}{0.505761in}}{\pgfqpoint{2.298775in}{0.504297in}}{\pgfqpoint{2.296170in}{0.501693in}}%
\pgfpathcurveto{\pgfqpoint{2.293566in}{0.499088in}}{\pgfqpoint{2.292102in}{0.495555in}}{\pgfqpoint{2.292102in}{0.491872in}}%
\pgfpathcurveto{\pgfqpoint{2.292102in}{0.488189in}}{\pgfqpoint{2.293566in}{0.484656in}}{\pgfqpoint{2.296170in}{0.482051in}}%
\pgfpathcurveto{\pgfqpoint{2.298775in}{0.479447in}}{\pgfqpoint{2.302308in}{0.477983in}}{\pgfqpoint{2.305991in}{0.477983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373456in}{0.586921in}}%
\pgfpathcurveto{\pgfqpoint{2.377140in}{0.586921in}}{\pgfqpoint{2.380673in}{0.588385in}}{\pgfqpoint{2.383277in}{0.590989in}}%
\pgfpathcurveto{\pgfqpoint{2.385882in}{0.593594in}}{\pgfqpoint{2.387345in}{0.597127in}}{\pgfqpoint{2.387345in}{0.600810in}}%
\pgfpathcurveto{\pgfqpoint{2.387345in}{0.604494in}}{\pgfqpoint{2.385882in}{0.608027in}}{\pgfqpoint{2.383277in}{0.610631in}}%
\pgfpathcurveto{\pgfqpoint{2.380673in}{0.613236in}}{\pgfqpoint{2.377140in}{0.614699in}}{\pgfqpoint{2.373456in}{0.614699in}}%
\pgfpathcurveto{\pgfqpoint{2.369773in}{0.614699in}}{\pgfqpoint{2.366240in}{0.613236in}}{\pgfqpoint{2.363635in}{0.610631in}}%
\pgfpathcurveto{\pgfqpoint{2.361031in}{0.608027in}}{\pgfqpoint{2.359567in}{0.604494in}}{\pgfqpoint{2.359567in}{0.600810in}}%
\pgfpathcurveto{\pgfqpoint{2.359567in}{0.597127in}}{\pgfqpoint{2.361031in}{0.593594in}}{\pgfqpoint{2.363635in}{0.590989in}}%
\pgfpathcurveto{\pgfqpoint{2.366240in}{0.588385in}}{\pgfqpoint{2.369773in}{0.586921in}}{\pgfqpoint{2.373456in}{0.586921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416610in}{0.481107in}}%
\pgfpathcurveto{\pgfqpoint{2.420294in}{0.481107in}}{\pgfqpoint{2.423827in}{0.482570in}}{\pgfqpoint{2.426431in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{2.429036in}{0.487779in}}{\pgfqpoint{2.430499in}{0.491312in}}{\pgfqpoint{2.430499in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.430499in}{0.498679in}}{\pgfqpoint{2.429036in}{0.502212in}}{\pgfqpoint{2.426431in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{2.423827in}{0.507421in}}{\pgfqpoint{2.420294in}{0.508884in}}{\pgfqpoint{2.416610in}{0.508884in}}%
\pgfpathcurveto{\pgfqpoint{2.412927in}{0.508884in}}{\pgfqpoint{2.409394in}{0.507421in}}{\pgfqpoint{2.406790in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{2.404185in}{0.502212in}}{\pgfqpoint{2.402722in}{0.498679in}}{\pgfqpoint{2.402722in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.402722in}{0.491312in}}{\pgfqpoint{2.404185in}{0.487779in}}{\pgfqpoint{2.406790in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{2.409394in}{0.482570in}}{\pgfqpoint{2.412927in}{0.481107in}}{\pgfqpoint{2.416610in}{0.481107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239388in}{0.445367in}}%
\pgfpathcurveto{\pgfqpoint{2.243071in}{0.445367in}}{\pgfqpoint{2.246604in}{0.446830in}}{\pgfqpoint{2.249209in}{0.449435in}}%
\pgfpathcurveto{\pgfqpoint{2.251814in}{0.452039in}}{\pgfqpoint{2.253277in}{0.455572in}}{\pgfqpoint{2.253277in}{0.459256in}}%
\pgfpathcurveto{\pgfqpoint{2.253277in}{0.462939in}}{\pgfqpoint{2.251814in}{0.466472in}}{\pgfqpoint{2.249209in}{0.469076in}}%
\pgfpathcurveto{\pgfqpoint{2.246604in}{0.471681in}}{\pgfqpoint{2.243071in}{0.473144in}}{\pgfqpoint{2.239388in}{0.473144in}}%
\pgfpathcurveto{\pgfqpoint{2.235705in}{0.473144in}}{\pgfqpoint{2.232172in}{0.471681in}}{\pgfqpoint{2.229567in}{0.469076in}}%
\pgfpathcurveto{\pgfqpoint{2.226963in}{0.466472in}}{\pgfqpoint{2.225499in}{0.462939in}}{\pgfqpoint{2.225499in}{0.459256in}}%
\pgfpathcurveto{\pgfqpoint{2.225499in}{0.455572in}}{\pgfqpoint{2.226963in}{0.452039in}}{\pgfqpoint{2.229567in}{0.449435in}}%
\pgfpathcurveto{\pgfqpoint{2.232172in}{0.446830in}}{\pgfqpoint{2.235705in}{0.445367in}}{\pgfqpoint{2.239388in}{0.445367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370040in}{0.520365in}}%
\pgfpathcurveto{\pgfqpoint{2.373723in}{0.520365in}}{\pgfqpoint{2.377256in}{0.521829in}}{\pgfqpoint{2.379861in}{0.524433in}}%
\pgfpathcurveto{\pgfqpoint{2.382465in}{0.527038in}}{\pgfqpoint{2.383929in}{0.530571in}}{\pgfqpoint{2.383929in}{0.534254in}}%
\pgfpathcurveto{\pgfqpoint{2.383929in}{0.537938in}}{\pgfqpoint{2.382465in}{0.541471in}}{\pgfqpoint{2.379861in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{2.377256in}{0.546680in}}{\pgfqpoint{2.373723in}{0.548143in}}{\pgfqpoint{2.370040in}{0.548143in}}%
\pgfpathcurveto{\pgfqpoint{2.366357in}{0.548143in}}{\pgfqpoint{2.362824in}{0.546680in}}{\pgfqpoint{2.360219in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{2.357615in}{0.541471in}}{\pgfqpoint{2.356151in}{0.537938in}}{\pgfqpoint{2.356151in}{0.534254in}}%
\pgfpathcurveto{\pgfqpoint{2.356151in}{0.530571in}}{\pgfqpoint{2.357615in}{0.527038in}}{\pgfqpoint{2.360219in}{0.524433in}}%
\pgfpathcurveto{\pgfqpoint{2.362824in}{0.521829in}}{\pgfqpoint{2.366357in}{0.520365in}}{\pgfqpoint{2.370040in}{0.520365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424582in}{0.427197in}}%
\pgfpathcurveto{\pgfqpoint{2.428266in}{0.427197in}}{\pgfqpoint{2.431799in}{0.428661in}}{\pgfqpoint{2.434403in}{0.431265in}}%
\pgfpathcurveto{\pgfqpoint{2.437008in}{0.433870in}}{\pgfqpoint{2.438471in}{0.437403in}}{\pgfqpoint{2.438471in}{0.441086in}}%
\pgfpathcurveto{\pgfqpoint{2.438471in}{0.444770in}}{\pgfqpoint{2.437008in}{0.448303in}}{\pgfqpoint{2.434403in}{0.450907in}}%
\pgfpathcurveto{\pgfqpoint{2.431799in}{0.453512in}}{\pgfqpoint{2.428266in}{0.454975in}}{\pgfqpoint{2.424582in}{0.454975in}}%
\pgfpathcurveto{\pgfqpoint{2.420899in}{0.454975in}}{\pgfqpoint{2.417366in}{0.453512in}}{\pgfqpoint{2.414762in}{0.450907in}}%
\pgfpathcurveto{\pgfqpoint{2.412157in}{0.448303in}}{\pgfqpoint{2.410694in}{0.444770in}}{\pgfqpoint{2.410694in}{0.441086in}}%
\pgfpathcurveto{\pgfqpoint{2.410694in}{0.437403in}}{\pgfqpoint{2.412157in}{0.433870in}}{\pgfqpoint{2.414762in}{0.431265in}}%
\pgfpathcurveto{\pgfqpoint{2.417366in}{0.428661in}}{\pgfqpoint{2.420899in}{0.427197in}}{\pgfqpoint{2.424582in}{0.427197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363302in}{0.503349in}}%
\pgfpathcurveto{\pgfqpoint{2.366985in}{0.503349in}}{\pgfqpoint{2.370518in}{0.504813in}}{\pgfqpoint{2.373123in}{0.507417in}}%
\pgfpathcurveto{\pgfqpoint{2.375727in}{0.510022in}}{\pgfqpoint{2.377191in}{0.513555in}}{\pgfqpoint{2.377191in}{0.517238in}}%
\pgfpathcurveto{\pgfqpoint{2.377191in}{0.520922in}}{\pgfqpoint{2.375727in}{0.524455in}}{\pgfqpoint{2.373123in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{2.370518in}{0.529664in}}{\pgfqpoint{2.366985in}{0.531127in}}{\pgfqpoint{2.363302in}{0.531127in}}%
\pgfpathcurveto{\pgfqpoint{2.359618in}{0.531127in}}{\pgfqpoint{2.356085in}{0.529664in}}{\pgfqpoint{2.353481in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{2.350876in}{0.524455in}}{\pgfqpoint{2.349413in}{0.520922in}}{\pgfqpoint{2.349413in}{0.517238in}}%
\pgfpathcurveto{\pgfqpoint{2.349413in}{0.513555in}}{\pgfqpoint{2.350876in}{0.510022in}}{\pgfqpoint{2.353481in}{0.507417in}}%
\pgfpathcurveto{\pgfqpoint{2.356085in}{0.504813in}}{\pgfqpoint{2.359618in}{0.503349in}}{\pgfqpoint{2.363302in}{0.503349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396626in}{0.483382in}}%
\pgfpathcurveto{\pgfqpoint{2.400309in}{0.483382in}}{\pgfqpoint{2.403842in}{0.484846in}}{\pgfqpoint{2.406447in}{0.487450in}}%
\pgfpathcurveto{\pgfqpoint{2.409052in}{0.490055in}}{\pgfqpoint{2.410515in}{0.493588in}}{\pgfqpoint{2.410515in}{0.497271in}}%
\pgfpathcurveto{\pgfqpoint{2.410515in}{0.500954in}}{\pgfqpoint{2.409052in}{0.504487in}}{\pgfqpoint{2.406447in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{2.403842in}{0.509696in}}{\pgfqpoint{2.400309in}{0.511160in}}{\pgfqpoint{2.396626in}{0.511160in}}%
\pgfpathcurveto{\pgfqpoint{2.392943in}{0.511160in}}{\pgfqpoint{2.389410in}{0.509696in}}{\pgfqpoint{2.386805in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{2.384201in}{0.504487in}}{\pgfqpoint{2.382737in}{0.500954in}}{\pgfqpoint{2.382737in}{0.497271in}}%
\pgfpathcurveto{\pgfqpoint{2.382737in}{0.493588in}}{\pgfqpoint{2.384201in}{0.490055in}}{\pgfqpoint{2.386805in}{0.487450in}}%
\pgfpathcurveto{\pgfqpoint{2.389410in}{0.484846in}}{\pgfqpoint{2.392943in}{0.483382in}}{\pgfqpoint{2.396626in}{0.483382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324805in}{0.586927in}}%
\pgfpathcurveto{\pgfqpoint{2.328489in}{0.586927in}}{\pgfqpoint{2.332022in}{0.588390in}}{\pgfqpoint{2.334626in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{2.337231in}{0.593599in}}{\pgfqpoint{2.338694in}{0.597132in}}{\pgfqpoint{2.338694in}{0.600816in}}%
\pgfpathcurveto{\pgfqpoint{2.338694in}{0.604499in}}{\pgfqpoint{2.337231in}{0.608032in}}{\pgfqpoint{2.334626in}{0.610637in}}%
\pgfpathcurveto{\pgfqpoint{2.332022in}{0.613241in}}{\pgfqpoint{2.328489in}{0.614705in}}{\pgfqpoint{2.324805in}{0.614705in}}%
\pgfpathcurveto{\pgfqpoint{2.321122in}{0.614705in}}{\pgfqpoint{2.317589in}{0.613241in}}{\pgfqpoint{2.314984in}{0.610637in}}%
\pgfpathcurveto{\pgfqpoint{2.312380in}{0.608032in}}{\pgfqpoint{2.310916in}{0.604499in}}{\pgfqpoint{2.310916in}{0.600816in}}%
\pgfpathcurveto{\pgfqpoint{2.310916in}{0.597132in}}{\pgfqpoint{2.312380in}{0.593599in}}{\pgfqpoint{2.314984in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{2.317589in}{0.588390in}}{\pgfqpoint{2.321122in}{0.586927in}}{\pgfqpoint{2.324805in}{0.586927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148043in}{0.553861in}}%
\pgfpathcurveto{\pgfqpoint{2.151726in}{0.553861in}}{\pgfqpoint{2.155259in}{0.555325in}}{\pgfqpoint{2.157864in}{0.557929in}}%
\pgfpathcurveto{\pgfqpoint{2.160468in}{0.560534in}}{\pgfqpoint{2.161932in}{0.564067in}}{\pgfqpoint{2.161932in}{0.567750in}}%
\pgfpathcurveto{\pgfqpoint{2.161932in}{0.571434in}}{\pgfqpoint{2.160468in}{0.574967in}}{\pgfqpoint{2.157864in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{2.155259in}{0.580176in}}{\pgfqpoint{2.151726in}{0.581639in}}{\pgfqpoint{2.148043in}{0.581639in}}%
\pgfpathcurveto{\pgfqpoint{2.144360in}{0.581639in}}{\pgfqpoint{2.140827in}{0.580176in}}{\pgfqpoint{2.138222in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{2.135618in}{0.574967in}}{\pgfqpoint{2.134154in}{0.571434in}}{\pgfqpoint{2.134154in}{0.567750in}}%
\pgfpathcurveto{\pgfqpoint{2.134154in}{0.564067in}}{\pgfqpoint{2.135618in}{0.560534in}}{\pgfqpoint{2.138222in}{0.557929in}}%
\pgfpathcurveto{\pgfqpoint{2.140827in}{0.555325in}}{\pgfqpoint{2.144360in}{0.553861in}}{\pgfqpoint{2.148043in}{0.553861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438257in}{0.468104in}}%
\pgfpathcurveto{\pgfqpoint{2.441940in}{0.468104in}}{\pgfqpoint{2.445473in}{0.469568in}}{\pgfqpoint{2.448078in}{0.472172in}}%
\pgfpathcurveto{\pgfqpoint{2.450682in}{0.474777in}}{\pgfqpoint{2.452146in}{0.478310in}}{\pgfqpoint{2.452146in}{0.481993in}}%
\pgfpathcurveto{\pgfqpoint{2.452146in}{0.485677in}}{\pgfqpoint{2.450682in}{0.489210in}}{\pgfqpoint{2.448078in}{0.491814in}}%
\pgfpathcurveto{\pgfqpoint{2.445473in}{0.494419in}}{\pgfqpoint{2.441940in}{0.495882in}}{\pgfqpoint{2.438257in}{0.495882in}}%
\pgfpathcurveto{\pgfqpoint{2.434574in}{0.495882in}}{\pgfqpoint{2.431041in}{0.494419in}}{\pgfqpoint{2.428436in}{0.491814in}}%
\pgfpathcurveto{\pgfqpoint{2.425832in}{0.489210in}}{\pgfqpoint{2.424368in}{0.485677in}}{\pgfqpoint{2.424368in}{0.481993in}}%
\pgfpathcurveto{\pgfqpoint{2.424368in}{0.478310in}}{\pgfqpoint{2.425832in}{0.474777in}}{\pgfqpoint{2.428436in}{0.472172in}}%
\pgfpathcurveto{\pgfqpoint{2.431041in}{0.469568in}}{\pgfqpoint{2.434574in}{0.468104in}}{\pgfqpoint{2.438257in}{0.468104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053076in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356273in}{0.642145in}}%
\pgfpathcurveto{\pgfqpoint{2.359956in}{0.642145in}}{\pgfqpoint{2.363489in}{0.643609in}}{\pgfqpoint{2.366094in}{0.646213in}}%
\pgfpathcurveto{\pgfqpoint{2.368698in}{0.648818in}}{\pgfqpoint{2.370162in}{0.652351in}}{\pgfqpoint{2.370162in}{0.656034in}}%
\pgfpathcurveto{\pgfqpoint{2.370162in}{0.659718in}}{\pgfqpoint{2.368698in}{0.663251in}}{\pgfqpoint{2.366094in}{0.665855in}}%
\pgfpathcurveto{\pgfqpoint{2.363489in}{0.668460in}}{\pgfqpoint{2.359956in}{0.669923in}}{\pgfqpoint{2.356273in}{0.669923in}}%
\pgfpathcurveto{\pgfqpoint{2.352589in}{0.669923in}}{\pgfqpoint{2.349056in}{0.668460in}}{\pgfqpoint{2.346452in}{0.665855in}}%
\pgfpathcurveto{\pgfqpoint{2.343847in}{0.663251in}}{\pgfqpoint{2.342384in}{0.659718in}}{\pgfqpoint{2.342384in}{0.656034in}}%
\pgfpathcurveto{\pgfqpoint{2.342384in}{0.652351in}}{\pgfqpoint{2.343847in}{0.648818in}}{\pgfqpoint{2.346452in}{0.646213in}}%
\pgfpathcurveto{\pgfqpoint{2.349056in}{0.643609in}}{\pgfqpoint{2.352589in}{0.642145in}}{\pgfqpoint{2.356273in}{0.642145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821070in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.821070in}{0.200140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053076in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{2.053076in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{3.933790in}{1.174120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.933790in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125788in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.125788in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125788in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125788in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317787in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.317787in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317787in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317787in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509785in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.509785in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509785in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509785in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701784in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317787in,y=0.164029in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{0.200140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{0.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.443635in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{0.443635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{0.443635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.687130in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{0.687130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{0.687130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{0.930625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.174120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933790in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701784in}{1.174120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925456in,y=0.687130in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E(T_3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178236in}{0.608791in}}%
\pgfpathcurveto{\pgfqpoint{4.181919in}{0.608791in}}{\pgfqpoint{4.185452in}{0.610255in}}{\pgfqpoint{4.188057in}{0.612859in}}%
\pgfpathcurveto{\pgfqpoint{4.190661in}{0.615464in}}{\pgfqpoint{4.192125in}{0.618997in}}{\pgfqpoint{4.192125in}{0.622680in}}%
\pgfpathcurveto{\pgfqpoint{4.192125in}{0.626364in}}{\pgfqpoint{4.190661in}{0.629897in}}{\pgfqpoint{4.188057in}{0.632501in}}%
\pgfpathcurveto{\pgfqpoint{4.185452in}{0.635106in}}{\pgfqpoint{4.181919in}{0.636569in}}{\pgfqpoint{4.178236in}{0.636569in}}%
\pgfpathcurveto{\pgfqpoint{4.174553in}{0.636569in}}{\pgfqpoint{4.171020in}{0.635106in}}{\pgfqpoint{4.168415in}{0.632501in}}%
\pgfpathcurveto{\pgfqpoint{4.165811in}{0.629897in}}{\pgfqpoint{4.164347in}{0.626364in}}{\pgfqpoint{4.164347in}{0.622680in}}%
\pgfpathcurveto{\pgfqpoint{4.164347in}{0.618997in}}{\pgfqpoint{4.165811in}{0.615464in}}{\pgfqpoint{4.168415in}{0.612859in}}%
\pgfpathcurveto{\pgfqpoint{4.171020in}{0.610255in}}{\pgfqpoint{4.174553in}{0.608791in}}{\pgfqpoint{4.178236in}{0.608791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231442in}{0.706429in}}%
\pgfpathcurveto{\pgfqpoint{4.235125in}{0.706429in}}{\pgfqpoint{4.238658in}{0.707892in}}{\pgfqpoint{4.241262in}{0.710497in}}%
\pgfpathcurveto{\pgfqpoint{4.243867in}{0.713101in}}{\pgfqpoint{4.245330in}{0.716634in}}{\pgfqpoint{4.245330in}{0.720318in}}%
\pgfpathcurveto{\pgfqpoint{4.245330in}{0.724001in}}{\pgfqpoint{4.243867in}{0.727534in}}{\pgfqpoint{4.241262in}{0.730139in}}%
\pgfpathcurveto{\pgfqpoint{4.238658in}{0.732743in}}{\pgfqpoint{4.235125in}{0.734207in}}{\pgfqpoint{4.231442in}{0.734207in}}%
\pgfpathcurveto{\pgfqpoint{4.227758in}{0.734207in}}{\pgfqpoint{4.224225in}{0.732743in}}{\pgfqpoint{4.221621in}{0.730139in}}%
\pgfpathcurveto{\pgfqpoint{4.219016in}{0.727534in}}{\pgfqpoint{4.217553in}{0.724001in}}{\pgfqpoint{4.217553in}{0.720318in}}%
\pgfpathcurveto{\pgfqpoint{4.217553in}{0.716634in}}{\pgfqpoint{4.219016in}{0.713101in}}{\pgfqpoint{4.221621in}{0.710497in}}%
\pgfpathcurveto{\pgfqpoint{4.224225in}{0.707892in}}{\pgfqpoint{4.227758in}{0.706429in}}{\pgfqpoint{4.231442in}{0.706429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222107in}{0.641262in}}%
\pgfpathcurveto{\pgfqpoint{4.225791in}{0.641262in}}{\pgfqpoint{4.229324in}{0.642726in}}{\pgfqpoint{4.231928in}{0.645330in}}%
\pgfpathcurveto{\pgfqpoint{4.234533in}{0.647935in}}{\pgfqpoint{4.235996in}{0.651468in}}{\pgfqpoint{4.235996in}{0.655151in}}%
\pgfpathcurveto{\pgfqpoint{4.235996in}{0.658835in}}{\pgfqpoint{4.234533in}{0.662368in}}{\pgfqpoint{4.231928in}{0.664972in}}%
\pgfpathcurveto{\pgfqpoint{4.229324in}{0.667577in}}{\pgfqpoint{4.225791in}{0.669040in}}{\pgfqpoint{4.222107in}{0.669040in}}%
\pgfpathcurveto{\pgfqpoint{4.218424in}{0.669040in}}{\pgfqpoint{4.214891in}{0.667577in}}{\pgfqpoint{4.212286in}{0.664972in}}%
\pgfpathcurveto{\pgfqpoint{4.209682in}{0.662368in}}{\pgfqpoint{4.208218in}{0.658835in}}{\pgfqpoint{4.208218in}{0.655151in}}%
\pgfpathcurveto{\pgfqpoint{4.208218in}{0.651468in}}{\pgfqpoint{4.209682in}{0.647935in}}{\pgfqpoint{4.212286in}{0.645330in}}%
\pgfpathcurveto{\pgfqpoint{4.214891in}{0.642726in}}{\pgfqpoint{4.218424in}{0.641262in}}{\pgfqpoint{4.222107in}{0.641262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174797in}{0.516448in}}%
\pgfpathcurveto{\pgfqpoint{4.178480in}{0.516448in}}{\pgfqpoint{4.182013in}{0.517912in}}{\pgfqpoint{4.184618in}{0.520516in}}%
\pgfpathcurveto{\pgfqpoint{4.187222in}{0.523121in}}{\pgfqpoint{4.188686in}{0.526654in}}{\pgfqpoint{4.188686in}{0.530337in}}%
\pgfpathcurveto{\pgfqpoint{4.188686in}{0.534020in}}{\pgfqpoint{4.187222in}{0.537553in}}{\pgfqpoint{4.184618in}{0.540158in}}%
\pgfpathcurveto{\pgfqpoint{4.182013in}{0.542762in}}{\pgfqpoint{4.178480in}{0.544226in}}{\pgfqpoint{4.174797in}{0.544226in}}%
\pgfpathcurveto{\pgfqpoint{4.171114in}{0.544226in}}{\pgfqpoint{4.167581in}{0.542762in}}{\pgfqpoint{4.164976in}{0.540158in}}%
\pgfpathcurveto{\pgfqpoint{4.162371in}{0.537553in}}{\pgfqpoint{4.160908in}{0.534020in}}{\pgfqpoint{4.160908in}{0.530337in}}%
\pgfpathcurveto{\pgfqpoint{4.160908in}{0.526654in}}{\pgfqpoint{4.162371in}{0.523121in}}{\pgfqpoint{4.164976in}{0.520516in}}%
\pgfpathcurveto{\pgfqpoint{4.167581in}{0.517912in}}{\pgfqpoint{4.171114in}{0.516448in}}{\pgfqpoint{4.174797in}{0.516448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214015in}{0.547757in}}%
\pgfpathcurveto{\pgfqpoint{4.217698in}{0.547757in}}{\pgfqpoint{4.221231in}{0.549220in}}{\pgfqpoint{4.223836in}{0.551825in}}%
\pgfpathcurveto{\pgfqpoint{4.226441in}{0.554430in}}{\pgfqpoint{4.227904in}{0.557963in}}{\pgfqpoint{4.227904in}{0.561646in}}%
\pgfpathcurveto{\pgfqpoint{4.227904in}{0.565329in}}{\pgfqpoint{4.226441in}{0.568862in}}{\pgfqpoint{4.223836in}{0.571467in}}%
\pgfpathcurveto{\pgfqpoint{4.221231in}{0.574071in}}{\pgfqpoint{4.217698in}{0.575535in}}{\pgfqpoint{4.214015in}{0.575535in}}%
\pgfpathcurveto{\pgfqpoint{4.210332in}{0.575535in}}{\pgfqpoint{4.206799in}{0.574071in}}{\pgfqpoint{4.204194in}{0.571467in}}%
\pgfpathcurveto{\pgfqpoint{4.201590in}{0.568862in}}{\pgfqpoint{4.200126in}{0.565329in}}{\pgfqpoint{4.200126in}{0.561646in}}%
\pgfpathcurveto{\pgfqpoint{4.200126in}{0.557963in}}{\pgfqpoint{4.201590in}{0.554430in}}{\pgfqpoint{4.204194in}{0.551825in}}%
\pgfpathcurveto{\pgfqpoint{4.206799in}{0.549220in}}{\pgfqpoint{4.210332in}{0.547757in}}{\pgfqpoint{4.214015in}{0.547757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181370in}{0.496594in}}%
\pgfpathcurveto{\pgfqpoint{4.185053in}{0.496594in}}{\pgfqpoint{4.188586in}{0.498057in}}{\pgfqpoint{4.191191in}{0.500662in}}%
\pgfpathcurveto{\pgfqpoint{4.193795in}{0.503266in}}{\pgfqpoint{4.195259in}{0.506799in}}{\pgfqpoint{4.195259in}{0.510483in}}%
\pgfpathcurveto{\pgfqpoint{4.195259in}{0.514166in}}{\pgfqpoint{4.193795in}{0.517699in}}{\pgfqpoint{4.191191in}{0.520304in}}%
\pgfpathcurveto{\pgfqpoint{4.188586in}{0.522908in}}{\pgfqpoint{4.185053in}{0.524372in}}{\pgfqpoint{4.181370in}{0.524372in}}%
\pgfpathcurveto{\pgfqpoint{4.177687in}{0.524372in}}{\pgfqpoint{4.174154in}{0.522908in}}{\pgfqpoint{4.171549in}{0.520304in}}%
\pgfpathcurveto{\pgfqpoint{4.168944in}{0.517699in}}{\pgfqpoint{4.167481in}{0.514166in}}{\pgfqpoint{4.167481in}{0.510483in}}%
\pgfpathcurveto{\pgfqpoint{4.167481in}{0.506799in}}{\pgfqpoint{4.168944in}{0.503266in}}{\pgfqpoint{4.171549in}{0.500662in}}%
\pgfpathcurveto{\pgfqpoint{4.174154in}{0.498057in}}{\pgfqpoint{4.177687in}{0.496594in}}{\pgfqpoint{4.181370in}{0.496594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145883in}{0.505098in}}%
\pgfpathcurveto{\pgfqpoint{4.149566in}{0.505098in}}{\pgfqpoint{4.153099in}{0.506561in}}{\pgfqpoint{4.155704in}{0.509166in}}%
\pgfpathcurveto{\pgfqpoint{4.158308in}{0.511770in}}{\pgfqpoint{4.159771in}{0.515303in}}{\pgfqpoint{4.159771in}{0.518987in}}%
\pgfpathcurveto{\pgfqpoint{4.159771in}{0.522670in}}{\pgfqpoint{4.158308in}{0.526203in}}{\pgfqpoint{4.155704in}{0.528808in}}%
\pgfpathcurveto{\pgfqpoint{4.153099in}{0.531412in}}{\pgfqpoint{4.149566in}{0.532876in}}{\pgfqpoint{4.145883in}{0.532876in}}%
\pgfpathcurveto{\pgfqpoint{4.142199in}{0.532876in}}{\pgfqpoint{4.138666in}{0.531412in}}{\pgfqpoint{4.136062in}{0.528808in}}%
\pgfpathcurveto{\pgfqpoint{4.133457in}{0.526203in}}{\pgfqpoint{4.131994in}{0.522670in}}{\pgfqpoint{4.131994in}{0.518987in}}%
\pgfpathcurveto{\pgfqpoint{4.131994in}{0.515303in}}{\pgfqpoint{4.133457in}{0.511770in}}{\pgfqpoint{4.136062in}{0.509166in}}%
\pgfpathcurveto{\pgfqpoint{4.138666in}{0.506561in}}{\pgfqpoint{4.142199in}{0.505098in}}{\pgfqpoint{4.145883in}{0.505098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121030in}{0.623261in}}%
\pgfpathcurveto{\pgfqpoint{4.124713in}{0.623261in}}{\pgfqpoint{4.128246in}{0.624725in}}{\pgfqpoint{4.130851in}{0.627329in}}%
\pgfpathcurveto{\pgfqpoint{4.133455in}{0.629934in}}{\pgfqpoint{4.134919in}{0.633467in}}{\pgfqpoint{4.134919in}{0.637150in}}%
\pgfpathcurveto{\pgfqpoint{4.134919in}{0.640833in}}{\pgfqpoint{4.133455in}{0.644366in}}{\pgfqpoint{4.130851in}{0.646971in}}%
\pgfpathcurveto{\pgfqpoint{4.128246in}{0.649576in}}{\pgfqpoint{4.124713in}{0.651039in}}{\pgfqpoint{4.121030in}{0.651039in}}%
\pgfpathcurveto{\pgfqpoint{4.117347in}{0.651039in}}{\pgfqpoint{4.113813in}{0.649576in}}{\pgfqpoint{4.111209in}{0.646971in}}%
\pgfpathcurveto{\pgfqpoint{4.108604in}{0.644366in}}{\pgfqpoint{4.107141in}{0.640833in}}{\pgfqpoint{4.107141in}{0.637150in}}%
\pgfpathcurveto{\pgfqpoint{4.107141in}{0.633467in}}{\pgfqpoint{4.108604in}{0.629934in}}{\pgfqpoint{4.111209in}{0.627329in}}%
\pgfpathcurveto{\pgfqpoint{4.113813in}{0.624725in}}{\pgfqpoint{4.117347in}{0.623261in}}{\pgfqpoint{4.121030in}{0.623261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235937in}{0.689345in}}%
\pgfpathcurveto{\pgfqpoint{4.239620in}{0.689345in}}{\pgfqpoint{4.243153in}{0.690808in}}{\pgfqpoint{4.245757in}{0.693413in}}%
\pgfpathcurveto{\pgfqpoint{4.248362in}{0.696017in}}{\pgfqpoint{4.249825in}{0.699550in}}{\pgfqpoint{4.249825in}{0.703234in}}%
\pgfpathcurveto{\pgfqpoint{4.249825in}{0.706917in}}{\pgfqpoint{4.248362in}{0.710450in}}{\pgfqpoint{4.245757in}{0.713055in}}%
\pgfpathcurveto{\pgfqpoint{4.243153in}{0.715659in}}{\pgfqpoint{4.239620in}{0.717123in}}{\pgfqpoint{4.235937in}{0.717123in}}%
\pgfpathcurveto{\pgfqpoint{4.232253in}{0.717123in}}{\pgfqpoint{4.228720in}{0.715659in}}{\pgfqpoint{4.226116in}{0.713055in}}%
\pgfpathcurveto{\pgfqpoint{4.223511in}{0.710450in}}{\pgfqpoint{4.222048in}{0.706917in}}{\pgfqpoint{4.222048in}{0.703234in}}%
\pgfpathcurveto{\pgfqpoint{4.222048in}{0.699550in}}{\pgfqpoint{4.223511in}{0.696017in}}{\pgfqpoint{4.226116in}{0.693413in}}%
\pgfpathcurveto{\pgfqpoint{4.228720in}{0.690808in}}{\pgfqpoint{4.232253in}{0.689345in}}{\pgfqpoint{4.235937in}{0.689345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239483in}{0.547918in}}%
\pgfpathcurveto{\pgfqpoint{4.243166in}{0.547918in}}{\pgfqpoint{4.246699in}{0.549381in}}{\pgfqpoint{4.249304in}{0.551986in}}%
\pgfpathcurveto{\pgfqpoint{4.251908in}{0.554590in}}{\pgfqpoint{4.253372in}{0.558123in}}{\pgfqpoint{4.253372in}{0.561807in}}%
\pgfpathcurveto{\pgfqpoint{4.253372in}{0.565490in}}{\pgfqpoint{4.251908in}{0.569023in}}{\pgfqpoint{4.249304in}{0.571628in}}%
\pgfpathcurveto{\pgfqpoint{4.246699in}{0.574232in}}{\pgfqpoint{4.243166in}{0.575696in}}{\pgfqpoint{4.239483in}{0.575696in}}%
\pgfpathcurveto{\pgfqpoint{4.235800in}{0.575696in}}{\pgfqpoint{4.232267in}{0.574232in}}{\pgfqpoint{4.229662in}{0.571628in}}%
\pgfpathcurveto{\pgfqpoint{4.227057in}{0.569023in}}{\pgfqpoint{4.225594in}{0.565490in}}{\pgfqpoint{4.225594in}{0.561807in}}%
\pgfpathcurveto{\pgfqpoint{4.225594in}{0.558123in}}{\pgfqpoint{4.227057in}{0.554590in}}{\pgfqpoint{4.229662in}{0.551986in}}%
\pgfpathcurveto{\pgfqpoint{4.232267in}{0.549381in}}{\pgfqpoint{4.235800in}{0.547918in}}{\pgfqpoint{4.239483in}{0.547918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097282in}{0.500354in}}%
\pgfpathcurveto{\pgfqpoint{4.100965in}{0.500354in}}{\pgfqpoint{4.104498in}{0.501818in}}{\pgfqpoint{4.107103in}{0.504422in}}%
\pgfpathcurveto{\pgfqpoint{4.109707in}{0.507027in}}{\pgfqpoint{4.111171in}{0.510560in}}{\pgfqpoint{4.111171in}{0.514243in}}%
\pgfpathcurveto{\pgfqpoint{4.111171in}{0.517927in}}{\pgfqpoint{4.109707in}{0.521460in}}{\pgfqpoint{4.107103in}{0.524064in}}%
\pgfpathcurveto{\pgfqpoint{4.104498in}{0.526669in}}{\pgfqpoint{4.100965in}{0.528132in}}{\pgfqpoint{4.097282in}{0.528132in}}%
\pgfpathcurveto{\pgfqpoint{4.093598in}{0.528132in}}{\pgfqpoint{4.090065in}{0.526669in}}{\pgfqpoint{4.087461in}{0.524064in}}%
\pgfpathcurveto{\pgfqpoint{4.084856in}{0.521460in}}{\pgfqpoint{4.083393in}{0.517927in}}{\pgfqpoint{4.083393in}{0.514243in}}%
\pgfpathcurveto{\pgfqpoint{4.083393in}{0.510560in}}{\pgfqpoint{4.084856in}{0.507027in}}{\pgfqpoint{4.087461in}{0.504422in}}%
\pgfpathcurveto{\pgfqpoint{4.090065in}{0.501818in}}{\pgfqpoint{4.093598in}{0.500354in}}{\pgfqpoint{4.097282in}{0.500354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192209in}{0.568442in}}%
\pgfpathcurveto{\pgfqpoint{4.195892in}{0.568442in}}{\pgfqpoint{4.199425in}{0.569906in}}{\pgfqpoint{4.202030in}{0.572510in}}%
\pgfpathcurveto{\pgfqpoint{4.204634in}{0.575115in}}{\pgfqpoint{4.206097in}{0.578648in}}{\pgfqpoint{4.206097in}{0.582331in}}%
\pgfpathcurveto{\pgfqpoint{4.206097in}{0.586015in}}{\pgfqpoint{4.204634in}{0.589548in}}{\pgfqpoint{4.202030in}{0.592152in}}%
\pgfpathcurveto{\pgfqpoint{4.199425in}{0.594757in}}{\pgfqpoint{4.195892in}{0.596220in}}{\pgfqpoint{4.192209in}{0.596220in}}%
\pgfpathcurveto{\pgfqpoint{4.188525in}{0.596220in}}{\pgfqpoint{4.184992in}{0.594757in}}{\pgfqpoint{4.182388in}{0.592152in}}%
\pgfpathcurveto{\pgfqpoint{4.179783in}{0.589548in}}{\pgfqpoint{4.178320in}{0.586015in}}{\pgfqpoint{4.178320in}{0.582331in}}%
\pgfpathcurveto{\pgfqpoint{4.178320in}{0.578648in}}{\pgfqpoint{4.179783in}{0.575115in}}{\pgfqpoint{4.182388in}{0.572510in}}%
\pgfpathcurveto{\pgfqpoint{4.184992in}{0.569906in}}{\pgfqpoint{4.188525in}{0.568442in}}{\pgfqpoint{4.192209in}{0.568442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046788in}{0.435249in}}%
\pgfpathcurveto{\pgfqpoint{4.050471in}{0.435249in}}{\pgfqpoint{4.054004in}{0.436712in}}{\pgfqpoint{4.056609in}{0.439317in}}%
\pgfpathcurveto{\pgfqpoint{4.059214in}{0.441921in}}{\pgfqpoint{4.060677in}{0.445454in}}{\pgfqpoint{4.060677in}{0.449138in}}%
\pgfpathcurveto{\pgfqpoint{4.060677in}{0.452821in}}{\pgfqpoint{4.059214in}{0.456354in}}{\pgfqpoint{4.056609in}{0.458959in}}%
\pgfpathcurveto{\pgfqpoint{4.054004in}{0.461563in}}{\pgfqpoint{4.050471in}{0.463027in}}{\pgfqpoint{4.046788in}{0.463027in}}%
\pgfpathcurveto{\pgfqpoint{4.043105in}{0.463027in}}{\pgfqpoint{4.039572in}{0.461563in}}{\pgfqpoint{4.036967in}{0.458959in}}%
\pgfpathcurveto{\pgfqpoint{4.034363in}{0.456354in}}{\pgfqpoint{4.032899in}{0.452821in}}{\pgfqpoint{4.032899in}{0.449138in}}%
\pgfpathcurveto{\pgfqpoint{4.032899in}{0.445454in}}{\pgfqpoint{4.034363in}{0.441921in}}{\pgfqpoint{4.036967in}{0.439317in}}%
\pgfpathcurveto{\pgfqpoint{4.039572in}{0.436712in}}{\pgfqpoint{4.043105in}{0.435249in}}{\pgfqpoint{4.046788in}{0.435249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132291in}{0.525518in}}%
\pgfpathcurveto{\pgfqpoint{4.135974in}{0.525518in}}{\pgfqpoint{4.139507in}{0.526982in}}{\pgfqpoint{4.142112in}{0.529586in}}%
\pgfpathcurveto{\pgfqpoint{4.144716in}{0.532191in}}{\pgfqpoint{4.146179in}{0.535724in}}{\pgfqpoint{4.146179in}{0.539407in}}%
\pgfpathcurveto{\pgfqpoint{4.146179in}{0.543091in}}{\pgfqpoint{4.144716in}{0.546624in}}{\pgfqpoint{4.142112in}{0.549228in}}%
\pgfpathcurveto{\pgfqpoint{4.139507in}{0.551833in}}{\pgfqpoint{4.135974in}{0.553296in}}{\pgfqpoint{4.132291in}{0.553296in}}%
\pgfpathcurveto{\pgfqpoint{4.128607in}{0.553296in}}{\pgfqpoint{4.125074in}{0.551833in}}{\pgfqpoint{4.122470in}{0.549228in}}%
\pgfpathcurveto{\pgfqpoint{4.119865in}{0.546624in}}{\pgfqpoint{4.118402in}{0.543091in}}{\pgfqpoint{4.118402in}{0.539407in}}%
\pgfpathcurveto{\pgfqpoint{4.118402in}{0.535724in}}{\pgfqpoint{4.119865in}{0.532191in}}{\pgfqpoint{4.122470in}{0.529586in}}%
\pgfpathcurveto{\pgfqpoint{4.125074in}{0.526982in}}{\pgfqpoint{4.128607in}{0.525518in}}{\pgfqpoint{4.132291in}{0.525518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130475in}{0.520240in}}%
\pgfpathcurveto{\pgfqpoint{4.134159in}{0.520240in}}{\pgfqpoint{4.137692in}{0.521703in}}{\pgfqpoint{4.140296in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{4.142901in}{0.526912in}}{\pgfqpoint{4.144364in}{0.530445in}}{\pgfqpoint{4.144364in}{0.534129in}}%
\pgfpathcurveto{\pgfqpoint{4.144364in}{0.537812in}}{\pgfqpoint{4.142901in}{0.541345in}}{\pgfqpoint{4.140296in}{0.543950in}}%
\pgfpathcurveto{\pgfqpoint{4.137692in}{0.546554in}}{\pgfqpoint{4.134159in}{0.548018in}}{\pgfqpoint{4.130475in}{0.548018in}}%
\pgfpathcurveto{\pgfqpoint{4.126792in}{0.548018in}}{\pgfqpoint{4.123259in}{0.546554in}}{\pgfqpoint{4.120654in}{0.543950in}}%
\pgfpathcurveto{\pgfqpoint{4.118050in}{0.541345in}}{\pgfqpoint{4.116586in}{0.537812in}}{\pgfqpoint{4.116586in}{0.534129in}}%
\pgfpathcurveto{\pgfqpoint{4.116586in}{0.530445in}}{\pgfqpoint{4.118050in}{0.526912in}}{\pgfqpoint{4.120654in}{0.524308in}}%
\pgfpathcurveto{\pgfqpoint{4.123259in}{0.521703in}}{\pgfqpoint{4.126792in}{0.520240in}}{\pgfqpoint{4.130475in}{0.520240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225592in}{0.647870in}}%
\pgfpathcurveto{\pgfqpoint{4.229275in}{0.647870in}}{\pgfqpoint{4.232808in}{0.649333in}}{\pgfqpoint{4.235413in}{0.651938in}}%
\pgfpathcurveto{\pgfqpoint{4.238017in}{0.654542in}}{\pgfqpoint{4.239481in}{0.658075in}}{\pgfqpoint{4.239481in}{0.661759in}}%
\pgfpathcurveto{\pgfqpoint{4.239481in}{0.665442in}}{\pgfqpoint{4.238017in}{0.668975in}}{\pgfqpoint{4.235413in}{0.671580in}}%
\pgfpathcurveto{\pgfqpoint{4.232808in}{0.674184in}}{\pgfqpoint{4.229275in}{0.675648in}}{\pgfqpoint{4.225592in}{0.675648in}}%
\pgfpathcurveto{\pgfqpoint{4.221908in}{0.675648in}}{\pgfqpoint{4.218375in}{0.674184in}}{\pgfqpoint{4.215771in}{0.671580in}}%
\pgfpathcurveto{\pgfqpoint{4.213166in}{0.668975in}}{\pgfqpoint{4.211703in}{0.665442in}}{\pgfqpoint{4.211703in}{0.661759in}}%
\pgfpathcurveto{\pgfqpoint{4.211703in}{0.658075in}}{\pgfqpoint{4.213166in}{0.654542in}}{\pgfqpoint{4.215771in}{0.651938in}}%
\pgfpathcurveto{\pgfqpoint{4.218375in}{0.649333in}}{\pgfqpoint{4.221908in}{0.647870in}}{\pgfqpoint{4.225592in}{0.647870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088933in}{0.605298in}}%
\pgfpathcurveto{\pgfqpoint{4.092616in}{0.605298in}}{\pgfqpoint{4.096149in}{0.606762in}}{\pgfqpoint{4.098754in}{0.609366in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{0.611971in}}{\pgfqpoint{4.102822in}{0.615504in}}{\pgfqpoint{4.102822in}{0.619187in}}%
\pgfpathcurveto{\pgfqpoint{4.102822in}{0.622871in}}{\pgfqpoint{4.101358in}{0.626404in}}{\pgfqpoint{4.098754in}{0.629008in}}%
\pgfpathcurveto{\pgfqpoint{4.096149in}{0.631613in}}{\pgfqpoint{4.092616in}{0.633076in}}{\pgfqpoint{4.088933in}{0.633076in}}%
\pgfpathcurveto{\pgfqpoint{4.085249in}{0.633076in}}{\pgfqpoint{4.081716in}{0.631613in}}{\pgfqpoint{4.079112in}{0.629008in}}%
\pgfpathcurveto{\pgfqpoint{4.076507in}{0.626404in}}{\pgfqpoint{4.075044in}{0.622871in}}{\pgfqpoint{4.075044in}{0.619187in}}%
\pgfpathcurveto{\pgfqpoint{4.075044in}{0.615504in}}{\pgfqpoint{4.076507in}{0.611971in}}{\pgfqpoint{4.079112in}{0.609366in}}%
\pgfpathcurveto{\pgfqpoint{4.081716in}{0.606762in}}{\pgfqpoint{4.085249in}{0.605298in}}{\pgfqpoint{4.088933in}{0.605298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137313in}{0.576512in}}%
\pgfpathcurveto{\pgfqpoint{4.140997in}{0.576512in}}{\pgfqpoint{4.144530in}{0.577975in}}{\pgfqpoint{4.147134in}{0.580580in}}%
\pgfpathcurveto{\pgfqpoint{4.149739in}{0.583184in}}{\pgfqpoint{4.151202in}{0.586717in}}{\pgfqpoint{4.151202in}{0.590401in}}%
\pgfpathcurveto{\pgfqpoint{4.151202in}{0.594084in}}{\pgfqpoint{4.149739in}{0.597617in}}{\pgfqpoint{4.147134in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{4.144530in}{0.602826in}}{\pgfqpoint{4.140997in}{0.604290in}}{\pgfqpoint{4.137313in}{0.604290in}}%
\pgfpathcurveto{\pgfqpoint{4.133630in}{0.604290in}}{\pgfqpoint{4.130097in}{0.602826in}}{\pgfqpoint{4.127493in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{4.124888in}{0.597617in}}{\pgfqpoint{4.123425in}{0.594084in}}{\pgfqpoint{4.123425in}{0.590401in}}%
\pgfpathcurveto{\pgfqpoint{4.123425in}{0.586717in}}{\pgfqpoint{4.124888in}{0.583184in}}{\pgfqpoint{4.127493in}{0.580580in}}%
\pgfpathcurveto{\pgfqpoint{4.130097in}{0.577975in}}{\pgfqpoint{4.133630in}{0.576512in}}{\pgfqpoint{4.137313in}{0.576512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126894in}{0.427029in}}%
\pgfpathcurveto{\pgfqpoint{4.130577in}{0.427029in}}{\pgfqpoint{4.134110in}{0.428492in}}{\pgfqpoint{4.136715in}{0.431097in}}%
\pgfpathcurveto{\pgfqpoint{4.139319in}{0.433702in}}{\pgfqpoint{4.140783in}{0.437235in}}{\pgfqpoint{4.140783in}{0.440918in}}%
\pgfpathcurveto{\pgfqpoint{4.140783in}{0.444601in}}{\pgfqpoint{4.139319in}{0.448134in}}{\pgfqpoint{4.136715in}{0.450739in}}%
\pgfpathcurveto{\pgfqpoint{4.134110in}{0.453343in}}{\pgfqpoint{4.130577in}{0.454807in}}{\pgfqpoint{4.126894in}{0.454807in}}%
\pgfpathcurveto{\pgfqpoint{4.123211in}{0.454807in}}{\pgfqpoint{4.119678in}{0.453343in}}{\pgfqpoint{4.117073in}{0.450739in}}%
\pgfpathcurveto{\pgfqpoint{4.114468in}{0.448134in}}{\pgfqpoint{4.113005in}{0.444601in}}{\pgfqpoint{4.113005in}{0.440918in}}%
\pgfpathcurveto{\pgfqpoint{4.113005in}{0.437235in}}{\pgfqpoint{4.114468in}{0.433702in}}{\pgfqpoint{4.117073in}{0.431097in}}%
\pgfpathcurveto{\pgfqpoint{4.119678in}{0.428492in}}{\pgfqpoint{4.123211in}{0.427029in}}{\pgfqpoint{4.126894in}{0.427029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122298in}{0.399450in}}%
\pgfpathcurveto{\pgfqpoint{4.125981in}{0.399450in}}{\pgfqpoint{4.129514in}{0.400914in}}{\pgfqpoint{4.132119in}{0.403518in}}%
\pgfpathcurveto{\pgfqpoint{4.134723in}{0.406123in}}{\pgfqpoint{4.136187in}{0.409656in}}{\pgfqpoint{4.136187in}{0.413339in}}%
\pgfpathcurveto{\pgfqpoint{4.136187in}{0.417023in}}{\pgfqpoint{4.134723in}{0.420556in}}{\pgfqpoint{4.132119in}{0.423160in}}%
\pgfpathcurveto{\pgfqpoint{4.129514in}{0.425765in}}{\pgfqpoint{4.125981in}{0.427228in}}{\pgfqpoint{4.122298in}{0.427228in}}%
\pgfpathcurveto{\pgfqpoint{4.118614in}{0.427228in}}{\pgfqpoint{4.115081in}{0.425765in}}{\pgfqpoint{4.112477in}{0.423160in}}%
\pgfpathcurveto{\pgfqpoint{4.109872in}{0.420556in}}{\pgfqpoint{4.108409in}{0.417023in}}{\pgfqpoint{4.108409in}{0.413339in}}%
\pgfpathcurveto{\pgfqpoint{4.108409in}{0.409656in}}{\pgfqpoint{4.109872in}{0.406123in}}{\pgfqpoint{4.112477in}{0.403518in}}%
\pgfpathcurveto{\pgfqpoint{4.115081in}{0.400914in}}{\pgfqpoint{4.118614in}{0.399450in}}{\pgfqpoint{4.122298in}{0.399450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125466in}{0.471939in}}%
\pgfpathcurveto{\pgfqpoint{4.129150in}{0.471939in}}{\pgfqpoint{4.132683in}{0.473403in}}{\pgfqpoint{4.135287in}{0.476007in}}%
\pgfpathcurveto{\pgfqpoint{4.137892in}{0.478612in}}{\pgfqpoint{4.139355in}{0.482145in}}{\pgfqpoint{4.139355in}{0.485828in}}%
\pgfpathcurveto{\pgfqpoint{4.139355in}{0.489511in}}{\pgfqpoint{4.137892in}{0.493045in}}{\pgfqpoint{4.135287in}{0.495649in}}%
\pgfpathcurveto{\pgfqpoint{4.132683in}{0.498254in}}{\pgfqpoint{4.129150in}{0.499717in}}{\pgfqpoint{4.125466in}{0.499717in}}%
\pgfpathcurveto{\pgfqpoint{4.121783in}{0.499717in}}{\pgfqpoint{4.118250in}{0.498254in}}{\pgfqpoint{4.115645in}{0.495649in}}%
\pgfpathcurveto{\pgfqpoint{4.113041in}{0.493045in}}{\pgfqpoint{4.111577in}{0.489511in}}{\pgfqpoint{4.111577in}{0.485828in}}%
\pgfpathcurveto{\pgfqpoint{4.111577in}{0.482145in}}{\pgfqpoint{4.113041in}{0.478612in}}{\pgfqpoint{4.115645in}{0.476007in}}%
\pgfpathcurveto{\pgfqpoint{4.118250in}{0.473403in}}{\pgfqpoint{4.121783in}{0.471939in}}{\pgfqpoint{4.125466in}{0.471939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176900in}{0.560143in}}%
\pgfpathcurveto{\pgfqpoint{4.180584in}{0.560143in}}{\pgfqpoint{4.184117in}{0.561606in}}{\pgfqpoint{4.186721in}{0.564211in}}%
\pgfpathcurveto{\pgfqpoint{4.189326in}{0.566815in}}{\pgfqpoint{4.190789in}{0.570348in}}{\pgfqpoint{4.190789in}{0.574032in}}%
\pgfpathcurveto{\pgfqpoint{4.190789in}{0.577715in}}{\pgfqpoint{4.189326in}{0.581248in}}{\pgfqpoint{4.186721in}{0.583853in}}%
\pgfpathcurveto{\pgfqpoint{4.184117in}{0.586457in}}{\pgfqpoint{4.180584in}{0.587921in}}{\pgfqpoint{4.176900in}{0.587921in}}%
\pgfpathcurveto{\pgfqpoint{4.173217in}{0.587921in}}{\pgfqpoint{4.169684in}{0.586457in}}{\pgfqpoint{4.167079in}{0.583853in}}%
\pgfpathcurveto{\pgfqpoint{4.164475in}{0.581248in}}{\pgfqpoint{4.163011in}{0.577715in}}{\pgfqpoint{4.163011in}{0.574032in}}%
\pgfpathcurveto{\pgfqpoint{4.163011in}{0.570348in}}{\pgfqpoint{4.164475in}{0.566815in}}{\pgfqpoint{4.167079in}{0.564211in}}%
\pgfpathcurveto{\pgfqpoint{4.169684in}{0.561606in}}{\pgfqpoint{4.173217in}{0.560143in}}{\pgfqpoint{4.176900in}{0.560143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038205in}{0.445242in}}%
\pgfpathcurveto{\pgfqpoint{4.041888in}{0.445242in}}{\pgfqpoint{4.045421in}{0.446706in}}{\pgfqpoint{4.048026in}{0.449310in}}%
\pgfpathcurveto{\pgfqpoint{4.050630in}{0.451915in}}{\pgfqpoint{4.052094in}{0.455448in}}{\pgfqpoint{4.052094in}{0.459131in}}%
\pgfpathcurveto{\pgfqpoint{4.052094in}{0.462815in}}{\pgfqpoint{4.050630in}{0.466348in}}{\pgfqpoint{4.048026in}{0.468952in}}%
\pgfpathcurveto{\pgfqpoint{4.045421in}{0.471557in}}{\pgfqpoint{4.041888in}{0.473020in}}{\pgfqpoint{4.038205in}{0.473020in}}%
\pgfpathcurveto{\pgfqpoint{4.034521in}{0.473020in}}{\pgfqpoint{4.030988in}{0.471557in}}{\pgfqpoint{4.028384in}{0.468952in}}%
\pgfpathcurveto{\pgfqpoint{4.025779in}{0.466348in}}{\pgfqpoint{4.024316in}{0.462815in}}{\pgfqpoint{4.024316in}{0.459131in}}%
\pgfpathcurveto{\pgfqpoint{4.024316in}{0.455448in}}{\pgfqpoint{4.025779in}{0.451915in}}{\pgfqpoint{4.028384in}{0.449310in}}%
\pgfpathcurveto{\pgfqpoint{4.030988in}{0.446706in}}{\pgfqpoint{4.034521in}{0.445242in}}{\pgfqpoint{4.038205in}{0.445242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060983in}{0.494016in}}%
\pgfpathcurveto{\pgfqpoint{4.064666in}{0.494016in}}{\pgfqpoint{4.068199in}{0.495479in}}{\pgfqpoint{4.070804in}{0.498084in}}%
\pgfpathcurveto{\pgfqpoint{4.073408in}{0.500688in}}{\pgfqpoint{4.074872in}{0.504221in}}{\pgfqpoint{4.074872in}{0.507905in}}%
\pgfpathcurveto{\pgfqpoint{4.074872in}{0.511588in}}{\pgfqpoint{4.073408in}{0.515121in}}{\pgfqpoint{4.070804in}{0.517726in}}%
\pgfpathcurveto{\pgfqpoint{4.068199in}{0.520330in}}{\pgfqpoint{4.064666in}{0.521794in}}{\pgfqpoint{4.060983in}{0.521794in}}%
\pgfpathcurveto{\pgfqpoint{4.057299in}{0.521794in}}{\pgfqpoint{4.053766in}{0.520330in}}{\pgfqpoint{4.051162in}{0.517726in}}%
\pgfpathcurveto{\pgfqpoint{4.048557in}{0.515121in}}{\pgfqpoint{4.047094in}{0.511588in}}{\pgfqpoint{4.047094in}{0.507905in}}%
\pgfpathcurveto{\pgfqpoint{4.047094in}{0.504221in}}{\pgfqpoint{4.048557in}{0.500688in}}{\pgfqpoint{4.051162in}{0.498084in}}%
\pgfpathcurveto{\pgfqpoint{4.053766in}{0.495479in}}{\pgfqpoint{4.057299in}{0.494016in}}{\pgfqpoint{4.060983in}{0.494016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150691in}{0.533894in}}%
\pgfpathcurveto{\pgfqpoint{4.154375in}{0.533894in}}{\pgfqpoint{4.157908in}{0.535358in}}{\pgfqpoint{4.160512in}{0.537962in}}%
\pgfpathcurveto{\pgfqpoint{4.163117in}{0.540567in}}{\pgfqpoint{4.164580in}{0.544100in}}{\pgfqpoint{4.164580in}{0.547783in}}%
\pgfpathcurveto{\pgfqpoint{4.164580in}{0.551466in}}{\pgfqpoint{4.163117in}{0.554999in}}{\pgfqpoint{4.160512in}{0.557604in}}%
\pgfpathcurveto{\pgfqpoint{4.157908in}{0.560209in}}{\pgfqpoint{4.154375in}{0.561672in}}{\pgfqpoint{4.150691in}{0.561672in}}%
\pgfpathcurveto{\pgfqpoint{4.147008in}{0.561672in}}{\pgfqpoint{4.143475in}{0.560209in}}{\pgfqpoint{4.140870in}{0.557604in}}%
\pgfpathcurveto{\pgfqpoint{4.138266in}{0.554999in}}{\pgfqpoint{4.136803in}{0.551466in}}{\pgfqpoint{4.136803in}{0.547783in}}%
\pgfpathcurveto{\pgfqpoint{4.136803in}{0.544100in}}{\pgfqpoint{4.138266in}{0.540567in}}{\pgfqpoint{4.140870in}{0.537962in}}%
\pgfpathcurveto{\pgfqpoint{4.143475in}{0.535358in}}{\pgfqpoint{4.147008in}{0.533894in}}{\pgfqpoint{4.150691in}{0.533894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182265in}{0.613279in}}%
\pgfpathcurveto{\pgfqpoint{4.185948in}{0.613279in}}{\pgfqpoint{4.189481in}{0.614742in}}{\pgfqpoint{4.192085in}{0.617346in}}%
\pgfpathcurveto{\pgfqpoint{4.194690in}{0.619951in}}{\pgfqpoint{4.196153in}{0.623484in}}{\pgfqpoint{4.196153in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{4.196153in}{0.630851in}}{\pgfqpoint{4.194690in}{0.634384in}}{\pgfqpoint{4.192085in}{0.636988in}}%
\pgfpathcurveto{\pgfqpoint{4.189481in}{0.639593in}}{\pgfqpoint{4.185948in}{0.641056in}}{\pgfqpoint{4.182265in}{0.641056in}}%
\pgfpathcurveto{\pgfqpoint{4.178581in}{0.641056in}}{\pgfqpoint{4.175048in}{0.639593in}}{\pgfqpoint{4.172444in}{0.636988in}}%
\pgfpathcurveto{\pgfqpoint{4.169839in}{0.634384in}}{\pgfqpoint{4.168376in}{0.630851in}}{\pgfqpoint{4.168376in}{0.627167in}}%
\pgfpathcurveto{\pgfqpoint{4.168376in}{0.623484in}}{\pgfqpoint{4.169839in}{0.619951in}}{\pgfqpoint{4.172444in}{0.617346in}}%
\pgfpathcurveto{\pgfqpoint{4.175048in}{0.614742in}}{\pgfqpoint{4.178581in}{0.613279in}}{\pgfqpoint{4.182265in}{0.613279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113547in}{0.407792in}}%
\pgfpathcurveto{\pgfqpoint{4.117230in}{0.407792in}}{\pgfqpoint{4.120763in}{0.409255in}}{\pgfqpoint{4.123368in}{0.411860in}}%
\pgfpathcurveto{\pgfqpoint{4.125972in}{0.414464in}}{\pgfqpoint{4.127436in}{0.417997in}}{\pgfqpoint{4.127436in}{0.421681in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.425364in}}{\pgfqpoint{4.125972in}{0.428897in}}{\pgfqpoint{4.123368in}{0.431502in}}%
\pgfpathcurveto{\pgfqpoint{4.120763in}{0.434106in}}{\pgfqpoint{4.117230in}{0.435570in}}{\pgfqpoint{4.113547in}{0.435570in}}%
\pgfpathcurveto{\pgfqpoint{4.109864in}{0.435570in}}{\pgfqpoint{4.106331in}{0.434106in}}{\pgfqpoint{4.103726in}{0.431502in}}%
\pgfpathcurveto{\pgfqpoint{4.101122in}{0.428897in}}{\pgfqpoint{4.099658in}{0.425364in}}{\pgfqpoint{4.099658in}{0.421681in}}%
\pgfpathcurveto{\pgfqpoint{4.099658in}{0.417997in}}{\pgfqpoint{4.101122in}{0.414464in}}{\pgfqpoint{4.103726in}{0.411860in}}%
\pgfpathcurveto{\pgfqpoint{4.106331in}{0.409255in}}{\pgfqpoint{4.109864in}{0.407792in}}{\pgfqpoint{4.113547in}{0.407792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148191in}{0.488626in}}%
\pgfpathcurveto{\pgfqpoint{4.151874in}{0.488626in}}{\pgfqpoint{4.155407in}{0.490089in}}{\pgfqpoint{4.158012in}{0.492694in}}%
\pgfpathcurveto{\pgfqpoint{4.160616in}{0.495298in}}{\pgfqpoint{4.162080in}{0.498831in}}{\pgfqpoint{4.162080in}{0.502515in}}%
\pgfpathcurveto{\pgfqpoint{4.162080in}{0.506198in}}{\pgfqpoint{4.160616in}{0.509731in}}{\pgfqpoint{4.158012in}{0.512335in}}%
\pgfpathcurveto{\pgfqpoint{4.155407in}{0.514940in}}{\pgfqpoint{4.151874in}{0.516403in}}{\pgfqpoint{4.148191in}{0.516403in}}%
\pgfpathcurveto{\pgfqpoint{4.144507in}{0.516403in}}{\pgfqpoint{4.140974in}{0.514940in}}{\pgfqpoint{4.138370in}{0.512335in}}%
\pgfpathcurveto{\pgfqpoint{4.135765in}{0.509731in}}{\pgfqpoint{4.134302in}{0.506198in}}{\pgfqpoint{4.134302in}{0.502515in}}%
\pgfpathcurveto{\pgfqpoint{4.134302in}{0.498831in}}{\pgfqpoint{4.135765in}{0.495298in}}{\pgfqpoint{4.138370in}{0.492694in}}%
\pgfpathcurveto{\pgfqpoint{4.140974in}{0.490089in}}{\pgfqpoint{4.144507in}{0.488626in}}{\pgfqpoint{4.148191in}{0.488626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138794in}{0.477040in}}%
\pgfpathcurveto{\pgfqpoint{4.142477in}{0.477040in}}{\pgfqpoint{4.146010in}{0.478503in}}{\pgfqpoint{4.148615in}{0.481108in}}%
\pgfpathcurveto{\pgfqpoint{4.151219in}{0.483713in}}{\pgfqpoint{4.152683in}{0.487246in}}{\pgfqpoint{4.152683in}{0.490929in}}%
\pgfpathcurveto{\pgfqpoint{4.152683in}{0.494612in}}{\pgfqpoint{4.151219in}{0.498145in}}{\pgfqpoint{4.148615in}{0.500750in}}%
\pgfpathcurveto{\pgfqpoint{4.146010in}{0.503354in}}{\pgfqpoint{4.142477in}{0.504818in}}{\pgfqpoint{4.138794in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{4.135110in}{0.504818in}}{\pgfqpoint{4.131577in}{0.503354in}}{\pgfqpoint{4.128973in}{0.500750in}}%
\pgfpathcurveto{\pgfqpoint{4.126368in}{0.498145in}}{\pgfqpoint{4.124905in}{0.494612in}}{\pgfqpoint{4.124905in}{0.490929in}}%
\pgfpathcurveto{\pgfqpoint{4.124905in}{0.487246in}}{\pgfqpoint{4.126368in}{0.483713in}}{\pgfqpoint{4.128973in}{0.481108in}}%
\pgfpathcurveto{\pgfqpoint{4.131577in}{0.478503in}}{\pgfqpoint{4.135110in}{0.477040in}}{\pgfqpoint{4.138794in}{0.477040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163027in}{0.415669in}}%
\pgfpathcurveto{\pgfqpoint{4.166711in}{0.415669in}}{\pgfqpoint{4.170244in}{0.417132in}}{\pgfqpoint{4.172848in}{0.419737in}}%
\pgfpathcurveto{\pgfqpoint{4.175453in}{0.422341in}}{\pgfqpoint{4.176916in}{0.425874in}}{\pgfqpoint{4.176916in}{0.429558in}}%
\pgfpathcurveto{\pgfqpoint{4.176916in}{0.433241in}}{\pgfqpoint{4.175453in}{0.436774in}}{\pgfqpoint{4.172848in}{0.439379in}}%
\pgfpathcurveto{\pgfqpoint{4.170244in}{0.441983in}}{\pgfqpoint{4.166711in}{0.443447in}}{\pgfqpoint{4.163027in}{0.443447in}}%
\pgfpathcurveto{\pgfqpoint{4.159344in}{0.443447in}}{\pgfqpoint{4.155811in}{0.441983in}}{\pgfqpoint{4.153206in}{0.439379in}}%
\pgfpathcurveto{\pgfqpoint{4.150602in}{0.436774in}}{\pgfqpoint{4.149138in}{0.433241in}}{\pgfqpoint{4.149138in}{0.429558in}}%
\pgfpathcurveto{\pgfqpoint{4.149138in}{0.425874in}}{\pgfqpoint{4.150602in}{0.422341in}}{\pgfqpoint{4.153206in}{0.419737in}}%
\pgfpathcurveto{\pgfqpoint{4.155811in}{0.417132in}}{\pgfqpoint{4.159344in}{0.415669in}}{\pgfqpoint{4.163027in}{0.415669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055249in}{0.577919in}}%
\pgfpathcurveto{\pgfqpoint{4.058932in}{0.577919in}}{\pgfqpoint{4.062465in}{0.579383in}}{\pgfqpoint{4.065070in}{0.581987in}}%
\pgfpathcurveto{\pgfqpoint{4.067674in}{0.584592in}}{\pgfqpoint{4.069138in}{0.588125in}}{\pgfqpoint{4.069138in}{0.591808in}}%
\pgfpathcurveto{\pgfqpoint{4.069138in}{0.595492in}}{\pgfqpoint{4.067674in}{0.599025in}}{\pgfqpoint{4.065070in}{0.601629in}}%
\pgfpathcurveto{\pgfqpoint{4.062465in}{0.604234in}}{\pgfqpoint{4.058932in}{0.605697in}}{\pgfqpoint{4.055249in}{0.605697in}}%
\pgfpathcurveto{\pgfqpoint{4.051565in}{0.605697in}}{\pgfqpoint{4.048032in}{0.604234in}}{\pgfqpoint{4.045428in}{0.601629in}}%
\pgfpathcurveto{\pgfqpoint{4.042823in}{0.599025in}}{\pgfqpoint{4.041360in}{0.595492in}}{\pgfqpoint{4.041360in}{0.591808in}}%
\pgfpathcurveto{\pgfqpoint{4.041360in}{0.588125in}}{\pgfqpoint{4.042823in}{0.584592in}}{\pgfqpoint{4.045428in}{0.581987in}}%
\pgfpathcurveto{\pgfqpoint{4.048032in}{0.579383in}}{\pgfqpoint{4.051565in}{0.577919in}}{\pgfqpoint{4.055249in}{0.577919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170544in}{0.559594in}}%
\pgfpathcurveto{\pgfqpoint{4.174227in}{0.559594in}}{\pgfqpoint{4.177760in}{0.561057in}}{\pgfqpoint{4.180365in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{4.182969in}{0.566266in}}{\pgfqpoint{4.184433in}{0.569799in}}{\pgfqpoint{4.184433in}{0.573483in}}%
\pgfpathcurveto{\pgfqpoint{4.184433in}{0.577166in}}{\pgfqpoint{4.182969in}{0.580699in}}{\pgfqpoint{4.180365in}{0.583303in}}%
\pgfpathcurveto{\pgfqpoint{4.177760in}{0.585908in}}{\pgfqpoint{4.174227in}{0.587371in}}{\pgfqpoint{4.170544in}{0.587371in}}%
\pgfpathcurveto{\pgfqpoint{4.166860in}{0.587371in}}{\pgfqpoint{4.163327in}{0.585908in}}{\pgfqpoint{4.160723in}{0.583303in}}%
\pgfpathcurveto{\pgfqpoint{4.158118in}{0.580699in}}{\pgfqpoint{4.156655in}{0.577166in}}{\pgfqpoint{4.156655in}{0.573483in}}%
\pgfpathcurveto{\pgfqpoint{4.156655in}{0.569799in}}{\pgfqpoint{4.158118in}{0.566266in}}{\pgfqpoint{4.160723in}{0.563662in}}%
\pgfpathcurveto{\pgfqpoint{4.163327in}{0.561057in}}{\pgfqpoint{4.166860in}{0.559594in}}{\pgfqpoint{4.170544in}{0.559594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189381in}{0.621375in}}%
\pgfpathcurveto{\pgfqpoint{4.193064in}{0.621375in}}{\pgfqpoint{4.196597in}{0.622839in}}{\pgfqpoint{4.199202in}{0.625443in}}%
\pgfpathcurveto{\pgfqpoint{4.201806in}{0.628048in}}{\pgfqpoint{4.203270in}{0.631581in}}{\pgfqpoint{4.203270in}{0.635264in}}%
\pgfpathcurveto{\pgfqpoint{4.203270in}{0.638947in}}{\pgfqpoint{4.201806in}{0.642480in}}{\pgfqpoint{4.199202in}{0.645085in}}%
\pgfpathcurveto{\pgfqpoint{4.196597in}{0.647690in}}{\pgfqpoint{4.193064in}{0.649153in}}{\pgfqpoint{4.189381in}{0.649153in}}%
\pgfpathcurveto{\pgfqpoint{4.185697in}{0.649153in}}{\pgfqpoint{4.182164in}{0.647690in}}{\pgfqpoint{4.179560in}{0.645085in}}%
\pgfpathcurveto{\pgfqpoint{4.176955in}{0.642480in}}{\pgfqpoint{4.175492in}{0.638947in}}{\pgfqpoint{4.175492in}{0.635264in}}%
\pgfpathcurveto{\pgfqpoint{4.175492in}{0.631581in}}{\pgfqpoint{4.176955in}{0.628048in}}{\pgfqpoint{4.179560in}{0.625443in}}%
\pgfpathcurveto{\pgfqpoint{4.182164in}{0.622839in}}{\pgfqpoint{4.185697in}{0.621375in}}{\pgfqpoint{4.189381in}{0.621375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130767in}{0.417786in}}%
\pgfpathcurveto{\pgfqpoint{4.134450in}{0.417786in}}{\pgfqpoint{4.137983in}{0.419250in}}{\pgfqpoint{4.140588in}{0.421854in}}%
\pgfpathcurveto{\pgfqpoint{4.143192in}{0.424459in}}{\pgfqpoint{4.144656in}{0.427992in}}{\pgfqpoint{4.144656in}{0.431675in}}%
\pgfpathcurveto{\pgfqpoint{4.144656in}{0.435359in}}{\pgfqpoint{4.143192in}{0.438892in}}{\pgfqpoint{4.140588in}{0.441496in}}%
\pgfpathcurveto{\pgfqpoint{4.137983in}{0.444101in}}{\pgfqpoint{4.134450in}{0.445564in}}{\pgfqpoint{4.130767in}{0.445564in}}%
\pgfpathcurveto{\pgfqpoint{4.127083in}{0.445564in}}{\pgfqpoint{4.123550in}{0.444101in}}{\pgfqpoint{4.120946in}{0.441496in}}%
\pgfpathcurveto{\pgfqpoint{4.118341in}{0.438892in}}{\pgfqpoint{4.116878in}{0.435359in}}{\pgfqpoint{4.116878in}{0.431675in}}%
\pgfpathcurveto{\pgfqpoint{4.116878in}{0.427992in}}{\pgfqpoint{4.118341in}{0.424459in}}{\pgfqpoint{4.120946in}{0.421854in}}%
\pgfpathcurveto{\pgfqpoint{4.123550in}{0.419250in}}{\pgfqpoint{4.127083in}{0.417786in}}{\pgfqpoint{4.130767in}{0.417786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188504in}{0.595573in}}%
\pgfpathcurveto{\pgfqpoint{4.192187in}{0.595573in}}{\pgfqpoint{4.195720in}{0.597037in}}{\pgfqpoint{4.198325in}{0.599641in}}%
\pgfpathcurveto{\pgfqpoint{4.200929in}{0.602246in}}{\pgfqpoint{4.202393in}{0.605779in}}{\pgfqpoint{4.202393in}{0.609462in}}%
\pgfpathcurveto{\pgfqpoint{4.202393in}{0.613146in}}{\pgfqpoint{4.200929in}{0.616679in}}{\pgfqpoint{4.198325in}{0.619283in}}%
\pgfpathcurveto{\pgfqpoint{4.195720in}{0.621888in}}{\pgfqpoint{4.192187in}{0.623351in}}{\pgfqpoint{4.188504in}{0.623351in}}%
\pgfpathcurveto{\pgfqpoint{4.184821in}{0.623351in}}{\pgfqpoint{4.181288in}{0.621888in}}{\pgfqpoint{4.178683in}{0.619283in}}%
\pgfpathcurveto{\pgfqpoint{4.176079in}{0.616679in}}{\pgfqpoint{4.174615in}{0.613146in}}{\pgfqpoint{4.174615in}{0.609462in}}%
\pgfpathcurveto{\pgfqpoint{4.174615in}{0.605779in}}{\pgfqpoint{4.176079in}{0.602246in}}{\pgfqpoint{4.178683in}{0.599641in}}%
\pgfpathcurveto{\pgfqpoint{4.181288in}{0.597037in}}{\pgfqpoint{4.184821in}{0.595573in}}{\pgfqpoint{4.188504in}{0.595573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062295in}{0.494405in}}%
\pgfpathcurveto{\pgfqpoint{4.065978in}{0.494405in}}{\pgfqpoint{4.069511in}{0.495868in}}{\pgfqpoint{4.072116in}{0.498473in}}%
\pgfpathcurveto{\pgfqpoint{4.074721in}{0.501078in}}{\pgfqpoint{4.076184in}{0.504611in}}{\pgfqpoint{4.076184in}{0.508294in}}%
\pgfpathcurveto{\pgfqpoint{4.076184in}{0.511977in}}{\pgfqpoint{4.074721in}{0.515510in}}{\pgfqpoint{4.072116in}{0.518115in}}%
\pgfpathcurveto{\pgfqpoint{4.069511in}{0.520719in}}{\pgfqpoint{4.065978in}{0.522183in}}{\pgfqpoint{4.062295in}{0.522183in}}%
\pgfpathcurveto{\pgfqpoint{4.058612in}{0.522183in}}{\pgfqpoint{4.055079in}{0.520719in}}{\pgfqpoint{4.052474in}{0.518115in}}%
\pgfpathcurveto{\pgfqpoint{4.049870in}{0.515510in}}{\pgfqpoint{4.048406in}{0.511977in}}{\pgfqpoint{4.048406in}{0.508294in}}%
\pgfpathcurveto{\pgfqpoint{4.048406in}{0.504611in}}{\pgfqpoint{4.049870in}{0.501078in}}{\pgfqpoint{4.052474in}{0.498473in}}%
\pgfpathcurveto{\pgfqpoint{4.055079in}{0.495868in}}{\pgfqpoint{4.058612in}{0.494405in}}{\pgfqpoint{4.062295in}{0.494405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225502in}{0.482488in}}%
\pgfpathcurveto{\pgfqpoint{4.229185in}{0.482488in}}{\pgfqpoint{4.232718in}{0.483951in}}{\pgfqpoint{4.235323in}{0.486556in}}%
\pgfpathcurveto{\pgfqpoint{4.237927in}{0.489160in}}{\pgfqpoint{4.239390in}{0.492693in}}{\pgfqpoint{4.239390in}{0.496377in}}%
\pgfpathcurveto{\pgfqpoint{4.239390in}{0.500060in}}{\pgfqpoint{4.237927in}{0.503593in}}{\pgfqpoint{4.235323in}{0.506198in}}%
\pgfpathcurveto{\pgfqpoint{4.232718in}{0.508802in}}{\pgfqpoint{4.229185in}{0.510266in}}{\pgfqpoint{4.225502in}{0.510266in}}%
\pgfpathcurveto{\pgfqpoint{4.221818in}{0.510266in}}{\pgfqpoint{4.218285in}{0.508802in}}{\pgfqpoint{4.215681in}{0.506198in}}%
\pgfpathcurveto{\pgfqpoint{4.213076in}{0.503593in}}{\pgfqpoint{4.211613in}{0.500060in}}{\pgfqpoint{4.211613in}{0.496377in}}%
\pgfpathcurveto{\pgfqpoint{4.211613in}{0.492693in}}{\pgfqpoint{4.213076in}{0.489160in}}{\pgfqpoint{4.215681in}{0.486556in}}%
\pgfpathcurveto{\pgfqpoint{4.218285in}{0.483951in}}{\pgfqpoint{4.221818in}{0.482488in}}{\pgfqpoint{4.225502in}{0.482488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053036in}{0.438442in}}%
\pgfpathcurveto{\pgfqpoint{4.056719in}{0.438442in}}{\pgfqpoint{4.060252in}{0.439906in}}{\pgfqpoint{4.062857in}{0.442510in}}%
\pgfpathcurveto{\pgfqpoint{4.065461in}{0.445115in}}{\pgfqpoint{4.066925in}{0.448648in}}{\pgfqpoint{4.066925in}{0.452331in}}%
\pgfpathcurveto{\pgfqpoint{4.066925in}{0.456014in}}{\pgfqpoint{4.065461in}{0.459547in}}{\pgfqpoint{4.062857in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{4.060252in}{0.464756in}}{\pgfqpoint{4.056719in}{0.466220in}}{\pgfqpoint{4.053036in}{0.466220in}}%
\pgfpathcurveto{\pgfqpoint{4.049353in}{0.466220in}}{\pgfqpoint{4.045820in}{0.464756in}}{\pgfqpoint{4.043215in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{4.040611in}{0.459547in}}{\pgfqpoint{4.039147in}{0.456014in}}{\pgfqpoint{4.039147in}{0.452331in}}%
\pgfpathcurveto{\pgfqpoint{4.039147in}{0.448648in}}{\pgfqpoint{4.040611in}{0.445115in}}{\pgfqpoint{4.043215in}{0.442510in}}%
\pgfpathcurveto{\pgfqpoint{4.045820in}{0.439906in}}{\pgfqpoint{4.049353in}{0.438442in}}{\pgfqpoint{4.053036in}{0.438442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106674in}{0.501401in}}%
\pgfpathcurveto{\pgfqpoint{4.110357in}{0.501401in}}{\pgfqpoint{4.113890in}{0.502865in}}{\pgfqpoint{4.116495in}{0.505469in}}%
\pgfpathcurveto{\pgfqpoint{4.119100in}{0.508074in}}{\pgfqpoint{4.120563in}{0.511607in}}{\pgfqpoint{4.120563in}{0.515290in}}%
\pgfpathcurveto{\pgfqpoint{4.120563in}{0.518973in}}{\pgfqpoint{4.119100in}{0.522506in}}{\pgfqpoint{4.116495in}{0.525111in}}%
\pgfpathcurveto{\pgfqpoint{4.113890in}{0.527715in}}{\pgfqpoint{4.110357in}{0.529179in}}{\pgfqpoint{4.106674in}{0.529179in}}%
\pgfpathcurveto{\pgfqpoint{4.102991in}{0.529179in}}{\pgfqpoint{4.099458in}{0.527715in}}{\pgfqpoint{4.096853in}{0.525111in}}%
\pgfpathcurveto{\pgfqpoint{4.094249in}{0.522506in}}{\pgfqpoint{4.092785in}{0.518973in}}{\pgfqpoint{4.092785in}{0.515290in}}%
\pgfpathcurveto{\pgfqpoint{4.092785in}{0.511607in}}{\pgfqpoint{4.094249in}{0.508074in}}{\pgfqpoint{4.096853in}{0.505469in}}%
\pgfpathcurveto{\pgfqpoint{4.099458in}{0.502865in}}{\pgfqpoint{4.102991in}{0.501401in}}{\pgfqpoint{4.106674in}{0.501401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095531in}{0.441950in}}%
\pgfpathcurveto{\pgfqpoint{4.099215in}{0.441950in}}{\pgfqpoint{4.102748in}{0.443413in}}{\pgfqpoint{4.105352in}{0.446018in}}%
\pgfpathcurveto{\pgfqpoint{4.107957in}{0.448622in}}{\pgfqpoint{4.109420in}{0.452155in}}{\pgfqpoint{4.109420in}{0.455839in}}%
\pgfpathcurveto{\pgfqpoint{4.109420in}{0.459522in}}{\pgfqpoint{4.107957in}{0.463055in}}{\pgfqpoint{4.105352in}{0.465660in}}%
\pgfpathcurveto{\pgfqpoint{4.102748in}{0.468264in}}{\pgfqpoint{4.099215in}{0.469728in}}{\pgfqpoint{4.095531in}{0.469728in}}%
\pgfpathcurveto{\pgfqpoint{4.091848in}{0.469728in}}{\pgfqpoint{4.088315in}{0.468264in}}{\pgfqpoint{4.085710in}{0.465660in}}%
\pgfpathcurveto{\pgfqpoint{4.083106in}{0.463055in}}{\pgfqpoint{4.081642in}{0.459522in}}{\pgfqpoint{4.081642in}{0.455839in}}%
\pgfpathcurveto{\pgfqpoint{4.081642in}{0.452155in}}{\pgfqpoint{4.083106in}{0.448622in}}{\pgfqpoint{4.085710in}{0.446018in}}%
\pgfpathcurveto{\pgfqpoint{4.088315in}{0.443413in}}{\pgfqpoint{4.091848in}{0.441950in}}{\pgfqpoint{4.095531in}{0.441950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210356in}{0.610605in}}%
\pgfpathcurveto{\pgfqpoint{4.214039in}{0.610605in}}{\pgfqpoint{4.217572in}{0.612068in}}{\pgfqpoint{4.220176in}{0.614673in}}%
\pgfpathcurveto{\pgfqpoint{4.222781in}{0.617277in}}{\pgfqpoint{4.224244in}{0.620811in}}{\pgfqpoint{4.224244in}{0.624494in}}%
\pgfpathcurveto{\pgfqpoint{4.224244in}{0.628177in}}{\pgfqpoint{4.222781in}{0.631710in}}{\pgfqpoint{4.220176in}{0.634315in}}%
\pgfpathcurveto{\pgfqpoint{4.217572in}{0.636919in}}{\pgfqpoint{4.214039in}{0.638383in}}{\pgfqpoint{4.210356in}{0.638383in}}%
\pgfpathcurveto{\pgfqpoint{4.206672in}{0.638383in}}{\pgfqpoint{4.203139in}{0.636919in}}{\pgfqpoint{4.200535in}{0.634315in}}%
\pgfpathcurveto{\pgfqpoint{4.197930in}{0.631710in}}{\pgfqpoint{4.196467in}{0.628177in}}{\pgfqpoint{4.196467in}{0.624494in}}%
\pgfpathcurveto{\pgfqpoint{4.196467in}{0.620811in}}{\pgfqpoint{4.197930in}{0.617277in}}{\pgfqpoint{4.200535in}{0.614673in}}%
\pgfpathcurveto{\pgfqpoint{4.203139in}{0.612068in}}{\pgfqpoint{4.206672in}{0.610605in}}{\pgfqpoint{4.210356in}{0.610605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078827in}{0.424731in}}%
\pgfpathcurveto{\pgfqpoint{4.082510in}{0.424731in}}{\pgfqpoint{4.086043in}{0.426194in}}{\pgfqpoint{4.088648in}{0.428799in}}%
\pgfpathcurveto{\pgfqpoint{4.091252in}{0.431403in}}{\pgfqpoint{4.092716in}{0.434936in}}{\pgfqpoint{4.092716in}{0.438620in}}%
\pgfpathcurveto{\pgfqpoint{4.092716in}{0.442303in}}{\pgfqpoint{4.091252in}{0.445836in}}{\pgfqpoint{4.088648in}{0.448441in}}%
\pgfpathcurveto{\pgfqpoint{4.086043in}{0.451045in}}{\pgfqpoint{4.082510in}{0.452509in}}{\pgfqpoint{4.078827in}{0.452509in}}%
\pgfpathcurveto{\pgfqpoint{4.075144in}{0.452509in}}{\pgfqpoint{4.071611in}{0.451045in}}{\pgfqpoint{4.069006in}{0.448441in}}%
\pgfpathcurveto{\pgfqpoint{4.066401in}{0.445836in}}{\pgfqpoint{4.064938in}{0.442303in}}{\pgfqpoint{4.064938in}{0.438620in}}%
\pgfpathcurveto{\pgfqpoint{4.064938in}{0.434936in}}{\pgfqpoint{4.066401in}{0.431403in}}{\pgfqpoint{4.069006in}{0.428799in}}%
\pgfpathcurveto{\pgfqpoint{4.071611in}{0.426194in}}{\pgfqpoint{4.075144in}{0.424731in}}{\pgfqpoint{4.078827in}{0.424731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109138in}{0.393235in}}%
\pgfpathcurveto{\pgfqpoint{4.112822in}{0.393235in}}{\pgfqpoint{4.116355in}{0.394699in}}{\pgfqpoint{4.118959in}{0.397303in}}%
\pgfpathcurveto{\pgfqpoint{4.121564in}{0.399908in}}{\pgfqpoint{4.123027in}{0.403441in}}{\pgfqpoint{4.123027in}{0.407124in}}%
\pgfpathcurveto{\pgfqpoint{4.123027in}{0.410807in}}{\pgfqpoint{4.121564in}{0.414340in}}{\pgfqpoint{4.118959in}{0.416945in}}%
\pgfpathcurveto{\pgfqpoint{4.116355in}{0.419549in}}{\pgfqpoint{4.112822in}{0.421013in}}{\pgfqpoint{4.109138in}{0.421013in}}%
\pgfpathcurveto{\pgfqpoint{4.105455in}{0.421013in}}{\pgfqpoint{4.101922in}{0.419549in}}{\pgfqpoint{4.099317in}{0.416945in}}%
\pgfpathcurveto{\pgfqpoint{4.096713in}{0.414340in}}{\pgfqpoint{4.095249in}{0.410807in}}{\pgfqpoint{4.095249in}{0.407124in}}%
\pgfpathcurveto{\pgfqpoint{4.095249in}{0.403441in}}{\pgfqpoint{4.096713in}{0.399908in}}{\pgfqpoint{4.099317in}{0.397303in}}%
\pgfpathcurveto{\pgfqpoint{4.101922in}{0.394699in}}{\pgfqpoint{4.105455in}{0.393235in}}{\pgfqpoint{4.109138in}{0.393235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085000in}{0.516818in}}%
\pgfpathcurveto{\pgfqpoint{4.088683in}{0.516818in}}{\pgfqpoint{4.092216in}{0.518281in}}{\pgfqpoint{4.094821in}{0.520886in}}%
\pgfpathcurveto{\pgfqpoint{4.097425in}{0.523490in}}{\pgfqpoint{4.098889in}{0.527023in}}{\pgfqpoint{4.098889in}{0.530706in}}%
\pgfpathcurveto{\pgfqpoint{4.098889in}{0.534390in}}{\pgfqpoint{4.097425in}{0.537923in}}{\pgfqpoint{4.094821in}{0.540527in}}%
\pgfpathcurveto{\pgfqpoint{4.092216in}{0.543132in}}{\pgfqpoint{4.088683in}{0.544595in}}{\pgfqpoint{4.085000in}{0.544595in}}%
\pgfpathcurveto{\pgfqpoint{4.081316in}{0.544595in}}{\pgfqpoint{4.077783in}{0.543132in}}{\pgfqpoint{4.075179in}{0.540527in}}%
\pgfpathcurveto{\pgfqpoint{4.072574in}{0.537923in}}{\pgfqpoint{4.071111in}{0.534390in}}{\pgfqpoint{4.071111in}{0.530706in}}%
\pgfpathcurveto{\pgfqpoint{4.071111in}{0.527023in}}{\pgfqpoint{4.072574in}{0.523490in}}{\pgfqpoint{4.075179in}{0.520886in}}%
\pgfpathcurveto{\pgfqpoint{4.077783in}{0.518281in}}{\pgfqpoint{4.081316in}{0.516818in}}{\pgfqpoint{4.085000in}{0.516818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079087in}{0.460375in}}%
\pgfpathcurveto{\pgfqpoint{4.082771in}{0.460375in}}{\pgfqpoint{4.086304in}{0.461839in}}{\pgfqpoint{4.088908in}{0.464443in}}%
\pgfpathcurveto{\pgfqpoint{4.091513in}{0.467048in}}{\pgfqpoint{4.092976in}{0.470581in}}{\pgfqpoint{4.092976in}{0.474264in}}%
\pgfpathcurveto{\pgfqpoint{4.092976in}{0.477948in}}{\pgfqpoint{4.091513in}{0.481481in}}{\pgfqpoint{4.088908in}{0.484085in}}%
\pgfpathcurveto{\pgfqpoint{4.086304in}{0.486690in}}{\pgfqpoint{4.082771in}{0.488153in}}{\pgfqpoint{4.079087in}{0.488153in}}%
\pgfpathcurveto{\pgfqpoint{4.075404in}{0.488153in}}{\pgfqpoint{4.071871in}{0.486690in}}{\pgfqpoint{4.069267in}{0.484085in}}%
\pgfpathcurveto{\pgfqpoint{4.066662in}{0.481481in}}{\pgfqpoint{4.065199in}{0.477948in}}{\pgfqpoint{4.065199in}{0.474264in}}%
\pgfpathcurveto{\pgfqpoint{4.065199in}{0.470581in}}{\pgfqpoint{4.066662in}{0.467048in}}{\pgfqpoint{4.069267in}{0.464443in}}%
\pgfpathcurveto{\pgfqpoint{4.071871in}{0.461839in}}{\pgfqpoint{4.075404in}{0.460375in}}{\pgfqpoint{4.079087in}{0.460375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096079in}{0.476964in}}%
\pgfpathcurveto{\pgfqpoint{4.099762in}{0.476964in}}{\pgfqpoint{4.103295in}{0.478428in}}{\pgfqpoint{4.105900in}{0.481032in}}%
\pgfpathcurveto{\pgfqpoint{4.108504in}{0.483637in}}{\pgfqpoint{4.109968in}{0.487170in}}{\pgfqpoint{4.109968in}{0.490853in}}%
\pgfpathcurveto{\pgfqpoint{4.109968in}{0.494536in}}{\pgfqpoint{4.108504in}{0.498070in}}{\pgfqpoint{4.105900in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{4.103295in}{0.503279in}}{\pgfqpoint{4.099762in}{0.504742in}}{\pgfqpoint{4.096079in}{0.504742in}}%
\pgfpathcurveto{\pgfqpoint{4.092395in}{0.504742in}}{\pgfqpoint{4.088862in}{0.503279in}}{\pgfqpoint{4.086258in}{0.500674in}}%
\pgfpathcurveto{\pgfqpoint{4.083653in}{0.498070in}}{\pgfqpoint{4.082190in}{0.494536in}}{\pgfqpoint{4.082190in}{0.490853in}}%
\pgfpathcurveto{\pgfqpoint{4.082190in}{0.487170in}}{\pgfqpoint{4.083653in}{0.483637in}}{\pgfqpoint{4.086258in}{0.481032in}}%
\pgfpathcurveto{\pgfqpoint{4.088862in}{0.478428in}}{\pgfqpoint{4.092395in}{0.476964in}}{\pgfqpoint{4.096079in}{0.476964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115496in}{0.532952in}}%
\pgfpathcurveto{\pgfqpoint{4.119179in}{0.532952in}}{\pgfqpoint{4.122712in}{0.534415in}}{\pgfqpoint{4.125317in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{4.127921in}{0.539624in}}{\pgfqpoint{4.129385in}{0.543157in}}{\pgfqpoint{4.129385in}{0.546841in}}%
\pgfpathcurveto{\pgfqpoint{4.129385in}{0.550524in}}{\pgfqpoint{4.127921in}{0.554057in}}{\pgfqpoint{4.125317in}{0.556662in}}%
\pgfpathcurveto{\pgfqpoint{4.122712in}{0.559266in}}{\pgfqpoint{4.119179in}{0.560730in}}{\pgfqpoint{4.115496in}{0.560730in}}%
\pgfpathcurveto{\pgfqpoint{4.111812in}{0.560730in}}{\pgfqpoint{4.108279in}{0.559266in}}{\pgfqpoint{4.105675in}{0.556662in}}%
\pgfpathcurveto{\pgfqpoint{4.103070in}{0.554057in}}{\pgfqpoint{4.101607in}{0.550524in}}{\pgfqpoint{4.101607in}{0.546841in}}%
\pgfpathcurveto{\pgfqpoint{4.101607in}{0.543157in}}{\pgfqpoint{4.103070in}{0.539624in}}{\pgfqpoint{4.105675in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{4.108279in}{0.534415in}}{\pgfqpoint{4.111812in}{0.532952in}}{\pgfqpoint{4.115496in}{0.532952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114451in}{0.484577in}}%
\pgfpathcurveto{\pgfqpoint{4.118134in}{0.484577in}}{\pgfqpoint{4.121667in}{0.486040in}}{\pgfqpoint{4.124272in}{0.488645in}}%
\pgfpathcurveto{\pgfqpoint{4.126876in}{0.491249in}}{\pgfqpoint{4.128340in}{0.494782in}}{\pgfqpoint{4.128340in}{0.498465in}}%
\pgfpathcurveto{\pgfqpoint{4.128340in}{0.502149in}}{\pgfqpoint{4.126876in}{0.505682in}}{\pgfqpoint{4.124272in}{0.508286in}}%
\pgfpathcurveto{\pgfqpoint{4.121667in}{0.510891in}}{\pgfqpoint{4.118134in}{0.512354in}}{\pgfqpoint{4.114451in}{0.512354in}}%
\pgfpathcurveto{\pgfqpoint{4.110768in}{0.512354in}}{\pgfqpoint{4.107235in}{0.510891in}}{\pgfqpoint{4.104630in}{0.508286in}}%
\pgfpathcurveto{\pgfqpoint{4.102026in}{0.505682in}}{\pgfqpoint{4.100562in}{0.502149in}}{\pgfqpoint{4.100562in}{0.498465in}}%
\pgfpathcurveto{\pgfqpoint{4.100562in}{0.494782in}}{\pgfqpoint{4.102026in}{0.491249in}}{\pgfqpoint{4.104630in}{0.488645in}}%
\pgfpathcurveto{\pgfqpoint{4.107235in}{0.486040in}}{\pgfqpoint{4.110768in}{0.484577in}}{\pgfqpoint{4.114451in}{0.484577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152032in}{0.543354in}}%
\pgfpathcurveto{\pgfqpoint{4.155715in}{0.543354in}}{\pgfqpoint{4.159248in}{0.544817in}}{\pgfqpoint{4.161853in}{0.547422in}}%
\pgfpathcurveto{\pgfqpoint{4.164457in}{0.550026in}}{\pgfqpoint{4.165921in}{0.553559in}}{\pgfqpoint{4.165921in}{0.557243in}}%
\pgfpathcurveto{\pgfqpoint{4.165921in}{0.560926in}}{\pgfqpoint{4.164457in}{0.564459in}}{\pgfqpoint{4.161853in}{0.567064in}}%
\pgfpathcurveto{\pgfqpoint{4.159248in}{0.569668in}}{\pgfqpoint{4.155715in}{0.571131in}}{\pgfqpoint{4.152032in}{0.571131in}}%
\pgfpathcurveto{\pgfqpoint{4.148348in}{0.571131in}}{\pgfqpoint{4.144815in}{0.569668in}}{\pgfqpoint{4.142211in}{0.567064in}}%
\pgfpathcurveto{\pgfqpoint{4.139606in}{0.564459in}}{\pgfqpoint{4.138143in}{0.560926in}}{\pgfqpoint{4.138143in}{0.557243in}}%
\pgfpathcurveto{\pgfqpoint{4.138143in}{0.553559in}}{\pgfqpoint{4.139606in}{0.550026in}}{\pgfqpoint{4.142211in}{0.547422in}}%
\pgfpathcurveto{\pgfqpoint{4.144815in}{0.544817in}}{\pgfqpoint{4.148348in}{0.543354in}}{\pgfqpoint{4.152032in}{0.543354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186635in}{0.662417in}}%
\pgfpathcurveto{\pgfqpoint{4.190318in}{0.662417in}}{\pgfqpoint{4.193851in}{0.663881in}}{\pgfqpoint{4.196456in}{0.666485in}}%
\pgfpathcurveto{\pgfqpoint{4.199060in}{0.669090in}}{\pgfqpoint{4.200524in}{0.672623in}}{\pgfqpoint{4.200524in}{0.676306in}}%
\pgfpathcurveto{\pgfqpoint{4.200524in}{0.679989in}}{\pgfqpoint{4.199060in}{0.683522in}}{\pgfqpoint{4.196456in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{4.193851in}{0.688732in}}{\pgfqpoint{4.190318in}{0.690195in}}{\pgfqpoint{4.186635in}{0.690195in}}%
\pgfpathcurveto{\pgfqpoint{4.182951in}{0.690195in}}{\pgfqpoint{4.179418in}{0.688732in}}{\pgfqpoint{4.176814in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{4.174209in}{0.683522in}}{\pgfqpoint{4.172746in}{0.679989in}}{\pgfqpoint{4.172746in}{0.676306in}}%
\pgfpathcurveto{\pgfqpoint{4.172746in}{0.672623in}}{\pgfqpoint{4.174209in}{0.669090in}}{\pgfqpoint{4.176814in}{0.666485in}}%
\pgfpathcurveto{\pgfqpoint{4.179418in}{0.663881in}}{\pgfqpoint{4.182951in}{0.662417in}}{\pgfqpoint{4.186635in}{0.662417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221843in}{0.777747in}}%
\pgfpathcurveto{\pgfqpoint{4.225527in}{0.777747in}}{\pgfqpoint{4.229060in}{0.779210in}}{\pgfqpoint{4.231664in}{0.781815in}}%
\pgfpathcurveto{\pgfqpoint{4.234269in}{0.784419in}}{\pgfqpoint{4.235732in}{0.787952in}}{\pgfqpoint{4.235732in}{0.791636in}}%
\pgfpathcurveto{\pgfqpoint{4.235732in}{0.795319in}}{\pgfqpoint{4.234269in}{0.798852in}}{\pgfqpoint{4.231664in}{0.801457in}}%
\pgfpathcurveto{\pgfqpoint{4.229060in}{0.804061in}}{\pgfqpoint{4.225527in}{0.805525in}}{\pgfqpoint{4.221843in}{0.805525in}}%
\pgfpathcurveto{\pgfqpoint{4.218160in}{0.805525in}}{\pgfqpoint{4.214627in}{0.804061in}}{\pgfqpoint{4.212022in}{0.801457in}}%
\pgfpathcurveto{\pgfqpoint{4.209418in}{0.798852in}}{\pgfqpoint{4.207954in}{0.795319in}}{\pgfqpoint{4.207954in}{0.791636in}}%
\pgfpathcurveto{\pgfqpoint{4.207954in}{0.787952in}}{\pgfqpoint{4.209418in}{0.784419in}}{\pgfqpoint{4.212022in}{0.781815in}}%
\pgfpathcurveto{\pgfqpoint{4.214627in}{0.779210in}}{\pgfqpoint{4.218160in}{0.777747in}}{\pgfqpoint{4.221843in}{0.777747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209382in}{0.672604in}}%
\pgfpathcurveto{\pgfqpoint{4.213065in}{0.672604in}}{\pgfqpoint{4.216598in}{0.674068in}}{\pgfqpoint{4.219203in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{4.221807in}{0.679277in}}{\pgfqpoint{4.223271in}{0.682810in}}{\pgfqpoint{4.223271in}{0.686493in}}%
\pgfpathcurveto{\pgfqpoint{4.223271in}{0.690177in}}{\pgfqpoint{4.221807in}{0.693710in}}{\pgfqpoint{4.219203in}{0.696314in}}%
\pgfpathcurveto{\pgfqpoint{4.216598in}{0.698919in}}{\pgfqpoint{4.213065in}{0.700382in}}{\pgfqpoint{4.209382in}{0.700382in}}%
\pgfpathcurveto{\pgfqpoint{4.205698in}{0.700382in}}{\pgfqpoint{4.202165in}{0.698919in}}{\pgfqpoint{4.199561in}{0.696314in}}%
\pgfpathcurveto{\pgfqpoint{4.196956in}{0.693710in}}{\pgfqpoint{4.195493in}{0.690177in}}{\pgfqpoint{4.195493in}{0.686493in}}%
\pgfpathcurveto{\pgfqpoint{4.195493in}{0.682810in}}{\pgfqpoint{4.196956in}{0.679277in}}{\pgfqpoint{4.199561in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{4.202165in}{0.674068in}}{\pgfqpoint{4.205698in}{0.672604in}}{\pgfqpoint{4.209382in}{0.672604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237056in}{0.532421in}}%
\pgfpathcurveto{\pgfqpoint{4.240739in}{0.532421in}}{\pgfqpoint{4.244272in}{0.533884in}}{\pgfqpoint{4.246876in}{0.536489in}}%
\pgfpathcurveto{\pgfqpoint{4.249481in}{0.539094in}}{\pgfqpoint{4.250944in}{0.542627in}}{\pgfqpoint{4.250944in}{0.546310in}}%
\pgfpathcurveto{\pgfqpoint{4.250944in}{0.549993in}}{\pgfqpoint{4.249481in}{0.553526in}}{\pgfqpoint{4.246876in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{4.244272in}{0.558735in}}{\pgfqpoint{4.240739in}{0.560199in}}{\pgfqpoint{4.237056in}{0.560199in}}%
\pgfpathcurveto{\pgfqpoint{4.233372in}{0.560199in}}{\pgfqpoint{4.229839in}{0.558735in}}{\pgfqpoint{4.227235in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{4.224630in}{0.553526in}}{\pgfqpoint{4.223167in}{0.549993in}}{\pgfqpoint{4.223167in}{0.546310in}}%
\pgfpathcurveto{\pgfqpoint{4.223167in}{0.542627in}}{\pgfqpoint{4.224630in}{0.539094in}}{\pgfqpoint{4.227235in}{0.536489in}}%
\pgfpathcurveto{\pgfqpoint{4.229839in}{0.533884in}}{\pgfqpoint{4.233372in}{0.532421in}}{\pgfqpoint{4.237056in}{0.532421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171343in}{0.495744in}}%
\pgfpathcurveto{\pgfqpoint{4.175027in}{0.495744in}}{\pgfqpoint{4.178560in}{0.497208in}}{\pgfqpoint{4.181164in}{0.499812in}}%
\pgfpathcurveto{\pgfqpoint{4.183769in}{0.502417in}}{\pgfqpoint{4.185232in}{0.505950in}}{\pgfqpoint{4.185232in}{0.509633in}}%
\pgfpathcurveto{\pgfqpoint{4.185232in}{0.513317in}}{\pgfqpoint{4.183769in}{0.516850in}}{\pgfqpoint{4.181164in}{0.519454in}}%
\pgfpathcurveto{\pgfqpoint{4.178560in}{0.522059in}}{\pgfqpoint{4.175027in}{0.523522in}}{\pgfqpoint{4.171343in}{0.523522in}}%
\pgfpathcurveto{\pgfqpoint{4.167660in}{0.523522in}}{\pgfqpoint{4.164127in}{0.522059in}}{\pgfqpoint{4.161522in}{0.519454in}}%
\pgfpathcurveto{\pgfqpoint{4.158918in}{0.516850in}}{\pgfqpoint{4.157454in}{0.513317in}}{\pgfqpoint{4.157454in}{0.509633in}}%
\pgfpathcurveto{\pgfqpoint{4.157454in}{0.505950in}}{\pgfqpoint{4.158918in}{0.502417in}}{\pgfqpoint{4.161522in}{0.499812in}}%
\pgfpathcurveto{\pgfqpoint{4.164127in}{0.497208in}}{\pgfqpoint{4.167660in}{0.495744in}}{\pgfqpoint{4.171343in}{0.495744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163176in}{0.514850in}}%
\pgfpathcurveto{\pgfqpoint{4.166860in}{0.514850in}}{\pgfqpoint{4.170393in}{0.516314in}}{\pgfqpoint{4.172997in}{0.518918in}}%
\pgfpathcurveto{\pgfqpoint{4.175602in}{0.521523in}}{\pgfqpoint{4.177065in}{0.525056in}}{\pgfqpoint{4.177065in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{4.177065in}{0.532423in}}{\pgfqpoint{4.175602in}{0.535956in}}{\pgfqpoint{4.172997in}{0.538560in}}%
\pgfpathcurveto{\pgfqpoint{4.170393in}{0.541165in}}{\pgfqpoint{4.166860in}{0.542628in}}{\pgfqpoint{4.163176in}{0.542628in}}%
\pgfpathcurveto{\pgfqpoint{4.159493in}{0.542628in}}{\pgfqpoint{4.155960in}{0.541165in}}{\pgfqpoint{4.153355in}{0.538560in}}%
\pgfpathcurveto{\pgfqpoint{4.150751in}{0.535956in}}{\pgfqpoint{4.149287in}{0.532423in}}{\pgfqpoint{4.149287in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{4.149287in}{0.525056in}}{\pgfqpoint{4.150751in}{0.521523in}}{\pgfqpoint{4.153355in}{0.518918in}}%
\pgfpathcurveto{\pgfqpoint{4.155960in}{0.516314in}}{\pgfqpoint{4.159493in}{0.514850in}}{\pgfqpoint{4.163176in}{0.514850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131817in}{0.564291in}}%
\pgfpathcurveto{\pgfqpoint{4.135501in}{0.564291in}}{\pgfqpoint{4.139034in}{0.565755in}}{\pgfqpoint{4.141638in}{0.568359in}}%
\pgfpathcurveto{\pgfqpoint{4.144243in}{0.570964in}}{\pgfqpoint{4.145706in}{0.574497in}}{\pgfqpoint{4.145706in}{0.578180in}}%
\pgfpathcurveto{\pgfqpoint{4.145706in}{0.581864in}}{\pgfqpoint{4.144243in}{0.585397in}}{\pgfqpoint{4.141638in}{0.588001in}}%
\pgfpathcurveto{\pgfqpoint{4.139034in}{0.590606in}}{\pgfqpoint{4.135501in}{0.592069in}}{\pgfqpoint{4.131817in}{0.592069in}}%
\pgfpathcurveto{\pgfqpoint{4.128134in}{0.592069in}}{\pgfqpoint{4.124601in}{0.590606in}}{\pgfqpoint{4.121996in}{0.588001in}}%
\pgfpathcurveto{\pgfqpoint{4.119392in}{0.585397in}}{\pgfqpoint{4.117928in}{0.581864in}}{\pgfqpoint{4.117928in}{0.578180in}}%
\pgfpathcurveto{\pgfqpoint{4.117928in}{0.574497in}}{\pgfqpoint{4.119392in}{0.570964in}}{\pgfqpoint{4.121996in}{0.568359in}}%
\pgfpathcurveto{\pgfqpoint{4.124601in}{0.565755in}}{\pgfqpoint{4.128134in}{0.564291in}}{\pgfqpoint{4.131817in}{0.564291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171815in}{0.467986in}}%
\pgfpathcurveto{\pgfqpoint{4.175498in}{0.467986in}}{\pgfqpoint{4.179031in}{0.469449in}}{\pgfqpoint{4.181636in}{0.472054in}}%
\pgfpathcurveto{\pgfqpoint{4.184240in}{0.474658in}}{\pgfqpoint{4.185704in}{0.478191in}}{\pgfqpoint{4.185704in}{0.481875in}}%
\pgfpathcurveto{\pgfqpoint{4.185704in}{0.485558in}}{\pgfqpoint{4.184240in}{0.489091in}}{\pgfqpoint{4.181636in}{0.491696in}}%
\pgfpathcurveto{\pgfqpoint{4.179031in}{0.494300in}}{\pgfqpoint{4.175498in}{0.495764in}}{\pgfqpoint{4.171815in}{0.495764in}}%
\pgfpathcurveto{\pgfqpoint{4.168131in}{0.495764in}}{\pgfqpoint{4.164598in}{0.494300in}}{\pgfqpoint{4.161994in}{0.491696in}}%
\pgfpathcurveto{\pgfqpoint{4.159389in}{0.489091in}}{\pgfqpoint{4.157926in}{0.485558in}}{\pgfqpoint{4.157926in}{0.481875in}}%
\pgfpathcurveto{\pgfqpoint{4.157926in}{0.478191in}}{\pgfqpoint{4.159389in}{0.474658in}}{\pgfqpoint{4.161994in}{0.472054in}}%
\pgfpathcurveto{\pgfqpoint{4.164598in}{0.469449in}}{\pgfqpoint{4.168131in}{0.467986in}}{\pgfqpoint{4.171815in}{0.467986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184446in}{0.536211in}}%
\pgfpathcurveto{\pgfqpoint{4.188129in}{0.536211in}}{\pgfqpoint{4.191662in}{0.537674in}}{\pgfqpoint{4.194267in}{0.540279in}}%
\pgfpathcurveto{\pgfqpoint{4.196871in}{0.542883in}}{\pgfqpoint{4.198335in}{0.546416in}}{\pgfqpoint{4.198335in}{0.550100in}}%
\pgfpathcurveto{\pgfqpoint{4.198335in}{0.553783in}}{\pgfqpoint{4.196871in}{0.557316in}}{\pgfqpoint{4.194267in}{0.559921in}}%
\pgfpathcurveto{\pgfqpoint{4.191662in}{0.562525in}}{\pgfqpoint{4.188129in}{0.563988in}}{\pgfqpoint{4.184446in}{0.563988in}}%
\pgfpathcurveto{\pgfqpoint{4.180763in}{0.563988in}}{\pgfqpoint{4.177230in}{0.562525in}}{\pgfqpoint{4.174625in}{0.559921in}}%
\pgfpathcurveto{\pgfqpoint{4.172020in}{0.557316in}}{\pgfqpoint{4.170557in}{0.553783in}}{\pgfqpoint{4.170557in}{0.550100in}}%
\pgfpathcurveto{\pgfqpoint{4.170557in}{0.546416in}}{\pgfqpoint{4.172020in}{0.542883in}}{\pgfqpoint{4.174625in}{0.540279in}}%
\pgfpathcurveto{\pgfqpoint{4.177230in}{0.537674in}}{\pgfqpoint{4.180763in}{0.536211in}}{\pgfqpoint{4.184446in}{0.536211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124662in}{0.629403in}}%
\pgfpathcurveto{\pgfqpoint{4.128345in}{0.629403in}}{\pgfqpoint{4.131878in}{0.630866in}}{\pgfqpoint{4.134483in}{0.633471in}}%
\pgfpathcurveto{\pgfqpoint{4.137087in}{0.636075in}}{\pgfqpoint{4.138551in}{0.639608in}}{\pgfqpoint{4.138551in}{0.643292in}}%
\pgfpathcurveto{\pgfqpoint{4.138551in}{0.646975in}}{\pgfqpoint{4.137087in}{0.650508in}}{\pgfqpoint{4.134483in}{0.653113in}}%
\pgfpathcurveto{\pgfqpoint{4.131878in}{0.655717in}}{\pgfqpoint{4.128345in}{0.657181in}}{\pgfqpoint{4.124662in}{0.657181in}}%
\pgfpathcurveto{\pgfqpoint{4.120978in}{0.657181in}}{\pgfqpoint{4.117445in}{0.655717in}}{\pgfqpoint{4.114841in}{0.653113in}}%
\pgfpathcurveto{\pgfqpoint{4.112236in}{0.650508in}}{\pgfqpoint{4.110773in}{0.646975in}}{\pgfqpoint{4.110773in}{0.643292in}}%
\pgfpathcurveto{\pgfqpoint{4.110773in}{0.639608in}}{\pgfqpoint{4.112236in}{0.636075in}}{\pgfqpoint{4.114841in}{0.633471in}}%
\pgfpathcurveto{\pgfqpoint{4.117445in}{0.630866in}}{\pgfqpoint{4.120978in}{0.629403in}}{\pgfqpoint{4.124662in}{0.629403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277591in}{0.678836in}}%
\pgfpathcurveto{\pgfqpoint{4.281274in}{0.678836in}}{\pgfqpoint{4.284807in}{0.680300in}}{\pgfqpoint{4.287412in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{4.290016in}{0.685509in}}{\pgfqpoint{4.291480in}{0.689042in}}{\pgfqpoint{4.291480in}{0.692725in}}%
\pgfpathcurveto{\pgfqpoint{4.291480in}{0.696408in}}{\pgfqpoint{4.290016in}{0.699941in}}{\pgfqpoint{4.287412in}{0.702546in}}%
\pgfpathcurveto{\pgfqpoint{4.284807in}{0.705151in}}{\pgfqpoint{4.281274in}{0.706614in}}{\pgfqpoint{4.277591in}{0.706614in}}%
\pgfpathcurveto{\pgfqpoint{4.273907in}{0.706614in}}{\pgfqpoint{4.270374in}{0.705151in}}{\pgfqpoint{4.267770in}{0.702546in}}%
\pgfpathcurveto{\pgfqpoint{4.265165in}{0.699941in}}{\pgfqpoint{4.263702in}{0.696408in}}{\pgfqpoint{4.263702in}{0.692725in}}%
\pgfpathcurveto{\pgfqpoint{4.263702in}{0.689042in}}{\pgfqpoint{4.265165in}{0.685509in}}{\pgfqpoint{4.267770in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{4.270374in}{0.680300in}}{\pgfqpoint{4.273907in}{0.678836in}}{\pgfqpoint{4.277591in}{0.678836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196316in}{0.582718in}}%
\pgfpathcurveto{\pgfqpoint{4.199999in}{0.582718in}}{\pgfqpoint{4.203532in}{0.584181in}}{\pgfqpoint{4.206137in}{0.586786in}}%
\pgfpathcurveto{\pgfqpoint{4.208741in}{0.589391in}}{\pgfqpoint{4.210205in}{0.592924in}}{\pgfqpoint{4.210205in}{0.596607in}}%
\pgfpathcurveto{\pgfqpoint{4.210205in}{0.600290in}}{\pgfqpoint{4.208741in}{0.603823in}}{\pgfqpoint{4.206137in}{0.606428in}}%
\pgfpathcurveto{\pgfqpoint{4.203532in}{0.609032in}}{\pgfqpoint{4.199999in}{0.610496in}}{\pgfqpoint{4.196316in}{0.610496in}}%
\pgfpathcurveto{\pgfqpoint{4.192633in}{0.610496in}}{\pgfqpoint{4.189100in}{0.609032in}}{\pgfqpoint{4.186495in}{0.606428in}}%
\pgfpathcurveto{\pgfqpoint{4.183890in}{0.603823in}}{\pgfqpoint{4.182427in}{0.600290in}}{\pgfqpoint{4.182427in}{0.596607in}}%
\pgfpathcurveto{\pgfqpoint{4.182427in}{0.592924in}}{\pgfqpoint{4.183890in}{0.589391in}}{\pgfqpoint{4.186495in}{0.586786in}}%
\pgfpathcurveto{\pgfqpoint{4.189100in}{0.584181in}}{\pgfqpoint{4.192633in}{0.582718in}}{\pgfqpoint{4.196316in}{0.582718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210939in}{0.714346in}}%
\pgfpathcurveto{\pgfqpoint{4.214622in}{0.714346in}}{\pgfqpoint{4.218155in}{0.715810in}}{\pgfqpoint{4.220760in}{0.718414in}}%
\pgfpathcurveto{\pgfqpoint{4.223364in}{0.721019in}}{\pgfqpoint{4.224828in}{0.724552in}}{\pgfqpoint{4.224828in}{0.728235in}}%
\pgfpathcurveto{\pgfqpoint{4.224828in}{0.731919in}}{\pgfqpoint{4.223364in}{0.735452in}}{\pgfqpoint{4.220760in}{0.738056in}}%
\pgfpathcurveto{\pgfqpoint{4.218155in}{0.740661in}}{\pgfqpoint{4.214622in}{0.742124in}}{\pgfqpoint{4.210939in}{0.742124in}}%
\pgfpathcurveto{\pgfqpoint{4.207255in}{0.742124in}}{\pgfqpoint{4.203722in}{0.740661in}}{\pgfqpoint{4.201118in}{0.738056in}}%
\pgfpathcurveto{\pgfqpoint{4.198513in}{0.735452in}}{\pgfqpoint{4.197050in}{0.731919in}}{\pgfqpoint{4.197050in}{0.728235in}}%
\pgfpathcurveto{\pgfqpoint{4.197050in}{0.724552in}}{\pgfqpoint{4.198513in}{0.721019in}}{\pgfqpoint{4.201118in}{0.718414in}}%
\pgfpathcurveto{\pgfqpoint{4.203722in}{0.715810in}}{\pgfqpoint{4.207255in}{0.714346in}}{\pgfqpoint{4.210939in}{0.714346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016854in}{0.401650in}}%
\pgfpathcurveto{\pgfqpoint{4.020537in}{0.401650in}}{\pgfqpoint{4.024070in}{0.403113in}}{\pgfqpoint{4.026674in}{0.405718in}}%
\pgfpathcurveto{\pgfqpoint{4.029279in}{0.408323in}}{\pgfqpoint{4.030742in}{0.411856in}}{\pgfqpoint{4.030742in}{0.415539in}}%
\pgfpathcurveto{\pgfqpoint{4.030742in}{0.419222in}}{\pgfqpoint{4.029279in}{0.422755in}}{\pgfqpoint{4.026674in}{0.425360in}}%
\pgfpathcurveto{\pgfqpoint{4.024070in}{0.427964in}}{\pgfqpoint{4.020537in}{0.429428in}}{\pgfqpoint{4.016854in}{0.429428in}}%
\pgfpathcurveto{\pgfqpoint{4.013170in}{0.429428in}}{\pgfqpoint{4.009637in}{0.427964in}}{\pgfqpoint{4.007033in}{0.425360in}}%
\pgfpathcurveto{\pgfqpoint{4.004428in}{0.422755in}}{\pgfqpoint{4.002965in}{0.419222in}}{\pgfqpoint{4.002965in}{0.415539in}}%
\pgfpathcurveto{\pgfqpoint{4.002965in}{0.411856in}}{\pgfqpoint{4.004428in}{0.408323in}}{\pgfqpoint{4.007033in}{0.405718in}}%
\pgfpathcurveto{\pgfqpoint{4.009637in}{0.403113in}}{\pgfqpoint{4.013170in}{0.401650in}}{\pgfqpoint{4.016854in}{0.401650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184120in}{0.498610in}}%
\pgfpathcurveto{\pgfqpoint{4.187803in}{0.498610in}}{\pgfqpoint{4.191336in}{0.500074in}}{\pgfqpoint{4.193940in}{0.502678in}}%
\pgfpathcurveto{\pgfqpoint{4.196545in}{0.505283in}}{\pgfqpoint{4.198008in}{0.508816in}}{\pgfqpoint{4.198008in}{0.512499in}}%
\pgfpathcurveto{\pgfqpoint{4.198008in}{0.516182in}}{\pgfqpoint{4.196545in}{0.519715in}}{\pgfqpoint{4.193940in}{0.522320in}}%
\pgfpathcurveto{\pgfqpoint{4.191336in}{0.524924in}}{\pgfqpoint{4.187803in}{0.526388in}}{\pgfqpoint{4.184120in}{0.526388in}}%
\pgfpathcurveto{\pgfqpoint{4.180436in}{0.526388in}}{\pgfqpoint{4.176903in}{0.524924in}}{\pgfqpoint{4.174299in}{0.522320in}}%
\pgfpathcurveto{\pgfqpoint{4.171694in}{0.519715in}}{\pgfqpoint{4.170231in}{0.516182in}}{\pgfqpoint{4.170231in}{0.512499in}}%
\pgfpathcurveto{\pgfqpoint{4.170231in}{0.508816in}}{\pgfqpoint{4.171694in}{0.505283in}}{\pgfqpoint{4.174299in}{0.502678in}}%
\pgfpathcurveto{\pgfqpoint{4.176903in}{0.500074in}}{\pgfqpoint{4.180436in}{0.498610in}}{\pgfqpoint{4.184120in}{0.498610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124944in}{0.397102in}}%
\pgfpathcurveto{\pgfqpoint{4.128627in}{0.397102in}}{\pgfqpoint{4.132160in}{0.398565in}}{\pgfqpoint{4.134765in}{0.401170in}}%
\pgfpathcurveto{\pgfqpoint{4.137369in}{0.403774in}}{\pgfqpoint{4.138833in}{0.407307in}}{\pgfqpoint{4.138833in}{0.410991in}}%
\pgfpathcurveto{\pgfqpoint{4.138833in}{0.414674in}}{\pgfqpoint{4.137369in}{0.418207in}}{\pgfqpoint{4.134765in}{0.420812in}}%
\pgfpathcurveto{\pgfqpoint{4.132160in}{0.423416in}}{\pgfqpoint{4.128627in}{0.424880in}}{\pgfqpoint{4.124944in}{0.424880in}}%
\pgfpathcurveto{\pgfqpoint{4.121261in}{0.424880in}}{\pgfqpoint{4.117728in}{0.423416in}}{\pgfqpoint{4.115123in}{0.420812in}}%
\pgfpathcurveto{\pgfqpoint{4.112518in}{0.418207in}}{\pgfqpoint{4.111055in}{0.414674in}}{\pgfqpoint{4.111055in}{0.410991in}}%
\pgfpathcurveto{\pgfqpoint{4.111055in}{0.407307in}}{\pgfqpoint{4.112518in}{0.403774in}}{\pgfqpoint{4.115123in}{0.401170in}}%
\pgfpathcurveto{\pgfqpoint{4.117728in}{0.398565in}}{\pgfqpoint{4.121261in}{0.397102in}}{\pgfqpoint{4.124944in}{0.397102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170203in}{0.510791in}}%
\pgfpathcurveto{\pgfqpoint{4.173886in}{0.510791in}}{\pgfqpoint{4.177419in}{0.512254in}}{\pgfqpoint{4.180024in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{4.182629in}{0.517463in}}{\pgfqpoint{4.184092in}{0.520996in}}{\pgfqpoint{4.184092in}{0.524680in}}%
\pgfpathcurveto{\pgfqpoint{4.184092in}{0.528363in}}{\pgfqpoint{4.182629in}{0.531896in}}{\pgfqpoint{4.180024in}{0.534501in}}%
\pgfpathcurveto{\pgfqpoint{4.177419in}{0.537105in}}{\pgfqpoint{4.173886in}{0.538568in}}{\pgfqpoint{4.170203in}{0.538568in}}%
\pgfpathcurveto{\pgfqpoint{4.166520in}{0.538568in}}{\pgfqpoint{4.162987in}{0.537105in}}{\pgfqpoint{4.160382in}{0.534501in}}%
\pgfpathcurveto{\pgfqpoint{4.157778in}{0.531896in}}{\pgfqpoint{4.156314in}{0.528363in}}{\pgfqpoint{4.156314in}{0.524680in}}%
\pgfpathcurveto{\pgfqpoint{4.156314in}{0.520996in}}{\pgfqpoint{4.157778in}{0.517463in}}{\pgfqpoint{4.160382in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{4.162987in}{0.512254in}}{\pgfqpoint{4.166520in}{0.510791in}}{\pgfqpoint{4.170203in}{0.510791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145484in}{0.489340in}}%
\pgfpathcurveto{\pgfqpoint{4.149167in}{0.489340in}}{\pgfqpoint{4.152700in}{0.490804in}}{\pgfqpoint{4.155305in}{0.493408in}}%
\pgfpathcurveto{\pgfqpoint{4.157909in}{0.496013in}}{\pgfqpoint{4.159373in}{0.499546in}}{\pgfqpoint{4.159373in}{0.503229in}}%
\pgfpathcurveto{\pgfqpoint{4.159373in}{0.506913in}}{\pgfqpoint{4.157909in}{0.510446in}}{\pgfqpoint{4.155305in}{0.513050in}}%
\pgfpathcurveto{\pgfqpoint{4.152700in}{0.515655in}}{\pgfqpoint{4.149167in}{0.517118in}}{\pgfqpoint{4.145484in}{0.517118in}}%
\pgfpathcurveto{\pgfqpoint{4.141801in}{0.517118in}}{\pgfqpoint{4.138268in}{0.515655in}}{\pgfqpoint{4.135663in}{0.513050in}}%
\pgfpathcurveto{\pgfqpoint{4.133059in}{0.510446in}}{\pgfqpoint{4.131595in}{0.506913in}}{\pgfqpoint{4.131595in}{0.503229in}}%
\pgfpathcurveto{\pgfqpoint{4.131595in}{0.499546in}}{\pgfqpoint{4.133059in}{0.496013in}}{\pgfqpoint{4.135663in}{0.493408in}}%
\pgfpathcurveto{\pgfqpoint{4.138268in}{0.490804in}}{\pgfqpoint{4.141801in}{0.489340in}}{\pgfqpoint{4.145484in}{0.489340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107848in}{0.426256in}}%
\pgfpathcurveto{\pgfqpoint{4.111531in}{0.426256in}}{\pgfqpoint{4.115064in}{0.427720in}}{\pgfqpoint{4.117669in}{0.430324in}}%
\pgfpathcurveto{\pgfqpoint{4.120274in}{0.432929in}}{\pgfqpoint{4.121737in}{0.436462in}}{\pgfqpoint{4.121737in}{0.440145in}}%
\pgfpathcurveto{\pgfqpoint{4.121737in}{0.443828in}}{\pgfqpoint{4.120274in}{0.447361in}}{\pgfqpoint{4.117669in}{0.449966in}}%
\pgfpathcurveto{\pgfqpoint{4.115064in}{0.452570in}}{\pgfqpoint{4.111531in}{0.454034in}}{\pgfqpoint{4.107848in}{0.454034in}}%
\pgfpathcurveto{\pgfqpoint{4.104165in}{0.454034in}}{\pgfqpoint{4.100632in}{0.452570in}}{\pgfqpoint{4.098027in}{0.449966in}}%
\pgfpathcurveto{\pgfqpoint{4.095423in}{0.447361in}}{\pgfqpoint{4.093959in}{0.443828in}}{\pgfqpoint{4.093959in}{0.440145in}}%
\pgfpathcurveto{\pgfqpoint{4.093959in}{0.436462in}}{\pgfqpoint{4.095423in}{0.432929in}}{\pgfqpoint{4.098027in}{0.430324in}}%
\pgfpathcurveto{\pgfqpoint{4.100632in}{0.427720in}}{\pgfqpoint{4.104165in}{0.426256in}}{\pgfqpoint{4.107848in}{0.426256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131361in}{0.457162in}}%
\pgfpathcurveto{\pgfqpoint{4.135044in}{0.457162in}}{\pgfqpoint{4.138577in}{0.458625in}}{\pgfqpoint{4.141182in}{0.461230in}}%
\pgfpathcurveto{\pgfqpoint{4.143786in}{0.463834in}}{\pgfqpoint{4.145250in}{0.467367in}}{\pgfqpoint{4.145250in}{0.471051in}}%
\pgfpathcurveto{\pgfqpoint{4.145250in}{0.474734in}}{\pgfqpoint{4.143786in}{0.478267in}}{\pgfqpoint{4.141182in}{0.480872in}}%
\pgfpathcurveto{\pgfqpoint{4.138577in}{0.483476in}}{\pgfqpoint{4.135044in}{0.484940in}}{\pgfqpoint{4.131361in}{0.484940in}}%
\pgfpathcurveto{\pgfqpoint{4.127678in}{0.484940in}}{\pgfqpoint{4.124145in}{0.483476in}}{\pgfqpoint{4.121540in}{0.480872in}}%
\pgfpathcurveto{\pgfqpoint{4.118935in}{0.478267in}}{\pgfqpoint{4.117472in}{0.474734in}}{\pgfqpoint{4.117472in}{0.471051in}}%
\pgfpathcurveto{\pgfqpoint{4.117472in}{0.467367in}}{\pgfqpoint{4.118935in}{0.463834in}}{\pgfqpoint{4.121540in}{0.461230in}}%
\pgfpathcurveto{\pgfqpoint{4.124145in}{0.458625in}}{\pgfqpoint{4.127678in}{0.457162in}}{\pgfqpoint{4.131361in}{0.457162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152054in}{0.489039in}}%
\pgfpathcurveto{\pgfqpoint{4.155737in}{0.489039in}}{\pgfqpoint{4.159270in}{0.490503in}}{\pgfqpoint{4.161875in}{0.493107in}}%
\pgfpathcurveto{\pgfqpoint{4.164479in}{0.495712in}}{\pgfqpoint{4.165943in}{0.499245in}}{\pgfqpoint{4.165943in}{0.502928in}}%
\pgfpathcurveto{\pgfqpoint{4.165943in}{0.506612in}}{\pgfqpoint{4.164479in}{0.510145in}}{\pgfqpoint{4.161875in}{0.512749in}}%
\pgfpathcurveto{\pgfqpoint{4.159270in}{0.515354in}}{\pgfqpoint{4.155737in}{0.516817in}}{\pgfqpoint{4.152054in}{0.516817in}}%
\pgfpathcurveto{\pgfqpoint{4.148370in}{0.516817in}}{\pgfqpoint{4.144837in}{0.515354in}}{\pgfqpoint{4.142233in}{0.512749in}}%
\pgfpathcurveto{\pgfqpoint{4.139628in}{0.510145in}}{\pgfqpoint{4.138165in}{0.506612in}}{\pgfqpoint{4.138165in}{0.502928in}}%
\pgfpathcurveto{\pgfqpoint{4.138165in}{0.499245in}}{\pgfqpoint{4.139628in}{0.495712in}}{\pgfqpoint{4.142233in}{0.493107in}}%
\pgfpathcurveto{\pgfqpoint{4.144837in}{0.490503in}}{\pgfqpoint{4.148370in}{0.489039in}}{\pgfqpoint{4.152054in}{0.489039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176347in}{0.430669in}}%
\pgfpathcurveto{\pgfqpoint{4.180031in}{0.430669in}}{\pgfqpoint{4.183564in}{0.432132in}}{\pgfqpoint{4.186168in}{0.434737in}}%
\pgfpathcurveto{\pgfqpoint{4.188773in}{0.437341in}}{\pgfqpoint{4.190236in}{0.440874in}}{\pgfqpoint{4.190236in}{0.444558in}}%
\pgfpathcurveto{\pgfqpoint{4.190236in}{0.448241in}}{\pgfqpoint{4.188773in}{0.451774in}}{\pgfqpoint{4.186168in}{0.454379in}}%
\pgfpathcurveto{\pgfqpoint{4.183564in}{0.456983in}}{\pgfqpoint{4.180031in}{0.458447in}}{\pgfqpoint{4.176347in}{0.458447in}}%
\pgfpathcurveto{\pgfqpoint{4.172664in}{0.458447in}}{\pgfqpoint{4.169131in}{0.456983in}}{\pgfqpoint{4.166526in}{0.454379in}}%
\pgfpathcurveto{\pgfqpoint{4.163922in}{0.451774in}}{\pgfqpoint{4.162458in}{0.448241in}}{\pgfqpoint{4.162458in}{0.444558in}}%
\pgfpathcurveto{\pgfqpoint{4.162458in}{0.440874in}}{\pgfqpoint{4.163922in}{0.437341in}}{\pgfqpoint{4.166526in}{0.434737in}}%
\pgfpathcurveto{\pgfqpoint{4.169131in}{0.432132in}}{\pgfqpoint{4.172664in}{0.430669in}}{\pgfqpoint{4.176347in}{0.430669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186192in}{0.579549in}}%
\pgfpathcurveto{\pgfqpoint{4.189875in}{0.579549in}}{\pgfqpoint{4.193408in}{0.581012in}}{\pgfqpoint{4.196012in}{0.583617in}}%
\pgfpathcurveto{\pgfqpoint{4.198617in}{0.586222in}}{\pgfqpoint{4.200080in}{0.589755in}}{\pgfqpoint{4.200080in}{0.593438in}}%
\pgfpathcurveto{\pgfqpoint{4.200080in}{0.597121in}}{\pgfqpoint{4.198617in}{0.600654in}}{\pgfqpoint{4.196012in}{0.603259in}}%
\pgfpathcurveto{\pgfqpoint{4.193408in}{0.605863in}}{\pgfqpoint{4.189875in}{0.607327in}}{\pgfqpoint{4.186192in}{0.607327in}}%
\pgfpathcurveto{\pgfqpoint{4.182508in}{0.607327in}}{\pgfqpoint{4.178975in}{0.605863in}}{\pgfqpoint{4.176371in}{0.603259in}}%
\pgfpathcurveto{\pgfqpoint{4.173766in}{0.600654in}}{\pgfqpoint{4.172303in}{0.597121in}}{\pgfqpoint{4.172303in}{0.593438in}}%
\pgfpathcurveto{\pgfqpoint{4.172303in}{0.589755in}}{\pgfqpoint{4.173766in}{0.586222in}}{\pgfqpoint{4.176371in}{0.583617in}}%
\pgfpathcurveto{\pgfqpoint{4.178975in}{0.581012in}}{\pgfqpoint{4.182508in}{0.579549in}}{\pgfqpoint{4.186192in}{0.579549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032890in}{0.445602in}}%
\pgfpathcurveto{\pgfqpoint{4.036573in}{0.445602in}}{\pgfqpoint{4.040106in}{0.447065in}}{\pgfqpoint{4.042711in}{0.449670in}}%
\pgfpathcurveto{\pgfqpoint{4.045315in}{0.452274in}}{\pgfqpoint{4.046779in}{0.455807in}}{\pgfqpoint{4.046779in}{0.459491in}}%
\pgfpathcurveto{\pgfqpoint{4.046779in}{0.463174in}}{\pgfqpoint{4.045315in}{0.466707in}}{\pgfqpoint{4.042711in}{0.469312in}}%
\pgfpathcurveto{\pgfqpoint{4.040106in}{0.471916in}}{\pgfqpoint{4.036573in}{0.473380in}}{\pgfqpoint{4.032890in}{0.473380in}}%
\pgfpathcurveto{\pgfqpoint{4.029207in}{0.473380in}}{\pgfqpoint{4.025674in}{0.471916in}}{\pgfqpoint{4.023069in}{0.469312in}}%
\pgfpathcurveto{\pgfqpoint{4.020464in}{0.466707in}}{\pgfqpoint{4.019001in}{0.463174in}}{\pgfqpoint{4.019001in}{0.459491in}}%
\pgfpathcurveto{\pgfqpoint{4.019001in}{0.455807in}}{\pgfqpoint{4.020464in}{0.452274in}}{\pgfqpoint{4.023069in}{0.449670in}}%
\pgfpathcurveto{\pgfqpoint{4.025674in}{0.447065in}}{\pgfqpoint{4.029207in}{0.445602in}}{\pgfqpoint{4.032890in}{0.445602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107866in}{0.528516in}}%
\pgfpathcurveto{\pgfqpoint{4.111549in}{0.528516in}}{\pgfqpoint{4.115082in}{0.529979in}}{\pgfqpoint{4.117687in}{0.532584in}}%
\pgfpathcurveto{\pgfqpoint{4.120291in}{0.535188in}}{\pgfqpoint{4.121755in}{0.538721in}}{\pgfqpoint{4.121755in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{4.121755in}{0.546088in}}{\pgfqpoint{4.120291in}{0.549621in}}{\pgfqpoint{4.117687in}{0.552225in}}%
\pgfpathcurveto{\pgfqpoint{4.115082in}{0.554830in}}{\pgfqpoint{4.111549in}{0.556293in}}{\pgfqpoint{4.107866in}{0.556293in}}%
\pgfpathcurveto{\pgfqpoint{4.104183in}{0.556293in}}{\pgfqpoint{4.100650in}{0.554830in}}{\pgfqpoint{4.098045in}{0.552225in}}%
\pgfpathcurveto{\pgfqpoint{4.095440in}{0.549621in}}{\pgfqpoint{4.093977in}{0.546088in}}{\pgfqpoint{4.093977in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{4.093977in}{0.538721in}}{\pgfqpoint{4.095440in}{0.535188in}}{\pgfqpoint{4.098045in}{0.532584in}}%
\pgfpathcurveto{\pgfqpoint{4.100650in}{0.529979in}}{\pgfqpoint{4.104183in}{0.528516in}}{\pgfqpoint{4.107866in}{0.528516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077658in}{0.443409in}}%
\pgfpathcurveto{\pgfqpoint{4.081341in}{0.443409in}}{\pgfqpoint{4.084874in}{0.444872in}}{\pgfqpoint{4.087479in}{0.447477in}}%
\pgfpathcurveto{\pgfqpoint{4.090083in}{0.450081in}}{\pgfqpoint{4.091547in}{0.453614in}}{\pgfqpoint{4.091547in}{0.457298in}}%
\pgfpathcurveto{\pgfqpoint{4.091547in}{0.460981in}}{\pgfqpoint{4.090083in}{0.464514in}}{\pgfqpoint{4.087479in}{0.467119in}}%
\pgfpathcurveto{\pgfqpoint{4.084874in}{0.469723in}}{\pgfqpoint{4.081341in}{0.471187in}}{\pgfqpoint{4.077658in}{0.471187in}}%
\pgfpathcurveto{\pgfqpoint{4.073975in}{0.471187in}}{\pgfqpoint{4.070442in}{0.469723in}}{\pgfqpoint{4.067837in}{0.467119in}}%
\pgfpathcurveto{\pgfqpoint{4.065232in}{0.464514in}}{\pgfqpoint{4.063769in}{0.460981in}}{\pgfqpoint{4.063769in}{0.457298in}}%
\pgfpathcurveto{\pgfqpoint{4.063769in}{0.453614in}}{\pgfqpoint{4.065232in}{0.450081in}}{\pgfqpoint{4.067837in}{0.447477in}}%
\pgfpathcurveto{\pgfqpoint{4.070442in}{0.444872in}}{\pgfqpoint{4.073975in}{0.443409in}}{\pgfqpoint{4.077658in}{0.443409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071703in}{0.445705in}}%
\pgfpathcurveto{\pgfqpoint{4.075386in}{0.445705in}}{\pgfqpoint{4.078919in}{0.447169in}}{\pgfqpoint{4.081524in}{0.449773in}}%
\pgfpathcurveto{\pgfqpoint{4.084129in}{0.452378in}}{\pgfqpoint{4.085592in}{0.455911in}}{\pgfqpoint{4.085592in}{0.459594in}}%
\pgfpathcurveto{\pgfqpoint{4.085592in}{0.463278in}}{\pgfqpoint{4.084129in}{0.466811in}}{\pgfqpoint{4.081524in}{0.469415in}}%
\pgfpathcurveto{\pgfqpoint{4.078919in}{0.472020in}}{\pgfqpoint{4.075386in}{0.473483in}}{\pgfqpoint{4.071703in}{0.473483in}}%
\pgfpathcurveto{\pgfqpoint{4.068020in}{0.473483in}}{\pgfqpoint{4.064487in}{0.472020in}}{\pgfqpoint{4.061882in}{0.469415in}}%
\pgfpathcurveto{\pgfqpoint{4.059278in}{0.466811in}}{\pgfqpoint{4.057814in}{0.463278in}}{\pgfqpoint{4.057814in}{0.459594in}}%
\pgfpathcurveto{\pgfqpoint{4.057814in}{0.455911in}}{\pgfqpoint{4.059278in}{0.452378in}}{\pgfqpoint{4.061882in}{0.449773in}}%
\pgfpathcurveto{\pgfqpoint{4.064487in}{0.447169in}}{\pgfqpoint{4.068020in}{0.445705in}}{\pgfqpoint{4.071703in}{0.445705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155335in}{0.671551in}}%
\pgfpathcurveto{\pgfqpoint{4.159018in}{0.671551in}}{\pgfqpoint{4.162551in}{0.673015in}}{\pgfqpoint{4.165156in}{0.675619in}}%
\pgfpathcurveto{\pgfqpoint{4.167760in}{0.678224in}}{\pgfqpoint{4.169223in}{0.681757in}}{\pgfqpoint{4.169223in}{0.685440in}}%
\pgfpathcurveto{\pgfqpoint{4.169223in}{0.689123in}}{\pgfqpoint{4.167760in}{0.692656in}}{\pgfqpoint{4.165156in}{0.695261in}}%
\pgfpathcurveto{\pgfqpoint{4.162551in}{0.697866in}}{\pgfqpoint{4.159018in}{0.699329in}}{\pgfqpoint{4.155335in}{0.699329in}}%
\pgfpathcurveto{\pgfqpoint{4.151651in}{0.699329in}}{\pgfqpoint{4.148118in}{0.697866in}}{\pgfqpoint{4.145514in}{0.695261in}}%
\pgfpathcurveto{\pgfqpoint{4.142909in}{0.692656in}}{\pgfqpoint{4.141446in}{0.689123in}}{\pgfqpoint{4.141446in}{0.685440in}}%
\pgfpathcurveto{\pgfqpoint{4.141446in}{0.681757in}}{\pgfqpoint{4.142909in}{0.678224in}}{\pgfqpoint{4.145514in}{0.675619in}}%
\pgfpathcurveto{\pgfqpoint{4.148118in}{0.673015in}}{\pgfqpoint{4.151651in}{0.671551in}}{\pgfqpoint{4.155335in}{0.671551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051242in}{0.444834in}}%
\pgfpathcurveto{\pgfqpoint{4.054925in}{0.444834in}}{\pgfqpoint{4.058458in}{0.446298in}}{\pgfqpoint{4.061063in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{4.063667in}{0.451507in}}{\pgfqpoint{4.065131in}{0.455040in}}{\pgfqpoint{4.065131in}{0.458723in}}%
\pgfpathcurveto{\pgfqpoint{4.065131in}{0.462407in}}{\pgfqpoint{4.063667in}{0.465940in}}{\pgfqpoint{4.061063in}{0.468544in}}%
\pgfpathcurveto{\pgfqpoint{4.058458in}{0.471149in}}{\pgfqpoint{4.054925in}{0.472612in}}{\pgfqpoint{4.051242in}{0.472612in}}%
\pgfpathcurveto{\pgfqpoint{4.047558in}{0.472612in}}{\pgfqpoint{4.044025in}{0.471149in}}{\pgfqpoint{4.041421in}{0.468544in}}%
\pgfpathcurveto{\pgfqpoint{4.038816in}{0.465940in}}{\pgfqpoint{4.037353in}{0.462407in}}{\pgfqpoint{4.037353in}{0.458723in}}%
\pgfpathcurveto{\pgfqpoint{4.037353in}{0.455040in}}{\pgfqpoint{4.038816in}{0.451507in}}{\pgfqpoint{4.041421in}{0.448902in}}%
\pgfpathcurveto{\pgfqpoint{4.044025in}{0.446298in}}{\pgfqpoint{4.047558in}{0.444834in}}{\pgfqpoint{4.051242in}{0.444834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192895in}{0.626588in}}%
\pgfpathcurveto{\pgfqpoint{4.196578in}{0.626588in}}{\pgfqpoint{4.200111in}{0.628052in}}{\pgfqpoint{4.202716in}{0.630656in}}%
\pgfpathcurveto{\pgfqpoint{4.205320in}{0.633261in}}{\pgfqpoint{4.206784in}{0.636794in}}{\pgfqpoint{4.206784in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{4.206784in}{0.644160in}}{\pgfqpoint{4.205320in}{0.647693in}}{\pgfqpoint{4.202716in}{0.650298in}}%
\pgfpathcurveto{\pgfqpoint{4.200111in}{0.652902in}}{\pgfqpoint{4.196578in}{0.654366in}}{\pgfqpoint{4.192895in}{0.654366in}}%
\pgfpathcurveto{\pgfqpoint{4.189211in}{0.654366in}}{\pgfqpoint{4.185678in}{0.652902in}}{\pgfqpoint{4.183074in}{0.650298in}}%
\pgfpathcurveto{\pgfqpoint{4.180469in}{0.647693in}}{\pgfqpoint{4.179006in}{0.644160in}}{\pgfqpoint{4.179006in}{0.640477in}}%
\pgfpathcurveto{\pgfqpoint{4.179006in}{0.636794in}}{\pgfqpoint{4.180469in}{0.633261in}}{\pgfqpoint{4.183074in}{0.630656in}}%
\pgfpathcurveto{\pgfqpoint{4.185678in}{0.628052in}}{\pgfqpoint{4.189211in}{0.626588in}}{\pgfqpoint{4.192895in}{0.626588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116496in}{0.413299in}}%
\pgfpathcurveto{\pgfqpoint{4.120179in}{0.413299in}}{\pgfqpoint{4.123712in}{0.414763in}}{\pgfqpoint{4.126317in}{0.417367in}}%
\pgfpathcurveto{\pgfqpoint{4.128921in}{0.419972in}}{\pgfqpoint{4.130385in}{0.423505in}}{\pgfqpoint{4.130385in}{0.427188in}}%
\pgfpathcurveto{\pgfqpoint{4.130385in}{0.430872in}}{\pgfqpoint{4.128921in}{0.434405in}}{\pgfqpoint{4.126317in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{4.123712in}{0.439614in}}{\pgfqpoint{4.120179in}{0.441077in}}{\pgfqpoint{4.116496in}{0.441077in}}%
\pgfpathcurveto{\pgfqpoint{4.112813in}{0.441077in}}{\pgfqpoint{4.109280in}{0.439614in}}{\pgfqpoint{4.106675in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{4.104071in}{0.434405in}}{\pgfqpoint{4.102607in}{0.430872in}}{\pgfqpoint{4.102607in}{0.427188in}}%
\pgfpathcurveto{\pgfqpoint{4.102607in}{0.423505in}}{\pgfqpoint{4.104071in}{0.419972in}}{\pgfqpoint{4.106675in}{0.417367in}}%
\pgfpathcurveto{\pgfqpoint{4.109280in}{0.414763in}}{\pgfqpoint{4.112813in}{0.413299in}}{\pgfqpoint{4.116496in}{0.413299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152228in}{0.566010in}}%
\pgfpathcurveto{\pgfqpoint{4.155911in}{0.566010in}}{\pgfqpoint{4.159444in}{0.567473in}}{\pgfqpoint{4.162049in}{0.570078in}}%
\pgfpathcurveto{\pgfqpoint{4.164653in}{0.572682in}}{\pgfqpoint{4.166117in}{0.576215in}}{\pgfqpoint{4.166117in}{0.579899in}}%
\pgfpathcurveto{\pgfqpoint{4.166117in}{0.583582in}}{\pgfqpoint{4.164653in}{0.587115in}}{\pgfqpoint{4.162049in}{0.589720in}}%
\pgfpathcurveto{\pgfqpoint{4.159444in}{0.592324in}}{\pgfqpoint{4.155911in}{0.593788in}}{\pgfqpoint{4.152228in}{0.593788in}}%
\pgfpathcurveto{\pgfqpoint{4.148544in}{0.593788in}}{\pgfqpoint{4.145011in}{0.592324in}}{\pgfqpoint{4.142407in}{0.589720in}}%
\pgfpathcurveto{\pgfqpoint{4.139802in}{0.587115in}}{\pgfqpoint{4.138339in}{0.583582in}}{\pgfqpoint{4.138339in}{0.579899in}}%
\pgfpathcurveto{\pgfqpoint{4.138339in}{0.576215in}}{\pgfqpoint{4.139802in}{0.572682in}}{\pgfqpoint{4.142407in}{0.570078in}}%
\pgfpathcurveto{\pgfqpoint{4.145011in}{0.567473in}}{\pgfqpoint{4.148544in}{0.566010in}}{\pgfqpoint{4.152228in}{0.566010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197715in}{0.649236in}}%
\pgfpathcurveto{\pgfqpoint{4.201398in}{0.649236in}}{\pgfqpoint{4.204931in}{0.650700in}}{\pgfqpoint{4.207536in}{0.653304in}}%
\pgfpathcurveto{\pgfqpoint{4.210140in}{0.655909in}}{\pgfqpoint{4.211604in}{0.659442in}}{\pgfqpoint{4.211604in}{0.663125in}}%
\pgfpathcurveto{\pgfqpoint{4.211604in}{0.666809in}}{\pgfqpoint{4.210140in}{0.670342in}}{\pgfqpoint{4.207536in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{4.204931in}{0.675551in}}{\pgfqpoint{4.201398in}{0.677014in}}{\pgfqpoint{4.197715in}{0.677014in}}%
\pgfpathcurveto{\pgfqpoint{4.194032in}{0.677014in}}{\pgfqpoint{4.190499in}{0.675551in}}{\pgfqpoint{4.187894in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{4.185290in}{0.670342in}}{\pgfqpoint{4.183826in}{0.666809in}}{\pgfqpoint{4.183826in}{0.663125in}}%
\pgfpathcurveto{\pgfqpoint{4.183826in}{0.659442in}}{\pgfqpoint{4.185290in}{0.655909in}}{\pgfqpoint{4.187894in}{0.653304in}}%
\pgfpathcurveto{\pgfqpoint{4.190499in}{0.650700in}}{\pgfqpoint{4.194032in}{0.649236in}}{\pgfqpoint{4.197715in}{0.649236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185800in}{0.601142in}}%
\pgfpathcurveto{\pgfqpoint{4.189483in}{0.601142in}}{\pgfqpoint{4.193016in}{0.602606in}}{\pgfqpoint{4.195620in}{0.605210in}}%
\pgfpathcurveto{\pgfqpoint{4.198225in}{0.607815in}}{\pgfqpoint{4.199688in}{0.611348in}}{\pgfqpoint{4.199688in}{0.615031in}}%
\pgfpathcurveto{\pgfqpoint{4.199688in}{0.618715in}}{\pgfqpoint{4.198225in}{0.622248in}}{\pgfqpoint{4.195620in}{0.624852in}}%
\pgfpathcurveto{\pgfqpoint{4.193016in}{0.627457in}}{\pgfqpoint{4.189483in}{0.628920in}}{\pgfqpoint{4.185800in}{0.628920in}}%
\pgfpathcurveto{\pgfqpoint{4.182116in}{0.628920in}}{\pgfqpoint{4.178583in}{0.627457in}}{\pgfqpoint{4.175979in}{0.624852in}}%
\pgfpathcurveto{\pgfqpoint{4.173374in}{0.622248in}}{\pgfqpoint{4.171911in}{0.618715in}}{\pgfqpoint{4.171911in}{0.615031in}}%
\pgfpathcurveto{\pgfqpoint{4.171911in}{0.611348in}}{\pgfqpoint{4.173374in}{0.607815in}}{\pgfqpoint{4.175979in}{0.605210in}}%
\pgfpathcurveto{\pgfqpoint{4.178583in}{0.602606in}}{\pgfqpoint{4.182116in}{0.601142in}}{\pgfqpoint{4.185800in}{0.601142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180120in}{0.439918in}}%
\pgfpathcurveto{\pgfqpoint{4.183803in}{0.439918in}}{\pgfqpoint{4.187336in}{0.441382in}}{\pgfqpoint{4.189941in}{0.443986in}}%
\pgfpathcurveto{\pgfqpoint{4.192545in}{0.446591in}}{\pgfqpoint{4.194009in}{0.450124in}}{\pgfqpoint{4.194009in}{0.453807in}}%
\pgfpathcurveto{\pgfqpoint{4.194009in}{0.457491in}}{\pgfqpoint{4.192545in}{0.461024in}}{\pgfqpoint{4.189941in}{0.463628in}}%
\pgfpathcurveto{\pgfqpoint{4.187336in}{0.466233in}}{\pgfqpoint{4.183803in}{0.467696in}}{\pgfqpoint{4.180120in}{0.467696in}}%
\pgfpathcurveto{\pgfqpoint{4.176436in}{0.467696in}}{\pgfqpoint{4.172903in}{0.466233in}}{\pgfqpoint{4.170299in}{0.463628in}}%
\pgfpathcurveto{\pgfqpoint{4.167694in}{0.461024in}}{\pgfqpoint{4.166231in}{0.457491in}}{\pgfqpoint{4.166231in}{0.453807in}}%
\pgfpathcurveto{\pgfqpoint{4.166231in}{0.450124in}}{\pgfqpoint{4.167694in}{0.446591in}}{\pgfqpoint{4.170299in}{0.443986in}}%
\pgfpathcurveto{\pgfqpoint{4.172903in}{0.441382in}}{\pgfqpoint{4.176436in}{0.439918in}}{\pgfqpoint{4.180120in}{0.439918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099272in}{0.519048in}}%
\pgfpathcurveto{\pgfqpoint{4.102956in}{0.519048in}}{\pgfqpoint{4.106489in}{0.520512in}}{\pgfqpoint{4.109093in}{0.523116in}}%
\pgfpathcurveto{\pgfqpoint{4.111698in}{0.525721in}}{\pgfqpoint{4.113161in}{0.529254in}}{\pgfqpoint{4.113161in}{0.532937in}}%
\pgfpathcurveto{\pgfqpoint{4.113161in}{0.536621in}}{\pgfqpoint{4.111698in}{0.540154in}}{\pgfqpoint{4.109093in}{0.542758in}}%
\pgfpathcurveto{\pgfqpoint{4.106489in}{0.545363in}}{\pgfqpoint{4.102956in}{0.546826in}}{\pgfqpoint{4.099272in}{0.546826in}}%
\pgfpathcurveto{\pgfqpoint{4.095589in}{0.546826in}}{\pgfqpoint{4.092056in}{0.545363in}}{\pgfqpoint{4.089451in}{0.542758in}}%
\pgfpathcurveto{\pgfqpoint{4.086847in}{0.540154in}}{\pgfqpoint{4.085383in}{0.536621in}}{\pgfqpoint{4.085383in}{0.532937in}}%
\pgfpathcurveto{\pgfqpoint{4.085383in}{0.529254in}}{\pgfqpoint{4.086847in}{0.525721in}}{\pgfqpoint{4.089451in}{0.523116in}}%
\pgfpathcurveto{\pgfqpoint{4.092056in}{0.520512in}}{\pgfqpoint{4.095589in}{0.519048in}}{\pgfqpoint{4.099272in}{0.519048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111649in}{0.483309in}}%
\pgfpathcurveto{\pgfqpoint{4.115333in}{0.483309in}}{\pgfqpoint{4.118866in}{0.484772in}}{\pgfqpoint{4.121470in}{0.487377in}}%
\pgfpathcurveto{\pgfqpoint{4.124075in}{0.489981in}}{\pgfqpoint{4.125538in}{0.493514in}}{\pgfqpoint{4.125538in}{0.497198in}}%
\pgfpathcurveto{\pgfqpoint{4.125538in}{0.500881in}}{\pgfqpoint{4.124075in}{0.504414in}}{\pgfqpoint{4.121470in}{0.507019in}}%
\pgfpathcurveto{\pgfqpoint{4.118866in}{0.509623in}}{\pgfqpoint{4.115333in}{0.511087in}}{\pgfqpoint{4.111649in}{0.511087in}}%
\pgfpathcurveto{\pgfqpoint{4.107966in}{0.511087in}}{\pgfqpoint{4.104433in}{0.509623in}}{\pgfqpoint{4.101828in}{0.507019in}}%
\pgfpathcurveto{\pgfqpoint{4.099224in}{0.504414in}}{\pgfqpoint{4.097760in}{0.500881in}}{\pgfqpoint{4.097760in}{0.497198in}}%
\pgfpathcurveto{\pgfqpoint{4.097760in}{0.493514in}}{\pgfqpoint{4.099224in}{0.489981in}}{\pgfqpoint{4.101828in}{0.487377in}}%
\pgfpathcurveto{\pgfqpoint{4.104433in}{0.484772in}}{\pgfqpoint{4.107966in}{0.483309in}}{\pgfqpoint{4.111649in}{0.483309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120115in}{0.510297in}}%
\pgfpathcurveto{\pgfqpoint{4.123799in}{0.510297in}}{\pgfqpoint{4.127332in}{0.511760in}}{\pgfqpoint{4.129936in}{0.514365in}}%
\pgfpathcurveto{\pgfqpoint{4.132541in}{0.516969in}}{\pgfqpoint{4.134004in}{0.520503in}}{\pgfqpoint{4.134004in}{0.524186in}}%
\pgfpathcurveto{\pgfqpoint{4.134004in}{0.527869in}}{\pgfqpoint{4.132541in}{0.531402in}}{\pgfqpoint{4.129936in}{0.534007in}}%
\pgfpathcurveto{\pgfqpoint{4.127332in}{0.536611in}}{\pgfqpoint{4.123799in}{0.538075in}}{\pgfqpoint{4.120115in}{0.538075in}}%
\pgfpathcurveto{\pgfqpoint{4.116432in}{0.538075in}}{\pgfqpoint{4.112899in}{0.536611in}}{\pgfqpoint{4.110294in}{0.534007in}}%
\pgfpathcurveto{\pgfqpoint{4.107690in}{0.531402in}}{\pgfqpoint{4.106226in}{0.527869in}}{\pgfqpoint{4.106226in}{0.524186in}}%
\pgfpathcurveto{\pgfqpoint{4.106226in}{0.520503in}}{\pgfqpoint{4.107690in}{0.516969in}}{\pgfqpoint{4.110294in}{0.514365in}}%
\pgfpathcurveto{\pgfqpoint{4.112899in}{0.511760in}}{\pgfqpoint{4.116432in}{0.510297in}}{\pgfqpoint{4.120115in}{0.510297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103963in}{0.593483in}}%
\pgfpathcurveto{\pgfqpoint{4.107646in}{0.593483in}}{\pgfqpoint{4.111179in}{0.594947in}}{\pgfqpoint{4.113784in}{0.597551in}}%
\pgfpathcurveto{\pgfqpoint{4.116388in}{0.600156in}}{\pgfqpoint{4.117852in}{0.603689in}}{\pgfqpoint{4.117852in}{0.607372in}}%
\pgfpathcurveto{\pgfqpoint{4.117852in}{0.611055in}}{\pgfqpoint{4.116388in}{0.614588in}}{\pgfqpoint{4.113784in}{0.617193in}}%
\pgfpathcurveto{\pgfqpoint{4.111179in}{0.619797in}}{\pgfqpoint{4.107646in}{0.621261in}}{\pgfqpoint{4.103963in}{0.621261in}}%
\pgfpathcurveto{\pgfqpoint{4.100280in}{0.621261in}}{\pgfqpoint{4.096747in}{0.619797in}}{\pgfqpoint{4.094142in}{0.617193in}}%
\pgfpathcurveto{\pgfqpoint{4.091538in}{0.614588in}}{\pgfqpoint{4.090074in}{0.611055in}}{\pgfqpoint{4.090074in}{0.607372in}}%
\pgfpathcurveto{\pgfqpoint{4.090074in}{0.603689in}}{\pgfqpoint{4.091538in}{0.600156in}}{\pgfqpoint{4.094142in}{0.597551in}}%
\pgfpathcurveto{\pgfqpoint{4.096747in}{0.594947in}}{\pgfqpoint{4.100280in}{0.593483in}}{\pgfqpoint{4.103963in}{0.593483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120850in}{0.674881in}}%
\pgfpathcurveto{\pgfqpoint{4.124533in}{0.674881in}}{\pgfqpoint{4.128066in}{0.676345in}}{\pgfqpoint{4.130670in}{0.678949in}}%
\pgfpathcurveto{\pgfqpoint{4.133275in}{0.681554in}}{\pgfqpoint{4.134738in}{0.685087in}}{\pgfqpoint{4.134738in}{0.688770in}}%
\pgfpathcurveto{\pgfqpoint{4.134738in}{0.692453in}}{\pgfqpoint{4.133275in}{0.695986in}}{\pgfqpoint{4.130670in}{0.698591in}}%
\pgfpathcurveto{\pgfqpoint{4.128066in}{0.701196in}}{\pgfqpoint{4.124533in}{0.702659in}}{\pgfqpoint{4.120850in}{0.702659in}}%
\pgfpathcurveto{\pgfqpoint{4.117166in}{0.702659in}}{\pgfqpoint{4.113633in}{0.701196in}}{\pgfqpoint{4.111029in}{0.698591in}}%
\pgfpathcurveto{\pgfqpoint{4.108424in}{0.695986in}}{\pgfqpoint{4.106961in}{0.692453in}}{\pgfqpoint{4.106961in}{0.688770in}}%
\pgfpathcurveto{\pgfqpoint{4.106961in}{0.685087in}}{\pgfqpoint{4.108424in}{0.681554in}}{\pgfqpoint{4.111029in}{0.678949in}}%
\pgfpathcurveto{\pgfqpoint{4.113633in}{0.676345in}}{\pgfqpoint{4.117166in}{0.674881in}}{\pgfqpoint{4.120850in}{0.674881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142706in}{0.627893in}}%
\pgfpathcurveto{\pgfqpoint{4.146389in}{0.627893in}}{\pgfqpoint{4.149922in}{0.629357in}}{\pgfqpoint{4.152527in}{0.631961in}}%
\pgfpathcurveto{\pgfqpoint{4.155131in}{0.634566in}}{\pgfqpoint{4.156595in}{0.638099in}}{\pgfqpoint{4.156595in}{0.641782in}}%
\pgfpathcurveto{\pgfqpoint{4.156595in}{0.645465in}}{\pgfqpoint{4.155131in}{0.648998in}}{\pgfqpoint{4.152527in}{0.651603in}}%
\pgfpathcurveto{\pgfqpoint{4.149922in}{0.654208in}}{\pgfqpoint{4.146389in}{0.655671in}}{\pgfqpoint{4.142706in}{0.655671in}}%
\pgfpathcurveto{\pgfqpoint{4.139022in}{0.655671in}}{\pgfqpoint{4.135489in}{0.654208in}}{\pgfqpoint{4.132885in}{0.651603in}}%
\pgfpathcurveto{\pgfqpoint{4.130280in}{0.648998in}}{\pgfqpoint{4.128817in}{0.645465in}}{\pgfqpoint{4.128817in}{0.641782in}}%
\pgfpathcurveto{\pgfqpoint{4.128817in}{0.638099in}}{\pgfqpoint{4.130280in}{0.634566in}}{\pgfqpoint{4.132885in}{0.631961in}}%
\pgfpathcurveto{\pgfqpoint{4.135489in}{0.629357in}}{\pgfqpoint{4.139022in}{0.627893in}}{\pgfqpoint{4.142706in}{0.627893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143541in}{0.372370in}}%
\pgfpathcurveto{\pgfqpoint{4.147224in}{0.372370in}}{\pgfqpoint{4.150757in}{0.373833in}}{\pgfqpoint{4.153362in}{0.376438in}}%
\pgfpathcurveto{\pgfqpoint{4.155966in}{0.379043in}}{\pgfqpoint{4.157429in}{0.382576in}}{\pgfqpoint{4.157429in}{0.386259in}}%
\pgfpathcurveto{\pgfqpoint{4.157429in}{0.389942in}}{\pgfqpoint{4.155966in}{0.393475in}}{\pgfqpoint{4.153362in}{0.396080in}}%
\pgfpathcurveto{\pgfqpoint{4.150757in}{0.398684in}}{\pgfqpoint{4.147224in}{0.400148in}}{\pgfqpoint{4.143541in}{0.400148in}}%
\pgfpathcurveto{\pgfqpoint{4.139857in}{0.400148in}}{\pgfqpoint{4.136324in}{0.398684in}}{\pgfqpoint{4.133720in}{0.396080in}}%
\pgfpathcurveto{\pgfqpoint{4.131115in}{0.393475in}}{\pgfqpoint{4.129652in}{0.389942in}}{\pgfqpoint{4.129652in}{0.386259in}}%
\pgfpathcurveto{\pgfqpoint{4.129652in}{0.382576in}}{\pgfqpoint{4.131115in}{0.379043in}}{\pgfqpoint{4.133720in}{0.376438in}}%
\pgfpathcurveto{\pgfqpoint{4.136324in}{0.373833in}}{\pgfqpoint{4.139857in}{0.372370in}}{\pgfqpoint{4.143541in}{0.372370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077520in}{0.383010in}}%
\pgfpathcurveto{\pgfqpoint{4.081203in}{0.383010in}}{\pgfqpoint{4.084736in}{0.384474in}}{\pgfqpoint{4.087341in}{0.387078in}}%
\pgfpathcurveto{\pgfqpoint{4.089945in}{0.389683in}}{\pgfqpoint{4.091409in}{0.393216in}}{\pgfqpoint{4.091409in}{0.396899in}}%
\pgfpathcurveto{\pgfqpoint{4.091409in}{0.400583in}}{\pgfqpoint{4.089945in}{0.404116in}}{\pgfqpoint{4.087341in}{0.406720in}}%
\pgfpathcurveto{\pgfqpoint{4.084736in}{0.409325in}}{\pgfqpoint{4.081203in}{0.410788in}}{\pgfqpoint{4.077520in}{0.410788in}}%
\pgfpathcurveto{\pgfqpoint{4.073837in}{0.410788in}}{\pgfqpoint{4.070304in}{0.409325in}}{\pgfqpoint{4.067699in}{0.406720in}}%
\pgfpathcurveto{\pgfqpoint{4.065094in}{0.404116in}}{\pgfqpoint{4.063631in}{0.400583in}}{\pgfqpoint{4.063631in}{0.396899in}}%
\pgfpathcurveto{\pgfqpoint{4.063631in}{0.393216in}}{\pgfqpoint{4.065094in}{0.389683in}}{\pgfqpoint{4.067699in}{0.387078in}}%
\pgfpathcurveto{\pgfqpoint{4.070304in}{0.384474in}}{\pgfqpoint{4.073837in}{0.383010in}}{\pgfqpoint{4.077520in}{0.383010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225259in}{0.664671in}}%
\pgfpathcurveto{\pgfqpoint{4.228942in}{0.664671in}}{\pgfqpoint{4.232475in}{0.666134in}}{\pgfqpoint{4.235080in}{0.668739in}}%
\pgfpathcurveto{\pgfqpoint{4.237684in}{0.671344in}}{\pgfqpoint{4.239148in}{0.674877in}}{\pgfqpoint{4.239148in}{0.678560in}}%
\pgfpathcurveto{\pgfqpoint{4.239148in}{0.682243in}}{\pgfqpoint{4.237684in}{0.685776in}}{\pgfqpoint{4.235080in}{0.688381in}}%
\pgfpathcurveto{\pgfqpoint{4.232475in}{0.690985in}}{\pgfqpoint{4.228942in}{0.692449in}}{\pgfqpoint{4.225259in}{0.692449in}}%
\pgfpathcurveto{\pgfqpoint{4.221575in}{0.692449in}}{\pgfqpoint{4.218042in}{0.690985in}}{\pgfqpoint{4.215438in}{0.688381in}}%
\pgfpathcurveto{\pgfqpoint{4.212833in}{0.685776in}}{\pgfqpoint{4.211370in}{0.682243in}}{\pgfqpoint{4.211370in}{0.678560in}}%
\pgfpathcurveto{\pgfqpoint{4.211370in}{0.674877in}}{\pgfqpoint{4.212833in}{0.671344in}}{\pgfqpoint{4.215438in}{0.668739in}}%
\pgfpathcurveto{\pgfqpoint{4.218042in}{0.666134in}}{\pgfqpoint{4.221575in}{0.664671in}}{\pgfqpoint{4.225259in}{0.664671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144767in}{0.511609in}}%
\pgfpathcurveto{\pgfqpoint{4.148450in}{0.511609in}}{\pgfqpoint{4.151983in}{0.513073in}}{\pgfqpoint{4.154588in}{0.515677in}}%
\pgfpathcurveto{\pgfqpoint{4.157192in}{0.518282in}}{\pgfqpoint{4.158656in}{0.521815in}}{\pgfqpoint{4.158656in}{0.525498in}}%
\pgfpathcurveto{\pgfqpoint{4.158656in}{0.529181in}}{\pgfqpoint{4.157192in}{0.532714in}}{\pgfqpoint{4.154588in}{0.535319in}}%
\pgfpathcurveto{\pgfqpoint{4.151983in}{0.537924in}}{\pgfqpoint{4.148450in}{0.539387in}}{\pgfqpoint{4.144767in}{0.539387in}}%
\pgfpathcurveto{\pgfqpoint{4.141084in}{0.539387in}}{\pgfqpoint{4.137551in}{0.537924in}}{\pgfqpoint{4.134946in}{0.535319in}}%
\pgfpathcurveto{\pgfqpoint{4.132342in}{0.532714in}}{\pgfqpoint{4.130878in}{0.529181in}}{\pgfqpoint{4.130878in}{0.525498in}}%
\pgfpathcurveto{\pgfqpoint{4.130878in}{0.521815in}}{\pgfqpoint{4.132342in}{0.518282in}}{\pgfqpoint{4.134946in}{0.515677in}}%
\pgfpathcurveto{\pgfqpoint{4.137551in}{0.513073in}}{\pgfqpoint{4.141084in}{0.511609in}}{\pgfqpoint{4.144767in}{0.511609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094229in}{0.405518in}}%
\pgfpathcurveto{\pgfqpoint{4.097912in}{0.405518in}}{\pgfqpoint{4.101445in}{0.406982in}}{\pgfqpoint{4.104050in}{0.409586in}}%
\pgfpathcurveto{\pgfqpoint{4.106654in}{0.412191in}}{\pgfqpoint{4.108117in}{0.415724in}}{\pgfqpoint{4.108117in}{0.419407in}}%
\pgfpathcurveto{\pgfqpoint{4.108117in}{0.423091in}}{\pgfqpoint{4.106654in}{0.426624in}}{\pgfqpoint{4.104050in}{0.429228in}}%
\pgfpathcurveto{\pgfqpoint{4.101445in}{0.431833in}}{\pgfqpoint{4.097912in}{0.433296in}}{\pgfqpoint{4.094229in}{0.433296in}}%
\pgfpathcurveto{\pgfqpoint{4.090545in}{0.433296in}}{\pgfqpoint{4.087012in}{0.431833in}}{\pgfqpoint{4.084408in}{0.429228in}}%
\pgfpathcurveto{\pgfqpoint{4.081803in}{0.426624in}}{\pgfqpoint{4.080340in}{0.423091in}}{\pgfqpoint{4.080340in}{0.419407in}}%
\pgfpathcurveto{\pgfqpoint{4.080340in}{0.415724in}}{\pgfqpoint{4.081803in}{0.412191in}}{\pgfqpoint{4.084408in}{0.409586in}}%
\pgfpathcurveto{\pgfqpoint{4.087012in}{0.406982in}}{\pgfqpoint{4.090545in}{0.405518in}}{\pgfqpoint{4.094229in}{0.405518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104790in}{0.434957in}}%
\pgfpathcurveto{\pgfqpoint{4.108474in}{0.434957in}}{\pgfqpoint{4.112007in}{0.436421in}}{\pgfqpoint{4.114611in}{0.439025in}}%
\pgfpathcurveto{\pgfqpoint{4.117216in}{0.441630in}}{\pgfqpoint{4.118679in}{0.445163in}}{\pgfqpoint{4.118679in}{0.448846in}}%
\pgfpathcurveto{\pgfqpoint{4.118679in}{0.452530in}}{\pgfqpoint{4.117216in}{0.456063in}}{\pgfqpoint{4.114611in}{0.458667in}}%
\pgfpathcurveto{\pgfqpoint{4.112007in}{0.461272in}}{\pgfqpoint{4.108474in}{0.462735in}}{\pgfqpoint{4.104790in}{0.462735in}}%
\pgfpathcurveto{\pgfqpoint{4.101107in}{0.462735in}}{\pgfqpoint{4.097574in}{0.461272in}}{\pgfqpoint{4.094969in}{0.458667in}}%
\pgfpathcurveto{\pgfqpoint{4.092365in}{0.456063in}}{\pgfqpoint{4.090902in}{0.452530in}}{\pgfqpoint{4.090902in}{0.448846in}}%
\pgfpathcurveto{\pgfqpoint{4.090902in}{0.445163in}}{\pgfqpoint{4.092365in}{0.441630in}}{\pgfqpoint{4.094969in}{0.439025in}}%
\pgfpathcurveto{\pgfqpoint{4.097574in}{0.436421in}}{\pgfqpoint{4.101107in}{0.434957in}}{\pgfqpoint{4.104790in}{0.434957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160416in}{0.522410in}}%
\pgfpathcurveto{\pgfqpoint{4.164099in}{0.522410in}}{\pgfqpoint{4.167632in}{0.523874in}}{\pgfqpoint{4.170237in}{0.526478in}}%
\pgfpathcurveto{\pgfqpoint{4.172841in}{0.529083in}}{\pgfqpoint{4.174305in}{0.532616in}}{\pgfqpoint{4.174305in}{0.536299in}}%
\pgfpathcurveto{\pgfqpoint{4.174305in}{0.539982in}}{\pgfqpoint{4.172841in}{0.543516in}}{\pgfqpoint{4.170237in}{0.546120in}}%
\pgfpathcurveto{\pgfqpoint{4.167632in}{0.548725in}}{\pgfqpoint{4.164099in}{0.550188in}}{\pgfqpoint{4.160416in}{0.550188in}}%
\pgfpathcurveto{\pgfqpoint{4.156733in}{0.550188in}}{\pgfqpoint{4.153200in}{0.548725in}}{\pgfqpoint{4.150595in}{0.546120in}}%
\pgfpathcurveto{\pgfqpoint{4.147991in}{0.543516in}}{\pgfqpoint{4.146527in}{0.539982in}}{\pgfqpoint{4.146527in}{0.536299in}}%
\pgfpathcurveto{\pgfqpoint{4.146527in}{0.532616in}}{\pgfqpoint{4.147991in}{0.529083in}}{\pgfqpoint{4.150595in}{0.526478in}}%
\pgfpathcurveto{\pgfqpoint{4.153200in}{0.523874in}}{\pgfqpoint{4.156733in}{0.522410in}}{\pgfqpoint{4.160416in}{0.522410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103647in}{0.550282in}}%
\pgfpathcurveto{\pgfqpoint{4.107330in}{0.550282in}}{\pgfqpoint{4.110863in}{0.551746in}}{\pgfqpoint{4.113468in}{0.554350in}}%
\pgfpathcurveto{\pgfqpoint{4.116072in}{0.556955in}}{\pgfqpoint{4.117536in}{0.560488in}}{\pgfqpoint{4.117536in}{0.564171in}}%
\pgfpathcurveto{\pgfqpoint{4.117536in}{0.567854in}}{\pgfqpoint{4.116072in}{0.571387in}}{\pgfqpoint{4.113468in}{0.573992in}}%
\pgfpathcurveto{\pgfqpoint{4.110863in}{0.576597in}}{\pgfqpoint{4.107330in}{0.578060in}}{\pgfqpoint{4.103647in}{0.578060in}}%
\pgfpathcurveto{\pgfqpoint{4.099963in}{0.578060in}}{\pgfqpoint{4.096430in}{0.576597in}}{\pgfqpoint{4.093826in}{0.573992in}}%
\pgfpathcurveto{\pgfqpoint{4.091221in}{0.571387in}}{\pgfqpoint{4.089758in}{0.567854in}}{\pgfqpoint{4.089758in}{0.564171in}}%
\pgfpathcurveto{\pgfqpoint{4.089758in}{0.560488in}}{\pgfqpoint{4.091221in}{0.556955in}}{\pgfqpoint{4.093826in}{0.554350in}}%
\pgfpathcurveto{\pgfqpoint{4.096430in}{0.551746in}}{\pgfqpoint{4.099963in}{0.550282in}}{\pgfqpoint{4.103647in}{0.550282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145034in}{0.391572in}}%
\pgfpathcurveto{\pgfqpoint{4.148718in}{0.391572in}}{\pgfqpoint{4.152251in}{0.393035in}}{\pgfqpoint{4.154855in}{0.395640in}}%
\pgfpathcurveto{\pgfqpoint{4.157460in}{0.398244in}}{\pgfqpoint{4.158923in}{0.401777in}}{\pgfqpoint{4.158923in}{0.405461in}}%
\pgfpathcurveto{\pgfqpoint{4.158923in}{0.409144in}}{\pgfqpoint{4.157460in}{0.412677in}}{\pgfqpoint{4.154855in}{0.415281in}}%
\pgfpathcurveto{\pgfqpoint{4.152251in}{0.417886in}}{\pgfqpoint{4.148718in}{0.419349in}}{\pgfqpoint{4.145034in}{0.419349in}}%
\pgfpathcurveto{\pgfqpoint{4.141351in}{0.419349in}}{\pgfqpoint{4.137818in}{0.417886in}}{\pgfqpoint{4.135214in}{0.415281in}}%
\pgfpathcurveto{\pgfqpoint{4.132609in}{0.412677in}}{\pgfqpoint{4.131146in}{0.409144in}}{\pgfqpoint{4.131146in}{0.405461in}}%
\pgfpathcurveto{\pgfqpoint{4.131146in}{0.401777in}}{\pgfqpoint{4.132609in}{0.398244in}}{\pgfqpoint{4.135214in}{0.395640in}}%
\pgfpathcurveto{\pgfqpoint{4.137818in}{0.393035in}}{\pgfqpoint{4.141351in}{0.391572in}}{\pgfqpoint{4.145034in}{0.391572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067486in}{0.405266in}}%
\pgfpathcurveto{\pgfqpoint{4.071169in}{0.405266in}}{\pgfqpoint{4.074702in}{0.406729in}}{\pgfqpoint{4.077306in}{0.409334in}}%
\pgfpathcurveto{\pgfqpoint{4.079911in}{0.411939in}}{\pgfqpoint{4.081374in}{0.415472in}}{\pgfqpoint{4.081374in}{0.419155in}}%
\pgfpathcurveto{\pgfqpoint{4.081374in}{0.422838in}}{\pgfqpoint{4.079911in}{0.426371in}}{\pgfqpoint{4.077306in}{0.428976in}}%
\pgfpathcurveto{\pgfqpoint{4.074702in}{0.431580in}}{\pgfqpoint{4.071169in}{0.433044in}}{\pgfqpoint{4.067486in}{0.433044in}}%
\pgfpathcurveto{\pgfqpoint{4.063802in}{0.433044in}}{\pgfqpoint{4.060269in}{0.431580in}}{\pgfqpoint{4.057665in}{0.428976in}}%
\pgfpathcurveto{\pgfqpoint{4.055060in}{0.426371in}}{\pgfqpoint{4.053597in}{0.422838in}}{\pgfqpoint{4.053597in}{0.419155in}}%
\pgfpathcurveto{\pgfqpoint{4.053597in}{0.415472in}}{\pgfqpoint{4.055060in}{0.411939in}}{\pgfqpoint{4.057665in}{0.409334in}}%
\pgfpathcurveto{\pgfqpoint{4.060269in}{0.406729in}}{\pgfqpoint{4.063802in}{0.405266in}}{\pgfqpoint{4.067486in}{0.405266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135376in}{0.456721in}}%
\pgfpathcurveto{\pgfqpoint{4.139060in}{0.456721in}}{\pgfqpoint{4.142593in}{0.458184in}}{\pgfqpoint{4.145197in}{0.460789in}}%
\pgfpathcurveto{\pgfqpoint{4.147802in}{0.463393in}}{\pgfqpoint{4.149265in}{0.466926in}}{\pgfqpoint{4.149265in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{4.149265in}{0.474293in}}{\pgfqpoint{4.147802in}{0.477826in}}{\pgfqpoint{4.145197in}{0.480431in}}%
\pgfpathcurveto{\pgfqpoint{4.142593in}{0.483035in}}{\pgfqpoint{4.139060in}{0.484499in}}{\pgfqpoint{4.135376in}{0.484499in}}%
\pgfpathcurveto{\pgfqpoint{4.131693in}{0.484499in}}{\pgfqpoint{4.128160in}{0.483035in}}{\pgfqpoint{4.125555in}{0.480431in}}%
\pgfpathcurveto{\pgfqpoint{4.122951in}{0.477826in}}{\pgfqpoint{4.121487in}{0.474293in}}{\pgfqpoint{4.121487in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{4.121487in}{0.466926in}}{\pgfqpoint{4.122951in}{0.463393in}}{\pgfqpoint{4.125555in}{0.460789in}}%
\pgfpathcurveto{\pgfqpoint{4.128160in}{0.458184in}}{\pgfqpoint{4.131693in}{0.456721in}}{\pgfqpoint{4.135376in}{0.456721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229200in}{0.658141in}}%
\pgfpathcurveto{\pgfqpoint{4.232883in}{0.658141in}}{\pgfqpoint{4.236416in}{0.659605in}}{\pgfqpoint{4.239021in}{0.662209in}}%
\pgfpathcurveto{\pgfqpoint{4.241626in}{0.664814in}}{\pgfqpoint{4.243089in}{0.668347in}}{\pgfqpoint{4.243089in}{0.672030in}}%
\pgfpathcurveto{\pgfqpoint{4.243089in}{0.675714in}}{\pgfqpoint{4.241626in}{0.679247in}}{\pgfqpoint{4.239021in}{0.681851in}}%
\pgfpathcurveto{\pgfqpoint{4.236416in}{0.684456in}}{\pgfqpoint{4.232883in}{0.685919in}}{\pgfqpoint{4.229200in}{0.685919in}}%
\pgfpathcurveto{\pgfqpoint{4.225517in}{0.685919in}}{\pgfqpoint{4.221984in}{0.684456in}}{\pgfqpoint{4.219379in}{0.681851in}}%
\pgfpathcurveto{\pgfqpoint{4.216775in}{0.679247in}}{\pgfqpoint{4.215311in}{0.675714in}}{\pgfqpoint{4.215311in}{0.672030in}}%
\pgfpathcurveto{\pgfqpoint{4.215311in}{0.668347in}}{\pgfqpoint{4.216775in}{0.664814in}}{\pgfqpoint{4.219379in}{0.662209in}}%
\pgfpathcurveto{\pgfqpoint{4.221984in}{0.659605in}}{\pgfqpoint{4.225517in}{0.658141in}}{\pgfqpoint{4.229200in}{0.658141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167699in}{0.650748in}}%
\pgfpathcurveto{\pgfqpoint{4.171382in}{0.650748in}}{\pgfqpoint{4.174915in}{0.652211in}}{\pgfqpoint{4.177520in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{4.180125in}{0.657420in}}{\pgfqpoint{4.181588in}{0.660953in}}{\pgfqpoint{4.181588in}{0.664637in}}%
\pgfpathcurveto{\pgfqpoint{4.181588in}{0.668320in}}{\pgfqpoint{4.180125in}{0.671853in}}{\pgfqpoint{4.177520in}{0.674457in}}%
\pgfpathcurveto{\pgfqpoint{4.174915in}{0.677062in}}{\pgfqpoint{4.171382in}{0.678525in}}{\pgfqpoint{4.167699in}{0.678525in}}%
\pgfpathcurveto{\pgfqpoint{4.164016in}{0.678525in}}{\pgfqpoint{4.160483in}{0.677062in}}{\pgfqpoint{4.157878in}{0.674457in}}%
\pgfpathcurveto{\pgfqpoint{4.155274in}{0.671853in}}{\pgfqpoint{4.153810in}{0.668320in}}{\pgfqpoint{4.153810in}{0.664637in}}%
\pgfpathcurveto{\pgfqpoint{4.153810in}{0.660953in}}{\pgfqpoint{4.155274in}{0.657420in}}{\pgfqpoint{4.157878in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{4.160483in}{0.652211in}}{\pgfqpoint{4.164016in}{0.650748in}}{\pgfqpoint{4.167699in}{0.650748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159491in}{0.549237in}}%
\pgfpathcurveto{\pgfqpoint{4.163174in}{0.549237in}}{\pgfqpoint{4.166707in}{0.550700in}}{\pgfqpoint{4.169312in}{0.553305in}}%
\pgfpathcurveto{\pgfqpoint{4.171916in}{0.555909in}}{\pgfqpoint{4.173380in}{0.559442in}}{\pgfqpoint{4.173380in}{0.563126in}}%
\pgfpathcurveto{\pgfqpoint{4.173380in}{0.566809in}}{\pgfqpoint{4.171916in}{0.570342in}}{\pgfqpoint{4.169312in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{4.166707in}{0.575551in}}{\pgfqpoint{4.163174in}{0.577015in}}{\pgfqpoint{4.159491in}{0.577015in}}%
\pgfpathcurveto{\pgfqpoint{4.155808in}{0.577015in}}{\pgfqpoint{4.152275in}{0.575551in}}{\pgfqpoint{4.149670in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{4.147065in}{0.570342in}}{\pgfqpoint{4.145602in}{0.566809in}}{\pgfqpoint{4.145602in}{0.563126in}}%
\pgfpathcurveto{\pgfqpoint{4.145602in}{0.559442in}}{\pgfqpoint{4.147065in}{0.555909in}}{\pgfqpoint{4.149670in}{0.553305in}}%
\pgfpathcurveto{\pgfqpoint{4.152275in}{0.550700in}}{\pgfqpoint{4.155808in}{0.549237in}}{\pgfqpoint{4.159491in}{0.549237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180632in}{0.566041in}}%
\pgfpathcurveto{\pgfqpoint{4.184315in}{0.566041in}}{\pgfqpoint{4.187848in}{0.567504in}}{\pgfqpoint{4.190452in}{0.570109in}}%
\pgfpathcurveto{\pgfqpoint{4.193057in}{0.572713in}}{\pgfqpoint{4.194520in}{0.576246in}}{\pgfqpoint{4.194520in}{0.579930in}}%
\pgfpathcurveto{\pgfqpoint{4.194520in}{0.583613in}}{\pgfqpoint{4.193057in}{0.587146in}}{\pgfqpoint{4.190452in}{0.589751in}}%
\pgfpathcurveto{\pgfqpoint{4.187848in}{0.592355in}}{\pgfqpoint{4.184315in}{0.593819in}}{\pgfqpoint{4.180632in}{0.593819in}}%
\pgfpathcurveto{\pgfqpoint{4.176948in}{0.593819in}}{\pgfqpoint{4.173415in}{0.592355in}}{\pgfqpoint{4.170811in}{0.589751in}}%
\pgfpathcurveto{\pgfqpoint{4.168206in}{0.587146in}}{\pgfqpoint{4.166743in}{0.583613in}}{\pgfqpoint{4.166743in}{0.579930in}}%
\pgfpathcurveto{\pgfqpoint{4.166743in}{0.576246in}}{\pgfqpoint{4.168206in}{0.572713in}}{\pgfqpoint{4.170811in}{0.570109in}}%
\pgfpathcurveto{\pgfqpoint{4.173415in}{0.567504in}}{\pgfqpoint{4.176948in}{0.566041in}}{\pgfqpoint{4.180632in}{0.566041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298620in}{0.772244in}}%
\pgfpathcurveto{\pgfqpoint{4.302304in}{0.772244in}}{\pgfqpoint{4.305837in}{0.773708in}}{\pgfqpoint{4.308441in}{0.776312in}}%
\pgfpathcurveto{\pgfqpoint{4.311046in}{0.778917in}}{\pgfqpoint{4.312509in}{0.782450in}}{\pgfqpoint{4.312509in}{0.786133in}}%
\pgfpathcurveto{\pgfqpoint{4.312509in}{0.789816in}}{\pgfqpoint{4.311046in}{0.793349in}}{\pgfqpoint{4.308441in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{4.305837in}{0.798558in}}{\pgfqpoint{4.302304in}{0.800022in}}{\pgfqpoint{4.298620in}{0.800022in}}%
\pgfpathcurveto{\pgfqpoint{4.294937in}{0.800022in}}{\pgfqpoint{4.291404in}{0.798558in}}{\pgfqpoint{4.288799in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{4.286195in}{0.793349in}}{\pgfqpoint{4.284731in}{0.789816in}}{\pgfqpoint{4.284731in}{0.786133in}}%
\pgfpathcurveto{\pgfqpoint{4.284731in}{0.782450in}}{\pgfqpoint{4.286195in}{0.778917in}}{\pgfqpoint{4.288799in}{0.776312in}}%
\pgfpathcurveto{\pgfqpoint{4.291404in}{0.773708in}}{\pgfqpoint{4.294937in}{0.772244in}}{\pgfqpoint{4.298620in}{0.772244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309353in}{0.575814in}}%
\pgfpathcurveto{\pgfqpoint{4.313036in}{0.575814in}}{\pgfqpoint{4.316569in}{0.577277in}}{\pgfqpoint{4.319174in}{0.579882in}}%
\pgfpathcurveto{\pgfqpoint{4.321778in}{0.582486in}}{\pgfqpoint{4.323242in}{0.586019in}}{\pgfqpoint{4.323242in}{0.589703in}}%
\pgfpathcurveto{\pgfqpoint{4.323242in}{0.593386in}}{\pgfqpoint{4.321778in}{0.596919in}}{\pgfqpoint{4.319174in}{0.599524in}}%
\pgfpathcurveto{\pgfqpoint{4.316569in}{0.602128in}}{\pgfqpoint{4.313036in}{0.603591in}}{\pgfqpoint{4.309353in}{0.603591in}}%
\pgfpathcurveto{\pgfqpoint{4.305669in}{0.603591in}}{\pgfqpoint{4.302136in}{0.602128in}}{\pgfqpoint{4.299532in}{0.599524in}}%
\pgfpathcurveto{\pgfqpoint{4.296927in}{0.596919in}}{\pgfqpoint{4.295464in}{0.593386in}}{\pgfqpoint{4.295464in}{0.589703in}}%
\pgfpathcurveto{\pgfqpoint{4.295464in}{0.586019in}}{\pgfqpoint{4.296927in}{0.582486in}}{\pgfqpoint{4.299532in}{0.579882in}}%
\pgfpathcurveto{\pgfqpoint{4.302136in}{0.577277in}}{\pgfqpoint{4.305669in}{0.575814in}}{\pgfqpoint{4.309353in}{0.575814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107208in}{0.521485in}}%
\pgfpathcurveto{\pgfqpoint{4.110892in}{0.521485in}}{\pgfqpoint{4.114425in}{0.522948in}}{\pgfqpoint{4.117029in}{0.525553in}}%
\pgfpathcurveto{\pgfqpoint{4.119634in}{0.528157in}}{\pgfqpoint{4.121097in}{0.531690in}}{\pgfqpoint{4.121097in}{0.535374in}}%
\pgfpathcurveto{\pgfqpoint{4.121097in}{0.539057in}}{\pgfqpoint{4.119634in}{0.542590in}}{\pgfqpoint{4.117029in}{0.545195in}}%
\pgfpathcurveto{\pgfqpoint{4.114425in}{0.547799in}}{\pgfqpoint{4.110892in}{0.549263in}}{\pgfqpoint{4.107208in}{0.549263in}}%
\pgfpathcurveto{\pgfqpoint{4.103525in}{0.549263in}}{\pgfqpoint{4.099992in}{0.547799in}}{\pgfqpoint{4.097387in}{0.545195in}}%
\pgfpathcurveto{\pgfqpoint{4.094783in}{0.542590in}}{\pgfqpoint{4.093320in}{0.539057in}}{\pgfqpoint{4.093320in}{0.535374in}}%
\pgfpathcurveto{\pgfqpoint{4.093320in}{0.531690in}}{\pgfqpoint{4.094783in}{0.528157in}}{\pgfqpoint{4.097387in}{0.525553in}}%
\pgfpathcurveto{\pgfqpoint{4.099992in}{0.522948in}}{\pgfqpoint{4.103525in}{0.521485in}}{\pgfqpoint{4.107208in}{0.521485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137686in}{0.537411in}}%
\pgfpathcurveto{\pgfqpoint{4.141370in}{0.537411in}}{\pgfqpoint{4.144903in}{0.538875in}}{\pgfqpoint{4.147507in}{0.541479in}}%
\pgfpathcurveto{\pgfqpoint{4.150112in}{0.544084in}}{\pgfqpoint{4.151575in}{0.547617in}}{\pgfqpoint{4.151575in}{0.551300in}}%
\pgfpathcurveto{\pgfqpoint{4.151575in}{0.554984in}}{\pgfqpoint{4.150112in}{0.558517in}}{\pgfqpoint{4.147507in}{0.561121in}}%
\pgfpathcurveto{\pgfqpoint{4.144903in}{0.563726in}}{\pgfqpoint{4.141370in}{0.565189in}}{\pgfqpoint{4.137686in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{4.134003in}{0.565189in}}{\pgfqpoint{4.130470in}{0.563726in}}{\pgfqpoint{4.127865in}{0.561121in}}%
\pgfpathcurveto{\pgfqpoint{4.125261in}{0.558517in}}{\pgfqpoint{4.123797in}{0.554984in}}{\pgfqpoint{4.123797in}{0.551300in}}%
\pgfpathcurveto{\pgfqpoint{4.123797in}{0.547617in}}{\pgfqpoint{4.125261in}{0.544084in}}{\pgfqpoint{4.127865in}{0.541479in}}%
\pgfpathcurveto{\pgfqpoint{4.130470in}{0.538875in}}{\pgfqpoint{4.134003in}{0.537411in}}{\pgfqpoint{4.137686in}{0.537411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169363in}{0.515388in}}%
\pgfpathcurveto{\pgfqpoint{4.173046in}{0.515388in}}{\pgfqpoint{4.176579in}{0.516851in}}{\pgfqpoint{4.179184in}{0.519456in}}%
\pgfpathcurveto{\pgfqpoint{4.181788in}{0.522060in}}{\pgfqpoint{4.183252in}{0.525593in}}{\pgfqpoint{4.183252in}{0.529277in}}%
\pgfpathcurveto{\pgfqpoint{4.183252in}{0.532960in}}{\pgfqpoint{4.181788in}{0.536493in}}{\pgfqpoint{4.179184in}{0.539098in}}%
\pgfpathcurveto{\pgfqpoint{4.176579in}{0.541702in}}{\pgfqpoint{4.173046in}{0.543166in}}{\pgfqpoint{4.169363in}{0.543166in}}%
\pgfpathcurveto{\pgfqpoint{4.165679in}{0.543166in}}{\pgfqpoint{4.162146in}{0.541702in}}{\pgfqpoint{4.159542in}{0.539098in}}%
\pgfpathcurveto{\pgfqpoint{4.156937in}{0.536493in}}{\pgfqpoint{4.155474in}{0.532960in}}{\pgfqpoint{4.155474in}{0.529277in}}%
\pgfpathcurveto{\pgfqpoint{4.155474in}{0.525593in}}{\pgfqpoint{4.156937in}{0.522060in}}{\pgfqpoint{4.159542in}{0.519456in}}%
\pgfpathcurveto{\pgfqpoint{4.162146in}{0.516851in}}{\pgfqpoint{4.165679in}{0.515388in}}{\pgfqpoint{4.169363in}{0.515388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207532in}{0.600772in}}%
\pgfpathcurveto{\pgfqpoint{4.211215in}{0.600772in}}{\pgfqpoint{4.214748in}{0.602235in}}{\pgfqpoint{4.217353in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{4.219958in}{0.607444in}}{\pgfqpoint{4.221421in}{0.610977in}}{\pgfqpoint{4.221421in}{0.614661in}}%
\pgfpathcurveto{\pgfqpoint{4.221421in}{0.618344in}}{\pgfqpoint{4.219958in}{0.621877in}}{\pgfqpoint{4.217353in}{0.624481in}}%
\pgfpathcurveto{\pgfqpoint{4.214748in}{0.627086in}}{\pgfqpoint{4.211215in}{0.628549in}}{\pgfqpoint{4.207532in}{0.628549in}}%
\pgfpathcurveto{\pgfqpoint{4.203849in}{0.628549in}}{\pgfqpoint{4.200316in}{0.627086in}}{\pgfqpoint{4.197711in}{0.624481in}}%
\pgfpathcurveto{\pgfqpoint{4.195107in}{0.621877in}}{\pgfqpoint{4.193643in}{0.618344in}}{\pgfqpoint{4.193643in}{0.614661in}}%
\pgfpathcurveto{\pgfqpoint{4.193643in}{0.610977in}}{\pgfqpoint{4.195107in}{0.607444in}}{\pgfqpoint{4.197711in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{4.200316in}{0.602235in}}{\pgfqpoint{4.203849in}{0.600772in}}{\pgfqpoint{4.207532in}{0.600772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103952in}{0.658193in}}%
\pgfpathcurveto{\pgfqpoint{4.107635in}{0.658193in}}{\pgfqpoint{4.111168in}{0.659656in}}{\pgfqpoint{4.113773in}{0.662261in}}%
\pgfpathcurveto{\pgfqpoint{4.116377in}{0.664865in}}{\pgfqpoint{4.117841in}{0.668398in}}{\pgfqpoint{4.117841in}{0.672082in}}%
\pgfpathcurveto{\pgfqpoint{4.117841in}{0.675765in}}{\pgfqpoint{4.116377in}{0.679298in}}{\pgfqpoint{4.113773in}{0.681903in}}%
\pgfpathcurveto{\pgfqpoint{4.111168in}{0.684507in}}{\pgfqpoint{4.107635in}{0.685971in}}{\pgfqpoint{4.103952in}{0.685971in}}%
\pgfpathcurveto{\pgfqpoint{4.100269in}{0.685971in}}{\pgfqpoint{4.096736in}{0.684507in}}{\pgfqpoint{4.094131in}{0.681903in}}%
\pgfpathcurveto{\pgfqpoint{4.091526in}{0.679298in}}{\pgfqpoint{4.090063in}{0.675765in}}{\pgfqpoint{4.090063in}{0.672082in}}%
\pgfpathcurveto{\pgfqpoint{4.090063in}{0.668398in}}{\pgfqpoint{4.091526in}{0.664865in}}{\pgfqpoint{4.094131in}{0.662261in}}%
\pgfpathcurveto{\pgfqpoint{4.096736in}{0.659656in}}{\pgfqpoint{4.100269in}{0.658193in}}{\pgfqpoint{4.103952in}{0.658193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145602in}{0.483691in}}%
\pgfpathcurveto{\pgfqpoint{4.149286in}{0.483691in}}{\pgfqpoint{4.152819in}{0.485154in}}{\pgfqpoint{4.155423in}{0.487759in}}%
\pgfpathcurveto{\pgfqpoint{4.158028in}{0.490363in}}{\pgfqpoint{4.159491in}{0.493896in}}{\pgfqpoint{4.159491in}{0.497580in}}%
\pgfpathcurveto{\pgfqpoint{4.159491in}{0.501263in}}{\pgfqpoint{4.158028in}{0.504796in}}{\pgfqpoint{4.155423in}{0.507401in}}%
\pgfpathcurveto{\pgfqpoint{4.152819in}{0.510005in}}{\pgfqpoint{4.149286in}{0.511469in}}{\pgfqpoint{4.145602in}{0.511469in}}%
\pgfpathcurveto{\pgfqpoint{4.141919in}{0.511469in}}{\pgfqpoint{4.138386in}{0.510005in}}{\pgfqpoint{4.135781in}{0.507401in}}%
\pgfpathcurveto{\pgfqpoint{4.133177in}{0.504796in}}{\pgfqpoint{4.131713in}{0.501263in}}{\pgfqpoint{4.131713in}{0.497580in}}%
\pgfpathcurveto{\pgfqpoint{4.131713in}{0.493896in}}{\pgfqpoint{4.133177in}{0.490363in}}{\pgfqpoint{4.135781in}{0.487759in}}%
\pgfpathcurveto{\pgfqpoint{4.138386in}{0.485154in}}{\pgfqpoint{4.141919in}{0.483691in}}{\pgfqpoint{4.145602in}{0.483691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142548in}{0.633366in}}%
\pgfpathcurveto{\pgfqpoint{4.146232in}{0.633366in}}{\pgfqpoint{4.149765in}{0.634829in}}{\pgfqpoint{4.152369in}{0.637434in}}%
\pgfpathcurveto{\pgfqpoint{4.154974in}{0.640038in}}{\pgfqpoint{4.156437in}{0.643571in}}{\pgfqpoint{4.156437in}{0.647255in}}%
\pgfpathcurveto{\pgfqpoint{4.156437in}{0.650938in}}{\pgfqpoint{4.154974in}{0.654471in}}{\pgfqpoint{4.152369in}{0.657076in}}%
\pgfpathcurveto{\pgfqpoint{4.149765in}{0.659680in}}{\pgfqpoint{4.146232in}{0.661144in}}{\pgfqpoint{4.142548in}{0.661144in}}%
\pgfpathcurveto{\pgfqpoint{4.138865in}{0.661144in}}{\pgfqpoint{4.135332in}{0.659680in}}{\pgfqpoint{4.132727in}{0.657076in}}%
\pgfpathcurveto{\pgfqpoint{4.130123in}{0.654471in}}{\pgfqpoint{4.128659in}{0.650938in}}{\pgfqpoint{4.128659in}{0.647255in}}%
\pgfpathcurveto{\pgfqpoint{4.128659in}{0.643571in}}{\pgfqpoint{4.130123in}{0.640038in}}{\pgfqpoint{4.132727in}{0.637434in}}%
\pgfpathcurveto{\pgfqpoint{4.135332in}{0.634829in}}{\pgfqpoint{4.138865in}{0.633366in}}{\pgfqpoint{4.142548in}{0.633366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138212in}{0.412278in}}%
\pgfpathcurveto{\pgfqpoint{4.141895in}{0.412278in}}{\pgfqpoint{4.145428in}{0.413741in}}{\pgfqpoint{4.148033in}{0.416346in}}%
\pgfpathcurveto{\pgfqpoint{4.150637in}{0.418950in}}{\pgfqpoint{4.152101in}{0.422483in}}{\pgfqpoint{4.152101in}{0.426167in}}%
\pgfpathcurveto{\pgfqpoint{4.152101in}{0.429850in}}{\pgfqpoint{4.150637in}{0.433383in}}{\pgfqpoint{4.148033in}{0.435988in}}%
\pgfpathcurveto{\pgfqpoint{4.145428in}{0.438592in}}{\pgfqpoint{4.141895in}{0.440056in}}{\pgfqpoint{4.138212in}{0.440056in}}%
\pgfpathcurveto{\pgfqpoint{4.134529in}{0.440056in}}{\pgfqpoint{4.130996in}{0.438592in}}{\pgfqpoint{4.128391in}{0.435988in}}%
\pgfpathcurveto{\pgfqpoint{4.125786in}{0.433383in}}{\pgfqpoint{4.124323in}{0.429850in}}{\pgfqpoint{4.124323in}{0.426167in}}%
\pgfpathcurveto{\pgfqpoint{4.124323in}{0.422483in}}{\pgfqpoint{4.125786in}{0.418950in}}{\pgfqpoint{4.128391in}{0.416346in}}%
\pgfpathcurveto{\pgfqpoint{4.130996in}{0.413741in}}{\pgfqpoint{4.134529in}{0.412278in}}{\pgfqpoint{4.138212in}{0.412278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143264in}{0.408523in}}%
\pgfpathcurveto{\pgfqpoint{4.146947in}{0.408523in}}{\pgfqpoint{4.150480in}{0.409986in}}{\pgfqpoint{4.153085in}{0.412591in}}%
\pgfpathcurveto{\pgfqpoint{4.155689in}{0.415195in}}{\pgfqpoint{4.157153in}{0.418728in}}{\pgfqpoint{4.157153in}{0.422411in}}%
\pgfpathcurveto{\pgfqpoint{4.157153in}{0.426095in}}{\pgfqpoint{4.155689in}{0.429628in}}{\pgfqpoint{4.153085in}{0.432232in}}%
\pgfpathcurveto{\pgfqpoint{4.150480in}{0.434837in}}{\pgfqpoint{4.146947in}{0.436300in}}{\pgfqpoint{4.143264in}{0.436300in}}%
\pgfpathcurveto{\pgfqpoint{4.139580in}{0.436300in}}{\pgfqpoint{4.136047in}{0.434837in}}{\pgfqpoint{4.133443in}{0.432232in}}%
\pgfpathcurveto{\pgfqpoint{4.130838in}{0.429628in}}{\pgfqpoint{4.129375in}{0.426095in}}{\pgfqpoint{4.129375in}{0.422411in}}%
\pgfpathcurveto{\pgfqpoint{4.129375in}{0.418728in}}{\pgfqpoint{4.130838in}{0.415195in}}{\pgfqpoint{4.133443in}{0.412591in}}%
\pgfpathcurveto{\pgfqpoint{4.136047in}{0.409986in}}{\pgfqpoint{4.139580in}{0.408523in}}{\pgfqpoint{4.143264in}{0.408523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139413in}{0.419789in}}%
\pgfpathcurveto{\pgfqpoint{4.143096in}{0.419789in}}{\pgfqpoint{4.146629in}{0.421252in}}{\pgfqpoint{4.149234in}{0.423857in}}%
\pgfpathcurveto{\pgfqpoint{4.151838in}{0.426461in}}{\pgfqpoint{4.153302in}{0.429994in}}{\pgfqpoint{4.153302in}{0.433678in}}%
\pgfpathcurveto{\pgfqpoint{4.153302in}{0.437361in}}{\pgfqpoint{4.151838in}{0.440894in}}{\pgfqpoint{4.149234in}{0.443499in}}%
\pgfpathcurveto{\pgfqpoint{4.146629in}{0.446103in}}{\pgfqpoint{4.143096in}{0.447567in}}{\pgfqpoint{4.139413in}{0.447567in}}%
\pgfpathcurveto{\pgfqpoint{4.135729in}{0.447567in}}{\pgfqpoint{4.132196in}{0.446103in}}{\pgfqpoint{4.129592in}{0.443499in}}%
\pgfpathcurveto{\pgfqpoint{4.126987in}{0.440894in}}{\pgfqpoint{4.125524in}{0.437361in}}{\pgfqpoint{4.125524in}{0.433678in}}%
\pgfpathcurveto{\pgfqpoint{4.125524in}{0.429994in}}{\pgfqpoint{4.126987in}{0.426461in}}{\pgfqpoint{4.129592in}{0.423857in}}%
\pgfpathcurveto{\pgfqpoint{4.132196in}{0.421252in}}{\pgfqpoint{4.135729in}{0.419789in}}{\pgfqpoint{4.139413in}{0.419789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109942in}{0.522023in}}%
\pgfpathcurveto{\pgfqpoint{4.113625in}{0.522023in}}{\pgfqpoint{4.117158in}{0.523486in}}{\pgfqpoint{4.119763in}{0.526091in}}%
\pgfpathcurveto{\pgfqpoint{4.122367in}{0.528695in}}{\pgfqpoint{4.123831in}{0.532228in}}{\pgfqpoint{4.123831in}{0.535912in}}%
\pgfpathcurveto{\pgfqpoint{4.123831in}{0.539595in}}{\pgfqpoint{4.122367in}{0.543128in}}{\pgfqpoint{4.119763in}{0.545733in}}%
\pgfpathcurveto{\pgfqpoint{4.117158in}{0.548337in}}{\pgfqpoint{4.113625in}{0.549801in}}{\pgfqpoint{4.109942in}{0.549801in}}%
\pgfpathcurveto{\pgfqpoint{4.106258in}{0.549801in}}{\pgfqpoint{4.102725in}{0.548337in}}{\pgfqpoint{4.100121in}{0.545733in}}%
\pgfpathcurveto{\pgfqpoint{4.097516in}{0.543128in}}{\pgfqpoint{4.096053in}{0.539595in}}{\pgfqpoint{4.096053in}{0.535912in}}%
\pgfpathcurveto{\pgfqpoint{4.096053in}{0.532228in}}{\pgfqpoint{4.097516in}{0.528695in}}{\pgfqpoint{4.100121in}{0.526091in}}%
\pgfpathcurveto{\pgfqpoint{4.102725in}{0.523486in}}{\pgfqpoint{4.106258in}{0.522023in}}{\pgfqpoint{4.109942in}{0.522023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173358in}{0.602685in}}%
\pgfpathcurveto{\pgfqpoint{4.177041in}{0.602685in}}{\pgfqpoint{4.180574in}{0.604148in}}{\pgfqpoint{4.183179in}{0.606753in}}%
\pgfpathcurveto{\pgfqpoint{4.185783in}{0.609357in}}{\pgfqpoint{4.187247in}{0.612890in}}{\pgfqpoint{4.187247in}{0.616574in}}%
\pgfpathcurveto{\pgfqpoint{4.187247in}{0.620257in}}{\pgfqpoint{4.185783in}{0.623790in}}{\pgfqpoint{4.183179in}{0.626395in}}%
\pgfpathcurveto{\pgfqpoint{4.180574in}{0.628999in}}{\pgfqpoint{4.177041in}{0.630463in}}{\pgfqpoint{4.173358in}{0.630463in}}%
\pgfpathcurveto{\pgfqpoint{4.169675in}{0.630463in}}{\pgfqpoint{4.166142in}{0.628999in}}{\pgfqpoint{4.163537in}{0.626395in}}%
\pgfpathcurveto{\pgfqpoint{4.160933in}{0.623790in}}{\pgfqpoint{4.159469in}{0.620257in}}{\pgfqpoint{4.159469in}{0.616574in}}%
\pgfpathcurveto{\pgfqpoint{4.159469in}{0.612890in}}{\pgfqpoint{4.160933in}{0.609357in}}{\pgfqpoint{4.163537in}{0.606753in}}%
\pgfpathcurveto{\pgfqpoint{4.166142in}{0.604148in}}{\pgfqpoint{4.169675in}{0.602685in}}{\pgfqpoint{4.173358in}{0.602685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146416in}{0.581405in}}%
\pgfpathcurveto{\pgfqpoint{4.150100in}{0.581405in}}{\pgfqpoint{4.153633in}{0.582868in}}{\pgfqpoint{4.156237in}{0.585473in}}%
\pgfpathcurveto{\pgfqpoint{4.158842in}{0.588077in}}{\pgfqpoint{4.160305in}{0.591610in}}{\pgfqpoint{4.160305in}{0.595294in}}%
\pgfpathcurveto{\pgfqpoint{4.160305in}{0.598977in}}{\pgfqpoint{4.158842in}{0.602510in}}{\pgfqpoint{4.156237in}{0.605115in}}%
\pgfpathcurveto{\pgfqpoint{4.153633in}{0.607719in}}{\pgfqpoint{4.150100in}{0.609183in}}{\pgfqpoint{4.146416in}{0.609183in}}%
\pgfpathcurveto{\pgfqpoint{4.142733in}{0.609183in}}{\pgfqpoint{4.139200in}{0.607719in}}{\pgfqpoint{4.136595in}{0.605115in}}%
\pgfpathcurveto{\pgfqpoint{4.133991in}{0.602510in}}{\pgfqpoint{4.132527in}{0.598977in}}{\pgfqpoint{4.132527in}{0.595294in}}%
\pgfpathcurveto{\pgfqpoint{4.132527in}{0.591610in}}{\pgfqpoint{4.133991in}{0.588077in}}{\pgfqpoint{4.136595in}{0.585473in}}%
\pgfpathcurveto{\pgfqpoint{4.139200in}{0.582868in}}{\pgfqpoint{4.142733in}{0.581405in}}{\pgfqpoint{4.146416in}{0.581405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106277in}{0.502330in}}%
\pgfpathcurveto{\pgfqpoint{4.109960in}{0.502330in}}{\pgfqpoint{4.113493in}{0.503794in}}{\pgfqpoint{4.116098in}{0.506398in}}%
\pgfpathcurveto{\pgfqpoint{4.118702in}{0.509003in}}{\pgfqpoint{4.120166in}{0.512536in}}{\pgfqpoint{4.120166in}{0.516219in}}%
\pgfpathcurveto{\pgfqpoint{4.120166in}{0.519903in}}{\pgfqpoint{4.118702in}{0.523436in}}{\pgfqpoint{4.116098in}{0.526040in}}%
\pgfpathcurveto{\pgfqpoint{4.113493in}{0.528645in}}{\pgfqpoint{4.109960in}{0.530108in}}{\pgfqpoint{4.106277in}{0.530108in}}%
\pgfpathcurveto{\pgfqpoint{4.102593in}{0.530108in}}{\pgfqpoint{4.099060in}{0.528645in}}{\pgfqpoint{4.096456in}{0.526040in}}%
\pgfpathcurveto{\pgfqpoint{4.093851in}{0.523436in}}{\pgfqpoint{4.092388in}{0.519903in}}{\pgfqpoint{4.092388in}{0.516219in}}%
\pgfpathcurveto{\pgfqpoint{4.092388in}{0.512536in}}{\pgfqpoint{4.093851in}{0.509003in}}{\pgfqpoint{4.096456in}{0.506398in}}%
\pgfpathcurveto{\pgfqpoint{4.099060in}{0.503794in}}{\pgfqpoint{4.102593in}{0.502330in}}{\pgfqpoint{4.106277in}{0.502330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109117in}{0.429237in}}%
\pgfpathcurveto{\pgfqpoint{4.112801in}{0.429237in}}{\pgfqpoint{4.116334in}{0.430700in}}{\pgfqpoint{4.118938in}{0.433305in}}%
\pgfpathcurveto{\pgfqpoint{4.121543in}{0.435909in}}{\pgfqpoint{4.123006in}{0.439442in}}{\pgfqpoint{4.123006in}{0.443126in}}%
\pgfpathcurveto{\pgfqpoint{4.123006in}{0.446809in}}{\pgfqpoint{4.121543in}{0.450342in}}{\pgfqpoint{4.118938in}{0.452947in}}%
\pgfpathcurveto{\pgfqpoint{4.116334in}{0.455551in}}{\pgfqpoint{4.112801in}{0.457015in}}{\pgfqpoint{4.109117in}{0.457015in}}%
\pgfpathcurveto{\pgfqpoint{4.105434in}{0.457015in}}{\pgfqpoint{4.101901in}{0.455551in}}{\pgfqpoint{4.099296in}{0.452947in}}%
\pgfpathcurveto{\pgfqpoint{4.096692in}{0.450342in}}{\pgfqpoint{4.095229in}{0.446809in}}{\pgfqpoint{4.095229in}{0.443126in}}%
\pgfpathcurveto{\pgfqpoint{4.095229in}{0.439442in}}{\pgfqpoint{4.096692in}{0.435909in}}{\pgfqpoint{4.099296in}{0.433305in}}%
\pgfpathcurveto{\pgfqpoint{4.101901in}{0.430700in}}{\pgfqpoint{4.105434in}{0.429237in}}{\pgfqpoint{4.109117in}{0.429237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144964in}{0.503973in}}%
\pgfpathcurveto{\pgfqpoint{4.148647in}{0.503973in}}{\pgfqpoint{4.152180in}{0.505436in}}{\pgfqpoint{4.154785in}{0.508041in}}%
\pgfpathcurveto{\pgfqpoint{4.157389in}{0.510645in}}{\pgfqpoint{4.158853in}{0.514178in}}{\pgfqpoint{4.158853in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{4.158853in}{0.521545in}}{\pgfqpoint{4.157389in}{0.525078in}}{\pgfqpoint{4.154785in}{0.527683in}}%
\pgfpathcurveto{\pgfqpoint{4.152180in}{0.530287in}}{\pgfqpoint{4.148647in}{0.531751in}}{\pgfqpoint{4.144964in}{0.531751in}}%
\pgfpathcurveto{\pgfqpoint{4.141280in}{0.531751in}}{\pgfqpoint{4.137747in}{0.530287in}}{\pgfqpoint{4.135143in}{0.527683in}}%
\pgfpathcurveto{\pgfqpoint{4.132538in}{0.525078in}}{\pgfqpoint{4.131075in}{0.521545in}}{\pgfqpoint{4.131075in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{4.131075in}{0.514178in}}{\pgfqpoint{4.132538in}{0.510645in}}{\pgfqpoint{4.135143in}{0.508041in}}%
\pgfpathcurveto{\pgfqpoint{4.137747in}{0.505436in}}{\pgfqpoint{4.141280in}{0.503973in}}{\pgfqpoint{4.144964in}{0.503973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076037in}{0.406039in}}%
\pgfpathcurveto{\pgfqpoint{4.079720in}{0.406039in}}{\pgfqpoint{4.083253in}{0.407502in}}{\pgfqpoint{4.085858in}{0.410107in}}%
\pgfpathcurveto{\pgfqpoint{4.088463in}{0.412711in}}{\pgfqpoint{4.089926in}{0.416244in}}{\pgfqpoint{4.089926in}{0.419928in}}%
\pgfpathcurveto{\pgfqpoint{4.089926in}{0.423611in}}{\pgfqpoint{4.088463in}{0.427144in}}{\pgfqpoint{4.085858in}{0.429749in}}%
\pgfpathcurveto{\pgfqpoint{4.083253in}{0.432353in}}{\pgfqpoint{4.079720in}{0.433816in}}{\pgfqpoint{4.076037in}{0.433816in}}%
\pgfpathcurveto{\pgfqpoint{4.072354in}{0.433816in}}{\pgfqpoint{4.068821in}{0.432353in}}{\pgfqpoint{4.066216in}{0.429749in}}%
\pgfpathcurveto{\pgfqpoint{4.063612in}{0.427144in}}{\pgfqpoint{4.062148in}{0.423611in}}{\pgfqpoint{4.062148in}{0.419928in}}%
\pgfpathcurveto{\pgfqpoint{4.062148in}{0.416244in}}{\pgfqpoint{4.063612in}{0.412711in}}{\pgfqpoint{4.066216in}{0.410107in}}%
\pgfpathcurveto{\pgfqpoint{4.068821in}{0.407502in}}{\pgfqpoint{4.072354in}{0.406039in}}{\pgfqpoint{4.076037in}{0.406039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112010in}{0.430253in}}%
\pgfpathcurveto{\pgfqpoint{4.115693in}{0.430253in}}{\pgfqpoint{4.119226in}{0.431716in}}{\pgfqpoint{4.121831in}{0.434320in}}%
\pgfpathcurveto{\pgfqpoint{4.124435in}{0.436925in}}{\pgfqpoint{4.125899in}{0.440458in}}{\pgfqpoint{4.125899in}{0.444141in}}%
\pgfpathcurveto{\pgfqpoint{4.125899in}{0.447825in}}{\pgfqpoint{4.124435in}{0.451358in}}{\pgfqpoint{4.121831in}{0.453962in}}%
\pgfpathcurveto{\pgfqpoint{4.119226in}{0.456567in}}{\pgfqpoint{4.115693in}{0.458030in}}{\pgfqpoint{4.112010in}{0.458030in}}%
\pgfpathcurveto{\pgfqpoint{4.108326in}{0.458030in}}{\pgfqpoint{4.104793in}{0.456567in}}{\pgfqpoint{4.102189in}{0.453962in}}%
\pgfpathcurveto{\pgfqpoint{4.099584in}{0.451358in}}{\pgfqpoint{4.098121in}{0.447825in}}{\pgfqpoint{4.098121in}{0.444141in}}%
\pgfpathcurveto{\pgfqpoint{4.098121in}{0.440458in}}{\pgfqpoint{4.099584in}{0.436925in}}{\pgfqpoint{4.102189in}{0.434320in}}%
\pgfpathcurveto{\pgfqpoint{4.104793in}{0.431716in}}{\pgfqpoint{4.108326in}{0.430253in}}{\pgfqpoint{4.112010in}{0.430253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250377in}{0.551989in}}%
\pgfpathcurveto{\pgfqpoint{4.254060in}{0.551989in}}{\pgfqpoint{4.257593in}{0.553453in}}{\pgfqpoint{4.260198in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{4.262802in}{0.558662in}}{\pgfqpoint{4.264266in}{0.562195in}}{\pgfqpoint{4.264266in}{0.565878in}}%
\pgfpathcurveto{\pgfqpoint{4.264266in}{0.569562in}}{\pgfqpoint{4.262802in}{0.573095in}}{\pgfqpoint{4.260198in}{0.575699in}}%
\pgfpathcurveto{\pgfqpoint{4.257593in}{0.578304in}}{\pgfqpoint{4.254060in}{0.579767in}}{\pgfqpoint{4.250377in}{0.579767in}}%
\pgfpathcurveto{\pgfqpoint{4.246694in}{0.579767in}}{\pgfqpoint{4.243161in}{0.578304in}}{\pgfqpoint{4.240556in}{0.575699in}}%
\pgfpathcurveto{\pgfqpoint{4.237951in}{0.573095in}}{\pgfqpoint{4.236488in}{0.569562in}}{\pgfqpoint{4.236488in}{0.565878in}}%
\pgfpathcurveto{\pgfqpoint{4.236488in}{0.562195in}}{\pgfqpoint{4.237951in}{0.558662in}}{\pgfqpoint{4.240556in}{0.556057in}}%
\pgfpathcurveto{\pgfqpoint{4.243161in}{0.553453in}}{\pgfqpoint{4.246694in}{0.551989in}}{\pgfqpoint{4.250377in}{0.551989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208980in}{0.512217in}}%
\pgfpathcurveto{\pgfqpoint{4.212664in}{0.512217in}}{\pgfqpoint{4.216197in}{0.513681in}}{\pgfqpoint{4.218801in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{4.221406in}{0.518890in}}{\pgfqpoint{4.222869in}{0.522423in}}{\pgfqpoint{4.222869in}{0.526106in}}%
\pgfpathcurveto{\pgfqpoint{4.222869in}{0.529790in}}{\pgfqpoint{4.221406in}{0.533323in}}{\pgfqpoint{4.218801in}{0.535927in}}%
\pgfpathcurveto{\pgfqpoint{4.216197in}{0.538532in}}{\pgfqpoint{4.212664in}{0.539995in}}{\pgfqpoint{4.208980in}{0.539995in}}%
\pgfpathcurveto{\pgfqpoint{4.205297in}{0.539995in}}{\pgfqpoint{4.201764in}{0.538532in}}{\pgfqpoint{4.199159in}{0.535927in}}%
\pgfpathcurveto{\pgfqpoint{4.196555in}{0.533323in}}{\pgfqpoint{4.195092in}{0.529790in}}{\pgfqpoint{4.195092in}{0.526106in}}%
\pgfpathcurveto{\pgfqpoint{4.195092in}{0.522423in}}{\pgfqpoint{4.196555in}{0.518890in}}{\pgfqpoint{4.199159in}{0.516285in}}%
\pgfpathcurveto{\pgfqpoint{4.201764in}{0.513681in}}{\pgfqpoint{4.205297in}{0.512217in}}{\pgfqpoint{4.208980in}{0.512217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135979in}{0.505757in}}%
\pgfpathcurveto{\pgfqpoint{4.139662in}{0.505757in}}{\pgfqpoint{4.143195in}{0.507220in}}{\pgfqpoint{4.145800in}{0.509825in}}%
\pgfpathcurveto{\pgfqpoint{4.148404in}{0.512429in}}{\pgfqpoint{4.149868in}{0.515962in}}{\pgfqpoint{4.149868in}{0.519646in}}%
\pgfpathcurveto{\pgfqpoint{4.149868in}{0.523329in}}{\pgfqpoint{4.148404in}{0.526862in}}{\pgfqpoint{4.145800in}{0.529467in}}%
\pgfpathcurveto{\pgfqpoint{4.143195in}{0.532071in}}{\pgfqpoint{4.139662in}{0.533535in}}{\pgfqpoint{4.135979in}{0.533535in}}%
\pgfpathcurveto{\pgfqpoint{4.132296in}{0.533535in}}{\pgfqpoint{4.128763in}{0.532071in}}{\pgfqpoint{4.126158in}{0.529467in}}%
\pgfpathcurveto{\pgfqpoint{4.123554in}{0.526862in}}{\pgfqpoint{4.122090in}{0.523329in}}{\pgfqpoint{4.122090in}{0.519646in}}%
\pgfpathcurveto{\pgfqpoint{4.122090in}{0.515962in}}{\pgfqpoint{4.123554in}{0.512429in}}{\pgfqpoint{4.126158in}{0.509825in}}%
\pgfpathcurveto{\pgfqpoint{4.128763in}{0.507220in}}{\pgfqpoint{4.132296in}{0.505757in}}{\pgfqpoint{4.135979in}{0.505757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127285in}{0.449303in}}%
\pgfpathcurveto{\pgfqpoint{4.130969in}{0.449303in}}{\pgfqpoint{4.134502in}{0.450767in}}{\pgfqpoint{4.137106in}{0.453371in}}%
\pgfpathcurveto{\pgfqpoint{4.139711in}{0.455976in}}{\pgfqpoint{4.141174in}{0.459509in}}{\pgfqpoint{4.141174in}{0.463192in}}%
\pgfpathcurveto{\pgfqpoint{4.141174in}{0.466875in}}{\pgfqpoint{4.139711in}{0.470408in}}{\pgfqpoint{4.137106in}{0.473013in}}%
\pgfpathcurveto{\pgfqpoint{4.134502in}{0.475618in}}{\pgfqpoint{4.130969in}{0.477081in}}{\pgfqpoint{4.127285in}{0.477081in}}%
\pgfpathcurveto{\pgfqpoint{4.123602in}{0.477081in}}{\pgfqpoint{4.120069in}{0.475618in}}{\pgfqpoint{4.117465in}{0.473013in}}%
\pgfpathcurveto{\pgfqpoint{4.114860in}{0.470408in}}{\pgfqpoint{4.113397in}{0.466875in}}{\pgfqpoint{4.113397in}{0.463192in}}%
\pgfpathcurveto{\pgfqpoint{4.113397in}{0.459509in}}{\pgfqpoint{4.114860in}{0.455976in}}{\pgfqpoint{4.117465in}{0.453371in}}%
\pgfpathcurveto{\pgfqpoint{4.120069in}{0.450767in}}{\pgfqpoint{4.123602in}{0.449303in}}{\pgfqpoint{4.127285in}{0.449303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177748in}{0.517814in}}%
\pgfpathcurveto{\pgfqpoint{4.181432in}{0.517814in}}{\pgfqpoint{4.184965in}{0.519278in}}{\pgfqpoint{4.187569in}{0.521882in}}%
\pgfpathcurveto{\pgfqpoint{4.190174in}{0.524487in}}{\pgfqpoint{4.191637in}{0.528020in}}{\pgfqpoint{4.191637in}{0.531703in}}%
\pgfpathcurveto{\pgfqpoint{4.191637in}{0.535386in}}{\pgfqpoint{4.190174in}{0.538919in}}{\pgfqpoint{4.187569in}{0.541524in}}%
\pgfpathcurveto{\pgfqpoint{4.184965in}{0.544128in}}{\pgfqpoint{4.181432in}{0.545592in}}{\pgfqpoint{4.177748in}{0.545592in}}%
\pgfpathcurveto{\pgfqpoint{4.174065in}{0.545592in}}{\pgfqpoint{4.170532in}{0.544128in}}{\pgfqpoint{4.167927in}{0.541524in}}%
\pgfpathcurveto{\pgfqpoint{4.165323in}{0.538919in}}{\pgfqpoint{4.163859in}{0.535386in}}{\pgfqpoint{4.163859in}{0.531703in}}%
\pgfpathcurveto{\pgfqpoint{4.163859in}{0.528020in}}{\pgfqpoint{4.165323in}{0.524487in}}{\pgfqpoint{4.167927in}{0.521882in}}%
\pgfpathcurveto{\pgfqpoint{4.170532in}{0.519278in}}{\pgfqpoint{4.174065in}{0.517814in}}{\pgfqpoint{4.177748in}{0.517814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131474in}{0.552466in}}%
\pgfpathcurveto{\pgfqpoint{4.135157in}{0.552466in}}{\pgfqpoint{4.138690in}{0.553929in}}{\pgfqpoint{4.141295in}{0.556534in}}%
\pgfpathcurveto{\pgfqpoint{4.143899in}{0.559139in}}{\pgfqpoint{4.145363in}{0.562672in}}{\pgfqpoint{4.145363in}{0.566355in}}%
\pgfpathcurveto{\pgfqpoint{4.145363in}{0.570038in}}{\pgfqpoint{4.143899in}{0.573571in}}{\pgfqpoint{4.141295in}{0.576176in}}%
\pgfpathcurveto{\pgfqpoint{4.138690in}{0.578780in}}{\pgfqpoint{4.135157in}{0.580244in}}{\pgfqpoint{4.131474in}{0.580244in}}%
\pgfpathcurveto{\pgfqpoint{4.127791in}{0.580244in}}{\pgfqpoint{4.124258in}{0.578780in}}{\pgfqpoint{4.121653in}{0.576176in}}%
\pgfpathcurveto{\pgfqpoint{4.119049in}{0.573571in}}{\pgfqpoint{4.117585in}{0.570038in}}{\pgfqpoint{4.117585in}{0.566355in}}%
\pgfpathcurveto{\pgfqpoint{4.117585in}{0.562672in}}{\pgfqpoint{4.119049in}{0.559139in}}{\pgfqpoint{4.121653in}{0.556534in}}%
\pgfpathcurveto{\pgfqpoint{4.124258in}{0.553929in}}{\pgfqpoint{4.127791in}{0.552466in}}{\pgfqpoint{4.131474in}{0.552466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112344in}{0.500611in}}%
\pgfpathcurveto{\pgfqpoint{4.116027in}{0.500611in}}{\pgfqpoint{4.119560in}{0.502074in}}{\pgfqpoint{4.122165in}{0.504679in}}%
\pgfpathcurveto{\pgfqpoint{4.124769in}{0.507283in}}{\pgfqpoint{4.126232in}{0.510816in}}{\pgfqpoint{4.126232in}{0.514500in}}%
\pgfpathcurveto{\pgfqpoint{4.126232in}{0.518183in}}{\pgfqpoint{4.124769in}{0.521716in}}{\pgfqpoint{4.122165in}{0.524321in}}%
\pgfpathcurveto{\pgfqpoint{4.119560in}{0.526925in}}{\pgfqpoint{4.116027in}{0.528388in}}{\pgfqpoint{4.112344in}{0.528388in}}%
\pgfpathcurveto{\pgfqpoint{4.108660in}{0.528388in}}{\pgfqpoint{4.105127in}{0.526925in}}{\pgfqpoint{4.102523in}{0.524321in}}%
\pgfpathcurveto{\pgfqpoint{4.099918in}{0.521716in}}{\pgfqpoint{4.098455in}{0.518183in}}{\pgfqpoint{4.098455in}{0.514500in}}%
\pgfpathcurveto{\pgfqpoint{4.098455in}{0.510816in}}{\pgfqpoint{4.099918in}{0.507283in}}{\pgfqpoint{4.102523in}{0.504679in}}%
\pgfpathcurveto{\pgfqpoint{4.105127in}{0.502074in}}{\pgfqpoint{4.108660in}{0.500611in}}{\pgfqpoint{4.112344in}{0.500611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155694in}{0.612854in}}%
\pgfpathcurveto{\pgfqpoint{4.159378in}{0.612854in}}{\pgfqpoint{4.162911in}{0.614318in}}{\pgfqpoint{4.165515in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{4.168120in}{0.619527in}}{\pgfqpoint{4.169583in}{0.623060in}}{\pgfqpoint{4.169583in}{0.626743in}}%
\pgfpathcurveto{\pgfqpoint{4.169583in}{0.630426in}}{\pgfqpoint{4.168120in}{0.633959in}}{\pgfqpoint{4.165515in}{0.636564in}}%
\pgfpathcurveto{\pgfqpoint{4.162911in}{0.639168in}}{\pgfqpoint{4.159378in}{0.640632in}}{\pgfqpoint{4.155694in}{0.640632in}}%
\pgfpathcurveto{\pgfqpoint{4.152011in}{0.640632in}}{\pgfqpoint{4.148478in}{0.639168in}}{\pgfqpoint{4.145873in}{0.636564in}}%
\pgfpathcurveto{\pgfqpoint{4.143269in}{0.633959in}}{\pgfqpoint{4.141805in}{0.630426in}}{\pgfqpoint{4.141805in}{0.626743in}}%
\pgfpathcurveto{\pgfqpoint{4.141805in}{0.623060in}}{\pgfqpoint{4.143269in}{0.619527in}}{\pgfqpoint{4.145873in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{4.148478in}{0.614318in}}{\pgfqpoint{4.152011in}{0.612854in}}{\pgfqpoint{4.155694in}{0.612854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146412in}{0.535629in}}%
\pgfpathcurveto{\pgfqpoint{4.150096in}{0.535629in}}{\pgfqpoint{4.153629in}{0.537092in}}{\pgfqpoint{4.156233in}{0.539697in}}%
\pgfpathcurveto{\pgfqpoint{4.158838in}{0.542301in}}{\pgfqpoint{4.160301in}{0.545834in}}{\pgfqpoint{4.160301in}{0.549518in}}%
\pgfpathcurveto{\pgfqpoint{4.160301in}{0.553201in}}{\pgfqpoint{4.158838in}{0.556734in}}{\pgfqpoint{4.156233in}{0.559338in}}%
\pgfpathcurveto{\pgfqpoint{4.153629in}{0.561943in}}{\pgfqpoint{4.150096in}{0.563406in}}{\pgfqpoint{4.146412in}{0.563406in}}%
\pgfpathcurveto{\pgfqpoint{4.142729in}{0.563406in}}{\pgfqpoint{4.139196in}{0.561943in}}{\pgfqpoint{4.136591in}{0.559338in}}%
\pgfpathcurveto{\pgfqpoint{4.133987in}{0.556734in}}{\pgfqpoint{4.132523in}{0.553201in}}{\pgfqpoint{4.132523in}{0.549518in}}%
\pgfpathcurveto{\pgfqpoint{4.132523in}{0.545834in}}{\pgfqpoint{4.133987in}{0.542301in}}{\pgfqpoint{4.136591in}{0.539697in}}%
\pgfpathcurveto{\pgfqpoint{4.139196in}{0.537092in}}{\pgfqpoint{4.142729in}{0.535629in}}{\pgfqpoint{4.146412in}{0.535629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250092in}{0.602623in}}%
\pgfpathcurveto{\pgfqpoint{4.253776in}{0.602623in}}{\pgfqpoint{4.257309in}{0.604087in}}{\pgfqpoint{4.259913in}{0.606691in}}%
\pgfpathcurveto{\pgfqpoint{4.262518in}{0.609296in}}{\pgfqpoint{4.263981in}{0.612829in}}{\pgfqpoint{4.263981in}{0.616512in}}%
\pgfpathcurveto{\pgfqpoint{4.263981in}{0.620196in}}{\pgfqpoint{4.262518in}{0.623729in}}{\pgfqpoint{4.259913in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{4.257309in}{0.628938in}}{\pgfqpoint{4.253776in}{0.630401in}}{\pgfqpoint{4.250092in}{0.630401in}}%
\pgfpathcurveto{\pgfqpoint{4.246409in}{0.630401in}}{\pgfqpoint{4.242876in}{0.628938in}}{\pgfqpoint{4.240271in}{0.626333in}}%
\pgfpathcurveto{\pgfqpoint{4.237667in}{0.623729in}}{\pgfqpoint{4.236203in}{0.620196in}}{\pgfqpoint{4.236203in}{0.616512in}}%
\pgfpathcurveto{\pgfqpoint{4.236203in}{0.612829in}}{\pgfqpoint{4.237667in}{0.609296in}}{\pgfqpoint{4.240271in}{0.606691in}}%
\pgfpathcurveto{\pgfqpoint{4.242876in}{0.604087in}}{\pgfqpoint{4.246409in}{0.602623in}}{\pgfqpoint{4.250092in}{0.602623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213586in}{0.510898in}}%
\pgfpathcurveto{\pgfqpoint{4.217270in}{0.510898in}}{\pgfqpoint{4.220803in}{0.512361in}}{\pgfqpoint{4.223407in}{0.514966in}}%
\pgfpathcurveto{\pgfqpoint{4.226012in}{0.517570in}}{\pgfqpoint{4.227475in}{0.521103in}}{\pgfqpoint{4.227475in}{0.524787in}}%
\pgfpathcurveto{\pgfqpoint{4.227475in}{0.528470in}}{\pgfqpoint{4.226012in}{0.532003in}}{\pgfqpoint{4.223407in}{0.534608in}}%
\pgfpathcurveto{\pgfqpoint{4.220803in}{0.537212in}}{\pgfqpoint{4.217270in}{0.538676in}}{\pgfqpoint{4.213586in}{0.538676in}}%
\pgfpathcurveto{\pgfqpoint{4.209903in}{0.538676in}}{\pgfqpoint{4.206370in}{0.537212in}}{\pgfqpoint{4.203765in}{0.534608in}}%
\pgfpathcurveto{\pgfqpoint{4.201161in}{0.532003in}}{\pgfqpoint{4.199697in}{0.528470in}}{\pgfqpoint{4.199697in}{0.524787in}}%
\pgfpathcurveto{\pgfqpoint{4.199697in}{0.521103in}}{\pgfqpoint{4.201161in}{0.517570in}}{\pgfqpoint{4.203765in}{0.514966in}}%
\pgfpathcurveto{\pgfqpoint{4.206370in}{0.512361in}}{\pgfqpoint{4.209903in}{0.510898in}}{\pgfqpoint{4.213586in}{0.510898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183322in}{0.460770in}}%
\pgfpathcurveto{\pgfqpoint{4.187005in}{0.460770in}}{\pgfqpoint{4.190538in}{0.462233in}}{\pgfqpoint{4.193143in}{0.464838in}}%
\pgfpathcurveto{\pgfqpoint{4.195748in}{0.467442in}}{\pgfqpoint{4.197211in}{0.470975in}}{\pgfqpoint{4.197211in}{0.474659in}}%
\pgfpathcurveto{\pgfqpoint{4.197211in}{0.478342in}}{\pgfqpoint{4.195748in}{0.481875in}}{\pgfqpoint{4.193143in}{0.484480in}}%
\pgfpathcurveto{\pgfqpoint{4.190538in}{0.487084in}}{\pgfqpoint{4.187005in}{0.488548in}}{\pgfqpoint{4.183322in}{0.488548in}}%
\pgfpathcurveto{\pgfqpoint{4.179639in}{0.488548in}}{\pgfqpoint{4.176106in}{0.487084in}}{\pgfqpoint{4.173501in}{0.484480in}}%
\pgfpathcurveto{\pgfqpoint{4.170897in}{0.481875in}}{\pgfqpoint{4.169433in}{0.478342in}}{\pgfqpoint{4.169433in}{0.474659in}}%
\pgfpathcurveto{\pgfqpoint{4.169433in}{0.470975in}}{\pgfqpoint{4.170897in}{0.467442in}}{\pgfqpoint{4.173501in}{0.464838in}}%
\pgfpathcurveto{\pgfqpoint{4.176106in}{0.462233in}}{\pgfqpoint{4.179639in}{0.460770in}}{\pgfqpoint{4.183322in}{0.460770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112438in}{0.460497in}}%
\pgfpathcurveto{\pgfqpoint{4.116121in}{0.460497in}}{\pgfqpoint{4.119654in}{0.461960in}}{\pgfqpoint{4.122259in}{0.464565in}}%
\pgfpathcurveto{\pgfqpoint{4.124863in}{0.467169in}}{\pgfqpoint{4.126326in}{0.470702in}}{\pgfqpoint{4.126326in}{0.474386in}}%
\pgfpathcurveto{\pgfqpoint{4.126326in}{0.478069in}}{\pgfqpoint{4.124863in}{0.481602in}}{\pgfqpoint{4.122259in}{0.484206in}}%
\pgfpathcurveto{\pgfqpoint{4.119654in}{0.486811in}}{\pgfqpoint{4.116121in}{0.488274in}}{\pgfqpoint{4.112438in}{0.488274in}}%
\pgfpathcurveto{\pgfqpoint{4.108754in}{0.488274in}}{\pgfqpoint{4.105221in}{0.486811in}}{\pgfqpoint{4.102617in}{0.484206in}}%
\pgfpathcurveto{\pgfqpoint{4.100012in}{0.481602in}}{\pgfqpoint{4.098549in}{0.478069in}}{\pgfqpoint{4.098549in}{0.474386in}}%
\pgfpathcurveto{\pgfqpoint{4.098549in}{0.470702in}}{\pgfqpoint{4.100012in}{0.467169in}}{\pgfqpoint{4.102617in}{0.464565in}}%
\pgfpathcurveto{\pgfqpoint{4.105221in}{0.461960in}}{\pgfqpoint{4.108754in}{0.460497in}}{\pgfqpoint{4.112438in}{0.460497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131604in}{0.421233in}}%
\pgfpathcurveto{\pgfqpoint{4.135287in}{0.421233in}}{\pgfqpoint{4.138820in}{0.422696in}}{\pgfqpoint{4.141425in}{0.425301in}}%
\pgfpathcurveto{\pgfqpoint{4.144030in}{0.427905in}}{\pgfqpoint{4.145493in}{0.431438in}}{\pgfqpoint{4.145493in}{0.435122in}}%
\pgfpathcurveto{\pgfqpoint{4.145493in}{0.438805in}}{\pgfqpoint{4.144030in}{0.442338in}}{\pgfqpoint{4.141425in}{0.444943in}}%
\pgfpathcurveto{\pgfqpoint{4.138820in}{0.447547in}}{\pgfqpoint{4.135287in}{0.449011in}}{\pgfqpoint{4.131604in}{0.449011in}}%
\pgfpathcurveto{\pgfqpoint{4.127921in}{0.449011in}}{\pgfqpoint{4.124388in}{0.447547in}}{\pgfqpoint{4.121783in}{0.444943in}}%
\pgfpathcurveto{\pgfqpoint{4.119179in}{0.442338in}}{\pgfqpoint{4.117715in}{0.438805in}}{\pgfqpoint{4.117715in}{0.435122in}}%
\pgfpathcurveto{\pgfqpoint{4.117715in}{0.431438in}}{\pgfqpoint{4.119179in}{0.427905in}}{\pgfqpoint{4.121783in}{0.425301in}}%
\pgfpathcurveto{\pgfqpoint{4.124388in}{0.422696in}}{\pgfqpoint{4.127921in}{0.421233in}}{\pgfqpoint{4.131604in}{0.421233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142025in}{0.467434in}}%
\pgfpathcurveto{\pgfqpoint{4.145708in}{0.467434in}}{\pgfqpoint{4.149241in}{0.468897in}}{\pgfqpoint{4.151846in}{0.471502in}}%
\pgfpathcurveto{\pgfqpoint{4.154450in}{0.474106in}}{\pgfqpoint{4.155914in}{0.477639in}}{\pgfqpoint{4.155914in}{0.481323in}}%
\pgfpathcurveto{\pgfqpoint{4.155914in}{0.485006in}}{\pgfqpoint{4.154450in}{0.488539in}}{\pgfqpoint{4.151846in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{4.149241in}{0.493748in}}{\pgfqpoint{4.145708in}{0.495212in}}{\pgfqpoint{4.142025in}{0.495212in}}%
\pgfpathcurveto{\pgfqpoint{4.138341in}{0.495212in}}{\pgfqpoint{4.134808in}{0.493748in}}{\pgfqpoint{4.132204in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{4.129599in}{0.488539in}}{\pgfqpoint{4.128136in}{0.485006in}}{\pgfqpoint{4.128136in}{0.481323in}}%
\pgfpathcurveto{\pgfqpoint{4.128136in}{0.477639in}}{\pgfqpoint{4.129599in}{0.474106in}}{\pgfqpoint{4.132204in}{0.471502in}}%
\pgfpathcurveto{\pgfqpoint{4.134808in}{0.468897in}}{\pgfqpoint{4.138341in}{0.467434in}}{\pgfqpoint{4.142025in}{0.467434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134231in}{0.563462in}}%
\pgfpathcurveto{\pgfqpoint{4.137915in}{0.563462in}}{\pgfqpoint{4.141448in}{0.564925in}}{\pgfqpoint{4.144052in}{0.567530in}}%
\pgfpathcurveto{\pgfqpoint{4.146657in}{0.570134in}}{\pgfqpoint{4.148120in}{0.573667in}}{\pgfqpoint{4.148120in}{0.577351in}}%
\pgfpathcurveto{\pgfqpoint{4.148120in}{0.581034in}}{\pgfqpoint{4.146657in}{0.584567in}}{\pgfqpoint{4.144052in}{0.587171in}}%
\pgfpathcurveto{\pgfqpoint{4.141448in}{0.589776in}}{\pgfqpoint{4.137915in}{0.591239in}}{\pgfqpoint{4.134231in}{0.591239in}}%
\pgfpathcurveto{\pgfqpoint{4.130548in}{0.591239in}}{\pgfqpoint{4.127015in}{0.589776in}}{\pgfqpoint{4.124411in}{0.587171in}}%
\pgfpathcurveto{\pgfqpoint{4.121806in}{0.584567in}}{\pgfqpoint{4.120343in}{0.581034in}}{\pgfqpoint{4.120343in}{0.577351in}}%
\pgfpathcurveto{\pgfqpoint{4.120343in}{0.573667in}}{\pgfqpoint{4.121806in}{0.570134in}}{\pgfqpoint{4.124411in}{0.567530in}}%
\pgfpathcurveto{\pgfqpoint{4.127015in}{0.564925in}}{\pgfqpoint{4.130548in}{0.563462in}}{\pgfqpoint{4.134231in}{0.563462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113746in}{0.477983in}}%
\pgfpathcurveto{\pgfqpoint{4.117430in}{0.477983in}}{\pgfqpoint{4.120963in}{0.479447in}}{\pgfqpoint{4.123567in}{0.482051in}}%
\pgfpathcurveto{\pgfqpoint{4.126172in}{0.484656in}}{\pgfqpoint{4.127635in}{0.488189in}}{\pgfqpoint{4.127635in}{0.491872in}}%
\pgfpathcurveto{\pgfqpoint{4.127635in}{0.495555in}}{\pgfqpoint{4.126172in}{0.499088in}}{\pgfqpoint{4.123567in}{0.501693in}}%
\pgfpathcurveto{\pgfqpoint{4.120963in}{0.504297in}}{\pgfqpoint{4.117430in}{0.505761in}}{\pgfqpoint{4.113746in}{0.505761in}}%
\pgfpathcurveto{\pgfqpoint{4.110063in}{0.505761in}}{\pgfqpoint{4.106530in}{0.504297in}}{\pgfqpoint{4.103926in}{0.501693in}}%
\pgfpathcurveto{\pgfqpoint{4.101321in}{0.499088in}}{\pgfqpoint{4.099858in}{0.495555in}}{\pgfqpoint{4.099858in}{0.491872in}}%
\pgfpathcurveto{\pgfqpoint{4.099858in}{0.488189in}}{\pgfqpoint{4.101321in}{0.484656in}}{\pgfqpoint{4.103926in}{0.482051in}}%
\pgfpathcurveto{\pgfqpoint{4.106530in}{0.479447in}}{\pgfqpoint{4.110063in}{0.477983in}}{\pgfqpoint{4.113746in}{0.477983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186226in}{0.586921in}}%
\pgfpathcurveto{\pgfqpoint{4.189909in}{0.586921in}}{\pgfqpoint{4.193442in}{0.588385in}}{\pgfqpoint{4.196047in}{0.590989in}}%
\pgfpathcurveto{\pgfqpoint{4.198651in}{0.593594in}}{\pgfqpoint{4.200115in}{0.597127in}}{\pgfqpoint{4.200115in}{0.600810in}}%
\pgfpathcurveto{\pgfqpoint{4.200115in}{0.604494in}}{\pgfqpoint{4.198651in}{0.608027in}}{\pgfqpoint{4.196047in}{0.610631in}}%
\pgfpathcurveto{\pgfqpoint{4.193442in}{0.613236in}}{\pgfqpoint{4.189909in}{0.614699in}}{\pgfqpoint{4.186226in}{0.614699in}}%
\pgfpathcurveto{\pgfqpoint{4.182542in}{0.614699in}}{\pgfqpoint{4.179009in}{0.613236in}}{\pgfqpoint{4.176405in}{0.610631in}}%
\pgfpathcurveto{\pgfqpoint{4.173800in}{0.608027in}}{\pgfqpoint{4.172337in}{0.604494in}}{\pgfqpoint{4.172337in}{0.600810in}}%
\pgfpathcurveto{\pgfqpoint{4.172337in}{0.597127in}}{\pgfqpoint{4.173800in}{0.593594in}}{\pgfqpoint{4.176405in}{0.590989in}}%
\pgfpathcurveto{\pgfqpoint{4.179009in}{0.588385in}}{\pgfqpoint{4.182542in}{0.586921in}}{\pgfqpoint{4.186226in}{0.586921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166205in}{0.481107in}}%
\pgfpathcurveto{\pgfqpoint{4.169888in}{0.481107in}}{\pgfqpoint{4.173421in}{0.482570in}}{\pgfqpoint{4.176026in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{4.178630in}{0.487779in}}{\pgfqpoint{4.180094in}{0.491312in}}{\pgfqpoint{4.180094in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{4.180094in}{0.498679in}}{\pgfqpoint{4.178630in}{0.502212in}}{\pgfqpoint{4.176026in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{4.173421in}{0.507421in}}{\pgfqpoint{4.169888in}{0.508884in}}{\pgfqpoint{4.166205in}{0.508884in}}%
\pgfpathcurveto{\pgfqpoint{4.162522in}{0.508884in}}{\pgfqpoint{4.158989in}{0.507421in}}{\pgfqpoint{4.156384in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{4.153780in}{0.502212in}}{\pgfqpoint{4.152316in}{0.498679in}}{\pgfqpoint{4.152316in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{4.152316in}{0.491312in}}{\pgfqpoint{4.153780in}{0.487779in}}{\pgfqpoint{4.156384in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{4.158989in}{0.482570in}}{\pgfqpoint{4.162522in}{0.481107in}}{\pgfqpoint{4.166205in}{0.481107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062546in}{0.445367in}}%
\pgfpathcurveto{\pgfqpoint{4.066229in}{0.445367in}}{\pgfqpoint{4.069763in}{0.446830in}}{\pgfqpoint{4.072367in}{0.449435in}}%
\pgfpathcurveto{\pgfqpoint{4.074972in}{0.452039in}}{\pgfqpoint{4.076435in}{0.455572in}}{\pgfqpoint{4.076435in}{0.459256in}}%
\pgfpathcurveto{\pgfqpoint{4.076435in}{0.462939in}}{\pgfqpoint{4.074972in}{0.466472in}}{\pgfqpoint{4.072367in}{0.469076in}}%
\pgfpathcurveto{\pgfqpoint{4.069763in}{0.471681in}}{\pgfqpoint{4.066229in}{0.473144in}}{\pgfqpoint{4.062546in}{0.473144in}}%
\pgfpathcurveto{\pgfqpoint{4.058863in}{0.473144in}}{\pgfqpoint{4.055330in}{0.471681in}}{\pgfqpoint{4.052725in}{0.469076in}}%
\pgfpathcurveto{\pgfqpoint{4.050121in}{0.466472in}}{\pgfqpoint{4.048657in}{0.462939in}}{\pgfqpoint{4.048657in}{0.459256in}}%
\pgfpathcurveto{\pgfqpoint{4.048657in}{0.455572in}}{\pgfqpoint{4.050121in}{0.452039in}}{\pgfqpoint{4.052725in}{0.449435in}}%
\pgfpathcurveto{\pgfqpoint{4.055330in}{0.446830in}}{\pgfqpoint{4.058863in}{0.445367in}}{\pgfqpoint{4.062546in}{0.445367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222068in}{0.520365in}}%
\pgfpathcurveto{\pgfqpoint{4.225751in}{0.520365in}}{\pgfqpoint{4.229284in}{0.521829in}}{\pgfqpoint{4.231888in}{0.524433in}}%
\pgfpathcurveto{\pgfqpoint{4.234493in}{0.527038in}}{\pgfqpoint{4.235956in}{0.530571in}}{\pgfqpoint{4.235956in}{0.534254in}}%
\pgfpathcurveto{\pgfqpoint{4.235956in}{0.537938in}}{\pgfqpoint{4.234493in}{0.541471in}}{\pgfqpoint{4.231888in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{4.229284in}{0.546680in}}{\pgfqpoint{4.225751in}{0.548143in}}{\pgfqpoint{4.222068in}{0.548143in}}%
\pgfpathcurveto{\pgfqpoint{4.218384in}{0.548143in}}{\pgfqpoint{4.214851in}{0.546680in}}{\pgfqpoint{4.212247in}{0.544075in}}%
\pgfpathcurveto{\pgfqpoint{4.209642in}{0.541471in}}{\pgfqpoint{4.208179in}{0.537938in}}{\pgfqpoint{4.208179in}{0.534254in}}%
\pgfpathcurveto{\pgfqpoint{4.208179in}{0.530571in}}{\pgfqpoint{4.209642in}{0.527038in}}{\pgfqpoint{4.212247in}{0.524433in}}%
\pgfpathcurveto{\pgfqpoint{4.214851in}{0.521829in}}{\pgfqpoint{4.218384in}{0.520365in}}{\pgfqpoint{4.222068in}{0.520365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248470in}{0.427197in}}%
\pgfpathcurveto{\pgfqpoint{4.252153in}{0.427197in}}{\pgfqpoint{4.255686in}{0.428661in}}{\pgfqpoint{4.258291in}{0.431265in}}%
\pgfpathcurveto{\pgfqpoint{4.260895in}{0.433870in}}{\pgfqpoint{4.262359in}{0.437403in}}{\pgfqpoint{4.262359in}{0.441086in}}%
\pgfpathcurveto{\pgfqpoint{4.262359in}{0.444770in}}{\pgfqpoint{4.260895in}{0.448303in}}{\pgfqpoint{4.258291in}{0.450907in}}%
\pgfpathcurveto{\pgfqpoint{4.255686in}{0.453512in}}{\pgfqpoint{4.252153in}{0.454975in}}{\pgfqpoint{4.248470in}{0.454975in}}%
\pgfpathcurveto{\pgfqpoint{4.244786in}{0.454975in}}{\pgfqpoint{4.241253in}{0.453512in}}{\pgfqpoint{4.238649in}{0.450907in}}%
\pgfpathcurveto{\pgfqpoint{4.236044in}{0.448303in}}{\pgfqpoint{4.234581in}{0.444770in}}{\pgfqpoint{4.234581in}{0.441086in}}%
\pgfpathcurveto{\pgfqpoint{4.234581in}{0.437403in}}{\pgfqpoint{4.236044in}{0.433870in}}{\pgfqpoint{4.238649in}{0.431265in}}%
\pgfpathcurveto{\pgfqpoint{4.241253in}{0.428661in}}{\pgfqpoint{4.244786in}{0.427197in}}{\pgfqpoint{4.248470in}{0.427197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169437in}{0.503349in}}%
\pgfpathcurveto{\pgfqpoint{4.173120in}{0.503349in}}{\pgfqpoint{4.176653in}{0.504813in}}{\pgfqpoint{4.179258in}{0.507417in}}%
\pgfpathcurveto{\pgfqpoint{4.181863in}{0.510022in}}{\pgfqpoint{4.183326in}{0.513555in}}{\pgfqpoint{4.183326in}{0.517238in}}%
\pgfpathcurveto{\pgfqpoint{4.183326in}{0.520922in}}{\pgfqpoint{4.181863in}{0.524455in}}{\pgfqpoint{4.179258in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{4.176653in}{0.529664in}}{\pgfqpoint{4.173120in}{0.531127in}}{\pgfqpoint{4.169437in}{0.531127in}}%
\pgfpathcurveto{\pgfqpoint{4.165754in}{0.531127in}}{\pgfqpoint{4.162221in}{0.529664in}}{\pgfqpoint{4.159616in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{4.157012in}{0.524455in}}{\pgfqpoint{4.155548in}{0.520922in}}{\pgfqpoint{4.155548in}{0.517238in}}%
\pgfpathcurveto{\pgfqpoint{4.155548in}{0.513555in}}{\pgfqpoint{4.157012in}{0.510022in}}{\pgfqpoint{4.159616in}{0.507417in}}%
\pgfpathcurveto{\pgfqpoint{4.162221in}{0.504813in}}{\pgfqpoint{4.165754in}{0.503349in}}{\pgfqpoint{4.169437in}{0.503349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222164in}{0.483382in}}%
\pgfpathcurveto{\pgfqpoint{4.225847in}{0.483382in}}{\pgfqpoint{4.229380in}{0.484846in}}{\pgfqpoint{4.231984in}{0.487450in}}%
\pgfpathcurveto{\pgfqpoint{4.234589in}{0.490055in}}{\pgfqpoint{4.236052in}{0.493588in}}{\pgfqpoint{4.236052in}{0.497271in}}%
\pgfpathcurveto{\pgfqpoint{4.236052in}{0.500954in}}{\pgfqpoint{4.234589in}{0.504487in}}{\pgfqpoint{4.231984in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{4.229380in}{0.509696in}}{\pgfqpoint{4.225847in}{0.511160in}}{\pgfqpoint{4.222164in}{0.511160in}}%
\pgfpathcurveto{\pgfqpoint{4.218480in}{0.511160in}}{\pgfqpoint{4.214947in}{0.509696in}}{\pgfqpoint{4.212343in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{4.209738in}{0.504487in}}{\pgfqpoint{4.208275in}{0.500954in}}{\pgfqpoint{4.208275in}{0.497271in}}%
\pgfpathcurveto{\pgfqpoint{4.208275in}{0.493588in}}{\pgfqpoint{4.209738in}{0.490055in}}{\pgfqpoint{4.212343in}{0.487450in}}%
\pgfpathcurveto{\pgfqpoint{4.214947in}{0.484846in}}{\pgfqpoint{4.218480in}{0.483382in}}{\pgfqpoint{4.222164in}{0.483382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135529in}{0.586927in}}%
\pgfpathcurveto{\pgfqpoint{4.139213in}{0.586927in}}{\pgfqpoint{4.142746in}{0.588390in}}{\pgfqpoint{4.145350in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{4.147955in}{0.593599in}}{\pgfqpoint{4.149418in}{0.597132in}}{\pgfqpoint{4.149418in}{0.600816in}}%
\pgfpathcurveto{\pgfqpoint{4.149418in}{0.604499in}}{\pgfqpoint{4.147955in}{0.608032in}}{\pgfqpoint{4.145350in}{0.610637in}}%
\pgfpathcurveto{\pgfqpoint{4.142746in}{0.613241in}}{\pgfqpoint{4.139213in}{0.614705in}}{\pgfqpoint{4.135529in}{0.614705in}}%
\pgfpathcurveto{\pgfqpoint{4.131846in}{0.614705in}}{\pgfqpoint{4.128313in}{0.613241in}}{\pgfqpoint{4.125708in}{0.610637in}}%
\pgfpathcurveto{\pgfqpoint{4.123104in}{0.608032in}}{\pgfqpoint{4.121640in}{0.604499in}}{\pgfqpoint{4.121640in}{0.600816in}}%
\pgfpathcurveto{\pgfqpoint{4.121640in}{0.597132in}}{\pgfqpoint{4.123104in}{0.593599in}}{\pgfqpoint{4.125708in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{4.128313in}{0.588390in}}{\pgfqpoint{4.131846in}{0.586927in}}{\pgfqpoint{4.135529in}{0.586927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148502in}{0.553861in}}%
\pgfpathcurveto{\pgfqpoint{4.152186in}{0.553861in}}{\pgfqpoint{4.155719in}{0.555325in}}{\pgfqpoint{4.158323in}{0.557929in}}%
\pgfpathcurveto{\pgfqpoint{4.160928in}{0.560534in}}{\pgfqpoint{4.162391in}{0.564067in}}{\pgfqpoint{4.162391in}{0.567750in}}%
\pgfpathcurveto{\pgfqpoint{4.162391in}{0.571434in}}{\pgfqpoint{4.160928in}{0.574967in}}{\pgfqpoint{4.158323in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{4.155719in}{0.580176in}}{\pgfqpoint{4.152186in}{0.581639in}}{\pgfqpoint{4.148502in}{0.581639in}}%
\pgfpathcurveto{\pgfqpoint{4.144819in}{0.581639in}}{\pgfqpoint{4.141286in}{0.580176in}}{\pgfqpoint{4.138681in}{0.577571in}}%
\pgfpathcurveto{\pgfqpoint{4.136077in}{0.574967in}}{\pgfqpoint{4.134613in}{0.571434in}}{\pgfqpoint{4.134613in}{0.567750in}}%
\pgfpathcurveto{\pgfqpoint{4.134613in}{0.564067in}}{\pgfqpoint{4.136077in}{0.560534in}}{\pgfqpoint{4.138681in}{0.557929in}}%
\pgfpathcurveto{\pgfqpoint{4.141286in}{0.555325in}}{\pgfqpoint{4.144819in}{0.553861in}}{\pgfqpoint{4.148502in}{0.553861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170987in}{0.468104in}}%
\pgfpathcurveto{\pgfqpoint{4.174670in}{0.468104in}}{\pgfqpoint{4.178203in}{0.469568in}}{\pgfqpoint{4.180808in}{0.472172in}}%
\pgfpathcurveto{\pgfqpoint{4.183412in}{0.474777in}}{\pgfqpoint{4.184876in}{0.478310in}}{\pgfqpoint{4.184876in}{0.481993in}}%
\pgfpathcurveto{\pgfqpoint{4.184876in}{0.485677in}}{\pgfqpoint{4.183412in}{0.489210in}}{\pgfqpoint{4.180808in}{0.491814in}}%
\pgfpathcurveto{\pgfqpoint{4.178203in}{0.494419in}}{\pgfqpoint{4.174670in}{0.495882in}}{\pgfqpoint{4.170987in}{0.495882in}}%
\pgfpathcurveto{\pgfqpoint{4.167304in}{0.495882in}}{\pgfqpoint{4.163771in}{0.494419in}}{\pgfqpoint{4.161166in}{0.491814in}}%
\pgfpathcurveto{\pgfqpoint{4.158561in}{0.489210in}}{\pgfqpoint{4.157098in}{0.485677in}}{\pgfqpoint{4.157098in}{0.481993in}}%
\pgfpathcurveto{\pgfqpoint{4.157098in}{0.478310in}}{\pgfqpoint{4.158561in}{0.474777in}}{\pgfqpoint{4.161166in}{0.472172in}}%
\pgfpathcurveto{\pgfqpoint{4.163771in}{0.469568in}}{\pgfqpoint{4.167304in}{0.468104in}}{\pgfqpoint{4.170987in}{0.468104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.933790in}{0.200140in}}{\pgfqpoint{0.767994in}{0.973980in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124694in}{0.642145in}}%
\pgfpathcurveto{\pgfqpoint{4.128377in}{0.642145in}}{\pgfqpoint{4.131910in}{0.643609in}}{\pgfqpoint{4.134515in}{0.646213in}}%
\pgfpathcurveto{\pgfqpoint{4.137119in}{0.648818in}}{\pgfqpoint{4.138583in}{0.652351in}}{\pgfqpoint{4.138583in}{0.656034in}}%
\pgfpathcurveto{\pgfqpoint{4.138583in}{0.659718in}}{\pgfqpoint{4.137119in}{0.663251in}}{\pgfqpoint{4.134515in}{0.665855in}}%
\pgfpathcurveto{\pgfqpoint{4.131910in}{0.668460in}}{\pgfqpoint{4.128377in}{0.669923in}}{\pgfqpoint{4.124694in}{0.669923in}}%
\pgfpathcurveto{\pgfqpoint{4.121010in}{0.669923in}}{\pgfqpoint{4.117477in}{0.668460in}}{\pgfqpoint{4.114873in}{0.665855in}}%
\pgfpathcurveto{\pgfqpoint{4.112268in}{0.663251in}}{\pgfqpoint{4.110805in}{0.659718in}}{\pgfqpoint{4.110805in}{0.656034in}}%
\pgfpathcurveto{\pgfqpoint{4.110805in}{0.652351in}}{\pgfqpoint{4.112268in}{0.648818in}}{\pgfqpoint{4.114873in}{0.646213in}}%
\pgfpathcurveto{\pgfqpoint{4.117477in}{0.643609in}}{\pgfqpoint{4.121010in}{0.642145in}}{\pgfqpoint{4.124694in}{0.642145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701784in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{0.200140in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933790in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{3.933790in}{1.174120in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> projection_04.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.585039in}{1.585039in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.585039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277759in}{0.483253in}}%
\pgfpathcurveto{\pgfqpoint{0.283583in}{0.483253in}}{\pgfqpoint{0.289169in}{0.485567in}}{\pgfqpoint{0.293287in}{0.489685in}}%
\pgfpathcurveto{\pgfqpoint{0.297406in}{0.493803in}}{\pgfqpoint{0.299719in}{0.499389in}}{\pgfqpoint{0.299719in}{0.505213in}}%
\pgfpathcurveto{\pgfqpoint{0.299719in}{0.511037in}}{\pgfqpoint{0.297406in}{0.516623in}}{\pgfqpoint{0.293287in}{0.520741in}}%
\pgfpathcurveto{\pgfqpoint{0.289169in}{0.524860in}}{\pgfqpoint{0.283583in}{0.527173in}}{\pgfqpoint{0.277759in}{0.527173in}}%
\pgfpathcurveto{\pgfqpoint{0.271935in}{0.527173in}}{\pgfqpoint{0.266349in}{0.524860in}}{\pgfqpoint{0.262231in}{0.520741in}}%
\pgfpathcurveto{\pgfqpoint{0.258113in}{0.516623in}}{\pgfqpoint{0.255799in}{0.511037in}}{\pgfqpoint{0.255799in}{0.505213in}}%
\pgfpathcurveto{\pgfqpoint{0.255799in}{0.499389in}}{\pgfqpoint{0.258113in}{0.493803in}}{\pgfqpoint{0.262231in}{0.489685in}}%
\pgfpathcurveto{\pgfqpoint{0.266349in}{0.485567in}}{\pgfqpoint{0.271935in}{0.483253in}}{\pgfqpoint{0.277759in}{0.483253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796984in}{0.855285in}}%
\pgfpathcurveto{\pgfqpoint{0.802808in}{0.855285in}}{\pgfqpoint{0.808394in}{0.857599in}}{\pgfqpoint{0.812512in}{0.861717in}}%
\pgfpathcurveto{\pgfqpoint{0.816630in}{0.865835in}}{\pgfqpoint{0.818944in}{0.871421in}}{\pgfqpoint{0.818944in}{0.877245in}}%
\pgfpathcurveto{\pgfqpoint{0.818944in}{0.883069in}}{\pgfqpoint{0.816630in}{0.888655in}}{\pgfqpoint{0.812512in}{0.892773in}}%
\pgfpathcurveto{\pgfqpoint{0.808394in}{0.896891in}}{\pgfqpoint{0.802808in}{0.899205in}}{\pgfqpoint{0.796984in}{0.899205in}}%
\pgfpathcurveto{\pgfqpoint{0.791160in}{0.899205in}}{\pgfqpoint{0.785573in}{0.896891in}}{\pgfqpoint{0.781455in}{0.892773in}}%
\pgfpathcurveto{\pgfqpoint{0.777337in}{0.888655in}}{\pgfqpoint{0.775023in}{0.883069in}}{\pgfqpoint{0.775023in}{0.877245in}}%
\pgfpathcurveto{\pgfqpoint{0.775023in}{0.871421in}}{\pgfqpoint{0.777337in}{0.865835in}}{\pgfqpoint{0.781455in}{0.861717in}}%
\pgfpathcurveto{\pgfqpoint{0.785573in}{0.857599in}}{\pgfqpoint{0.791160in}{0.855285in}}{\pgfqpoint{0.796984in}{0.855285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793526in}{0.676638in}}%
\pgfpathcurveto{\pgfqpoint{0.799350in}{0.676638in}}{\pgfqpoint{0.804936in}{0.678952in}}{\pgfqpoint{0.809054in}{0.683070in}}%
\pgfpathcurveto{\pgfqpoint{0.813172in}{0.687188in}}{\pgfqpoint{0.815486in}{0.692774in}}{\pgfqpoint{0.815486in}{0.698598in}}%
\pgfpathcurveto{\pgfqpoint{0.815486in}{0.704422in}}{\pgfqpoint{0.813172in}{0.710008in}}{\pgfqpoint{0.809054in}{0.714127in}}%
\pgfpathcurveto{\pgfqpoint{0.804936in}{0.718245in}}{\pgfqpoint{0.799350in}{0.720559in}}{\pgfqpoint{0.793526in}{0.720559in}}%
\pgfpathcurveto{\pgfqpoint{0.787702in}{0.720559in}}{\pgfqpoint{0.782116in}{0.718245in}}{\pgfqpoint{0.777997in}{0.714127in}}%
\pgfpathcurveto{\pgfqpoint{0.773879in}{0.710008in}}{\pgfqpoint{0.771565in}{0.704422in}}{\pgfqpoint{0.771565in}{0.698598in}}%
\pgfpathcurveto{\pgfqpoint{0.771565in}{0.692774in}}{\pgfqpoint{0.773879in}{0.687188in}}{\pgfqpoint{0.777997in}{0.683070in}}%
\pgfpathcurveto{\pgfqpoint{0.782116in}{0.678952in}}{\pgfqpoint{0.787702in}{0.676638in}}{\pgfqpoint{0.793526in}{0.676638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540685in}{0.534049in}}%
\pgfpathcurveto{\pgfqpoint{0.546509in}{0.534049in}}{\pgfqpoint{0.552095in}{0.536363in}}{\pgfqpoint{0.556213in}{0.540481in}}%
\pgfpathcurveto{\pgfqpoint{0.560332in}{0.544599in}}{\pgfqpoint{0.562645in}{0.550185in}}{\pgfqpoint{0.562645in}{0.556009in}}%
\pgfpathcurveto{\pgfqpoint{0.562645in}{0.561833in}}{\pgfqpoint{0.560332in}{0.567419in}}{\pgfqpoint{0.556213in}{0.571537in}}%
\pgfpathcurveto{\pgfqpoint{0.552095in}{0.575655in}}{\pgfqpoint{0.546509in}{0.577969in}}{\pgfqpoint{0.540685in}{0.577969in}}%
\pgfpathcurveto{\pgfqpoint{0.534861in}{0.577969in}}{\pgfqpoint{0.529275in}{0.575655in}}{\pgfqpoint{0.525157in}{0.571537in}}%
\pgfpathcurveto{\pgfqpoint{0.521039in}{0.567419in}}{\pgfqpoint{0.518725in}{0.561833in}}{\pgfqpoint{0.518725in}{0.556009in}}%
\pgfpathcurveto{\pgfqpoint{0.518725in}{0.550185in}}{\pgfqpoint{0.521039in}{0.544599in}}{\pgfqpoint{0.525157in}{0.540481in}}%
\pgfpathcurveto{\pgfqpoint{0.529275in}{0.536363in}}{\pgfqpoint{0.534861in}{0.534049in}}{\pgfqpoint{0.540685in}{0.534049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607864in}{0.684052in}}%
\pgfpathcurveto{\pgfqpoint{0.613688in}{0.684052in}}{\pgfqpoint{0.619275in}{0.686366in}}{\pgfqpoint{0.623393in}{0.690484in}}%
\pgfpathcurveto{\pgfqpoint{0.627511in}{0.694602in}}{\pgfqpoint{0.629825in}{0.700188in}}{\pgfqpoint{0.629825in}{0.706012in}}%
\pgfpathcurveto{\pgfqpoint{0.629825in}{0.711836in}}{\pgfqpoint{0.627511in}{0.717422in}}{\pgfqpoint{0.623393in}{0.721541in}}%
\pgfpathcurveto{\pgfqpoint{0.619275in}{0.725659in}}{\pgfqpoint{0.613688in}{0.727973in}}{\pgfqpoint{0.607864in}{0.727973in}}%
\pgfpathcurveto{\pgfqpoint{0.602040in}{0.727973in}}{\pgfqpoint{0.596454in}{0.725659in}}{\pgfqpoint{0.592336in}{0.721541in}}%
\pgfpathcurveto{\pgfqpoint{0.588218in}{0.717422in}}{\pgfqpoint{0.585904in}{0.711836in}}{\pgfqpoint{0.585904in}{0.706012in}}%
\pgfpathcurveto{\pgfqpoint{0.585904in}{0.700188in}}{\pgfqpoint{0.588218in}{0.694602in}}{\pgfqpoint{0.592336in}{0.690484in}}%
\pgfpathcurveto{\pgfqpoint{0.596454in}{0.686366in}}{\pgfqpoint{0.602040in}{0.684052in}}{\pgfqpoint{0.607864in}{0.684052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756805in}{0.531265in}}%
\pgfpathcurveto{\pgfqpoint{0.762629in}{0.531265in}}{\pgfqpoint{0.768215in}{0.533579in}}{\pgfqpoint{0.772333in}{0.537697in}}%
\pgfpathcurveto{\pgfqpoint{0.776451in}{0.541815in}}{\pgfqpoint{0.778765in}{0.547401in}}{\pgfqpoint{0.778765in}{0.553225in}}%
\pgfpathcurveto{\pgfqpoint{0.778765in}{0.559049in}}{\pgfqpoint{0.776451in}{0.564635in}}{\pgfqpoint{0.772333in}{0.568753in}}%
\pgfpathcurveto{\pgfqpoint{0.768215in}{0.572871in}}{\pgfqpoint{0.762629in}{0.575185in}}{\pgfqpoint{0.756805in}{0.575185in}}%
\pgfpathcurveto{\pgfqpoint{0.750981in}{0.575185in}}{\pgfqpoint{0.745395in}{0.572871in}}{\pgfqpoint{0.741276in}{0.568753in}}%
\pgfpathcurveto{\pgfqpoint{0.737158in}{0.564635in}}{\pgfqpoint{0.734844in}{0.559049in}}{\pgfqpoint{0.734844in}{0.553225in}}%
\pgfpathcurveto{\pgfqpoint{0.734844in}{0.547401in}}{\pgfqpoint{0.737158in}{0.541815in}}{\pgfqpoint{0.741276in}{0.537697in}}%
\pgfpathcurveto{\pgfqpoint{0.745395in}{0.533579in}}{\pgfqpoint{0.750981in}{0.531265in}}{\pgfqpoint{0.756805in}{0.531265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528967in}{0.532699in}}%
\pgfpathcurveto{\pgfqpoint{0.534791in}{0.532699in}}{\pgfqpoint{0.540377in}{0.535013in}}{\pgfqpoint{0.544495in}{0.539131in}}%
\pgfpathcurveto{\pgfqpoint{0.548614in}{0.543250in}}{\pgfqpoint{0.550927in}{0.548836in}}{\pgfqpoint{0.550927in}{0.554660in}}%
\pgfpathcurveto{\pgfqpoint{0.550927in}{0.560484in}}{\pgfqpoint{0.548614in}{0.566070in}}{\pgfqpoint{0.544495in}{0.570188in}}%
\pgfpathcurveto{\pgfqpoint{0.540377in}{0.574306in}}{\pgfqpoint{0.534791in}{0.576620in}}{\pgfqpoint{0.528967in}{0.576620in}}%
\pgfpathcurveto{\pgfqpoint{0.523143in}{0.576620in}}{\pgfqpoint{0.517557in}{0.574306in}}{\pgfqpoint{0.513439in}{0.570188in}}%
\pgfpathcurveto{\pgfqpoint{0.509321in}{0.566070in}}{\pgfqpoint{0.507007in}{0.560484in}}{\pgfqpoint{0.507007in}{0.554660in}}%
\pgfpathcurveto{\pgfqpoint{0.507007in}{0.548836in}}{\pgfqpoint{0.509321in}{0.543250in}}{\pgfqpoint{0.513439in}{0.539131in}}%
\pgfpathcurveto{\pgfqpoint{0.517557in}{0.535013in}}{\pgfqpoint{0.523143in}{0.532699in}}{\pgfqpoint{0.528967in}{0.532699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463972in}{0.668565in}}%
\pgfpathcurveto{\pgfqpoint{0.469796in}{0.668565in}}{\pgfqpoint{0.475382in}{0.670878in}}{\pgfqpoint{0.479500in}{0.674997in}}%
\pgfpathcurveto{\pgfqpoint{0.483618in}{0.679115in}}{\pgfqpoint{0.485932in}{0.684701in}}{\pgfqpoint{0.485932in}{0.690525in}}%
\pgfpathcurveto{\pgfqpoint{0.485932in}{0.696349in}}{\pgfqpoint{0.483618in}{0.701935in}}{\pgfqpoint{0.479500in}{0.706053in}}%
\pgfpathcurveto{\pgfqpoint{0.475382in}{0.710171in}}{\pgfqpoint{0.469796in}{0.712485in}}{\pgfqpoint{0.463972in}{0.712485in}}%
\pgfpathcurveto{\pgfqpoint{0.458148in}{0.712485in}}{\pgfqpoint{0.452561in}{0.710171in}}{\pgfqpoint{0.448443in}{0.706053in}}%
\pgfpathcurveto{\pgfqpoint{0.444325in}{0.701935in}}{\pgfqpoint{0.442011in}{0.696349in}}{\pgfqpoint{0.442011in}{0.690525in}}%
\pgfpathcurveto{\pgfqpoint{0.442011in}{0.684701in}}{\pgfqpoint{0.444325in}{0.679115in}}{\pgfqpoint{0.448443in}{0.674997in}}%
\pgfpathcurveto{\pgfqpoint{0.452561in}{0.670878in}}{\pgfqpoint{0.458148in}{0.668565in}}{\pgfqpoint{0.463972in}{0.668565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772682in}{0.814307in}}%
\pgfpathcurveto{\pgfqpoint{0.778506in}{0.814307in}}{\pgfqpoint{0.784092in}{0.816621in}}{\pgfqpoint{0.788210in}{0.820739in}}%
\pgfpathcurveto{\pgfqpoint{0.792328in}{0.824858in}}{\pgfqpoint{0.794642in}{0.830444in}}{\pgfqpoint{0.794642in}{0.836268in}}%
\pgfpathcurveto{\pgfqpoint{0.794642in}{0.842092in}}{\pgfqpoint{0.792328in}{0.847678in}}{\pgfqpoint{0.788210in}{0.851796in}}%
\pgfpathcurveto{\pgfqpoint{0.784092in}{0.855914in}}{\pgfqpoint{0.778506in}{0.858228in}}{\pgfqpoint{0.772682in}{0.858228in}}%
\pgfpathcurveto{\pgfqpoint{0.766858in}{0.858228in}}{\pgfqpoint{0.761272in}{0.855914in}}{\pgfqpoint{0.757154in}{0.851796in}}%
\pgfpathcurveto{\pgfqpoint{0.753036in}{0.847678in}}{\pgfqpoint{0.750722in}{0.842092in}}{\pgfqpoint{0.750722in}{0.836268in}}%
\pgfpathcurveto{\pgfqpoint{0.750722in}{0.830444in}}{\pgfqpoint{0.753036in}{0.824858in}}{\pgfqpoint{0.757154in}{0.820739in}}%
\pgfpathcurveto{\pgfqpoint{0.761272in}{0.816621in}}{\pgfqpoint{0.766858in}{0.814307in}}{\pgfqpoint{0.772682in}{0.814307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812549in}{0.682357in}}%
\pgfpathcurveto{\pgfqpoint{0.818373in}{0.682357in}}{\pgfqpoint{0.823959in}{0.684671in}}{\pgfqpoint{0.828077in}{0.688789in}}%
\pgfpathcurveto{\pgfqpoint{0.832195in}{0.692907in}}{\pgfqpoint{0.834509in}{0.698494in}}{\pgfqpoint{0.834509in}{0.704317in}}%
\pgfpathcurveto{\pgfqpoint{0.834509in}{0.710141in}}{\pgfqpoint{0.832195in}{0.715728in}}{\pgfqpoint{0.828077in}{0.719846in}}%
\pgfpathcurveto{\pgfqpoint{0.823959in}{0.723964in}}{\pgfqpoint{0.818373in}{0.726278in}}{\pgfqpoint{0.812549in}{0.726278in}}%
\pgfpathcurveto{\pgfqpoint{0.806725in}{0.726278in}}{\pgfqpoint{0.801139in}{0.723964in}}{\pgfqpoint{0.797021in}{0.719846in}}%
\pgfpathcurveto{\pgfqpoint{0.792903in}{0.715728in}}{\pgfqpoint{0.790589in}{0.710141in}}{\pgfqpoint{0.790589in}{0.704317in}}%
\pgfpathcurveto{\pgfqpoint{0.790589in}{0.698494in}}{\pgfqpoint{0.792903in}{0.692907in}}{\pgfqpoint{0.797021in}{0.688789in}}%
\pgfpathcurveto{\pgfqpoint{0.801139in}{0.684671in}}{\pgfqpoint{0.806725in}{0.682357in}}{\pgfqpoint{0.812549in}{0.682357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696779in}{1.022249in}}%
\pgfpathcurveto{\pgfqpoint{0.702603in}{1.022249in}}{\pgfqpoint{0.708189in}{1.024563in}}{\pgfqpoint{0.712307in}{1.028681in}}%
\pgfpathcurveto{\pgfqpoint{0.716425in}{1.032799in}}{\pgfqpoint{0.718739in}{1.038385in}}{\pgfqpoint{0.718739in}{1.044209in}}%
\pgfpathcurveto{\pgfqpoint{0.718739in}{1.050033in}}{\pgfqpoint{0.716425in}{1.055619in}}{\pgfqpoint{0.712307in}{1.059737in}}%
\pgfpathcurveto{\pgfqpoint{0.708189in}{1.063856in}}{\pgfqpoint{0.702603in}{1.066169in}}{\pgfqpoint{0.696779in}{1.066169in}}%
\pgfpathcurveto{\pgfqpoint{0.690955in}{1.066169in}}{\pgfqpoint{0.685369in}{1.063856in}}{\pgfqpoint{0.681250in}{1.059737in}}%
\pgfpathcurveto{\pgfqpoint{0.677132in}{1.055619in}}{\pgfqpoint{0.674818in}{1.050033in}}{\pgfqpoint{0.674818in}{1.044209in}}%
\pgfpathcurveto{\pgfqpoint{0.674818in}{1.038385in}}{\pgfqpoint{0.677132in}{1.032799in}}{\pgfqpoint{0.681250in}{1.028681in}}%
\pgfpathcurveto{\pgfqpoint{0.685369in}{1.024563in}}{\pgfqpoint{0.690955in}{1.022249in}}{\pgfqpoint{0.696779in}{1.022249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711506in}{1.005513in}}%
\pgfpathcurveto{\pgfqpoint{0.717330in}{1.005513in}}{\pgfqpoint{0.722916in}{1.007827in}}{\pgfqpoint{0.727034in}{1.011945in}}%
\pgfpathcurveto{\pgfqpoint{0.731153in}{1.016063in}}{\pgfqpoint{0.733466in}{1.021649in}}{\pgfqpoint{0.733466in}{1.027473in}}%
\pgfpathcurveto{\pgfqpoint{0.733466in}{1.033297in}}{\pgfqpoint{0.731153in}{1.038883in}}{\pgfqpoint{0.727034in}{1.043002in}}%
\pgfpathcurveto{\pgfqpoint{0.722916in}{1.047120in}}{\pgfqpoint{0.717330in}{1.049434in}}{\pgfqpoint{0.711506in}{1.049434in}}%
\pgfpathcurveto{\pgfqpoint{0.705682in}{1.049434in}}{\pgfqpoint{0.700096in}{1.047120in}}{\pgfqpoint{0.695978in}{1.043002in}}%
\pgfpathcurveto{\pgfqpoint{0.691860in}{1.038883in}}{\pgfqpoint{0.689546in}{1.033297in}}{\pgfqpoint{0.689546in}{1.027473in}}%
\pgfpathcurveto{\pgfqpoint{0.689546in}{1.021649in}}{\pgfqpoint{0.691860in}{1.016063in}}{\pgfqpoint{0.695978in}{1.011945in}}%
\pgfpathcurveto{\pgfqpoint{0.700096in}{1.007827in}}{\pgfqpoint{0.705682in}{1.005513in}}{\pgfqpoint{0.711506in}{1.005513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719542in}{0.597383in}}%
\pgfpathcurveto{\pgfqpoint{0.725366in}{0.597383in}}{\pgfqpoint{0.730952in}{0.599697in}}{\pgfqpoint{0.735070in}{0.603815in}}%
\pgfpathcurveto{\pgfqpoint{0.739188in}{0.607933in}}{\pgfqpoint{0.741502in}{0.613520in}}{\pgfqpoint{0.741502in}{0.619344in}}%
\pgfpathcurveto{\pgfqpoint{0.741502in}{0.625167in}}{\pgfqpoint{0.739188in}{0.630754in}}{\pgfqpoint{0.735070in}{0.634872in}}%
\pgfpathcurveto{\pgfqpoint{0.730952in}{0.638990in}}{\pgfqpoint{0.725366in}{0.641304in}}{\pgfqpoint{0.719542in}{0.641304in}}%
\pgfpathcurveto{\pgfqpoint{0.713718in}{0.641304in}}{\pgfqpoint{0.708132in}{0.638990in}}{\pgfqpoint{0.704013in}{0.634872in}}%
\pgfpathcurveto{\pgfqpoint{0.699895in}{0.630754in}}{\pgfqpoint{0.697581in}{0.625167in}}{\pgfqpoint{0.697581in}{0.619344in}}%
\pgfpathcurveto{\pgfqpoint{0.697581in}{0.613520in}}{\pgfqpoint{0.699895in}{0.607933in}}{\pgfqpoint{0.704013in}{0.603815in}}%
\pgfpathcurveto{\pgfqpoint{0.708132in}{0.599697in}}{\pgfqpoint{0.713718in}{0.597383in}}{\pgfqpoint{0.719542in}{0.597383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695321in}{0.476999in}}%
\pgfpathcurveto{\pgfqpoint{0.701145in}{0.476999in}}{\pgfqpoint{0.706732in}{0.479313in}}{\pgfqpoint{0.710850in}{0.483431in}}%
\pgfpathcurveto{\pgfqpoint{0.714968in}{0.487549in}}{\pgfqpoint{0.717282in}{0.493135in}}{\pgfqpoint{0.717282in}{0.498959in}}%
\pgfpathcurveto{\pgfqpoint{0.717282in}{0.504783in}}{\pgfqpoint{0.714968in}{0.510369in}}{\pgfqpoint{0.710850in}{0.514488in}}%
\pgfpathcurveto{\pgfqpoint{0.706732in}{0.518606in}}{\pgfqpoint{0.701145in}{0.520920in}}{\pgfqpoint{0.695321in}{0.520920in}}%
\pgfpathcurveto{\pgfqpoint{0.689497in}{0.520920in}}{\pgfqpoint{0.683911in}{0.518606in}}{\pgfqpoint{0.679793in}{0.514488in}}%
\pgfpathcurveto{\pgfqpoint{0.675675in}{0.510369in}}{\pgfqpoint{0.673361in}{0.504783in}}{\pgfqpoint{0.673361in}{0.498959in}}%
\pgfpathcurveto{\pgfqpoint{0.673361in}{0.493135in}}{\pgfqpoint{0.675675in}{0.487549in}}{\pgfqpoint{0.679793in}{0.483431in}}%
\pgfpathcurveto{\pgfqpoint{0.683911in}{0.479313in}}{\pgfqpoint{0.689497in}{0.476999in}}{\pgfqpoint{0.695321in}{0.476999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595531in}{0.495429in}}%
\pgfpathcurveto{\pgfqpoint{0.601355in}{0.495429in}}{\pgfqpoint{0.606941in}{0.497743in}}{\pgfqpoint{0.611059in}{0.501861in}}%
\pgfpathcurveto{\pgfqpoint{0.615177in}{0.505979in}}{\pgfqpoint{0.617491in}{0.511565in}}{\pgfqpoint{0.617491in}{0.517389in}}%
\pgfpathcurveto{\pgfqpoint{0.617491in}{0.523213in}}{\pgfqpoint{0.615177in}{0.528799in}}{\pgfqpoint{0.611059in}{0.532918in}}%
\pgfpathcurveto{\pgfqpoint{0.606941in}{0.537036in}}{\pgfqpoint{0.601355in}{0.539350in}}{\pgfqpoint{0.595531in}{0.539350in}}%
\pgfpathcurveto{\pgfqpoint{0.589707in}{0.539350in}}{\pgfqpoint{0.584121in}{0.537036in}}{\pgfqpoint{0.580003in}{0.532918in}}%
\pgfpathcurveto{\pgfqpoint{0.575884in}{0.528799in}}{\pgfqpoint{0.573571in}{0.523213in}}{\pgfqpoint{0.573571in}{0.517389in}}%
\pgfpathcurveto{\pgfqpoint{0.573571in}{0.511565in}}{\pgfqpoint{0.575884in}{0.505979in}}{\pgfqpoint{0.580003in}{0.501861in}}%
\pgfpathcurveto{\pgfqpoint{0.584121in}{0.497743in}}{\pgfqpoint{0.589707in}{0.495429in}}{\pgfqpoint{0.595531in}{0.495429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594527in}{0.478352in}}%
\pgfpathcurveto{\pgfqpoint{0.600351in}{0.478352in}}{\pgfqpoint{0.605937in}{0.480666in}}{\pgfqpoint{0.610055in}{0.484784in}}%
\pgfpathcurveto{\pgfqpoint{0.614173in}{0.488902in}}{\pgfqpoint{0.616487in}{0.494489in}}{\pgfqpoint{0.616487in}{0.500313in}}%
\pgfpathcurveto{\pgfqpoint{0.616487in}{0.506137in}}{\pgfqpoint{0.614173in}{0.511723in}}{\pgfqpoint{0.610055in}{0.515841in}}%
\pgfpathcurveto{\pgfqpoint{0.605937in}{0.519959in}}{\pgfqpoint{0.600351in}{0.522273in}}{\pgfqpoint{0.594527in}{0.522273in}}%
\pgfpathcurveto{\pgfqpoint{0.588703in}{0.522273in}}{\pgfqpoint{0.583117in}{0.519959in}}{\pgfqpoint{0.578999in}{0.515841in}}%
\pgfpathcurveto{\pgfqpoint{0.574881in}{0.511723in}}{\pgfqpoint{0.572567in}{0.506137in}}{\pgfqpoint{0.572567in}{0.500313in}}%
\pgfpathcurveto{\pgfqpoint{0.572567in}{0.494489in}}{\pgfqpoint{0.574881in}{0.488902in}}{\pgfqpoint{0.578999in}{0.484784in}}%
\pgfpathcurveto{\pgfqpoint{0.583117in}{0.480666in}}{\pgfqpoint{0.588703in}{0.478352in}}{\pgfqpoint{0.594527in}{0.478352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589538in}{0.443154in}}%
\pgfpathcurveto{\pgfqpoint{0.595362in}{0.443154in}}{\pgfqpoint{0.600948in}{0.445468in}}{\pgfqpoint{0.605067in}{0.449586in}}%
\pgfpathcurveto{\pgfqpoint{0.609185in}{0.453704in}}{\pgfqpoint{0.611499in}{0.459290in}}{\pgfqpoint{0.611499in}{0.465114in}}%
\pgfpathcurveto{\pgfqpoint{0.611499in}{0.470938in}}{\pgfqpoint{0.609185in}{0.476524in}}{\pgfqpoint{0.605067in}{0.480642in}}%
\pgfpathcurveto{\pgfqpoint{0.600948in}{0.484761in}}{\pgfqpoint{0.595362in}{0.487074in}}{\pgfqpoint{0.589538in}{0.487074in}}%
\pgfpathcurveto{\pgfqpoint{0.583714in}{0.487074in}}{\pgfqpoint{0.578128in}{0.484761in}}{\pgfqpoint{0.574010in}{0.480642in}}%
\pgfpathcurveto{\pgfqpoint{0.569892in}{0.476524in}}{\pgfqpoint{0.567578in}{0.470938in}}{\pgfqpoint{0.567578in}{0.465114in}}%
\pgfpathcurveto{\pgfqpoint{0.567578in}{0.459290in}}{\pgfqpoint{0.569892in}{0.453704in}}{\pgfqpoint{0.574010in}{0.449586in}}%
\pgfpathcurveto{\pgfqpoint{0.578128in}{0.445468in}}{\pgfqpoint{0.583714in}{0.443154in}}{\pgfqpoint{0.589538in}{0.443154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751554in}{0.892034in}}%
\pgfpathcurveto{\pgfqpoint{0.757378in}{0.892034in}}{\pgfqpoint{0.762964in}{0.894348in}}{\pgfqpoint{0.767082in}{0.898466in}}%
\pgfpathcurveto{\pgfqpoint{0.771201in}{0.902584in}}{\pgfqpoint{0.773514in}{0.908170in}}{\pgfqpoint{0.773514in}{0.913994in}}%
\pgfpathcurveto{\pgfqpoint{0.773514in}{0.919818in}}{\pgfqpoint{0.771201in}{0.925404in}}{\pgfqpoint{0.767082in}{0.929522in}}%
\pgfpathcurveto{\pgfqpoint{0.762964in}{0.933640in}}{\pgfqpoint{0.757378in}{0.935954in}}{\pgfqpoint{0.751554in}{0.935954in}}%
\pgfpathcurveto{\pgfqpoint{0.745730in}{0.935954in}}{\pgfqpoint{0.740144in}{0.933640in}}{\pgfqpoint{0.736026in}{0.929522in}}%
\pgfpathcurveto{\pgfqpoint{0.731908in}{0.925404in}}{\pgfqpoint{0.729594in}{0.919818in}}{\pgfqpoint{0.729594in}{0.913994in}}%
\pgfpathcurveto{\pgfqpoint{0.729594in}{0.908170in}}{\pgfqpoint{0.731908in}{0.902584in}}{\pgfqpoint{0.736026in}{0.898466in}}%
\pgfpathcurveto{\pgfqpoint{0.740144in}{0.894348in}}{\pgfqpoint{0.745730in}{0.892034in}}{\pgfqpoint{0.751554in}{0.892034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915564in}{0.811596in}}%
\pgfpathcurveto{\pgfqpoint{0.921388in}{0.811596in}}{\pgfqpoint{0.926975in}{0.813910in}}{\pgfqpoint{0.931093in}{0.818028in}}%
\pgfpathcurveto{\pgfqpoint{0.935211in}{0.822146in}}{\pgfqpoint{0.937525in}{0.827732in}}{\pgfqpoint{0.937525in}{0.833556in}}%
\pgfpathcurveto{\pgfqpoint{0.937525in}{0.839380in}}{\pgfqpoint{0.935211in}{0.844966in}}{\pgfqpoint{0.931093in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{0.926975in}{0.853203in}}{\pgfqpoint{0.921388in}{0.855516in}}{\pgfqpoint{0.915564in}{0.855516in}}%
\pgfpathcurveto{\pgfqpoint{0.909740in}{0.855516in}}{\pgfqpoint{0.904154in}{0.853203in}}{\pgfqpoint{0.900036in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{0.895918in}{0.844966in}}{\pgfqpoint{0.893604in}{0.839380in}}{\pgfqpoint{0.893604in}{0.833556in}}%
\pgfpathcurveto{\pgfqpoint{0.893604in}{0.827732in}}{\pgfqpoint{0.895918in}{0.822146in}}{\pgfqpoint{0.900036in}{0.818028in}}%
\pgfpathcurveto{\pgfqpoint{0.904154in}{0.813910in}}{\pgfqpoint{0.909740in}{0.811596in}}{\pgfqpoint{0.915564in}{0.811596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507138in}{0.838543in}}%
\pgfpathcurveto{\pgfqpoint{0.512962in}{0.838543in}}{\pgfqpoint{0.518548in}{0.840857in}}{\pgfqpoint{0.522666in}{0.844975in}}%
\pgfpathcurveto{\pgfqpoint{0.526784in}{0.849094in}}{\pgfqpoint{0.529098in}{0.854680in}}{\pgfqpoint{0.529098in}{0.860504in}}%
\pgfpathcurveto{\pgfqpoint{0.529098in}{0.866328in}}{\pgfqpoint{0.526784in}{0.871914in}}{\pgfqpoint{0.522666in}{0.876032in}}%
\pgfpathcurveto{\pgfqpoint{0.518548in}{0.880150in}}{\pgfqpoint{0.512962in}{0.882464in}}{\pgfqpoint{0.507138in}{0.882464in}}%
\pgfpathcurveto{\pgfqpoint{0.501314in}{0.882464in}}{\pgfqpoint{0.495728in}{0.880150in}}{\pgfqpoint{0.491609in}{0.876032in}}%
\pgfpathcurveto{\pgfqpoint{0.487491in}{0.871914in}}{\pgfqpoint{0.485177in}{0.866328in}}{\pgfqpoint{0.485177in}{0.860504in}}%
\pgfpathcurveto{\pgfqpoint{0.485177in}{0.854680in}}{\pgfqpoint{0.487491in}{0.849094in}}{\pgfqpoint{0.491609in}{0.844975in}}%
\pgfpathcurveto{\pgfqpoint{0.495728in}{0.840857in}}{\pgfqpoint{0.501314in}{0.838543in}}{\pgfqpoint{0.507138in}{0.838543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617623in}{0.618579in}}%
\pgfpathcurveto{\pgfqpoint{0.623447in}{0.618579in}}{\pgfqpoint{0.629033in}{0.620893in}}{\pgfqpoint{0.633151in}{0.625011in}}%
\pgfpathcurveto{\pgfqpoint{0.637269in}{0.629129in}}{\pgfqpoint{0.639583in}{0.634715in}}{\pgfqpoint{0.639583in}{0.640539in}}%
\pgfpathcurveto{\pgfqpoint{0.639583in}{0.646363in}}{\pgfqpoint{0.637269in}{0.651950in}}{\pgfqpoint{0.633151in}{0.656068in}}%
\pgfpathcurveto{\pgfqpoint{0.629033in}{0.660186in}}{\pgfqpoint{0.623447in}{0.662500in}}{\pgfqpoint{0.617623in}{0.662500in}}%
\pgfpathcurveto{\pgfqpoint{0.611799in}{0.662500in}}{\pgfqpoint{0.606213in}{0.660186in}}{\pgfqpoint{0.602095in}{0.656068in}}%
\pgfpathcurveto{\pgfqpoint{0.597976in}{0.651950in}}{\pgfqpoint{0.595663in}{0.646363in}}{\pgfqpoint{0.595663in}{0.640539in}}%
\pgfpathcurveto{\pgfqpoint{0.595663in}{0.634715in}}{\pgfqpoint{0.597976in}{0.629129in}}{\pgfqpoint{0.602095in}{0.625011in}}%
\pgfpathcurveto{\pgfqpoint{0.606213in}{0.620893in}}{\pgfqpoint{0.611799in}{0.618579in}}{\pgfqpoint{0.617623in}{0.618579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835900in}{0.650360in}}%
\pgfpathcurveto{\pgfqpoint{0.841724in}{0.650360in}}{\pgfqpoint{0.847310in}{0.652673in}}{\pgfqpoint{0.851428in}{0.656792in}}%
\pgfpathcurveto{\pgfqpoint{0.855546in}{0.660910in}}{\pgfqpoint{0.857860in}{0.666496in}}{\pgfqpoint{0.857860in}{0.672320in}}%
\pgfpathcurveto{\pgfqpoint{0.857860in}{0.678144in}}{\pgfqpoint{0.855546in}{0.683730in}}{\pgfqpoint{0.851428in}{0.687848in}}%
\pgfpathcurveto{\pgfqpoint{0.847310in}{0.691966in}}{\pgfqpoint{0.841724in}{0.694280in}}{\pgfqpoint{0.835900in}{0.694280in}}%
\pgfpathcurveto{\pgfqpoint{0.830076in}{0.694280in}}{\pgfqpoint{0.824490in}{0.691966in}}{\pgfqpoint{0.820371in}{0.687848in}}%
\pgfpathcurveto{\pgfqpoint{0.816253in}{0.683730in}}{\pgfqpoint{0.813939in}{0.678144in}}{\pgfqpoint{0.813939in}{0.672320in}}%
\pgfpathcurveto{\pgfqpoint{0.813939in}{0.666496in}}{\pgfqpoint{0.816253in}{0.660910in}}{\pgfqpoint{0.820371in}{0.656792in}}%
\pgfpathcurveto{\pgfqpoint{0.824490in}{0.652673in}}{\pgfqpoint{0.830076in}{0.650360in}}{\pgfqpoint{0.835900in}{0.650360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708366in}{0.662501in}}%
\pgfpathcurveto{\pgfqpoint{0.714190in}{0.662501in}}{\pgfqpoint{0.719776in}{0.664815in}}{\pgfqpoint{0.723894in}{0.668933in}}%
\pgfpathcurveto{\pgfqpoint{0.728012in}{0.673052in}}{\pgfqpoint{0.730326in}{0.678638in}}{\pgfqpoint{0.730326in}{0.684462in}}%
\pgfpathcurveto{\pgfqpoint{0.730326in}{0.690286in}}{\pgfqpoint{0.728012in}{0.695872in}}{\pgfqpoint{0.723894in}{0.699990in}}%
\pgfpathcurveto{\pgfqpoint{0.719776in}{0.704108in}}{\pgfqpoint{0.714190in}{0.706422in}}{\pgfqpoint{0.708366in}{0.706422in}}%
\pgfpathcurveto{\pgfqpoint{0.702542in}{0.706422in}}{\pgfqpoint{0.696956in}{0.704108in}}{\pgfqpoint{0.692838in}{0.699990in}}%
\pgfpathcurveto{\pgfqpoint{0.688719in}{0.695872in}}{\pgfqpoint{0.686406in}{0.690286in}}{\pgfqpoint{0.686406in}{0.684462in}}%
\pgfpathcurveto{\pgfqpoint{0.686406in}{0.678638in}}{\pgfqpoint{0.688719in}{0.673052in}}{\pgfqpoint{0.692838in}{0.668933in}}%
\pgfpathcurveto{\pgfqpoint{0.696956in}{0.664815in}}{\pgfqpoint{0.702542in}{0.662501in}}{\pgfqpoint{0.708366in}{0.662501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802401in}{0.835488in}}%
\pgfpathcurveto{\pgfqpoint{0.808224in}{0.835488in}}{\pgfqpoint{0.813811in}{0.837802in}}{\pgfqpoint{0.817929in}{0.841920in}}%
\pgfpathcurveto{\pgfqpoint{0.822047in}{0.846038in}}{\pgfqpoint{0.824361in}{0.851625in}}{\pgfqpoint{0.824361in}{0.857449in}}%
\pgfpathcurveto{\pgfqpoint{0.824361in}{0.863273in}}{\pgfqpoint{0.822047in}{0.868859in}}{\pgfqpoint{0.817929in}{0.872977in}}%
\pgfpathcurveto{\pgfqpoint{0.813811in}{0.877095in}}{\pgfqpoint{0.808224in}{0.879409in}}{\pgfqpoint{0.802401in}{0.879409in}}%
\pgfpathcurveto{\pgfqpoint{0.796577in}{0.879409in}}{\pgfqpoint{0.790990in}{0.877095in}}{\pgfqpoint{0.786872in}{0.872977in}}%
\pgfpathcurveto{\pgfqpoint{0.782754in}{0.868859in}}{\pgfqpoint{0.780440in}{0.863273in}}{\pgfqpoint{0.780440in}{0.857449in}}%
\pgfpathcurveto{\pgfqpoint{0.780440in}{0.851625in}}{\pgfqpoint{0.782754in}{0.846038in}}{\pgfqpoint{0.786872in}{0.841920in}}%
\pgfpathcurveto{\pgfqpoint{0.790990in}{0.837802in}}{\pgfqpoint{0.796577in}{0.835488in}}{\pgfqpoint{0.802401in}{0.835488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749705in}{0.874473in}}%
\pgfpathcurveto{\pgfqpoint{0.755529in}{0.874473in}}{\pgfqpoint{0.761115in}{0.876787in}}{\pgfqpoint{0.765234in}{0.880905in}}%
\pgfpathcurveto{\pgfqpoint{0.769352in}{0.885023in}}{\pgfqpoint{0.771666in}{0.890609in}}{\pgfqpoint{0.771666in}{0.896433in}}%
\pgfpathcurveto{\pgfqpoint{0.771666in}{0.902257in}}{\pgfqpoint{0.769352in}{0.907843in}}{\pgfqpoint{0.765234in}{0.911962in}}%
\pgfpathcurveto{\pgfqpoint{0.761115in}{0.916080in}}{\pgfqpoint{0.755529in}{0.918394in}}{\pgfqpoint{0.749705in}{0.918394in}}%
\pgfpathcurveto{\pgfqpoint{0.743881in}{0.918394in}}{\pgfqpoint{0.738295in}{0.916080in}}{\pgfqpoint{0.734177in}{0.911962in}}%
\pgfpathcurveto{\pgfqpoint{0.730059in}{0.907843in}}{\pgfqpoint{0.727745in}{0.902257in}}{\pgfqpoint{0.727745in}{0.896433in}}%
\pgfpathcurveto{\pgfqpoint{0.727745in}{0.890609in}}{\pgfqpoint{0.730059in}{0.885023in}}{\pgfqpoint{0.734177in}{0.880905in}}%
\pgfpathcurveto{\pgfqpoint{0.738295in}{0.876787in}}{\pgfqpoint{0.743881in}{0.874473in}}{\pgfqpoint{0.749705in}{0.874473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.534539in}}%
\pgfpathcurveto{\pgfqpoint{0.737602in}{0.534539in}}{\pgfqpoint{0.743188in}{0.536853in}}{\pgfqpoint{0.747306in}{0.540971in}}%
\pgfpathcurveto{\pgfqpoint{0.751424in}{0.545089in}}{\pgfqpoint{0.753738in}{0.550676in}}{\pgfqpoint{0.753738in}{0.556499in}}%
\pgfpathcurveto{\pgfqpoint{0.753738in}{0.562323in}}{\pgfqpoint{0.751424in}{0.567910in}}{\pgfqpoint{0.747306in}{0.572028in}}%
\pgfpathcurveto{\pgfqpoint{0.743188in}{0.576146in}}{\pgfqpoint{0.737602in}{0.578460in}}{\pgfqpoint{0.731778in}{0.578460in}}%
\pgfpathcurveto{\pgfqpoint{0.725954in}{0.578460in}}{\pgfqpoint{0.720368in}{0.576146in}}{\pgfqpoint{0.716250in}{0.572028in}}%
\pgfpathcurveto{\pgfqpoint{0.712132in}{0.567910in}}{\pgfqpoint{0.709818in}{0.562323in}}{\pgfqpoint{0.709818in}{0.556499in}}%
\pgfpathcurveto{\pgfqpoint{0.709818in}{0.550676in}}{\pgfqpoint{0.712132in}{0.545089in}}{\pgfqpoint{0.716250in}{0.540971in}}%
\pgfpathcurveto{\pgfqpoint{0.720368in}{0.536853in}}{\pgfqpoint{0.725954in}{0.534539in}}{\pgfqpoint{0.731778in}{0.534539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958142in}{1.056108in}}%
\pgfpathcurveto{\pgfqpoint{0.963966in}{1.056108in}}{\pgfqpoint{0.969553in}{1.058422in}}{\pgfqpoint{0.973671in}{1.062540in}}%
\pgfpathcurveto{\pgfqpoint{0.977789in}{1.066658in}}{\pgfqpoint{0.980103in}{1.072244in}}{\pgfqpoint{0.980103in}{1.078068in}}%
\pgfpathcurveto{\pgfqpoint{0.980103in}{1.083892in}}{\pgfqpoint{0.977789in}{1.089478in}}{\pgfqpoint{0.973671in}{1.093596in}}%
\pgfpathcurveto{\pgfqpoint{0.969553in}{1.097714in}}{\pgfqpoint{0.963966in}{1.100028in}}{\pgfqpoint{0.958142in}{1.100028in}}%
\pgfpathcurveto{\pgfqpoint{0.952318in}{1.100028in}}{\pgfqpoint{0.946732in}{1.097714in}}{\pgfqpoint{0.942614in}{1.093596in}}%
\pgfpathcurveto{\pgfqpoint{0.938496in}{1.089478in}}{\pgfqpoint{0.936182in}{1.083892in}}{\pgfqpoint{0.936182in}{1.078068in}}%
\pgfpathcurveto{\pgfqpoint{0.936182in}{1.072244in}}{\pgfqpoint{0.938496in}{1.066658in}}{\pgfqpoint{0.942614in}{1.062540in}}%
\pgfpathcurveto{\pgfqpoint{0.946732in}{1.058422in}}{\pgfqpoint{0.952318in}{1.056108in}}{\pgfqpoint{0.958142in}{1.056108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753547in}{1.034433in}}%
\pgfpathcurveto{\pgfqpoint{0.759371in}{1.034433in}}{\pgfqpoint{0.764957in}{1.036747in}}{\pgfqpoint{0.769075in}{1.040865in}}%
\pgfpathcurveto{\pgfqpoint{0.773193in}{1.044983in}}{\pgfqpoint{0.775507in}{1.050569in}}{\pgfqpoint{0.775507in}{1.056393in}}%
\pgfpathcurveto{\pgfqpoint{0.775507in}{1.062217in}}{\pgfqpoint{0.773193in}{1.067803in}}{\pgfqpoint{0.769075in}{1.071921in}}%
\pgfpathcurveto{\pgfqpoint{0.764957in}{1.076040in}}{\pgfqpoint{0.759371in}{1.078353in}}{\pgfqpoint{0.753547in}{1.078353in}}%
\pgfpathcurveto{\pgfqpoint{0.747723in}{1.078353in}}{\pgfqpoint{0.742137in}{1.076040in}}{\pgfqpoint{0.738018in}{1.071921in}}%
\pgfpathcurveto{\pgfqpoint{0.733900in}{1.067803in}}{\pgfqpoint{0.731586in}{1.062217in}}{\pgfqpoint{0.731586in}{1.056393in}}%
\pgfpathcurveto{\pgfqpoint{0.731586in}{1.050569in}}{\pgfqpoint{0.733900in}{1.044983in}}{\pgfqpoint{0.738018in}{1.040865in}}%
\pgfpathcurveto{\pgfqpoint{0.742137in}{1.036747in}}{\pgfqpoint{0.747723in}{1.034433in}}{\pgfqpoint{0.753547in}{1.034433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540199in}{0.446403in}}%
\pgfpathcurveto{\pgfqpoint{0.546023in}{0.446403in}}{\pgfqpoint{0.551609in}{0.448717in}}{\pgfqpoint{0.555727in}{0.452835in}}%
\pgfpathcurveto{\pgfqpoint{0.559846in}{0.456953in}}{\pgfqpoint{0.562159in}{0.462540in}}{\pgfqpoint{0.562159in}{0.468364in}}%
\pgfpathcurveto{\pgfqpoint{0.562159in}{0.474187in}}{\pgfqpoint{0.559846in}{0.479774in}}{\pgfqpoint{0.555727in}{0.483892in}}%
\pgfpathcurveto{\pgfqpoint{0.551609in}{0.488010in}}{\pgfqpoint{0.546023in}{0.490324in}}{\pgfqpoint{0.540199in}{0.490324in}}%
\pgfpathcurveto{\pgfqpoint{0.534375in}{0.490324in}}{\pgfqpoint{0.528789in}{0.488010in}}{\pgfqpoint{0.524671in}{0.483892in}}%
\pgfpathcurveto{\pgfqpoint{0.520553in}{0.479774in}}{\pgfqpoint{0.518239in}{0.474187in}}{\pgfqpoint{0.518239in}{0.468364in}}%
\pgfpathcurveto{\pgfqpoint{0.518239in}{0.462540in}}{\pgfqpoint{0.520553in}{0.456953in}}{\pgfqpoint{0.524671in}{0.452835in}}%
\pgfpathcurveto{\pgfqpoint{0.528789in}{0.448717in}}{\pgfqpoint{0.534375in}{0.446403in}}{\pgfqpoint{0.540199in}{0.446403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721159in}{0.387154in}}%
\pgfpathcurveto{\pgfqpoint{0.726983in}{0.387154in}}{\pgfqpoint{0.732569in}{0.389468in}}{\pgfqpoint{0.736688in}{0.393586in}}%
\pgfpathcurveto{\pgfqpoint{0.740806in}{0.397704in}}{\pgfqpoint{0.743120in}{0.403291in}}{\pgfqpoint{0.743120in}{0.409115in}}%
\pgfpathcurveto{\pgfqpoint{0.743120in}{0.414938in}}{\pgfqpoint{0.740806in}{0.420525in}}{\pgfqpoint{0.736688in}{0.424643in}}%
\pgfpathcurveto{\pgfqpoint{0.732569in}{0.428761in}}{\pgfqpoint{0.726983in}{0.431075in}}{\pgfqpoint{0.721159in}{0.431075in}}%
\pgfpathcurveto{\pgfqpoint{0.715335in}{0.431075in}}{\pgfqpoint{0.709749in}{0.428761in}}{\pgfqpoint{0.705631in}{0.424643in}}%
\pgfpathcurveto{\pgfqpoint{0.701513in}{0.420525in}}{\pgfqpoint{0.699199in}{0.414938in}}{\pgfqpoint{0.699199in}{0.409115in}}%
\pgfpathcurveto{\pgfqpoint{0.699199in}{0.403291in}}{\pgfqpoint{0.701513in}{0.397704in}}{\pgfqpoint{0.705631in}{0.393586in}}%
\pgfpathcurveto{\pgfqpoint{0.709749in}{0.389468in}}{\pgfqpoint{0.715335in}{0.387154in}}{\pgfqpoint{0.721159in}{0.387154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625699in}{0.664265in}}%
\pgfpathcurveto{\pgfqpoint{0.631523in}{0.664265in}}{\pgfqpoint{0.637109in}{0.666579in}}{\pgfqpoint{0.641227in}{0.670697in}}%
\pgfpathcurveto{\pgfqpoint{0.645345in}{0.674815in}}{\pgfqpoint{0.647659in}{0.680401in}}{\pgfqpoint{0.647659in}{0.686225in}}%
\pgfpathcurveto{\pgfqpoint{0.647659in}{0.692049in}}{\pgfqpoint{0.645345in}{0.697635in}}{\pgfqpoint{0.641227in}{0.701753in}}%
\pgfpathcurveto{\pgfqpoint{0.637109in}{0.705871in}}{\pgfqpoint{0.631523in}{0.708185in}}{\pgfqpoint{0.625699in}{0.708185in}}%
\pgfpathcurveto{\pgfqpoint{0.619875in}{0.708185in}}{\pgfqpoint{0.614289in}{0.705871in}}{\pgfqpoint{0.610171in}{0.701753in}}%
\pgfpathcurveto{\pgfqpoint{0.606053in}{0.697635in}}{\pgfqpoint{0.603739in}{0.692049in}}{\pgfqpoint{0.603739in}{0.686225in}}%
\pgfpathcurveto{\pgfqpoint{0.603739in}{0.680401in}}{\pgfqpoint{0.606053in}{0.674815in}}{\pgfqpoint{0.610171in}{0.670697in}}%
\pgfpathcurveto{\pgfqpoint{0.614289in}{0.666579in}}{\pgfqpoint{0.619875in}{0.664265in}}{\pgfqpoint{0.625699in}{0.664265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679156in}{0.756316in}}%
\pgfpathcurveto{\pgfqpoint{0.684980in}{0.756316in}}{\pgfqpoint{0.690567in}{0.758630in}}{\pgfqpoint{0.694685in}{0.762748in}}%
\pgfpathcurveto{\pgfqpoint{0.698803in}{0.766866in}}{\pgfqpoint{0.701117in}{0.772452in}}{\pgfqpoint{0.701117in}{0.778276in}}%
\pgfpathcurveto{\pgfqpoint{0.701117in}{0.784100in}}{\pgfqpoint{0.698803in}{0.789686in}}{\pgfqpoint{0.694685in}{0.793804in}}%
\pgfpathcurveto{\pgfqpoint{0.690567in}{0.797922in}}{\pgfqpoint{0.684980in}{0.800236in}}{\pgfqpoint{0.679156in}{0.800236in}}%
\pgfpathcurveto{\pgfqpoint{0.673332in}{0.800236in}}{\pgfqpoint{0.667746in}{0.797922in}}{\pgfqpoint{0.663628in}{0.793804in}}%
\pgfpathcurveto{\pgfqpoint{0.659510in}{0.789686in}}{\pgfqpoint{0.657196in}{0.784100in}}{\pgfqpoint{0.657196in}{0.778276in}}%
\pgfpathcurveto{\pgfqpoint{0.657196in}{0.772452in}}{\pgfqpoint{0.659510in}{0.766866in}}{\pgfqpoint{0.663628in}{0.762748in}}%
\pgfpathcurveto{\pgfqpoint{0.667746in}{0.758630in}}{\pgfqpoint{0.673332in}{0.756316in}}{\pgfqpoint{0.679156in}{0.756316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422657in}{0.675274in}}%
\pgfpathcurveto{\pgfqpoint{0.428481in}{0.675274in}}{\pgfqpoint{0.434067in}{0.677588in}}{\pgfqpoint{0.438185in}{0.681706in}}%
\pgfpathcurveto{\pgfqpoint{0.442304in}{0.685824in}}{\pgfqpoint{0.444617in}{0.691410in}}{\pgfqpoint{0.444617in}{0.697234in}}%
\pgfpathcurveto{\pgfqpoint{0.444617in}{0.703058in}}{\pgfqpoint{0.442304in}{0.708644in}}{\pgfqpoint{0.438185in}{0.712762in}}%
\pgfpathcurveto{\pgfqpoint{0.434067in}{0.716880in}}{\pgfqpoint{0.428481in}{0.719194in}}{\pgfqpoint{0.422657in}{0.719194in}}%
\pgfpathcurveto{\pgfqpoint{0.416833in}{0.719194in}}{\pgfqpoint{0.411247in}{0.716880in}}{\pgfqpoint{0.407129in}{0.712762in}}%
\pgfpathcurveto{\pgfqpoint{0.403011in}{0.708644in}}{\pgfqpoint{0.400697in}{0.703058in}}{\pgfqpoint{0.400697in}{0.697234in}}%
\pgfpathcurveto{\pgfqpoint{0.400697in}{0.691410in}}{\pgfqpoint{0.403011in}{0.685824in}}{\pgfqpoint{0.407129in}{0.681706in}}%
\pgfpathcurveto{\pgfqpoint{0.411247in}{0.677588in}}{\pgfqpoint{0.416833in}{0.675274in}}{\pgfqpoint{0.422657in}{0.675274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718950in}{0.780428in}}%
\pgfpathcurveto{\pgfqpoint{0.724774in}{0.780428in}}{\pgfqpoint{0.730360in}{0.782742in}}{\pgfqpoint{0.734478in}{0.786860in}}%
\pgfpathcurveto{\pgfqpoint{0.738597in}{0.790978in}}{\pgfqpoint{0.740911in}{0.796564in}}{\pgfqpoint{0.740911in}{0.802388in}}%
\pgfpathcurveto{\pgfqpoint{0.740911in}{0.808212in}}{\pgfqpoint{0.738597in}{0.813798in}}{\pgfqpoint{0.734478in}{0.817916in}}%
\pgfpathcurveto{\pgfqpoint{0.730360in}{0.822034in}}{\pgfqpoint{0.724774in}{0.824348in}}{\pgfqpoint{0.718950in}{0.824348in}}%
\pgfpathcurveto{\pgfqpoint{0.713126in}{0.824348in}}{\pgfqpoint{0.707540in}{0.822034in}}{\pgfqpoint{0.703422in}{0.817916in}}%
\pgfpathcurveto{\pgfqpoint{0.699304in}{0.813798in}}{\pgfqpoint{0.696990in}{0.808212in}}{\pgfqpoint{0.696990in}{0.802388in}}%
\pgfpathcurveto{\pgfqpoint{0.696990in}{0.796564in}}{\pgfqpoint{0.699304in}{0.790978in}}{\pgfqpoint{0.703422in}{0.786860in}}%
\pgfpathcurveto{\pgfqpoint{0.707540in}{0.782742in}}{\pgfqpoint{0.713126in}{0.780428in}}{\pgfqpoint{0.718950in}{0.780428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.137212in}}%
\pgfpathcurveto{\pgfqpoint{1.042451in}{1.137212in}}{\pgfqpoint{1.048037in}{1.139526in}}{\pgfqpoint{1.052155in}{1.143644in}}%
\pgfpathcurveto{\pgfqpoint{1.056274in}{1.147762in}}{\pgfqpoint{1.058587in}{1.153348in}}{\pgfqpoint{1.058587in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{1.058587in}{1.164996in}}{\pgfqpoint{1.056274in}{1.170582in}}{\pgfqpoint{1.052155in}{1.174700in}}%
\pgfpathcurveto{\pgfqpoint{1.048037in}{1.178819in}}{\pgfqpoint{1.042451in}{1.181132in}}{\pgfqpoint{1.036627in}{1.181132in}}%
\pgfpathcurveto{\pgfqpoint{1.030803in}{1.181132in}}{\pgfqpoint{1.025217in}{1.178819in}}{\pgfqpoint{1.021099in}{1.174700in}}%
\pgfpathcurveto{\pgfqpoint{1.016981in}{1.170582in}}{\pgfqpoint{1.014667in}{1.164996in}}{\pgfqpoint{1.014667in}{1.159172in}}%
\pgfpathcurveto{\pgfqpoint{1.014667in}{1.153348in}}{\pgfqpoint{1.016981in}{1.147762in}}{\pgfqpoint{1.021099in}{1.143644in}}%
\pgfpathcurveto{\pgfqpoint{1.025217in}{1.139526in}}{\pgfqpoint{1.030803in}{1.137212in}}{\pgfqpoint{1.036627in}{1.137212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848791in}{0.848986in}}%
\pgfpathcurveto{\pgfqpoint{0.854615in}{0.848986in}}{\pgfqpoint{0.860201in}{0.851300in}}{\pgfqpoint{0.864319in}{0.855418in}}%
\pgfpathcurveto{\pgfqpoint{0.868437in}{0.859536in}}{\pgfqpoint{0.870751in}{0.865123in}}{\pgfqpoint{0.870751in}{0.870946in}}%
\pgfpathcurveto{\pgfqpoint{0.870751in}{0.876770in}}{\pgfqpoint{0.868437in}{0.882357in}}{\pgfqpoint{0.864319in}{0.886475in}}%
\pgfpathcurveto{\pgfqpoint{0.860201in}{0.890593in}}{\pgfqpoint{0.854615in}{0.892907in}}{\pgfqpoint{0.848791in}{0.892907in}}%
\pgfpathcurveto{\pgfqpoint{0.842967in}{0.892907in}}{\pgfqpoint{0.837381in}{0.890593in}}{\pgfqpoint{0.833263in}{0.886475in}}%
\pgfpathcurveto{\pgfqpoint{0.829145in}{0.882357in}}{\pgfqpoint{0.826831in}{0.876770in}}{\pgfqpoint{0.826831in}{0.870946in}}%
\pgfpathcurveto{\pgfqpoint{0.826831in}{0.865123in}}{\pgfqpoint{0.829145in}{0.859536in}}{\pgfqpoint{0.833263in}{0.855418in}}%
\pgfpathcurveto{\pgfqpoint{0.837381in}{0.851300in}}{\pgfqpoint{0.842967in}{0.848986in}}{\pgfqpoint{0.848791in}{0.848986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731846in}{0.832823in}}%
\pgfpathcurveto{\pgfqpoint{0.737670in}{0.832823in}}{\pgfqpoint{0.743256in}{0.835137in}}{\pgfqpoint{0.747374in}{0.839255in}}%
\pgfpathcurveto{\pgfqpoint{0.751492in}{0.843373in}}{\pgfqpoint{0.753806in}{0.848959in}}{\pgfqpoint{0.753806in}{0.854783in}}%
\pgfpathcurveto{\pgfqpoint{0.753806in}{0.860607in}}{\pgfqpoint{0.751492in}{0.866193in}}{\pgfqpoint{0.747374in}{0.870311in}}%
\pgfpathcurveto{\pgfqpoint{0.743256in}{0.874429in}}{\pgfqpoint{0.737670in}{0.876743in}}{\pgfqpoint{0.731846in}{0.876743in}}%
\pgfpathcurveto{\pgfqpoint{0.726022in}{0.876743in}}{\pgfqpoint{0.720436in}{0.874429in}}{\pgfqpoint{0.716317in}{0.870311in}}%
\pgfpathcurveto{\pgfqpoint{0.712199in}{0.866193in}}{\pgfqpoint{0.709885in}{0.860607in}}{\pgfqpoint{0.709885in}{0.854783in}}%
\pgfpathcurveto{\pgfqpoint{0.709885in}{0.848959in}}{\pgfqpoint{0.712199in}{0.843373in}}{\pgfqpoint{0.716317in}{0.839255in}}%
\pgfpathcurveto{\pgfqpoint{0.720436in}{0.835137in}}{\pgfqpoint{0.726022in}{0.832823in}}{\pgfqpoint{0.731846in}{0.832823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653908in}{0.659407in}}%
\pgfpathcurveto{\pgfqpoint{0.659732in}{0.659407in}}{\pgfqpoint{0.665318in}{0.661721in}}{\pgfqpoint{0.669436in}{0.665839in}}%
\pgfpathcurveto{\pgfqpoint{0.673555in}{0.669957in}}{\pgfqpoint{0.675868in}{0.675543in}}{\pgfqpoint{0.675868in}{0.681367in}}%
\pgfpathcurveto{\pgfqpoint{0.675868in}{0.687191in}}{\pgfqpoint{0.673555in}{0.692777in}}{\pgfqpoint{0.669436in}{0.696896in}}%
\pgfpathcurveto{\pgfqpoint{0.665318in}{0.701014in}}{\pgfqpoint{0.659732in}{0.703328in}}{\pgfqpoint{0.653908in}{0.703328in}}%
\pgfpathcurveto{\pgfqpoint{0.648084in}{0.703328in}}{\pgfqpoint{0.642498in}{0.701014in}}{\pgfqpoint{0.638380in}{0.696896in}}%
\pgfpathcurveto{\pgfqpoint{0.634262in}{0.692777in}}{\pgfqpoint{0.631948in}{0.687191in}}{\pgfqpoint{0.631948in}{0.681367in}}%
\pgfpathcurveto{\pgfqpoint{0.631948in}{0.675543in}}{\pgfqpoint{0.634262in}{0.669957in}}{\pgfqpoint{0.638380in}{0.665839in}}%
\pgfpathcurveto{\pgfqpoint{0.642498in}{0.661721in}}{\pgfqpoint{0.648084in}{0.659407in}}{\pgfqpoint{0.653908in}{0.659407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738166in}{0.943182in}}%
\pgfpathcurveto{\pgfqpoint{0.743990in}{0.943182in}}{\pgfqpoint{0.749576in}{0.945496in}}{\pgfqpoint{0.753694in}{0.949614in}}%
\pgfpathcurveto{\pgfqpoint{0.757813in}{0.953733in}}{\pgfqpoint{0.760126in}{0.959319in}}{\pgfqpoint{0.760126in}{0.965143in}}%
\pgfpathcurveto{\pgfqpoint{0.760126in}{0.970967in}}{\pgfqpoint{0.757813in}{0.976553in}}{\pgfqpoint{0.753694in}{0.980671in}}%
\pgfpathcurveto{\pgfqpoint{0.749576in}{0.984789in}}{\pgfqpoint{0.743990in}{0.987103in}}{\pgfqpoint{0.738166in}{0.987103in}}%
\pgfpathcurveto{\pgfqpoint{0.732342in}{0.987103in}}{\pgfqpoint{0.726756in}{0.984789in}}{\pgfqpoint{0.722638in}{0.980671in}}%
\pgfpathcurveto{\pgfqpoint{0.718520in}{0.976553in}}{\pgfqpoint{0.716206in}{0.970967in}}{\pgfqpoint{0.716206in}{0.965143in}}%
\pgfpathcurveto{\pgfqpoint{0.716206in}{0.959319in}}{\pgfqpoint{0.718520in}{0.953733in}}{\pgfqpoint{0.722638in}{0.949614in}}%
\pgfpathcurveto{\pgfqpoint{0.726756in}{0.945496in}}{\pgfqpoint{0.732342in}{0.943182in}}{\pgfqpoint{0.738166in}{0.943182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799939in}{0.760843in}}%
\pgfpathcurveto{\pgfqpoint{0.805763in}{0.760843in}}{\pgfqpoint{0.811349in}{0.763157in}}{\pgfqpoint{0.815468in}{0.767276in}}%
\pgfpathcurveto{\pgfqpoint{0.819586in}{0.771394in}}{\pgfqpoint{0.821900in}{0.776980in}}{\pgfqpoint{0.821900in}{0.782804in}}%
\pgfpathcurveto{\pgfqpoint{0.821900in}{0.788628in}}{\pgfqpoint{0.819586in}{0.794214in}}{\pgfqpoint{0.815468in}{0.798332in}}%
\pgfpathcurveto{\pgfqpoint{0.811349in}{0.802450in}}{\pgfqpoint{0.805763in}{0.804764in}}{\pgfqpoint{0.799939in}{0.804764in}}%
\pgfpathcurveto{\pgfqpoint{0.794115in}{0.804764in}}{\pgfqpoint{0.788529in}{0.802450in}}{\pgfqpoint{0.784411in}{0.798332in}}%
\pgfpathcurveto{\pgfqpoint{0.780293in}{0.794214in}}{\pgfqpoint{0.777979in}{0.788628in}}{\pgfqpoint{0.777979in}{0.782804in}}%
\pgfpathcurveto{\pgfqpoint{0.777979in}{0.776980in}}{\pgfqpoint{0.780293in}{0.771394in}}{\pgfqpoint{0.784411in}{0.767276in}}%
\pgfpathcurveto{\pgfqpoint{0.788529in}{0.763157in}}{\pgfqpoint{0.794115in}{0.760843in}}{\pgfqpoint{0.799939in}{0.760843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722878in}{0.668559in}}%
\pgfpathcurveto{\pgfqpoint{0.728702in}{0.668559in}}{\pgfqpoint{0.734288in}{0.670873in}}{\pgfqpoint{0.738406in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{0.742524in}{0.679109in}}{\pgfqpoint{0.744838in}{0.684695in}}{\pgfqpoint{0.744838in}{0.690519in}}%
\pgfpathcurveto{\pgfqpoint{0.744838in}{0.696343in}}{\pgfqpoint{0.742524in}{0.701929in}}{\pgfqpoint{0.738406in}{0.706047in}}%
\pgfpathcurveto{\pgfqpoint{0.734288in}{0.710165in}}{\pgfqpoint{0.728702in}{0.712479in}}{\pgfqpoint{0.722878in}{0.712479in}}%
\pgfpathcurveto{\pgfqpoint{0.717054in}{0.712479in}}{\pgfqpoint{0.711468in}{0.710165in}}{\pgfqpoint{0.707350in}{0.706047in}}%
\pgfpathcurveto{\pgfqpoint{0.703231in}{0.701929in}}{\pgfqpoint{0.700918in}{0.696343in}}{\pgfqpoint{0.700918in}{0.690519in}}%
\pgfpathcurveto{\pgfqpoint{0.700918in}{0.684695in}}{\pgfqpoint{0.703231in}{0.679109in}}{\pgfqpoint{0.707350in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{0.711468in}{0.670873in}}{\pgfqpoint{0.717054in}{0.668559in}}{\pgfqpoint{0.722878in}{0.668559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581335in}{0.562081in}}%
\pgfpathcurveto{\pgfqpoint{0.587159in}{0.562081in}}{\pgfqpoint{0.592745in}{0.564395in}}{\pgfqpoint{0.596864in}{0.568513in}}%
\pgfpathcurveto{\pgfqpoint{0.600982in}{0.572631in}}{\pgfqpoint{0.603296in}{0.578218in}}{\pgfqpoint{0.603296in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{0.603296in}{0.589866in}}{\pgfqpoint{0.600982in}{0.595452in}}{\pgfqpoint{0.596864in}{0.599570in}}%
\pgfpathcurveto{\pgfqpoint{0.592745in}{0.603688in}}{\pgfqpoint{0.587159in}{0.606002in}}{\pgfqpoint{0.581335in}{0.606002in}}%
\pgfpathcurveto{\pgfqpoint{0.575511in}{0.606002in}}{\pgfqpoint{0.569925in}{0.603688in}}{\pgfqpoint{0.565807in}{0.599570in}}%
\pgfpathcurveto{\pgfqpoint{0.561689in}{0.595452in}}{\pgfqpoint{0.559375in}{0.589866in}}{\pgfqpoint{0.559375in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{0.559375in}{0.578218in}}{\pgfqpoint{0.561689in}{0.572631in}}{\pgfqpoint{0.565807in}{0.568513in}}%
\pgfpathcurveto{\pgfqpoint{0.569925in}{0.564395in}}{\pgfqpoint{0.575511in}{0.562081in}}{\pgfqpoint{0.581335in}{0.562081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812494in}{0.572242in}}%
\pgfpathcurveto{\pgfqpoint{0.818318in}{0.572242in}}{\pgfqpoint{0.823904in}{0.574556in}}{\pgfqpoint{0.828022in}{0.578674in}}%
\pgfpathcurveto{\pgfqpoint{0.832140in}{0.582792in}}{\pgfqpoint{0.834454in}{0.588379in}}{\pgfqpoint{0.834454in}{0.594202in}}%
\pgfpathcurveto{\pgfqpoint{0.834454in}{0.600026in}}{\pgfqpoint{0.832140in}{0.605613in}}{\pgfqpoint{0.828022in}{0.609731in}}%
\pgfpathcurveto{\pgfqpoint{0.823904in}{0.613849in}}{\pgfqpoint{0.818318in}{0.616163in}}{\pgfqpoint{0.812494in}{0.616163in}}%
\pgfpathcurveto{\pgfqpoint{0.806670in}{0.616163in}}{\pgfqpoint{0.801083in}{0.613849in}}{\pgfqpoint{0.796965in}{0.609731in}}%
\pgfpathcurveto{\pgfqpoint{0.792847in}{0.605613in}}{\pgfqpoint{0.790533in}{0.600026in}}{\pgfqpoint{0.790533in}{0.594202in}}%
\pgfpathcurveto{\pgfqpoint{0.790533in}{0.588379in}}{\pgfqpoint{0.792847in}{0.582792in}}{\pgfqpoint{0.796965in}{0.578674in}}%
\pgfpathcurveto{\pgfqpoint{0.801083in}{0.574556in}}{\pgfqpoint{0.806670in}{0.572242in}}{\pgfqpoint{0.812494in}{0.572242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828531in}{0.725264in}}%
\pgfpathcurveto{\pgfqpoint{0.834355in}{0.725264in}}{\pgfqpoint{0.839941in}{0.727578in}}{\pgfqpoint{0.844059in}{0.731696in}}%
\pgfpathcurveto{\pgfqpoint{0.848178in}{0.735814in}}{\pgfqpoint{0.850491in}{0.741400in}}{\pgfqpoint{0.850491in}{0.747224in}}%
\pgfpathcurveto{\pgfqpoint{0.850491in}{0.753048in}}{\pgfqpoint{0.848178in}{0.758635in}}{\pgfqpoint{0.844059in}{0.762753in}}%
\pgfpathcurveto{\pgfqpoint{0.839941in}{0.766871in}}{\pgfqpoint{0.834355in}{0.769185in}}{\pgfqpoint{0.828531in}{0.769185in}}%
\pgfpathcurveto{\pgfqpoint{0.822707in}{0.769185in}}{\pgfqpoint{0.817121in}{0.766871in}}{\pgfqpoint{0.813003in}{0.762753in}}%
\pgfpathcurveto{\pgfqpoint{0.808885in}{0.758635in}}{\pgfqpoint{0.806571in}{0.753048in}}{\pgfqpoint{0.806571in}{0.747224in}}%
\pgfpathcurveto{\pgfqpoint{0.806571in}{0.741400in}}{\pgfqpoint{0.808885in}{0.735814in}}{\pgfqpoint{0.813003in}{0.731696in}}%
\pgfpathcurveto{\pgfqpoint{0.817121in}{0.727578in}}{\pgfqpoint{0.822707in}{0.725264in}}{\pgfqpoint{0.828531in}{0.725264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862022in}{0.704219in}}%
\pgfpathcurveto{\pgfqpoint{0.867846in}{0.704219in}}{\pgfqpoint{0.873432in}{0.706533in}}{\pgfqpoint{0.877551in}{0.710651in}}%
\pgfpathcurveto{\pgfqpoint{0.881669in}{0.714770in}}{\pgfqpoint{0.883983in}{0.720356in}}{\pgfqpoint{0.883983in}{0.726180in}}%
\pgfpathcurveto{\pgfqpoint{0.883983in}{0.732004in}}{\pgfqpoint{0.881669in}{0.737590in}}{\pgfqpoint{0.877551in}{0.741708in}}%
\pgfpathcurveto{\pgfqpoint{0.873432in}{0.745826in}}{\pgfqpoint{0.867846in}{0.748140in}}{\pgfqpoint{0.862022in}{0.748140in}}%
\pgfpathcurveto{\pgfqpoint{0.856198in}{0.748140in}}{\pgfqpoint{0.850612in}{0.745826in}}{\pgfqpoint{0.846494in}{0.741708in}}%
\pgfpathcurveto{\pgfqpoint{0.842376in}{0.737590in}}{\pgfqpoint{0.840062in}{0.732004in}}{\pgfqpoint{0.840062in}{0.726180in}}%
\pgfpathcurveto{\pgfqpoint{0.840062in}{0.720356in}}{\pgfqpoint{0.842376in}{0.714770in}}{\pgfqpoint{0.846494in}{0.710651in}}%
\pgfpathcurveto{\pgfqpoint{0.850612in}{0.706533in}}{\pgfqpoint{0.856198in}{0.704219in}}{\pgfqpoint{0.862022in}{0.704219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787370in}{0.936026in}}%
\pgfpathcurveto{\pgfqpoint{0.793194in}{0.936026in}}{\pgfqpoint{0.798780in}{0.938340in}}{\pgfqpoint{0.802899in}{0.942458in}}%
\pgfpathcurveto{\pgfqpoint{0.807017in}{0.946576in}}{\pgfqpoint{0.809331in}{0.952162in}}{\pgfqpoint{0.809331in}{0.957986in}}%
\pgfpathcurveto{\pgfqpoint{0.809331in}{0.963810in}}{\pgfqpoint{0.807017in}{0.969396in}}{\pgfqpoint{0.802899in}{0.973515in}}%
\pgfpathcurveto{\pgfqpoint{0.798780in}{0.977633in}}{\pgfqpoint{0.793194in}{0.979947in}}{\pgfqpoint{0.787370in}{0.979947in}}%
\pgfpathcurveto{\pgfqpoint{0.781546in}{0.979947in}}{\pgfqpoint{0.775960in}{0.977633in}}{\pgfqpoint{0.771842in}{0.973515in}}%
\pgfpathcurveto{\pgfqpoint{0.767724in}{0.969396in}}{\pgfqpoint{0.765410in}{0.963810in}}{\pgfqpoint{0.765410in}{0.957986in}}%
\pgfpathcurveto{\pgfqpoint{0.765410in}{0.952162in}}{\pgfqpoint{0.767724in}{0.946576in}}{\pgfqpoint{0.771842in}{0.942458in}}%
\pgfpathcurveto{\pgfqpoint{0.775960in}{0.938340in}}{\pgfqpoint{0.781546in}{0.936026in}}{\pgfqpoint{0.787370in}{0.936026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845482in}{0.670010in}}%
\pgfpathcurveto{\pgfqpoint{0.851306in}{0.670010in}}{\pgfqpoint{0.856892in}{0.672324in}}{\pgfqpoint{0.861010in}{0.676442in}}%
\pgfpathcurveto{\pgfqpoint{0.865128in}{0.680561in}}{\pgfqpoint{0.867442in}{0.686147in}}{\pgfqpoint{0.867442in}{0.691971in}}%
\pgfpathcurveto{\pgfqpoint{0.867442in}{0.697795in}}{\pgfqpoint{0.865128in}{0.703381in}}{\pgfqpoint{0.861010in}{0.707499in}}%
\pgfpathcurveto{\pgfqpoint{0.856892in}{0.711617in}}{\pgfqpoint{0.851306in}{0.713931in}}{\pgfqpoint{0.845482in}{0.713931in}}%
\pgfpathcurveto{\pgfqpoint{0.839658in}{0.713931in}}{\pgfqpoint{0.834072in}{0.711617in}}{\pgfqpoint{0.829954in}{0.707499in}}%
\pgfpathcurveto{\pgfqpoint{0.825836in}{0.703381in}}{\pgfqpoint{0.823522in}{0.697795in}}{\pgfqpoint{0.823522in}{0.691971in}}%
\pgfpathcurveto{\pgfqpoint{0.823522in}{0.686147in}}{\pgfqpoint{0.825836in}{0.680561in}}{\pgfqpoint{0.829954in}{0.676442in}}%
\pgfpathcurveto{\pgfqpoint{0.834072in}{0.672324in}}{\pgfqpoint{0.839658in}{0.670010in}}{\pgfqpoint{0.845482in}{0.670010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874829in}{0.503888in}}%
\pgfpathcurveto{\pgfqpoint{0.880653in}{0.503888in}}{\pgfqpoint{0.886239in}{0.506202in}}{\pgfqpoint{0.890357in}{0.510320in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.514438in}}{\pgfqpoint{0.896789in}{0.520024in}}{\pgfqpoint{0.896789in}{0.525848in}}%
\pgfpathcurveto{\pgfqpoint{0.896789in}{0.531672in}}{\pgfqpoint{0.894475in}{0.537258in}}{\pgfqpoint{0.890357in}{0.541377in}}%
\pgfpathcurveto{\pgfqpoint{0.886239in}{0.545495in}}{\pgfqpoint{0.880653in}{0.547809in}}{\pgfqpoint{0.874829in}{0.547809in}}%
\pgfpathcurveto{\pgfqpoint{0.869005in}{0.547809in}}{\pgfqpoint{0.863419in}{0.545495in}}{\pgfqpoint{0.859301in}{0.541377in}}%
\pgfpathcurveto{\pgfqpoint{0.855183in}{0.537258in}}{\pgfqpoint{0.852869in}{0.531672in}}{\pgfqpoint{0.852869in}{0.525848in}}%
\pgfpathcurveto{\pgfqpoint{0.852869in}{0.520024in}}{\pgfqpoint{0.855183in}{0.514438in}}{\pgfqpoint{0.859301in}{0.510320in}}%
\pgfpathcurveto{\pgfqpoint{0.863419in}{0.506202in}}{\pgfqpoint{0.869005in}{0.503888in}}{\pgfqpoint{0.874829in}{0.503888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733565in}{0.642053in}}%
\pgfpathcurveto{\pgfqpoint{0.739389in}{0.642053in}}{\pgfqpoint{0.744975in}{0.644367in}}{\pgfqpoint{0.749093in}{0.648485in}}%
\pgfpathcurveto{\pgfqpoint{0.753211in}{0.652603in}}{\pgfqpoint{0.755525in}{0.658189in}}{\pgfqpoint{0.755525in}{0.664013in}}%
\pgfpathcurveto{\pgfqpoint{0.755525in}{0.669837in}}{\pgfqpoint{0.753211in}{0.675423in}}{\pgfqpoint{0.749093in}{0.679541in}}%
\pgfpathcurveto{\pgfqpoint{0.744975in}{0.683660in}}{\pgfqpoint{0.739389in}{0.685973in}}{\pgfqpoint{0.733565in}{0.685973in}}%
\pgfpathcurveto{\pgfqpoint{0.727741in}{0.685973in}}{\pgfqpoint{0.722155in}{0.683660in}}{\pgfqpoint{0.718037in}{0.679541in}}%
\pgfpathcurveto{\pgfqpoint{0.713919in}{0.675423in}}{\pgfqpoint{0.711605in}{0.669837in}}{\pgfqpoint{0.711605in}{0.664013in}}%
\pgfpathcurveto{\pgfqpoint{0.711605in}{0.658189in}}{\pgfqpoint{0.713919in}{0.652603in}}{\pgfqpoint{0.718037in}{0.648485in}}%
\pgfpathcurveto{\pgfqpoint{0.722155in}{0.644367in}}{\pgfqpoint{0.727741in}{0.642053in}}{\pgfqpoint{0.733565in}{0.642053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716550in}{0.601318in}}%
\pgfpathcurveto{\pgfqpoint{0.722374in}{0.601318in}}{\pgfqpoint{0.727960in}{0.603632in}}{\pgfqpoint{0.732078in}{0.607750in}}%
\pgfpathcurveto{\pgfqpoint{0.736196in}{0.611868in}}{\pgfqpoint{0.738510in}{0.617454in}}{\pgfqpoint{0.738510in}{0.623278in}}%
\pgfpathcurveto{\pgfqpoint{0.738510in}{0.629102in}}{\pgfqpoint{0.736196in}{0.634688in}}{\pgfqpoint{0.732078in}{0.638807in}}%
\pgfpathcurveto{\pgfqpoint{0.727960in}{0.642925in}}{\pgfqpoint{0.722374in}{0.645239in}}{\pgfqpoint{0.716550in}{0.645239in}}%
\pgfpathcurveto{\pgfqpoint{0.710726in}{0.645239in}}{\pgfqpoint{0.705139in}{0.642925in}}{\pgfqpoint{0.701021in}{0.638807in}}%
\pgfpathcurveto{\pgfqpoint{0.696903in}{0.634688in}}{\pgfqpoint{0.694589in}{0.629102in}}{\pgfqpoint{0.694589in}{0.623278in}}%
\pgfpathcurveto{\pgfqpoint{0.694589in}{0.617454in}}{\pgfqpoint{0.696903in}{0.611868in}}{\pgfqpoint{0.701021in}{0.607750in}}%
\pgfpathcurveto{\pgfqpoint{0.705139in}{0.603632in}}{\pgfqpoint{0.710726in}{0.601318in}}{\pgfqpoint{0.716550in}{0.601318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691520in}{0.742336in}}%
\pgfpathcurveto{\pgfqpoint{0.697344in}{0.742336in}}{\pgfqpoint{0.702930in}{0.744650in}}{\pgfqpoint{0.707048in}{0.748768in}}%
\pgfpathcurveto{\pgfqpoint{0.711166in}{0.752886in}}{\pgfqpoint{0.713480in}{0.758473in}}{\pgfqpoint{0.713480in}{0.764297in}}%
\pgfpathcurveto{\pgfqpoint{0.713480in}{0.770120in}}{\pgfqpoint{0.711166in}{0.775707in}}{\pgfqpoint{0.707048in}{0.779825in}}%
\pgfpathcurveto{\pgfqpoint{0.702930in}{0.783943in}}{\pgfqpoint{0.697344in}{0.786257in}}{\pgfqpoint{0.691520in}{0.786257in}}%
\pgfpathcurveto{\pgfqpoint{0.685696in}{0.786257in}}{\pgfqpoint{0.680110in}{0.783943in}}{\pgfqpoint{0.675992in}{0.779825in}}%
\pgfpathcurveto{\pgfqpoint{0.671874in}{0.775707in}}{\pgfqpoint{0.669560in}{0.770120in}}{\pgfqpoint{0.669560in}{0.764297in}}%
\pgfpathcurveto{\pgfqpoint{0.669560in}{0.758473in}}{\pgfqpoint{0.671874in}{0.752886in}}{\pgfqpoint{0.675992in}{0.748768in}}%
\pgfpathcurveto{\pgfqpoint{0.680110in}{0.744650in}}{\pgfqpoint{0.685696in}{0.742336in}}{\pgfqpoint{0.691520in}{0.742336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505647in}{0.789852in}}%
\pgfpathcurveto{\pgfqpoint{0.511471in}{0.789852in}}{\pgfqpoint{0.517057in}{0.792166in}}{\pgfqpoint{0.521175in}{0.796284in}}%
\pgfpathcurveto{\pgfqpoint{0.525293in}{0.800402in}}{\pgfqpoint{0.527607in}{0.805988in}}{\pgfqpoint{0.527607in}{0.811812in}}%
\pgfpathcurveto{\pgfqpoint{0.527607in}{0.817636in}}{\pgfqpoint{0.525293in}{0.823222in}}{\pgfqpoint{0.521175in}{0.827340in}}%
\pgfpathcurveto{\pgfqpoint{0.517057in}{0.831459in}}{\pgfqpoint{0.511471in}{0.833772in}}{\pgfqpoint{0.505647in}{0.833772in}}%
\pgfpathcurveto{\pgfqpoint{0.499823in}{0.833772in}}{\pgfqpoint{0.494237in}{0.831459in}}{\pgfqpoint{0.490119in}{0.827340in}}%
\pgfpathcurveto{\pgfqpoint{0.486001in}{0.823222in}}{\pgfqpoint{0.483687in}{0.817636in}}{\pgfqpoint{0.483687in}{0.811812in}}%
\pgfpathcurveto{\pgfqpoint{0.483687in}{0.805988in}}{\pgfqpoint{0.486001in}{0.800402in}}{\pgfqpoint{0.490119in}{0.796284in}}%
\pgfpathcurveto{\pgfqpoint{0.494237in}{0.792166in}}{\pgfqpoint{0.499823in}{0.789852in}}{\pgfqpoint{0.505647in}{0.789852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543016in}{0.711697in}}%
\pgfpathcurveto{\pgfqpoint{0.548840in}{0.711697in}}{\pgfqpoint{0.554426in}{0.714011in}}{\pgfqpoint{0.558544in}{0.718129in}}%
\pgfpathcurveto{\pgfqpoint{0.562662in}{0.722247in}}{\pgfqpoint{0.564976in}{0.727834in}}{\pgfqpoint{0.564976in}{0.733657in}}%
\pgfpathcurveto{\pgfqpoint{0.564976in}{0.739481in}}{\pgfqpoint{0.562662in}{0.745068in}}{\pgfqpoint{0.558544in}{0.749186in}}%
\pgfpathcurveto{\pgfqpoint{0.554426in}{0.753304in}}{\pgfqpoint{0.548840in}{0.755618in}}{\pgfqpoint{0.543016in}{0.755618in}}%
\pgfpathcurveto{\pgfqpoint{0.537192in}{0.755618in}}{\pgfqpoint{0.531606in}{0.753304in}}{\pgfqpoint{0.527488in}{0.749186in}}%
\pgfpathcurveto{\pgfqpoint{0.523370in}{0.745068in}}{\pgfqpoint{0.521056in}{0.739481in}}{\pgfqpoint{0.521056in}{0.733657in}}%
\pgfpathcurveto{\pgfqpoint{0.521056in}{0.727834in}}{\pgfqpoint{0.523370in}{0.722247in}}{\pgfqpoint{0.527488in}{0.718129in}}%
\pgfpathcurveto{\pgfqpoint{0.531606in}{0.714011in}}{\pgfqpoint{0.537192in}{0.711697in}}{\pgfqpoint{0.543016in}{0.711697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615992in}{0.565350in}}%
\pgfpathcurveto{\pgfqpoint{0.621816in}{0.565350in}}{\pgfqpoint{0.627402in}{0.567664in}}{\pgfqpoint{0.631520in}{0.571782in}}%
\pgfpathcurveto{\pgfqpoint{0.635638in}{0.575900in}}{\pgfqpoint{0.637952in}{0.581486in}}{\pgfqpoint{0.637952in}{0.587310in}}%
\pgfpathcurveto{\pgfqpoint{0.637952in}{0.593134in}}{\pgfqpoint{0.635638in}{0.598720in}}{\pgfqpoint{0.631520in}{0.602838in}}%
\pgfpathcurveto{\pgfqpoint{0.627402in}{0.606956in}}{\pgfqpoint{0.621816in}{0.609270in}}{\pgfqpoint{0.615992in}{0.609270in}}%
\pgfpathcurveto{\pgfqpoint{0.610168in}{0.609270in}}{\pgfqpoint{0.604581in}{0.606956in}}{\pgfqpoint{0.600463in}{0.602838in}}%
\pgfpathcurveto{\pgfqpoint{0.596345in}{0.598720in}}{\pgfqpoint{0.594031in}{0.593134in}}{\pgfqpoint{0.594031in}{0.587310in}}%
\pgfpathcurveto{\pgfqpoint{0.594031in}{0.581486in}}{\pgfqpoint{0.596345in}{0.575900in}}{\pgfqpoint{0.600463in}{0.571782in}}%
\pgfpathcurveto{\pgfqpoint{0.604581in}{0.567664in}}{\pgfqpoint{0.610168in}{0.565350in}}{\pgfqpoint{0.615992in}{0.565350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735081in}{0.629594in}}%
\pgfpathcurveto{\pgfqpoint{0.740905in}{0.629594in}}{\pgfqpoint{0.746491in}{0.631908in}}{\pgfqpoint{0.750609in}{0.636026in}}%
\pgfpathcurveto{\pgfqpoint{0.754728in}{0.640144in}}{\pgfqpoint{0.757041in}{0.645731in}}{\pgfqpoint{0.757041in}{0.651554in}}%
\pgfpathcurveto{\pgfqpoint{0.757041in}{0.657378in}}{\pgfqpoint{0.754728in}{0.662965in}}{\pgfqpoint{0.750609in}{0.667083in}}%
\pgfpathcurveto{\pgfqpoint{0.746491in}{0.671201in}}{\pgfqpoint{0.740905in}{0.673515in}}{\pgfqpoint{0.735081in}{0.673515in}}%
\pgfpathcurveto{\pgfqpoint{0.729257in}{0.673515in}}{\pgfqpoint{0.723671in}{0.671201in}}{\pgfqpoint{0.719553in}{0.667083in}}%
\pgfpathcurveto{\pgfqpoint{0.715435in}{0.662965in}}{\pgfqpoint{0.713121in}{0.657378in}}{\pgfqpoint{0.713121in}{0.651554in}}%
\pgfpathcurveto{\pgfqpoint{0.713121in}{0.645731in}}{\pgfqpoint{0.715435in}{0.640144in}}{\pgfqpoint{0.719553in}{0.636026in}}%
\pgfpathcurveto{\pgfqpoint{0.723671in}{0.631908in}}{\pgfqpoint{0.729257in}{0.629594in}}{\pgfqpoint{0.735081in}{0.629594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869396in}{0.861258in}}%
\pgfpathcurveto{\pgfqpoint{0.875220in}{0.861258in}}{\pgfqpoint{0.880806in}{0.863572in}}{\pgfqpoint{0.884924in}{0.867690in}}%
\pgfpathcurveto{\pgfqpoint{0.889042in}{0.871808in}}{\pgfqpoint{0.891356in}{0.877394in}}{\pgfqpoint{0.891356in}{0.883218in}}%
\pgfpathcurveto{\pgfqpoint{0.891356in}{0.889042in}}{\pgfqpoint{0.889042in}{0.894628in}}{\pgfqpoint{0.884924in}{0.898746in}}%
\pgfpathcurveto{\pgfqpoint{0.880806in}{0.902864in}}{\pgfqpoint{0.875220in}{0.905178in}}{\pgfqpoint{0.869396in}{0.905178in}}%
\pgfpathcurveto{\pgfqpoint{0.863572in}{0.905178in}}{\pgfqpoint{0.857986in}{0.902864in}}{\pgfqpoint{0.853868in}{0.898746in}}%
\pgfpathcurveto{\pgfqpoint{0.849750in}{0.894628in}}{\pgfqpoint{0.847436in}{0.889042in}}{\pgfqpoint{0.847436in}{0.883218in}}%
\pgfpathcurveto{\pgfqpoint{0.847436in}{0.877394in}}{\pgfqpoint{0.849750in}{0.871808in}}{\pgfqpoint{0.853868in}{0.867690in}}%
\pgfpathcurveto{\pgfqpoint{0.857986in}{0.863572in}}{\pgfqpoint{0.863572in}{0.861258in}}{\pgfqpoint{0.869396in}{0.861258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758284in}{0.833480in}}%
\pgfpathcurveto{\pgfqpoint{0.764108in}{0.833480in}}{\pgfqpoint{0.769695in}{0.835794in}}{\pgfqpoint{0.773813in}{0.839912in}}%
\pgfpathcurveto{\pgfqpoint{0.777931in}{0.844030in}}{\pgfqpoint{0.780245in}{0.849616in}}{\pgfqpoint{0.780245in}{0.855440in}}%
\pgfpathcurveto{\pgfqpoint{0.780245in}{0.861264in}}{\pgfqpoint{0.777931in}{0.866851in}}{\pgfqpoint{0.773813in}{0.870969in}}%
\pgfpathcurveto{\pgfqpoint{0.769695in}{0.875087in}}{\pgfqpoint{0.764108in}{0.877401in}}{\pgfqpoint{0.758284in}{0.877401in}}%
\pgfpathcurveto{\pgfqpoint{0.752461in}{0.877401in}}{\pgfqpoint{0.746874in}{0.875087in}}{\pgfqpoint{0.742756in}{0.870969in}}%
\pgfpathcurveto{\pgfqpoint{0.738638in}{0.866851in}}{\pgfqpoint{0.736324in}{0.861264in}}{\pgfqpoint{0.736324in}{0.855440in}}%
\pgfpathcurveto{\pgfqpoint{0.736324in}{0.849616in}}{\pgfqpoint{0.738638in}{0.844030in}}{\pgfqpoint{0.742756in}{0.839912in}}%
\pgfpathcurveto{\pgfqpoint{0.746874in}{0.835794in}}{\pgfqpoint{0.752461in}{0.833480in}}{\pgfqpoint{0.758284in}{0.833480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718975in}{0.675656in}}%
\pgfpathcurveto{\pgfqpoint{0.724799in}{0.675656in}}{\pgfqpoint{0.730385in}{0.677970in}}{\pgfqpoint{0.734503in}{0.682088in}}%
\pgfpathcurveto{\pgfqpoint{0.738621in}{0.686206in}}{\pgfqpoint{0.740935in}{0.691792in}}{\pgfqpoint{0.740935in}{0.697616in}}%
\pgfpathcurveto{\pgfqpoint{0.740935in}{0.703440in}}{\pgfqpoint{0.738621in}{0.709026in}}{\pgfqpoint{0.734503in}{0.713144in}}%
\pgfpathcurveto{\pgfqpoint{0.730385in}{0.717263in}}{\pgfqpoint{0.724799in}{0.719576in}}{\pgfqpoint{0.718975in}{0.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.713151in}{0.719576in}}{\pgfqpoint{0.707565in}{0.717263in}}{\pgfqpoint{0.703447in}{0.713144in}}%
\pgfpathcurveto{\pgfqpoint{0.699328in}{0.709026in}}{\pgfqpoint{0.697015in}{0.703440in}}{\pgfqpoint{0.697015in}{0.697616in}}%
\pgfpathcurveto{\pgfqpoint{0.697015in}{0.691792in}}{\pgfqpoint{0.699328in}{0.686206in}}{\pgfqpoint{0.703447in}{0.682088in}}%
\pgfpathcurveto{\pgfqpoint{0.707565in}{0.677970in}}{\pgfqpoint{0.713151in}{0.675656in}}{\pgfqpoint{0.718975in}{0.675656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355267in}{0.769433in}}%
\pgfpathcurveto{\pgfqpoint{0.361091in}{0.769433in}}{\pgfqpoint{0.366677in}{0.771747in}}{\pgfqpoint{0.370796in}{0.775865in}}%
\pgfpathcurveto{\pgfqpoint{0.374914in}{0.779983in}}{\pgfqpoint{0.377228in}{0.785569in}}{\pgfqpoint{0.377228in}{0.791393in}}%
\pgfpathcurveto{\pgfqpoint{0.377228in}{0.797217in}}{\pgfqpoint{0.374914in}{0.802803in}}{\pgfqpoint{0.370796in}{0.806922in}}%
\pgfpathcurveto{\pgfqpoint{0.366677in}{0.811040in}}{\pgfqpoint{0.361091in}{0.813354in}}{\pgfqpoint{0.355267in}{0.813354in}}%
\pgfpathcurveto{\pgfqpoint{0.349443in}{0.813354in}}{\pgfqpoint{0.343857in}{0.811040in}}{\pgfqpoint{0.339739in}{0.806922in}}%
\pgfpathcurveto{\pgfqpoint{0.335621in}{0.802803in}}{\pgfqpoint{0.333307in}{0.797217in}}{\pgfqpoint{0.333307in}{0.791393in}}%
\pgfpathcurveto{\pgfqpoint{0.333307in}{0.785569in}}{\pgfqpoint{0.335621in}{0.779983in}}{\pgfqpoint{0.339739in}{0.775865in}}%
\pgfpathcurveto{\pgfqpoint{0.343857in}{0.771747in}}{\pgfqpoint{0.349443in}{0.769433in}}{\pgfqpoint{0.355267in}{0.769433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577017in}{0.835246in}}%
\pgfpathcurveto{\pgfqpoint{0.582841in}{0.835246in}}{\pgfqpoint{0.588427in}{0.837560in}}{\pgfqpoint{0.592546in}{0.841678in}}%
\pgfpathcurveto{\pgfqpoint{0.596664in}{0.845796in}}{\pgfqpoint{0.598978in}{0.851382in}}{\pgfqpoint{0.598978in}{0.857206in}}%
\pgfpathcurveto{\pgfqpoint{0.598978in}{0.863030in}}{\pgfqpoint{0.596664in}{0.868616in}}{\pgfqpoint{0.592546in}{0.872734in}}%
\pgfpathcurveto{\pgfqpoint{0.588427in}{0.876852in}}{\pgfqpoint{0.582841in}{0.879166in}}{\pgfqpoint{0.577017in}{0.879166in}}%
\pgfpathcurveto{\pgfqpoint{0.571193in}{0.879166in}}{\pgfqpoint{0.565607in}{0.876852in}}{\pgfqpoint{0.561489in}{0.872734in}}%
\pgfpathcurveto{\pgfqpoint{0.557371in}{0.868616in}}{\pgfqpoint{0.555057in}{0.863030in}}{\pgfqpoint{0.555057in}{0.857206in}}%
\pgfpathcurveto{\pgfqpoint{0.555057in}{0.851382in}}{\pgfqpoint{0.557371in}{0.845796in}}{\pgfqpoint{0.561489in}{0.841678in}}%
\pgfpathcurveto{\pgfqpoint{0.565607in}{0.837560in}}{\pgfqpoint{0.571193in}{0.835246in}}{\pgfqpoint{0.577017in}{0.835246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678585in}{0.819754in}}%
\pgfpathcurveto{\pgfqpoint{0.684409in}{0.819754in}}{\pgfqpoint{0.689995in}{0.822068in}}{\pgfqpoint{0.694114in}{0.826186in}}%
\pgfpathcurveto{\pgfqpoint{0.698232in}{0.830304in}}{\pgfqpoint{0.700546in}{0.835891in}}{\pgfqpoint{0.700546in}{0.841715in}}%
\pgfpathcurveto{\pgfqpoint{0.700546in}{0.847539in}}{\pgfqpoint{0.698232in}{0.853125in}}{\pgfqpoint{0.694114in}{0.857243in}}%
\pgfpathcurveto{\pgfqpoint{0.689995in}{0.861361in}}{\pgfqpoint{0.684409in}{0.863675in}}{\pgfqpoint{0.678585in}{0.863675in}}%
\pgfpathcurveto{\pgfqpoint{0.672761in}{0.863675in}}{\pgfqpoint{0.667175in}{0.861361in}}{\pgfqpoint{0.663057in}{0.857243in}}%
\pgfpathcurveto{\pgfqpoint{0.658939in}{0.853125in}}{\pgfqpoint{0.656625in}{0.847539in}}{\pgfqpoint{0.656625in}{0.841715in}}%
\pgfpathcurveto{\pgfqpoint{0.656625in}{0.835891in}}{\pgfqpoint{0.658939in}{0.830304in}}{\pgfqpoint{0.663057in}{0.826186in}}%
\pgfpathcurveto{\pgfqpoint{0.667175in}{0.822068in}}{\pgfqpoint{0.672761in}{0.819754in}}{\pgfqpoint{0.678585in}{0.819754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662461in}{0.757637in}}%
\pgfpathcurveto{\pgfqpoint{0.668284in}{0.757637in}}{\pgfqpoint{0.673871in}{0.759951in}}{\pgfqpoint{0.677989in}{0.764069in}}%
\pgfpathcurveto{\pgfqpoint{0.682107in}{0.768187in}}{\pgfqpoint{0.684421in}{0.773773in}}{\pgfqpoint{0.684421in}{0.779597in}}%
\pgfpathcurveto{\pgfqpoint{0.684421in}{0.785421in}}{\pgfqpoint{0.682107in}{0.791007in}}{\pgfqpoint{0.677989in}{0.795125in}}%
\pgfpathcurveto{\pgfqpoint{0.673871in}{0.799244in}}{\pgfqpoint{0.668284in}{0.801557in}}{\pgfqpoint{0.662461in}{0.801557in}}%
\pgfpathcurveto{\pgfqpoint{0.656637in}{0.801557in}}{\pgfqpoint{0.651050in}{0.799244in}}{\pgfqpoint{0.646932in}{0.795125in}}%
\pgfpathcurveto{\pgfqpoint{0.642814in}{0.791007in}}{\pgfqpoint{0.640500in}{0.785421in}}{\pgfqpoint{0.640500in}{0.779597in}}%
\pgfpathcurveto{\pgfqpoint{0.640500in}{0.773773in}}{\pgfqpoint{0.642814in}{0.768187in}}{\pgfqpoint{0.646932in}{0.764069in}}%
\pgfpathcurveto{\pgfqpoint{0.651050in}{0.759951in}}{\pgfqpoint{0.656637in}{0.757637in}}{\pgfqpoint{0.662461in}{0.757637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715457in}{0.841013in}}%
\pgfpathcurveto{\pgfqpoint{0.721281in}{0.841013in}}{\pgfqpoint{0.726868in}{0.843327in}}{\pgfqpoint{0.730986in}{0.847445in}}%
\pgfpathcurveto{\pgfqpoint{0.735104in}{0.851563in}}{\pgfqpoint{0.737418in}{0.857149in}}{\pgfqpoint{0.737418in}{0.862973in}}%
\pgfpathcurveto{\pgfqpoint{0.737418in}{0.868797in}}{\pgfqpoint{0.735104in}{0.874383in}}{\pgfqpoint{0.730986in}{0.878501in}}%
\pgfpathcurveto{\pgfqpoint{0.726868in}{0.882619in}}{\pgfqpoint{0.721281in}{0.884933in}}{\pgfqpoint{0.715457in}{0.884933in}}%
\pgfpathcurveto{\pgfqpoint{0.709634in}{0.884933in}}{\pgfqpoint{0.704047in}{0.882619in}}{\pgfqpoint{0.699929in}{0.878501in}}%
\pgfpathcurveto{\pgfqpoint{0.695811in}{0.874383in}}{\pgfqpoint{0.693497in}{0.868797in}}{\pgfqpoint{0.693497in}{0.862973in}}%
\pgfpathcurveto{\pgfqpoint{0.693497in}{0.857149in}}{\pgfqpoint{0.695811in}{0.851563in}}{\pgfqpoint{0.699929in}{0.847445in}}%
\pgfpathcurveto{\pgfqpoint{0.704047in}{0.843327in}}{\pgfqpoint{0.709634in}{0.841013in}}{\pgfqpoint{0.715457in}{0.841013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503441in}{0.511942in}}%
\pgfpathcurveto{\pgfqpoint{0.509265in}{0.511942in}}{\pgfqpoint{0.514851in}{0.514256in}}{\pgfqpoint{0.518969in}{0.518374in}}%
\pgfpathcurveto{\pgfqpoint{0.523087in}{0.522492in}}{\pgfqpoint{0.525401in}{0.528078in}}{\pgfqpoint{0.525401in}{0.533902in}}%
\pgfpathcurveto{\pgfqpoint{0.525401in}{0.539726in}}{\pgfqpoint{0.523087in}{0.545312in}}{\pgfqpoint{0.518969in}{0.549430in}}%
\pgfpathcurveto{\pgfqpoint{0.514851in}{0.553548in}}{\pgfqpoint{0.509265in}{0.555862in}}{\pgfqpoint{0.503441in}{0.555862in}}%
\pgfpathcurveto{\pgfqpoint{0.497617in}{0.555862in}}{\pgfqpoint{0.492031in}{0.553548in}}{\pgfqpoint{0.487913in}{0.549430in}}%
\pgfpathcurveto{\pgfqpoint{0.483795in}{0.545312in}}{\pgfqpoint{0.481481in}{0.539726in}}{\pgfqpoint{0.481481in}{0.533902in}}%
\pgfpathcurveto{\pgfqpoint{0.481481in}{0.528078in}}{\pgfqpoint{0.483795in}{0.522492in}}{\pgfqpoint{0.487913in}{0.518374in}}%
\pgfpathcurveto{\pgfqpoint{0.492031in}{0.514256in}}{\pgfqpoint{0.497617in}{0.511942in}}{\pgfqpoint{0.503441in}{0.511942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619439in}{0.665846in}}%
\pgfpathcurveto{\pgfqpoint{0.625262in}{0.665846in}}{\pgfqpoint{0.630849in}{0.668160in}}{\pgfqpoint{0.634967in}{0.672278in}}%
\pgfpathcurveto{\pgfqpoint{0.639085in}{0.676396in}}{\pgfqpoint{0.641399in}{0.681982in}}{\pgfqpoint{0.641399in}{0.687806in}}%
\pgfpathcurveto{\pgfqpoint{0.641399in}{0.693630in}}{\pgfqpoint{0.639085in}{0.699216in}}{\pgfqpoint{0.634967in}{0.703335in}}%
\pgfpathcurveto{\pgfqpoint{0.630849in}{0.707453in}}{\pgfqpoint{0.625262in}{0.709767in}}{\pgfqpoint{0.619439in}{0.709767in}}%
\pgfpathcurveto{\pgfqpoint{0.613615in}{0.709767in}}{\pgfqpoint{0.608028in}{0.707453in}}{\pgfqpoint{0.603910in}{0.703335in}}%
\pgfpathcurveto{\pgfqpoint{0.599792in}{0.699216in}}{\pgfqpoint{0.597478in}{0.693630in}}{\pgfqpoint{0.597478in}{0.687806in}}%
\pgfpathcurveto{\pgfqpoint{0.597478in}{0.681982in}}{\pgfqpoint{0.599792in}{0.676396in}}{\pgfqpoint{0.603910in}{0.672278in}}%
\pgfpathcurveto{\pgfqpoint{0.608028in}{0.668160in}}{\pgfqpoint{0.613615in}{0.665846in}}{\pgfqpoint{0.619439in}{0.665846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837111in}{1.028150in}}%
\pgfpathcurveto{\pgfqpoint{0.842935in}{1.028150in}}{\pgfqpoint{0.848521in}{1.030464in}}{\pgfqpoint{0.852639in}{1.034582in}}%
\pgfpathcurveto{\pgfqpoint{0.856757in}{1.038700in}}{\pgfqpoint{0.859071in}{1.044286in}}{\pgfqpoint{0.859071in}{1.050110in}}%
\pgfpathcurveto{\pgfqpoint{0.859071in}{1.055934in}}{\pgfqpoint{0.856757in}{1.061520in}}{\pgfqpoint{0.852639in}{1.065638in}}%
\pgfpathcurveto{\pgfqpoint{0.848521in}{1.069756in}}{\pgfqpoint{0.842935in}{1.072070in}}{\pgfqpoint{0.837111in}{1.072070in}}%
\pgfpathcurveto{\pgfqpoint{0.831287in}{1.072070in}}{\pgfqpoint{0.825701in}{1.069756in}}{\pgfqpoint{0.821583in}{1.065638in}}%
\pgfpathcurveto{\pgfqpoint{0.817465in}{1.061520in}}{\pgfqpoint{0.815151in}{1.055934in}}{\pgfqpoint{0.815151in}{1.050110in}}%
\pgfpathcurveto{\pgfqpoint{0.815151in}{1.044286in}}{\pgfqpoint{0.817465in}{1.038700in}}{\pgfqpoint{0.821583in}{1.034582in}}%
\pgfpathcurveto{\pgfqpoint{0.825701in}{1.030464in}}{\pgfqpoint{0.831287in}{1.028150in}}{\pgfqpoint{0.837111in}{1.028150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605796in}{0.695955in}}%
\pgfpathcurveto{\pgfqpoint{0.611620in}{0.695955in}}{\pgfqpoint{0.617206in}{0.698269in}}{\pgfqpoint{0.621325in}{0.702387in}}%
\pgfpathcurveto{\pgfqpoint{0.625443in}{0.706505in}}{\pgfqpoint{0.627757in}{0.712091in}}{\pgfqpoint{0.627757in}{0.717915in}}%
\pgfpathcurveto{\pgfqpoint{0.627757in}{0.723739in}}{\pgfqpoint{0.625443in}{0.729325in}}{\pgfqpoint{0.621325in}{0.733444in}}%
\pgfpathcurveto{\pgfqpoint{0.617206in}{0.737562in}}{\pgfqpoint{0.611620in}{0.739876in}}{\pgfqpoint{0.605796in}{0.739876in}}%
\pgfpathcurveto{\pgfqpoint{0.599972in}{0.739876in}}{\pgfqpoint{0.594386in}{0.737562in}}{\pgfqpoint{0.590268in}{0.733444in}}%
\pgfpathcurveto{\pgfqpoint{0.586150in}{0.729325in}}{\pgfqpoint{0.583836in}{0.723739in}}{\pgfqpoint{0.583836in}{0.717915in}}%
\pgfpathcurveto{\pgfqpoint{0.583836in}{0.712091in}}{\pgfqpoint{0.586150in}{0.706505in}}{\pgfqpoint{0.590268in}{0.702387in}}%
\pgfpathcurveto{\pgfqpoint{0.594386in}{0.698269in}}{\pgfqpoint{0.599972in}{0.695955in}}{\pgfqpoint{0.605796in}{0.695955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719286in}{0.798756in}}%
\pgfpathcurveto{\pgfqpoint{0.725110in}{0.798756in}}{\pgfqpoint{0.730696in}{0.801070in}}{\pgfqpoint{0.734814in}{0.805188in}}%
\pgfpathcurveto{\pgfqpoint{0.738932in}{0.809306in}}{\pgfqpoint{0.741246in}{0.814893in}}{\pgfqpoint{0.741246in}{0.820716in}}%
\pgfpathcurveto{\pgfqpoint{0.741246in}{0.826540in}}{\pgfqpoint{0.738932in}{0.832127in}}{\pgfqpoint{0.734814in}{0.836245in}}%
\pgfpathcurveto{\pgfqpoint{0.730696in}{0.840363in}}{\pgfqpoint{0.725110in}{0.842677in}}{\pgfqpoint{0.719286in}{0.842677in}}%
\pgfpathcurveto{\pgfqpoint{0.713462in}{0.842677in}}{\pgfqpoint{0.707876in}{0.840363in}}{\pgfqpoint{0.703758in}{0.836245in}}%
\pgfpathcurveto{\pgfqpoint{0.699640in}{0.832127in}}{\pgfqpoint{0.697326in}{0.826540in}}{\pgfqpoint{0.697326in}{0.820716in}}%
\pgfpathcurveto{\pgfqpoint{0.697326in}{0.814893in}}{\pgfqpoint{0.699640in}{0.809306in}}{\pgfqpoint{0.703758in}{0.805188in}}%
\pgfpathcurveto{\pgfqpoint{0.707876in}{0.801070in}}{\pgfqpoint{0.713462in}{0.798756in}}{\pgfqpoint{0.719286in}{0.798756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704703in}{0.701937in}}%
\pgfpathcurveto{\pgfqpoint{0.710527in}{0.701937in}}{\pgfqpoint{0.716114in}{0.704251in}}{\pgfqpoint{0.720232in}{0.708369in}}%
\pgfpathcurveto{\pgfqpoint{0.724350in}{0.712487in}}{\pgfqpoint{0.726664in}{0.718073in}}{\pgfqpoint{0.726664in}{0.723897in}}%
\pgfpathcurveto{\pgfqpoint{0.726664in}{0.729721in}}{\pgfqpoint{0.724350in}{0.735307in}}{\pgfqpoint{0.720232in}{0.739425in}}%
\pgfpathcurveto{\pgfqpoint{0.716114in}{0.743543in}}{\pgfqpoint{0.710527in}{0.745857in}}{\pgfqpoint{0.704703in}{0.745857in}}%
\pgfpathcurveto{\pgfqpoint{0.698879in}{0.745857in}}{\pgfqpoint{0.693293in}{0.743543in}}{\pgfqpoint{0.689175in}{0.739425in}}%
\pgfpathcurveto{\pgfqpoint{0.685057in}{0.735307in}}{\pgfqpoint{0.682743in}{0.729721in}}{\pgfqpoint{0.682743in}{0.723897in}}%
\pgfpathcurveto{\pgfqpoint{0.682743in}{0.718073in}}{\pgfqpoint{0.685057in}{0.712487in}}{\pgfqpoint{0.689175in}{0.708369in}}%
\pgfpathcurveto{\pgfqpoint{0.693293in}{0.704251in}}{\pgfqpoint{0.698879in}{0.701937in}}{\pgfqpoint{0.704703in}{0.701937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729921in}{0.888614in}}%
\pgfpathcurveto{\pgfqpoint{0.735745in}{0.888614in}}{\pgfqpoint{0.741331in}{0.890928in}}{\pgfqpoint{0.745450in}{0.895046in}}%
\pgfpathcurveto{\pgfqpoint{0.749568in}{0.899164in}}{\pgfqpoint{0.751882in}{0.904751in}}{\pgfqpoint{0.751882in}{0.910575in}}%
\pgfpathcurveto{\pgfqpoint{0.751882in}{0.916399in}}{\pgfqpoint{0.749568in}{0.921985in}}{\pgfqpoint{0.745450in}{0.926103in}}%
\pgfpathcurveto{\pgfqpoint{0.741331in}{0.930221in}}{\pgfqpoint{0.735745in}{0.932535in}}{\pgfqpoint{0.729921in}{0.932535in}}%
\pgfpathcurveto{\pgfqpoint{0.724097in}{0.932535in}}{\pgfqpoint{0.718511in}{0.930221in}}{\pgfqpoint{0.714393in}{0.926103in}}%
\pgfpathcurveto{\pgfqpoint{0.710275in}{0.921985in}}{\pgfqpoint{0.707961in}{0.916399in}}{\pgfqpoint{0.707961in}{0.910575in}}%
\pgfpathcurveto{\pgfqpoint{0.707961in}{0.904751in}}{\pgfqpoint{0.710275in}{0.899164in}}{\pgfqpoint{0.714393in}{0.895046in}}%
\pgfpathcurveto{\pgfqpoint{0.718511in}{0.890928in}}{\pgfqpoint{0.724097in}{0.888614in}}{\pgfqpoint{0.729921in}{0.888614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761073in}{0.875905in}}%
\pgfpathcurveto{\pgfqpoint{0.766897in}{0.875905in}}{\pgfqpoint{0.772483in}{0.878218in}}{\pgfqpoint{0.776601in}{0.882337in}}%
\pgfpathcurveto{\pgfqpoint{0.780719in}{0.886455in}}{\pgfqpoint{0.783033in}{0.892041in}}{\pgfqpoint{0.783033in}{0.897865in}}%
\pgfpathcurveto{\pgfqpoint{0.783033in}{0.903689in}}{\pgfqpoint{0.780719in}{0.909275in}}{\pgfqpoint{0.776601in}{0.913393in}}%
\pgfpathcurveto{\pgfqpoint{0.772483in}{0.917511in}}{\pgfqpoint{0.766897in}{0.919825in}}{\pgfqpoint{0.761073in}{0.919825in}}%
\pgfpathcurveto{\pgfqpoint{0.755249in}{0.919825in}}{\pgfqpoint{0.749663in}{0.917511in}}{\pgfqpoint{0.745545in}{0.913393in}}%
\pgfpathcurveto{\pgfqpoint{0.741426in}{0.909275in}}{\pgfqpoint{0.739113in}{0.903689in}}{\pgfqpoint{0.739113in}{0.897865in}}%
\pgfpathcurveto{\pgfqpoint{0.739113in}{0.892041in}}{\pgfqpoint{0.741426in}{0.886455in}}{\pgfqpoint{0.745545in}{0.882337in}}%
\pgfpathcurveto{\pgfqpoint{0.749663in}{0.878218in}}{\pgfqpoint{0.755249in}{0.875905in}}{\pgfqpoint{0.761073in}{0.875905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868198in}{0.788935in}}%
\pgfpathcurveto{\pgfqpoint{0.874022in}{0.788935in}}{\pgfqpoint{0.879608in}{0.791249in}}{\pgfqpoint{0.883726in}{0.795367in}}%
\pgfpathcurveto{\pgfqpoint{0.887844in}{0.799485in}}{\pgfqpoint{0.890158in}{0.805071in}}{\pgfqpoint{0.890158in}{0.810895in}}%
\pgfpathcurveto{\pgfqpoint{0.890158in}{0.816719in}}{\pgfqpoint{0.887844in}{0.822305in}}{\pgfqpoint{0.883726in}{0.826423in}}%
\pgfpathcurveto{\pgfqpoint{0.879608in}{0.830542in}}{\pgfqpoint{0.874022in}{0.832855in}}{\pgfqpoint{0.868198in}{0.832855in}}%
\pgfpathcurveto{\pgfqpoint{0.862374in}{0.832855in}}{\pgfqpoint{0.856788in}{0.830542in}}{\pgfqpoint{0.852670in}{0.826423in}}%
\pgfpathcurveto{\pgfqpoint{0.848552in}{0.822305in}}{\pgfqpoint{0.846238in}{0.816719in}}{\pgfqpoint{0.846238in}{0.810895in}}%
\pgfpathcurveto{\pgfqpoint{0.846238in}{0.805071in}}{\pgfqpoint{0.848552in}{0.799485in}}{\pgfqpoint{0.852670in}{0.795367in}}%
\pgfpathcurveto{\pgfqpoint{0.856788in}{0.791249in}}{\pgfqpoint{0.862374in}{0.788935in}}{\pgfqpoint{0.868198in}{0.788935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717628in}{0.766568in}}%
\pgfpathcurveto{\pgfqpoint{0.723452in}{0.766568in}}{\pgfqpoint{0.729038in}{0.768882in}}{\pgfqpoint{0.733157in}{0.773000in}}%
\pgfpathcurveto{\pgfqpoint{0.737275in}{0.777118in}}{\pgfqpoint{0.739589in}{0.782704in}}{\pgfqpoint{0.739589in}{0.788528in}}%
\pgfpathcurveto{\pgfqpoint{0.739589in}{0.794352in}}{\pgfqpoint{0.737275in}{0.799939in}}{\pgfqpoint{0.733157in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{0.729038in}{0.808175in}}{\pgfqpoint{0.723452in}{0.810489in}}{\pgfqpoint{0.717628in}{0.810489in}}%
\pgfpathcurveto{\pgfqpoint{0.711804in}{0.810489in}}{\pgfqpoint{0.706218in}{0.808175in}}{\pgfqpoint{0.702100in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{0.697982in}{0.799939in}}{\pgfqpoint{0.695668in}{0.794352in}}{\pgfqpoint{0.695668in}{0.788528in}}%
\pgfpathcurveto{\pgfqpoint{0.695668in}{0.782704in}}{\pgfqpoint{0.697982in}{0.777118in}}{\pgfqpoint{0.702100in}{0.773000in}}%
\pgfpathcurveto{\pgfqpoint{0.706218in}{0.768882in}}{\pgfqpoint{0.711804in}{0.766568in}}{\pgfqpoint{0.717628in}{0.766568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576348in}{0.820592in}}%
\pgfpathcurveto{\pgfqpoint{0.582172in}{0.820592in}}{\pgfqpoint{0.587758in}{0.822906in}}{\pgfqpoint{0.591876in}{0.827024in}}%
\pgfpathcurveto{\pgfqpoint{0.595995in}{0.831142in}}{\pgfqpoint{0.598308in}{0.836728in}}{\pgfqpoint{0.598308in}{0.842552in}}%
\pgfpathcurveto{\pgfqpoint{0.598308in}{0.848376in}}{\pgfqpoint{0.595995in}{0.853962in}}{\pgfqpoint{0.591876in}{0.858080in}}%
\pgfpathcurveto{\pgfqpoint{0.587758in}{0.862199in}}{\pgfqpoint{0.582172in}{0.864512in}}{\pgfqpoint{0.576348in}{0.864512in}}%
\pgfpathcurveto{\pgfqpoint{0.570524in}{0.864512in}}{\pgfqpoint{0.564938in}{0.862199in}}{\pgfqpoint{0.560820in}{0.858080in}}%
\pgfpathcurveto{\pgfqpoint{0.556702in}{0.853962in}}{\pgfqpoint{0.554388in}{0.848376in}}{\pgfqpoint{0.554388in}{0.842552in}}%
\pgfpathcurveto{\pgfqpoint{0.554388in}{0.836728in}}{\pgfqpoint{0.556702in}{0.831142in}}{\pgfqpoint{0.560820in}{0.827024in}}%
\pgfpathcurveto{\pgfqpoint{0.564938in}{0.822906in}}{\pgfqpoint{0.570524in}{0.820592in}}{\pgfqpoint{0.576348in}{0.820592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433507in}{0.798303in}}%
\pgfpathcurveto{\pgfqpoint{0.439331in}{0.798303in}}{\pgfqpoint{0.444917in}{0.800617in}}{\pgfqpoint{0.449035in}{0.804735in}}%
\pgfpathcurveto{\pgfqpoint{0.453153in}{0.808853in}}{\pgfqpoint{0.455467in}{0.814439in}}{\pgfqpoint{0.455467in}{0.820263in}}%
\pgfpathcurveto{\pgfqpoint{0.455467in}{0.826087in}}{\pgfqpoint{0.453153in}{0.831673in}}{\pgfqpoint{0.449035in}{0.835791in}}%
\pgfpathcurveto{\pgfqpoint{0.444917in}{0.839910in}}{\pgfqpoint{0.439331in}{0.842223in}}{\pgfqpoint{0.433507in}{0.842223in}}%
\pgfpathcurveto{\pgfqpoint{0.427683in}{0.842223in}}{\pgfqpoint{0.422097in}{0.839910in}}{\pgfqpoint{0.417979in}{0.835791in}}%
\pgfpathcurveto{\pgfqpoint{0.413861in}{0.831673in}}{\pgfqpoint{0.411547in}{0.826087in}}{\pgfqpoint{0.411547in}{0.820263in}}%
\pgfpathcurveto{\pgfqpoint{0.411547in}{0.814439in}}{\pgfqpoint{0.413861in}{0.808853in}}{\pgfqpoint{0.417979in}{0.804735in}}%
\pgfpathcurveto{\pgfqpoint{0.422097in}{0.800617in}}{\pgfqpoint{0.427683in}{0.798303in}}{\pgfqpoint{0.433507in}{0.798303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342820in}{0.522660in}}%
\pgfpathcurveto{\pgfqpoint{0.348644in}{0.522660in}}{\pgfqpoint{0.354230in}{0.524974in}}{\pgfqpoint{0.358348in}{0.529092in}}%
\pgfpathcurveto{\pgfqpoint{0.362466in}{0.533210in}}{\pgfqpoint{0.364780in}{0.538796in}}{\pgfqpoint{0.364780in}{0.544620in}}%
\pgfpathcurveto{\pgfqpoint{0.364780in}{0.550444in}}{\pgfqpoint{0.362466in}{0.556030in}}{\pgfqpoint{0.358348in}{0.560148in}}%
\pgfpathcurveto{\pgfqpoint{0.354230in}{0.564266in}}{\pgfqpoint{0.348644in}{0.566580in}}{\pgfqpoint{0.342820in}{0.566580in}}%
\pgfpathcurveto{\pgfqpoint{0.336996in}{0.566580in}}{\pgfqpoint{0.331410in}{0.564266in}}{\pgfqpoint{0.327291in}{0.560148in}}%
\pgfpathcurveto{\pgfqpoint{0.323173in}{0.556030in}}{\pgfqpoint{0.320859in}{0.550444in}}{\pgfqpoint{0.320859in}{0.544620in}}%
\pgfpathcurveto{\pgfqpoint{0.320859in}{0.538796in}}{\pgfqpoint{0.323173in}{0.533210in}}{\pgfqpoint{0.327291in}{0.529092in}}%
\pgfpathcurveto{\pgfqpoint{0.331410in}{0.524974in}}{\pgfqpoint{0.336996in}{0.522660in}}{\pgfqpoint{0.342820in}{0.522660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691033in}{0.640120in}}%
\pgfpathcurveto{\pgfqpoint{0.696857in}{0.640120in}}{\pgfqpoint{0.702444in}{0.642433in}}{\pgfqpoint{0.706562in}{0.646552in}}%
\pgfpathcurveto{\pgfqpoint{0.710680in}{0.650670in}}{\pgfqpoint{0.712994in}{0.656256in}}{\pgfqpoint{0.712994in}{0.662080in}}%
\pgfpathcurveto{\pgfqpoint{0.712994in}{0.667904in}}{\pgfqpoint{0.710680in}{0.673490in}}{\pgfqpoint{0.706562in}{0.677608in}}%
\pgfpathcurveto{\pgfqpoint{0.702444in}{0.681726in}}{\pgfqpoint{0.696857in}{0.684040in}}{\pgfqpoint{0.691033in}{0.684040in}}%
\pgfpathcurveto{\pgfqpoint{0.685210in}{0.684040in}}{\pgfqpoint{0.679623in}{0.681726in}}{\pgfqpoint{0.675505in}{0.677608in}}%
\pgfpathcurveto{\pgfqpoint{0.671387in}{0.673490in}}{\pgfqpoint{0.669073in}{0.667904in}}{\pgfqpoint{0.669073in}{0.662080in}}%
\pgfpathcurveto{\pgfqpoint{0.669073in}{0.656256in}}{\pgfqpoint{0.671387in}{0.650670in}}{\pgfqpoint{0.675505in}{0.646552in}}%
\pgfpathcurveto{\pgfqpoint{0.679623in}{0.642433in}}{\pgfqpoint{0.685210in}{0.640120in}}{\pgfqpoint{0.691033in}{0.640120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741813in}{0.865957in}}%
\pgfpathcurveto{\pgfqpoint{0.747636in}{0.865957in}}{\pgfqpoint{0.753223in}{0.868271in}}{\pgfqpoint{0.757341in}{0.872389in}}%
\pgfpathcurveto{\pgfqpoint{0.761459in}{0.876507in}}{\pgfqpoint{0.763773in}{0.882093in}}{\pgfqpoint{0.763773in}{0.887917in}}%
\pgfpathcurveto{\pgfqpoint{0.763773in}{0.893741in}}{\pgfqpoint{0.761459in}{0.899327in}}{\pgfqpoint{0.757341in}{0.903446in}}%
\pgfpathcurveto{\pgfqpoint{0.753223in}{0.907564in}}{\pgfqpoint{0.747636in}{0.909878in}}{\pgfqpoint{0.741813in}{0.909878in}}%
\pgfpathcurveto{\pgfqpoint{0.735989in}{0.909878in}}{\pgfqpoint{0.730402in}{0.907564in}}{\pgfqpoint{0.726284in}{0.903446in}}%
\pgfpathcurveto{\pgfqpoint{0.722166in}{0.899327in}}{\pgfqpoint{0.719852in}{0.893741in}}{\pgfqpoint{0.719852in}{0.887917in}}%
\pgfpathcurveto{\pgfqpoint{0.719852in}{0.882093in}}{\pgfqpoint{0.722166in}{0.876507in}}{\pgfqpoint{0.726284in}{0.872389in}}%
\pgfpathcurveto{\pgfqpoint{0.730402in}{0.868271in}}{\pgfqpoint{0.735989in}{0.865957in}}{\pgfqpoint{0.741813in}{0.865957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646874in}{0.654806in}}%
\pgfpathcurveto{\pgfqpoint{0.652698in}{0.654806in}}{\pgfqpoint{0.658284in}{0.657120in}}{\pgfqpoint{0.662402in}{0.661238in}}%
\pgfpathcurveto{\pgfqpoint{0.666520in}{0.665356in}}{\pgfqpoint{0.668834in}{0.670942in}}{\pgfqpoint{0.668834in}{0.676766in}}%
\pgfpathcurveto{\pgfqpoint{0.668834in}{0.682590in}}{\pgfqpoint{0.666520in}{0.688177in}}{\pgfqpoint{0.662402in}{0.692295in}}%
\pgfpathcurveto{\pgfqpoint{0.658284in}{0.696413in}}{\pgfqpoint{0.652698in}{0.698727in}}{\pgfqpoint{0.646874in}{0.698727in}}%
\pgfpathcurveto{\pgfqpoint{0.641050in}{0.698727in}}{\pgfqpoint{0.635464in}{0.696413in}}{\pgfqpoint{0.631346in}{0.692295in}}%
\pgfpathcurveto{\pgfqpoint{0.627227in}{0.688177in}}{\pgfqpoint{0.624914in}{0.682590in}}{\pgfqpoint{0.624914in}{0.676766in}}%
\pgfpathcurveto{\pgfqpoint{0.624914in}{0.670942in}}{\pgfqpoint{0.627227in}{0.665356in}}{\pgfqpoint{0.631346in}{0.661238in}}%
\pgfpathcurveto{\pgfqpoint{0.635464in}{0.657120in}}{\pgfqpoint{0.641050in}{0.654806in}}{\pgfqpoint{0.646874in}{0.654806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498822in}{0.638220in}}%
\pgfpathcurveto{\pgfqpoint{0.504646in}{0.638220in}}{\pgfqpoint{0.510233in}{0.640534in}}{\pgfqpoint{0.514351in}{0.644652in}}%
\pgfpathcurveto{\pgfqpoint{0.518469in}{0.648770in}}{\pgfqpoint{0.520783in}{0.654356in}}{\pgfqpoint{0.520783in}{0.660180in}}%
\pgfpathcurveto{\pgfqpoint{0.520783in}{0.666004in}}{\pgfqpoint{0.518469in}{0.671590in}}{\pgfqpoint{0.514351in}{0.675708in}}%
\pgfpathcurveto{\pgfqpoint{0.510233in}{0.679827in}}{\pgfqpoint{0.504646in}{0.682140in}}{\pgfqpoint{0.498822in}{0.682140in}}%
\pgfpathcurveto{\pgfqpoint{0.492998in}{0.682140in}}{\pgfqpoint{0.487412in}{0.679827in}}{\pgfqpoint{0.483294in}{0.675708in}}%
\pgfpathcurveto{\pgfqpoint{0.479176in}{0.671590in}}{\pgfqpoint{0.476862in}{0.666004in}}{\pgfqpoint{0.476862in}{0.660180in}}%
\pgfpathcurveto{\pgfqpoint{0.476862in}{0.654356in}}{\pgfqpoint{0.479176in}{0.648770in}}{\pgfqpoint{0.483294in}{0.644652in}}%
\pgfpathcurveto{\pgfqpoint{0.487412in}{0.640534in}}{\pgfqpoint{0.492998in}{0.638220in}}{\pgfqpoint{0.498822in}{0.638220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516688in}{0.912648in}}%
\pgfpathcurveto{\pgfqpoint{0.522512in}{0.912648in}}{\pgfqpoint{0.528098in}{0.914962in}}{\pgfqpoint{0.532216in}{0.919080in}}%
\pgfpathcurveto{\pgfqpoint{0.536335in}{0.923198in}}{\pgfqpoint{0.538648in}{0.928785in}}{\pgfqpoint{0.538648in}{0.934608in}}%
\pgfpathcurveto{\pgfqpoint{0.538648in}{0.940432in}}{\pgfqpoint{0.536335in}{0.946019in}}{\pgfqpoint{0.532216in}{0.950137in}}%
\pgfpathcurveto{\pgfqpoint{0.528098in}{0.954255in}}{\pgfqpoint{0.522512in}{0.956569in}}{\pgfqpoint{0.516688in}{0.956569in}}%
\pgfpathcurveto{\pgfqpoint{0.510864in}{0.956569in}}{\pgfqpoint{0.505278in}{0.954255in}}{\pgfqpoint{0.501160in}{0.950137in}}%
\pgfpathcurveto{\pgfqpoint{0.497042in}{0.946019in}}{\pgfqpoint{0.494728in}{0.940432in}}{\pgfqpoint{0.494728in}{0.934608in}}%
\pgfpathcurveto{\pgfqpoint{0.494728in}{0.928785in}}{\pgfqpoint{0.497042in}{0.923198in}}{\pgfqpoint{0.501160in}{0.919080in}}%
\pgfpathcurveto{\pgfqpoint{0.505278in}{0.914962in}}{\pgfqpoint{0.510864in}{0.912648in}}{\pgfqpoint{0.516688in}{0.912648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787224in}{0.765044in}}%
\pgfpathcurveto{\pgfqpoint{0.793048in}{0.765044in}}{\pgfqpoint{0.798634in}{0.767357in}}{\pgfqpoint{0.802752in}{0.771476in}}%
\pgfpathcurveto{\pgfqpoint{0.806870in}{0.775594in}}{\pgfqpoint{0.809184in}{0.781180in}}{\pgfqpoint{0.809184in}{0.787004in}}%
\pgfpathcurveto{\pgfqpoint{0.809184in}{0.792828in}}{\pgfqpoint{0.806870in}{0.798414in}}{\pgfqpoint{0.802752in}{0.802532in}}%
\pgfpathcurveto{\pgfqpoint{0.798634in}{0.806650in}}{\pgfqpoint{0.793048in}{0.808964in}}{\pgfqpoint{0.787224in}{0.808964in}}%
\pgfpathcurveto{\pgfqpoint{0.781400in}{0.808964in}}{\pgfqpoint{0.775814in}{0.806650in}}{\pgfqpoint{0.771696in}{0.802532in}}%
\pgfpathcurveto{\pgfqpoint{0.767578in}{0.798414in}}{\pgfqpoint{0.765264in}{0.792828in}}{\pgfqpoint{0.765264in}{0.787004in}}%
\pgfpathcurveto{\pgfqpoint{0.765264in}{0.781180in}}{\pgfqpoint{0.767578in}{0.775594in}}{\pgfqpoint{0.771696in}{0.771476in}}%
\pgfpathcurveto{\pgfqpoint{0.775814in}{0.767357in}}{\pgfqpoint{0.781400in}{0.765044in}}{\pgfqpoint{0.787224in}{0.765044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739255in}{0.744441in}}%
\pgfpathcurveto{\pgfqpoint{0.745079in}{0.744441in}}{\pgfqpoint{0.750665in}{0.746755in}}{\pgfqpoint{0.754783in}{0.750873in}}%
\pgfpathcurveto{\pgfqpoint{0.758901in}{0.754991in}}{\pgfqpoint{0.761215in}{0.760577in}}{\pgfqpoint{0.761215in}{0.766401in}}%
\pgfpathcurveto{\pgfqpoint{0.761215in}{0.772225in}}{\pgfqpoint{0.758901in}{0.777811in}}{\pgfqpoint{0.754783in}{0.781929in}}%
\pgfpathcurveto{\pgfqpoint{0.750665in}{0.786047in}}{\pgfqpoint{0.745079in}{0.788361in}}{\pgfqpoint{0.739255in}{0.788361in}}%
\pgfpathcurveto{\pgfqpoint{0.733431in}{0.788361in}}{\pgfqpoint{0.727845in}{0.786047in}}{\pgfqpoint{0.723726in}{0.781929in}}%
\pgfpathcurveto{\pgfqpoint{0.719608in}{0.777811in}}{\pgfqpoint{0.717294in}{0.772225in}}{\pgfqpoint{0.717294in}{0.766401in}}%
\pgfpathcurveto{\pgfqpoint{0.717294in}{0.760577in}}{\pgfqpoint{0.719608in}{0.754991in}}{\pgfqpoint{0.723726in}{0.750873in}}%
\pgfpathcurveto{\pgfqpoint{0.727845in}{0.746755in}}{\pgfqpoint{0.733431in}{0.744441in}}{\pgfqpoint{0.739255in}{0.744441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811975in}{1.013566in}}%
\pgfpathcurveto{\pgfqpoint{0.817799in}{1.013566in}}{\pgfqpoint{0.823385in}{1.015880in}}{\pgfqpoint{0.827503in}{1.019998in}}%
\pgfpathcurveto{\pgfqpoint{0.831621in}{1.024116in}}{\pgfqpoint{0.833935in}{1.029702in}}{\pgfqpoint{0.833935in}{1.035526in}}%
\pgfpathcurveto{\pgfqpoint{0.833935in}{1.041350in}}{\pgfqpoint{0.831621in}{1.046936in}}{\pgfqpoint{0.827503in}{1.051055in}}%
\pgfpathcurveto{\pgfqpoint{0.823385in}{1.055173in}}{\pgfqpoint{0.817799in}{1.057487in}}{\pgfqpoint{0.811975in}{1.057487in}}%
\pgfpathcurveto{\pgfqpoint{0.806151in}{1.057487in}}{\pgfqpoint{0.800565in}{1.055173in}}{\pgfqpoint{0.796447in}{1.051055in}}%
\pgfpathcurveto{\pgfqpoint{0.792329in}{1.046936in}}{\pgfqpoint{0.790015in}{1.041350in}}{\pgfqpoint{0.790015in}{1.035526in}}%
\pgfpathcurveto{\pgfqpoint{0.790015in}{1.029702in}}{\pgfqpoint{0.792329in}{1.024116in}}{\pgfqpoint{0.796447in}{1.019998in}}%
\pgfpathcurveto{\pgfqpoint{0.800565in}{1.015880in}}{\pgfqpoint{0.806151in}{1.013566in}}{\pgfqpoint{0.811975in}{1.013566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630150in}{0.662188in}}%
\pgfpathcurveto{\pgfqpoint{0.635974in}{0.662188in}}{\pgfqpoint{0.641560in}{0.664502in}}{\pgfqpoint{0.645679in}{0.668620in}}%
\pgfpathcurveto{\pgfqpoint{0.649797in}{0.672738in}}{\pgfqpoint{0.652111in}{0.678324in}}{\pgfqpoint{0.652111in}{0.684148in}}%
\pgfpathcurveto{\pgfqpoint{0.652111in}{0.689972in}}{\pgfqpoint{0.649797in}{0.695558in}}{\pgfqpoint{0.645679in}{0.699676in}}%
\pgfpathcurveto{\pgfqpoint{0.641560in}{0.703794in}}{\pgfqpoint{0.635974in}{0.706108in}}{\pgfqpoint{0.630150in}{0.706108in}}%
\pgfpathcurveto{\pgfqpoint{0.624326in}{0.706108in}}{\pgfqpoint{0.618740in}{0.703794in}}{\pgfqpoint{0.614622in}{0.699676in}}%
\pgfpathcurveto{\pgfqpoint{0.610504in}{0.695558in}}{\pgfqpoint{0.608190in}{0.689972in}}{\pgfqpoint{0.608190in}{0.684148in}}%
\pgfpathcurveto{\pgfqpoint{0.608190in}{0.678324in}}{\pgfqpoint{0.610504in}{0.672738in}}{\pgfqpoint{0.614622in}{0.668620in}}%
\pgfpathcurveto{\pgfqpoint{0.618740in}{0.664502in}}{\pgfqpoint{0.624326in}{0.662188in}}{\pgfqpoint{0.630150in}{0.662188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058083in}{0.756168in}}%
\pgfpathcurveto{\pgfqpoint{1.063907in}{0.756168in}}{\pgfqpoint{1.069493in}{0.758482in}}{\pgfqpoint{1.073611in}{0.762600in}}%
\pgfpathcurveto{\pgfqpoint{1.077729in}{0.766718in}}{\pgfqpoint{1.080043in}{0.772304in}}{\pgfqpoint{1.080043in}{0.778128in}}%
\pgfpathcurveto{\pgfqpoint{1.080043in}{0.783952in}}{\pgfqpoint{1.077729in}{0.789538in}}{\pgfqpoint{1.073611in}{0.793657in}}%
\pgfpathcurveto{\pgfqpoint{1.069493in}{0.797775in}}{\pgfqpoint{1.063907in}{0.800089in}}{\pgfqpoint{1.058083in}{0.800089in}}%
\pgfpathcurveto{\pgfqpoint{1.052259in}{0.800089in}}{\pgfqpoint{1.046673in}{0.797775in}}{\pgfqpoint{1.042555in}{0.793657in}}%
\pgfpathcurveto{\pgfqpoint{1.038437in}{0.789538in}}{\pgfqpoint{1.036123in}{0.783952in}}{\pgfqpoint{1.036123in}{0.778128in}}%
\pgfpathcurveto{\pgfqpoint{1.036123in}{0.772304in}}{\pgfqpoint{1.038437in}{0.766718in}}{\pgfqpoint{1.042555in}{0.762600in}}%
\pgfpathcurveto{\pgfqpoint{1.046673in}{0.758482in}}{\pgfqpoint{1.052259in}{0.756168in}}{\pgfqpoint{1.058083in}{0.756168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802340in}{0.701570in}}%
\pgfpathcurveto{\pgfqpoint{0.808164in}{0.701570in}}{\pgfqpoint{0.813750in}{0.703884in}}{\pgfqpoint{0.817868in}{0.708002in}}%
\pgfpathcurveto{\pgfqpoint{0.821987in}{0.712120in}}{\pgfqpoint{0.824300in}{0.717706in}}{\pgfqpoint{0.824300in}{0.723530in}}%
\pgfpathcurveto{\pgfqpoint{0.824300in}{0.729354in}}{\pgfqpoint{0.821987in}{0.734940in}}{\pgfqpoint{0.817868in}{0.739058in}}%
\pgfpathcurveto{\pgfqpoint{0.813750in}{0.743177in}}{\pgfqpoint{0.808164in}{0.745490in}}{\pgfqpoint{0.802340in}{0.745490in}}%
\pgfpathcurveto{\pgfqpoint{0.796516in}{0.745490in}}{\pgfqpoint{0.790930in}{0.743177in}}{\pgfqpoint{0.786812in}{0.739058in}}%
\pgfpathcurveto{\pgfqpoint{0.782694in}{0.734940in}}{\pgfqpoint{0.780380in}{0.729354in}}{\pgfqpoint{0.780380in}{0.723530in}}%
\pgfpathcurveto{\pgfqpoint{0.780380in}{0.717706in}}{\pgfqpoint{0.782694in}{0.712120in}}{\pgfqpoint{0.786812in}{0.708002in}}%
\pgfpathcurveto{\pgfqpoint{0.790930in}{0.703884in}}{\pgfqpoint{0.796516in}{0.701570in}}{\pgfqpoint{0.802340in}{0.701570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279424in}{0.864099in}}%
\pgfpathcurveto{\pgfqpoint{1.285248in}{0.864099in}}{\pgfqpoint{1.290834in}{0.866413in}}{\pgfqpoint{1.294952in}{0.870531in}}%
\pgfpathcurveto{\pgfqpoint{1.299070in}{0.874649in}}{\pgfqpoint{1.301384in}{0.880235in}}{\pgfqpoint{1.301384in}{0.886059in}}%
\pgfpathcurveto{\pgfqpoint{1.301384in}{0.891883in}}{\pgfqpoint{1.299070in}{0.897469in}}{\pgfqpoint{1.294952in}{0.901588in}}%
\pgfpathcurveto{\pgfqpoint{1.290834in}{0.905706in}}{\pgfqpoint{1.285248in}{0.908020in}}{\pgfqpoint{1.279424in}{0.908020in}}%
\pgfpathcurveto{\pgfqpoint{1.273600in}{0.908020in}}{\pgfqpoint{1.268014in}{0.905706in}}{\pgfqpoint{1.263896in}{0.901588in}}%
\pgfpathcurveto{\pgfqpoint{1.259778in}{0.897469in}}{\pgfqpoint{1.257464in}{0.891883in}}{\pgfqpoint{1.257464in}{0.886059in}}%
\pgfpathcurveto{\pgfqpoint{1.257464in}{0.880235in}}{\pgfqpoint{1.259778in}{0.874649in}}{\pgfqpoint{1.263896in}{0.870531in}}%
\pgfpathcurveto{\pgfqpoint{1.268014in}{0.866413in}}{\pgfqpoint{1.273600in}{0.864099in}}{\pgfqpoint{1.279424in}{0.864099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054998in}{0.781152in}}%
\pgfpathcurveto{\pgfqpoint{1.060822in}{0.781152in}}{\pgfqpoint{1.066408in}{0.783466in}}{\pgfqpoint{1.070526in}{0.787584in}}%
\pgfpathcurveto{\pgfqpoint{1.074644in}{0.791702in}}{\pgfqpoint{1.076958in}{0.797289in}}{\pgfqpoint{1.076958in}{0.803112in}}%
\pgfpathcurveto{\pgfqpoint{1.076958in}{0.808936in}}{\pgfqpoint{1.074644in}{0.814523in}}{\pgfqpoint{1.070526in}{0.818641in}}%
\pgfpathcurveto{\pgfqpoint{1.066408in}{0.822759in}}{\pgfqpoint{1.060822in}{0.825073in}}{\pgfqpoint{1.054998in}{0.825073in}}%
\pgfpathcurveto{\pgfqpoint{1.049174in}{0.825073in}}{\pgfqpoint{1.043588in}{0.822759in}}{\pgfqpoint{1.039470in}{0.818641in}}%
\pgfpathcurveto{\pgfqpoint{1.035351in}{0.814523in}}{\pgfqpoint{1.033038in}{0.808936in}}{\pgfqpoint{1.033038in}{0.803112in}}%
\pgfpathcurveto{\pgfqpoint{1.033038in}{0.797289in}}{\pgfqpoint{1.035351in}{0.791702in}}{\pgfqpoint{1.039470in}{0.787584in}}%
\pgfpathcurveto{\pgfqpoint{1.043588in}{0.783466in}}{\pgfqpoint{1.049174in}{0.781152in}}{\pgfqpoint{1.054998in}{0.781152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813735in}{0.907688in}}%
\pgfpathcurveto{\pgfqpoint{0.819559in}{0.907688in}}{\pgfqpoint{0.825145in}{0.910002in}}{\pgfqpoint{0.829263in}{0.914120in}}%
\pgfpathcurveto{\pgfqpoint{0.833381in}{0.918238in}}{\pgfqpoint{0.835695in}{0.923824in}}{\pgfqpoint{0.835695in}{0.929648in}}%
\pgfpathcurveto{\pgfqpoint{0.835695in}{0.935472in}}{\pgfqpoint{0.833381in}{0.941058in}}{\pgfqpoint{0.829263in}{0.945177in}}%
\pgfpathcurveto{\pgfqpoint{0.825145in}{0.949295in}}{\pgfqpoint{0.819559in}{0.951609in}}{\pgfqpoint{0.813735in}{0.951609in}}%
\pgfpathcurveto{\pgfqpoint{0.807911in}{0.951609in}}{\pgfqpoint{0.802325in}{0.949295in}}{\pgfqpoint{0.798206in}{0.945177in}}%
\pgfpathcurveto{\pgfqpoint{0.794088in}{0.941058in}}{\pgfqpoint{0.791774in}{0.935472in}}{\pgfqpoint{0.791774in}{0.929648in}}%
\pgfpathcurveto{\pgfqpoint{0.791774in}{0.923824in}}{\pgfqpoint{0.794088in}{0.918238in}}{\pgfqpoint{0.798206in}{0.914120in}}%
\pgfpathcurveto{\pgfqpoint{0.802325in}{0.910002in}}{\pgfqpoint{0.807911in}{0.907688in}}{\pgfqpoint{0.813735in}{0.907688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850019in}{0.672586in}}%
\pgfpathcurveto{\pgfqpoint{0.855842in}{0.672586in}}{\pgfqpoint{0.861429in}{0.674900in}}{\pgfqpoint{0.865547in}{0.679018in}}%
\pgfpathcurveto{\pgfqpoint{0.869665in}{0.683136in}}{\pgfqpoint{0.871979in}{0.688722in}}{\pgfqpoint{0.871979in}{0.694546in}}%
\pgfpathcurveto{\pgfqpoint{0.871979in}{0.700370in}}{\pgfqpoint{0.869665in}{0.705956in}}{\pgfqpoint{0.865547in}{0.710074in}}%
\pgfpathcurveto{\pgfqpoint{0.861429in}{0.714192in}}{\pgfqpoint{0.855842in}{0.716506in}}{\pgfqpoint{0.850019in}{0.716506in}}%
\pgfpathcurveto{\pgfqpoint{0.844195in}{0.716506in}}{\pgfqpoint{0.838608in}{0.714192in}}{\pgfqpoint{0.834490in}{0.710074in}}%
\pgfpathcurveto{\pgfqpoint{0.830372in}{0.705956in}}{\pgfqpoint{0.828058in}{0.700370in}}{\pgfqpoint{0.828058in}{0.694546in}}%
\pgfpathcurveto{\pgfqpoint{0.828058in}{0.688722in}}{\pgfqpoint{0.830372in}{0.683136in}}{\pgfqpoint{0.834490in}{0.679018in}}%
\pgfpathcurveto{\pgfqpoint{0.838608in}{0.674900in}}{\pgfqpoint{0.844195in}{0.672586in}}{\pgfqpoint{0.850019in}{0.672586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678080in}{0.881150in}}%
\pgfpathcurveto{\pgfqpoint{0.683904in}{0.881150in}}{\pgfqpoint{0.689491in}{0.883464in}}{\pgfqpoint{0.693609in}{0.887582in}}%
\pgfpathcurveto{\pgfqpoint{0.697727in}{0.891700in}}{\pgfqpoint{0.700041in}{0.897287in}}{\pgfqpoint{0.700041in}{0.903111in}}%
\pgfpathcurveto{\pgfqpoint{0.700041in}{0.908934in}}{\pgfqpoint{0.697727in}{0.914521in}}{\pgfqpoint{0.693609in}{0.918639in}}%
\pgfpathcurveto{\pgfqpoint{0.689491in}{0.922757in}}{\pgfqpoint{0.683904in}{0.925071in}}{\pgfqpoint{0.678080in}{0.925071in}}%
\pgfpathcurveto{\pgfqpoint{0.672257in}{0.925071in}}{\pgfqpoint{0.666670in}{0.922757in}}{\pgfqpoint{0.662552in}{0.918639in}}%
\pgfpathcurveto{\pgfqpoint{0.658434in}{0.914521in}}{\pgfqpoint{0.656120in}{0.908934in}}{\pgfqpoint{0.656120in}{0.903111in}}%
\pgfpathcurveto{\pgfqpoint{0.656120in}{0.897287in}}{\pgfqpoint{0.658434in}{0.891700in}}{\pgfqpoint{0.662552in}{0.887582in}}%
\pgfpathcurveto{\pgfqpoint{0.666670in}{0.883464in}}{\pgfqpoint{0.672257in}{0.881150in}}{\pgfqpoint{0.678080in}{0.881150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543593in}{0.364931in}}%
\pgfpathcurveto{\pgfqpoint{0.549417in}{0.364931in}}{\pgfqpoint{0.555003in}{0.367245in}}{\pgfqpoint{0.559121in}{0.371363in}}%
\pgfpathcurveto{\pgfqpoint{0.563239in}{0.375481in}}{\pgfqpoint{0.565553in}{0.381067in}}{\pgfqpoint{0.565553in}{0.386891in}}%
\pgfpathcurveto{\pgfqpoint{0.565553in}{0.392715in}}{\pgfqpoint{0.563239in}{0.398301in}}{\pgfqpoint{0.559121in}{0.402419in}}%
\pgfpathcurveto{\pgfqpoint{0.555003in}{0.406537in}}{\pgfqpoint{0.549417in}{0.408851in}}{\pgfqpoint{0.543593in}{0.408851in}}%
\pgfpathcurveto{\pgfqpoint{0.537769in}{0.408851in}}{\pgfqpoint{0.532182in}{0.406537in}}{\pgfqpoint{0.528064in}{0.402419in}}%
\pgfpathcurveto{\pgfqpoint{0.523946in}{0.398301in}}{\pgfqpoint{0.521632in}{0.392715in}}{\pgfqpoint{0.521632in}{0.386891in}}%
\pgfpathcurveto{\pgfqpoint{0.521632in}{0.381067in}}{\pgfqpoint{0.523946in}{0.375481in}}{\pgfqpoint{0.528064in}{0.371363in}}%
\pgfpathcurveto{\pgfqpoint{0.532182in}{0.367245in}}{\pgfqpoint{0.537769in}{0.364931in}}{\pgfqpoint{0.543593in}{0.364931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868299in}{0.590217in}}%
\pgfpathcurveto{\pgfqpoint{0.874123in}{0.590217in}}{\pgfqpoint{0.879709in}{0.592531in}}{\pgfqpoint{0.883827in}{0.596649in}}%
\pgfpathcurveto{\pgfqpoint{0.887945in}{0.600767in}}{\pgfqpoint{0.890259in}{0.606353in}}{\pgfqpoint{0.890259in}{0.612177in}}%
\pgfpathcurveto{\pgfqpoint{0.890259in}{0.618001in}}{\pgfqpoint{0.887945in}{0.623587in}}{\pgfqpoint{0.883827in}{0.627706in}}%
\pgfpathcurveto{\pgfqpoint{0.879709in}{0.631824in}}{\pgfqpoint{0.874123in}{0.634138in}}{\pgfqpoint{0.868299in}{0.634138in}}%
\pgfpathcurveto{\pgfqpoint{0.862475in}{0.634138in}}{\pgfqpoint{0.856889in}{0.631824in}}{\pgfqpoint{0.852771in}{0.627706in}}%
\pgfpathcurveto{\pgfqpoint{0.848652in}{0.623587in}}{\pgfqpoint{0.846339in}{0.618001in}}{\pgfqpoint{0.846339in}{0.612177in}}%
\pgfpathcurveto{\pgfqpoint{0.846339in}{0.606353in}}{\pgfqpoint{0.848652in}{0.600767in}}{\pgfqpoint{0.852771in}{0.596649in}}%
\pgfpathcurveto{\pgfqpoint{0.856889in}{0.592531in}}{\pgfqpoint{0.862475in}{0.590217in}}{\pgfqpoint{0.868299in}{0.590217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956079in}{0.908299in}}%
\pgfpathcurveto{\pgfqpoint{0.961903in}{0.908299in}}{\pgfqpoint{0.967489in}{0.910612in}}{\pgfqpoint{0.971607in}{0.914731in}}%
\pgfpathcurveto{\pgfqpoint{0.975725in}{0.918849in}}{\pgfqpoint{0.978039in}{0.924435in}}{\pgfqpoint{0.978039in}{0.930259in}}%
\pgfpathcurveto{\pgfqpoint{0.978039in}{0.936083in}}{\pgfqpoint{0.975725in}{0.941669in}}{\pgfqpoint{0.971607in}{0.945787in}}%
\pgfpathcurveto{\pgfqpoint{0.967489in}{0.949905in}}{\pgfqpoint{0.961903in}{0.952219in}}{\pgfqpoint{0.956079in}{0.952219in}}%
\pgfpathcurveto{\pgfqpoint{0.950255in}{0.952219in}}{\pgfqpoint{0.944669in}{0.949905in}}{\pgfqpoint{0.940551in}{0.945787in}}%
\pgfpathcurveto{\pgfqpoint{0.936433in}{0.941669in}}{\pgfqpoint{0.934119in}{0.936083in}}{\pgfqpoint{0.934119in}{0.930259in}}%
\pgfpathcurveto{\pgfqpoint{0.934119in}{0.924435in}}{\pgfqpoint{0.936433in}{0.918849in}}{\pgfqpoint{0.940551in}{0.914731in}}%
\pgfpathcurveto{\pgfqpoint{0.944669in}{0.910612in}}{\pgfqpoint{0.950255in}{0.908299in}}{\pgfqpoint{0.956079in}{0.908299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071780in}{1.193115in}}%
\pgfpathcurveto{\pgfqpoint{1.077604in}{1.193115in}}{\pgfqpoint{1.083190in}{1.195429in}}{\pgfqpoint{1.087308in}{1.199547in}}%
\pgfpathcurveto{\pgfqpoint{1.091426in}{1.203665in}}{\pgfqpoint{1.093740in}{1.209251in}}{\pgfqpoint{1.093740in}{1.215075in}}%
\pgfpathcurveto{\pgfqpoint{1.093740in}{1.220899in}}{\pgfqpoint{1.091426in}{1.226485in}}{\pgfqpoint{1.087308in}{1.230603in}}%
\pgfpathcurveto{\pgfqpoint{1.083190in}{1.234721in}}{\pgfqpoint{1.077604in}{1.237035in}}{\pgfqpoint{1.071780in}{1.237035in}}%
\pgfpathcurveto{\pgfqpoint{1.065956in}{1.237035in}}{\pgfqpoint{1.060370in}{1.234721in}}{\pgfqpoint{1.056252in}{1.230603in}}%
\pgfpathcurveto{\pgfqpoint{1.052133in}{1.226485in}}{\pgfqpoint{1.049820in}{1.220899in}}{\pgfqpoint{1.049820in}{1.215075in}}%
\pgfpathcurveto{\pgfqpoint{1.049820in}{1.209251in}}{\pgfqpoint{1.052133in}{1.203665in}}{\pgfqpoint{1.056252in}{1.199547in}}%
\pgfpathcurveto{\pgfqpoint{1.060370in}{1.195429in}}{\pgfqpoint{1.065956in}{1.193115in}}{\pgfqpoint{1.071780in}{1.193115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002155in}{0.745574in}}%
\pgfpathcurveto{\pgfqpoint{1.007979in}{0.745574in}}{\pgfqpoint{1.013565in}{0.747888in}}{\pgfqpoint{1.017684in}{0.752006in}}%
\pgfpathcurveto{\pgfqpoint{1.021802in}{0.756124in}}{\pgfqpoint{1.024116in}{0.761710in}}{\pgfqpoint{1.024116in}{0.767534in}}%
\pgfpathcurveto{\pgfqpoint{1.024116in}{0.773358in}}{\pgfqpoint{1.021802in}{0.778944in}}{\pgfqpoint{1.017684in}{0.783062in}}%
\pgfpathcurveto{\pgfqpoint{1.013565in}{0.787180in}}{\pgfqpoint{1.007979in}{0.789494in}}{\pgfqpoint{1.002155in}{0.789494in}}%
\pgfpathcurveto{\pgfqpoint{0.996331in}{0.789494in}}{\pgfqpoint{0.990745in}{0.787180in}}{\pgfqpoint{0.986627in}{0.783062in}}%
\pgfpathcurveto{\pgfqpoint{0.982509in}{0.778944in}}{\pgfqpoint{0.980195in}{0.773358in}}{\pgfqpoint{0.980195in}{0.767534in}}%
\pgfpathcurveto{\pgfqpoint{0.980195in}{0.761710in}}{\pgfqpoint{0.982509in}{0.756124in}}{\pgfqpoint{0.986627in}{0.752006in}}%
\pgfpathcurveto{\pgfqpoint{0.990745in}{0.747888in}}{\pgfqpoint{0.996331in}{0.745574in}}{\pgfqpoint{1.002155in}{0.745574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081880in}{0.795630in}}%
\pgfpathcurveto{\pgfqpoint{1.087704in}{0.795630in}}{\pgfqpoint{1.093290in}{0.797944in}}{\pgfqpoint{1.097408in}{0.802062in}}%
\pgfpathcurveto{\pgfqpoint{1.101527in}{0.806180in}}{\pgfqpoint{1.103840in}{0.811767in}}{\pgfqpoint{1.103840in}{0.817591in}}%
\pgfpathcurveto{\pgfqpoint{1.103840in}{0.823414in}}{\pgfqpoint{1.101527in}{0.829001in}}{\pgfqpoint{1.097408in}{0.833119in}}%
\pgfpathcurveto{\pgfqpoint{1.093290in}{0.837237in}}{\pgfqpoint{1.087704in}{0.839551in}}{\pgfqpoint{1.081880in}{0.839551in}}%
\pgfpathcurveto{\pgfqpoint{1.076056in}{0.839551in}}{\pgfqpoint{1.070470in}{0.837237in}}{\pgfqpoint{1.066352in}{0.833119in}}%
\pgfpathcurveto{\pgfqpoint{1.062234in}{0.829001in}}{\pgfqpoint{1.059920in}{0.823414in}}{\pgfqpoint{1.059920in}{0.817591in}}%
\pgfpathcurveto{\pgfqpoint{1.059920in}{0.811767in}}{\pgfqpoint{1.062234in}{0.806180in}}{\pgfqpoint{1.066352in}{0.802062in}}%
\pgfpathcurveto{\pgfqpoint{1.070470in}{0.797944in}}{\pgfqpoint{1.076056in}{0.795630in}}{\pgfqpoint{1.081880in}{0.795630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812272in}{0.754664in}}%
\pgfpathcurveto{\pgfqpoint{0.818096in}{0.754664in}}{\pgfqpoint{0.823682in}{0.756978in}}{\pgfqpoint{0.827800in}{0.761096in}}%
\pgfpathcurveto{\pgfqpoint{0.831918in}{0.765214in}}{\pgfqpoint{0.834232in}{0.770801in}}{\pgfqpoint{0.834232in}{0.776624in}}%
\pgfpathcurveto{\pgfqpoint{0.834232in}{0.782448in}}{\pgfqpoint{0.831918in}{0.788035in}}{\pgfqpoint{0.827800in}{0.792153in}}%
\pgfpathcurveto{\pgfqpoint{0.823682in}{0.796271in}}{\pgfqpoint{0.818096in}{0.798585in}}{\pgfqpoint{0.812272in}{0.798585in}}%
\pgfpathcurveto{\pgfqpoint{0.806448in}{0.798585in}}{\pgfqpoint{0.800861in}{0.796271in}}{\pgfqpoint{0.796743in}{0.792153in}}%
\pgfpathcurveto{\pgfqpoint{0.792625in}{0.788035in}}{\pgfqpoint{0.790311in}{0.782448in}}{\pgfqpoint{0.790311in}{0.776624in}}%
\pgfpathcurveto{\pgfqpoint{0.790311in}{0.770801in}}{\pgfqpoint{0.792625in}{0.765214in}}{\pgfqpoint{0.796743in}{0.761096in}}%
\pgfpathcurveto{\pgfqpoint{0.800861in}{0.756978in}}{\pgfqpoint{0.806448in}{0.754664in}}{\pgfqpoint{0.812272in}{0.754664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942625in}{0.963003in}}%
\pgfpathcurveto{\pgfqpoint{0.948449in}{0.963003in}}{\pgfqpoint{0.954035in}{0.965317in}}{\pgfqpoint{0.958153in}{0.969435in}}%
\pgfpathcurveto{\pgfqpoint{0.962271in}{0.973553in}}{\pgfqpoint{0.964585in}{0.979140in}}{\pgfqpoint{0.964585in}{0.984964in}}%
\pgfpathcurveto{\pgfqpoint{0.964585in}{0.990788in}}{\pgfqpoint{0.962271in}{0.996374in}}{\pgfqpoint{0.958153in}{1.000492in}}%
\pgfpathcurveto{\pgfqpoint{0.954035in}{1.004610in}}{\pgfqpoint{0.948449in}{1.006924in}}{\pgfqpoint{0.942625in}{1.006924in}}%
\pgfpathcurveto{\pgfqpoint{0.936801in}{1.006924in}}{\pgfqpoint{0.931215in}{1.004610in}}{\pgfqpoint{0.927096in}{1.000492in}}%
\pgfpathcurveto{\pgfqpoint{0.922978in}{0.996374in}}{\pgfqpoint{0.920664in}{0.990788in}}{\pgfqpoint{0.920664in}{0.984964in}}%
\pgfpathcurveto{\pgfqpoint{0.920664in}{0.979140in}}{\pgfqpoint{0.922978in}{0.973553in}}{\pgfqpoint{0.927096in}{0.969435in}}%
\pgfpathcurveto{\pgfqpoint{0.931215in}{0.965317in}}{\pgfqpoint{0.936801in}{0.963003in}}{\pgfqpoint{0.942625in}{0.963003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916531in}{0.813214in}}%
\pgfpathcurveto{\pgfqpoint{0.922355in}{0.813214in}}{\pgfqpoint{0.927941in}{0.815528in}}{\pgfqpoint{0.932059in}{0.819646in}}%
\pgfpathcurveto{\pgfqpoint{0.936177in}{0.823764in}}{\pgfqpoint{0.938491in}{0.829350in}}{\pgfqpoint{0.938491in}{0.835174in}}%
\pgfpathcurveto{\pgfqpoint{0.938491in}{0.840998in}}{\pgfqpoint{0.936177in}{0.846584in}}{\pgfqpoint{0.932059in}{0.850702in}}%
\pgfpathcurveto{\pgfqpoint{0.927941in}{0.854820in}}{\pgfqpoint{0.922355in}{0.857134in}}{\pgfqpoint{0.916531in}{0.857134in}}%
\pgfpathcurveto{\pgfqpoint{0.910707in}{0.857134in}}{\pgfqpoint{0.905121in}{0.854820in}}{\pgfqpoint{0.901003in}{0.850702in}}%
\pgfpathcurveto{\pgfqpoint{0.896884in}{0.846584in}}{\pgfqpoint{0.894571in}{0.840998in}}{\pgfqpoint{0.894571in}{0.835174in}}%
\pgfpathcurveto{\pgfqpoint{0.894571in}{0.829350in}}{\pgfqpoint{0.896884in}{0.823764in}}{\pgfqpoint{0.901003in}{0.819646in}}%
\pgfpathcurveto{\pgfqpoint{0.905121in}{0.815528in}}{\pgfqpoint{0.910707in}{0.813214in}}{\pgfqpoint{0.916531in}{0.813214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105936in}{1.167104in}}%
\pgfpathcurveto{\pgfqpoint{1.111760in}{1.167104in}}{\pgfqpoint{1.117347in}{1.169418in}}{\pgfqpoint{1.121465in}{1.173536in}}%
\pgfpathcurveto{\pgfqpoint{1.125583in}{1.177654in}}{\pgfqpoint{1.127897in}{1.183240in}}{\pgfqpoint{1.127897in}{1.189064in}}%
\pgfpathcurveto{\pgfqpoint{1.127897in}{1.194888in}}{\pgfqpoint{1.125583in}{1.200474in}}{\pgfqpoint{1.121465in}{1.204593in}}%
\pgfpathcurveto{\pgfqpoint{1.117347in}{1.208711in}}{\pgfqpoint{1.111760in}{1.211025in}}{\pgfqpoint{1.105936in}{1.211025in}}%
\pgfpathcurveto{\pgfqpoint{1.100113in}{1.211025in}}{\pgfqpoint{1.094526in}{1.208711in}}{\pgfqpoint{1.090408in}{1.204593in}}%
\pgfpathcurveto{\pgfqpoint{1.086290in}{1.200474in}}{\pgfqpoint{1.083976in}{1.194888in}}{\pgfqpoint{1.083976in}{1.189064in}}%
\pgfpathcurveto{\pgfqpoint{1.083976in}{1.183240in}}{\pgfqpoint{1.086290in}{1.177654in}}{\pgfqpoint{1.090408in}{1.173536in}}%
\pgfpathcurveto{\pgfqpoint{1.094526in}{1.169418in}}{\pgfqpoint{1.100113in}{1.167104in}}{\pgfqpoint{1.105936in}{1.167104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755628in}{0.755260in}}%
\pgfpathcurveto{\pgfqpoint{0.761452in}{0.755260in}}{\pgfqpoint{0.767038in}{0.757573in}}{\pgfqpoint{0.771156in}{0.761692in}}%
\pgfpathcurveto{\pgfqpoint{0.775274in}{0.765810in}}{\pgfqpoint{0.777588in}{0.771396in}}{\pgfqpoint{0.777588in}{0.777220in}}%
\pgfpathcurveto{\pgfqpoint{0.777588in}{0.783044in}}{\pgfqpoint{0.775274in}{0.788630in}}{\pgfqpoint{0.771156in}{0.792748in}}%
\pgfpathcurveto{\pgfqpoint{0.767038in}{0.796866in}}{\pgfqpoint{0.761452in}{0.799180in}}{\pgfqpoint{0.755628in}{0.799180in}}%
\pgfpathcurveto{\pgfqpoint{0.749804in}{0.799180in}}{\pgfqpoint{0.744218in}{0.796866in}}{\pgfqpoint{0.740100in}{0.792748in}}%
\pgfpathcurveto{\pgfqpoint{0.735981in}{0.788630in}}{\pgfqpoint{0.733668in}{0.783044in}}{\pgfqpoint{0.733668in}{0.777220in}}%
\pgfpathcurveto{\pgfqpoint{0.733668in}{0.771396in}}{\pgfqpoint{0.735981in}{0.765810in}}{\pgfqpoint{0.740100in}{0.761692in}}%
\pgfpathcurveto{\pgfqpoint{0.744218in}{0.757573in}}{\pgfqpoint{0.749804in}{0.755260in}}{\pgfqpoint{0.755628in}{0.755260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761258in}{0.886842in}}%
\pgfpathcurveto{\pgfqpoint{0.767082in}{0.886842in}}{\pgfqpoint{0.772669in}{0.889156in}}{\pgfqpoint{0.776787in}{0.893274in}}%
\pgfpathcurveto{\pgfqpoint{0.780905in}{0.897392in}}{\pgfqpoint{0.783219in}{0.902978in}}{\pgfqpoint{0.783219in}{0.908802in}}%
\pgfpathcurveto{\pgfqpoint{0.783219in}{0.914626in}}{\pgfqpoint{0.780905in}{0.920212in}}{\pgfqpoint{0.776787in}{0.924330in}}%
\pgfpathcurveto{\pgfqpoint{0.772669in}{0.928448in}}{\pgfqpoint{0.767082in}{0.930762in}}{\pgfqpoint{0.761258in}{0.930762in}}%
\pgfpathcurveto{\pgfqpoint{0.755435in}{0.930762in}}{\pgfqpoint{0.749848in}{0.928448in}}{\pgfqpoint{0.745730in}{0.924330in}}%
\pgfpathcurveto{\pgfqpoint{0.741612in}{0.920212in}}{\pgfqpoint{0.739298in}{0.914626in}}{\pgfqpoint{0.739298in}{0.908802in}}%
\pgfpathcurveto{\pgfqpoint{0.739298in}{0.902978in}}{\pgfqpoint{0.741612in}{0.897392in}}{\pgfqpoint{0.745730in}{0.893274in}}%
\pgfpathcurveto{\pgfqpoint{0.749848in}{0.889156in}}{\pgfqpoint{0.755435in}{0.886842in}}{\pgfqpoint{0.761258in}{0.886842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782563in}{0.846051in}}%
\pgfpathcurveto{\pgfqpoint{0.788387in}{0.846051in}}{\pgfqpoint{0.793973in}{0.848365in}}{\pgfqpoint{0.798091in}{0.852483in}}%
\pgfpathcurveto{\pgfqpoint{0.802209in}{0.856602in}}{\pgfqpoint{0.804523in}{0.862188in}}{\pgfqpoint{0.804523in}{0.868012in}}%
\pgfpathcurveto{\pgfqpoint{0.804523in}{0.873836in}}{\pgfqpoint{0.802209in}{0.879422in}}{\pgfqpoint{0.798091in}{0.883540in}}%
\pgfpathcurveto{\pgfqpoint{0.793973in}{0.887658in}}{\pgfqpoint{0.788387in}{0.889972in}}{\pgfqpoint{0.782563in}{0.889972in}}%
\pgfpathcurveto{\pgfqpoint{0.776739in}{0.889972in}}{\pgfqpoint{0.771153in}{0.887658in}}{\pgfqpoint{0.767035in}{0.883540in}}%
\pgfpathcurveto{\pgfqpoint{0.762917in}{0.879422in}}{\pgfqpoint{0.760603in}{0.873836in}}{\pgfqpoint{0.760603in}{0.868012in}}%
\pgfpathcurveto{\pgfqpoint{0.760603in}{0.862188in}}{\pgfqpoint{0.762917in}{0.856602in}}{\pgfqpoint{0.767035in}{0.852483in}}%
\pgfpathcurveto{\pgfqpoint{0.771153in}{0.848365in}}{\pgfqpoint{0.776739in}{0.846051in}}{\pgfqpoint{0.782563in}{0.846051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052803in}{1.140395in}}%
\pgfpathcurveto{\pgfqpoint{1.058627in}{1.140395in}}{\pgfqpoint{1.064213in}{1.142709in}}{\pgfqpoint{1.068331in}{1.146827in}}%
\pgfpathcurveto{\pgfqpoint{1.072449in}{1.150945in}}{\pgfqpoint{1.074763in}{1.156531in}}{\pgfqpoint{1.074763in}{1.162355in}}%
\pgfpathcurveto{\pgfqpoint{1.074763in}{1.168179in}}{\pgfqpoint{1.072449in}{1.173765in}}{\pgfqpoint{1.068331in}{1.177883in}}%
\pgfpathcurveto{\pgfqpoint{1.064213in}{1.182001in}}{\pgfqpoint{1.058627in}{1.184315in}}{\pgfqpoint{1.052803in}{1.184315in}}%
\pgfpathcurveto{\pgfqpoint{1.046979in}{1.184315in}}{\pgfqpoint{1.041393in}{1.182001in}}{\pgfqpoint{1.037275in}{1.177883in}}%
\pgfpathcurveto{\pgfqpoint{1.033157in}{1.173765in}}{\pgfqpoint{1.030843in}{1.168179in}}{\pgfqpoint{1.030843in}{1.162355in}}%
\pgfpathcurveto{\pgfqpoint{1.030843in}{1.156531in}}{\pgfqpoint{1.033157in}{1.150945in}}{\pgfqpoint{1.037275in}{1.146827in}}%
\pgfpathcurveto{\pgfqpoint{1.041393in}{1.142709in}}{\pgfqpoint{1.046979in}{1.140395in}}{\pgfqpoint{1.052803in}{1.140395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874628in}{0.445465in}}%
\pgfpathcurveto{\pgfqpoint{0.880452in}{0.445465in}}{\pgfqpoint{0.886039in}{0.447779in}}{\pgfqpoint{0.890157in}{0.451897in}}%
\pgfpathcurveto{\pgfqpoint{0.894275in}{0.456016in}}{\pgfqpoint{0.896589in}{0.461602in}}{\pgfqpoint{0.896589in}{0.467426in}}%
\pgfpathcurveto{\pgfqpoint{0.896589in}{0.473250in}}{\pgfqpoint{0.894275in}{0.478836in}}{\pgfqpoint{0.890157in}{0.482954in}}%
\pgfpathcurveto{\pgfqpoint{0.886039in}{0.487072in}}{\pgfqpoint{0.880452in}{0.489386in}}{\pgfqpoint{0.874628in}{0.489386in}}%
\pgfpathcurveto{\pgfqpoint{0.868805in}{0.489386in}}{\pgfqpoint{0.863218in}{0.487072in}}{\pgfqpoint{0.859100in}{0.482954in}}%
\pgfpathcurveto{\pgfqpoint{0.854982in}{0.478836in}}{\pgfqpoint{0.852668in}{0.473250in}}{\pgfqpoint{0.852668in}{0.467426in}}%
\pgfpathcurveto{\pgfqpoint{0.852668in}{0.461602in}}{\pgfqpoint{0.854982in}{0.456016in}}{\pgfqpoint{0.859100in}{0.451897in}}%
\pgfpathcurveto{\pgfqpoint{0.863218in}{0.447779in}}{\pgfqpoint{0.868805in}{0.445465in}}{\pgfqpoint{0.874628in}{0.445465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110365in}{0.679408in}}%
\pgfpathcurveto{\pgfqpoint{1.116189in}{0.679408in}}{\pgfqpoint{1.121775in}{0.681721in}}{\pgfqpoint{1.125894in}{0.685840in}}%
\pgfpathcurveto{\pgfqpoint{1.130012in}{0.689958in}}{\pgfqpoint{1.132326in}{0.695544in}}{\pgfqpoint{1.132326in}{0.701368in}}%
\pgfpathcurveto{\pgfqpoint{1.132326in}{0.707192in}}{\pgfqpoint{1.130012in}{0.712778in}}{\pgfqpoint{1.125894in}{0.716896in}}%
\pgfpathcurveto{\pgfqpoint{1.121775in}{0.721014in}}{\pgfqpoint{1.116189in}{0.723328in}}{\pgfqpoint{1.110365in}{0.723328in}}%
\pgfpathcurveto{\pgfqpoint{1.104541in}{0.723328in}}{\pgfqpoint{1.098955in}{0.721014in}}{\pgfqpoint{1.094837in}{0.716896in}}%
\pgfpathcurveto{\pgfqpoint{1.090719in}{0.712778in}}{\pgfqpoint{1.088405in}{0.707192in}}{\pgfqpoint{1.088405in}{0.701368in}}%
\pgfpathcurveto{\pgfqpoint{1.088405in}{0.695544in}}{\pgfqpoint{1.090719in}{0.689958in}}{\pgfqpoint{1.094837in}{0.685840in}}%
\pgfpathcurveto{\pgfqpoint{1.098955in}{0.681721in}}{\pgfqpoint{1.104541in}{0.679408in}}{\pgfqpoint{1.110365in}{0.679408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890002in}{0.605684in}}%
\pgfpathcurveto{\pgfqpoint{0.895826in}{0.605684in}}{\pgfqpoint{0.901412in}{0.607997in}}{\pgfqpoint{0.905530in}{0.612116in}}%
\pgfpathcurveto{\pgfqpoint{0.909648in}{0.616234in}}{\pgfqpoint{0.911962in}{0.621820in}}{\pgfqpoint{0.911962in}{0.627644in}}%
\pgfpathcurveto{\pgfqpoint{0.911962in}{0.633468in}}{\pgfqpoint{0.909648in}{0.639054in}}{\pgfqpoint{0.905530in}{0.643172in}}%
\pgfpathcurveto{\pgfqpoint{0.901412in}{0.647290in}}{\pgfqpoint{0.895826in}{0.649604in}}{\pgfqpoint{0.890002in}{0.649604in}}%
\pgfpathcurveto{\pgfqpoint{0.884178in}{0.649604in}}{\pgfqpoint{0.878591in}{0.647290in}}{\pgfqpoint{0.874473in}{0.643172in}}%
\pgfpathcurveto{\pgfqpoint{0.870355in}{0.639054in}}{\pgfqpoint{0.868041in}{0.633468in}}{\pgfqpoint{0.868041in}{0.627644in}}%
\pgfpathcurveto{\pgfqpoint{0.868041in}{0.621820in}}{\pgfqpoint{0.870355in}{0.616234in}}{\pgfqpoint{0.874473in}{0.612116in}}%
\pgfpathcurveto{\pgfqpoint{0.878591in}{0.607997in}}{\pgfqpoint{0.884178in}{0.605684in}}{\pgfqpoint{0.890002in}{0.605684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991135in}{0.884902in}}%
\pgfpathcurveto{\pgfqpoint{0.996959in}{0.884902in}}{\pgfqpoint{1.002546in}{0.887216in}}{\pgfqpoint{1.006664in}{0.891334in}}%
\pgfpathcurveto{\pgfqpoint{1.010782in}{0.895452in}}{\pgfqpoint{1.013096in}{0.901038in}}{\pgfqpoint{1.013096in}{0.906862in}}%
\pgfpathcurveto{\pgfqpoint{1.013096in}{0.912686in}}{\pgfqpoint{1.010782in}{0.918272in}}{\pgfqpoint{1.006664in}{0.922391in}}%
\pgfpathcurveto{\pgfqpoint{1.002546in}{0.926509in}}{\pgfqpoint{0.996959in}{0.928823in}}{\pgfqpoint{0.991135in}{0.928823in}}%
\pgfpathcurveto{\pgfqpoint{0.985312in}{0.928823in}}{\pgfqpoint{0.979725in}{0.926509in}}{\pgfqpoint{0.975607in}{0.922391in}}%
\pgfpathcurveto{\pgfqpoint{0.971489in}{0.918272in}}{\pgfqpoint{0.969175in}{0.912686in}}{\pgfqpoint{0.969175in}{0.906862in}}%
\pgfpathcurveto{\pgfqpoint{0.969175in}{0.901038in}}{\pgfqpoint{0.971489in}{0.895452in}}{\pgfqpoint{0.975607in}{0.891334in}}%
\pgfpathcurveto{\pgfqpoint{0.979725in}{0.887216in}}{\pgfqpoint{0.985312in}{0.884902in}}{\pgfqpoint{0.991135in}{0.884902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048621in}{0.792138in}}%
\pgfpathcurveto{\pgfqpoint{1.054445in}{0.792138in}}{\pgfqpoint{1.060032in}{0.794452in}}{\pgfqpoint{1.064150in}{0.798570in}}%
\pgfpathcurveto{\pgfqpoint{1.068268in}{0.802689in}}{\pgfqpoint{1.070582in}{0.808275in}}{\pgfqpoint{1.070582in}{0.814099in}}%
\pgfpathcurveto{\pgfqpoint{1.070582in}{0.819923in}}{\pgfqpoint{1.068268in}{0.825509in}}{\pgfqpoint{1.064150in}{0.829627in}}%
\pgfpathcurveto{\pgfqpoint{1.060032in}{0.833745in}}{\pgfqpoint{1.054445in}{0.836059in}}{\pgfqpoint{1.048621in}{0.836059in}}%
\pgfpathcurveto{\pgfqpoint{1.042797in}{0.836059in}}{\pgfqpoint{1.037211in}{0.833745in}}{\pgfqpoint{1.033093in}{0.829627in}}%
\pgfpathcurveto{\pgfqpoint{1.028975in}{0.825509in}}{\pgfqpoint{1.026661in}{0.819923in}}{\pgfqpoint{1.026661in}{0.814099in}}%
\pgfpathcurveto{\pgfqpoint{1.026661in}{0.808275in}}{\pgfqpoint{1.028975in}{0.802689in}}{\pgfqpoint{1.033093in}{0.798570in}}%
\pgfpathcurveto{\pgfqpoint{1.037211in}{0.794452in}}{\pgfqpoint{1.042797in}{0.792138in}}{\pgfqpoint{1.048621in}{0.792138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952928in}{0.599509in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{0.599509in}}{\pgfqpoint{0.964338in}{0.601823in}}{\pgfqpoint{0.968457in}{0.605941in}}%
\pgfpathcurveto{\pgfqpoint{0.972575in}{0.610060in}}{\pgfqpoint{0.974889in}{0.615646in}}{\pgfqpoint{0.974889in}{0.621470in}}%
\pgfpathcurveto{\pgfqpoint{0.974889in}{0.627294in}}{\pgfqpoint{0.972575in}{0.632880in}}{\pgfqpoint{0.968457in}{0.636998in}}%
\pgfpathcurveto{\pgfqpoint{0.964338in}{0.641116in}}{\pgfqpoint{0.958752in}{0.643430in}}{\pgfqpoint{0.952928in}{0.643430in}}%
\pgfpathcurveto{\pgfqpoint{0.947104in}{0.643430in}}{\pgfqpoint{0.941518in}{0.641116in}}{\pgfqpoint{0.937400in}{0.636998in}}%
\pgfpathcurveto{\pgfqpoint{0.933282in}{0.632880in}}{\pgfqpoint{0.930968in}{0.627294in}}{\pgfqpoint{0.930968in}{0.621470in}}%
\pgfpathcurveto{\pgfqpoint{0.930968in}{0.615646in}}{\pgfqpoint{0.933282in}{0.610060in}}{\pgfqpoint{0.937400in}{0.605941in}}%
\pgfpathcurveto{\pgfqpoint{0.941518in}{0.601823in}}{\pgfqpoint{0.947104in}{0.599509in}}{\pgfqpoint{0.952928in}{0.599509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968934in}{0.652384in}}%
\pgfpathcurveto{\pgfqpoint{0.974758in}{0.652384in}}{\pgfqpoint{0.980344in}{0.654698in}}{\pgfqpoint{0.984462in}{0.658816in}}%
\pgfpathcurveto{\pgfqpoint{0.988580in}{0.662934in}}{\pgfqpoint{0.990894in}{0.668520in}}{\pgfqpoint{0.990894in}{0.674344in}}%
\pgfpathcurveto{\pgfqpoint{0.990894in}{0.680168in}}{\pgfqpoint{0.988580in}{0.685754in}}{\pgfqpoint{0.984462in}{0.689872in}}%
\pgfpathcurveto{\pgfqpoint{0.980344in}{0.693990in}}{\pgfqpoint{0.974758in}{0.696304in}}{\pgfqpoint{0.968934in}{0.696304in}}%
\pgfpathcurveto{\pgfqpoint{0.963110in}{0.696304in}}{\pgfqpoint{0.957524in}{0.693990in}}{\pgfqpoint{0.953406in}{0.689872in}}%
\pgfpathcurveto{\pgfqpoint{0.949288in}{0.685754in}}{\pgfqpoint{0.946974in}{0.680168in}}{\pgfqpoint{0.946974in}{0.674344in}}%
\pgfpathcurveto{\pgfqpoint{0.946974in}{0.668520in}}{\pgfqpoint{0.949288in}{0.662934in}}{\pgfqpoint{0.953406in}{0.658816in}}%
\pgfpathcurveto{\pgfqpoint{0.957524in}{0.654698in}}{\pgfqpoint{0.963110in}{0.652384in}}{\pgfqpoint{0.968934in}{0.652384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184210in}{0.725780in}}%
\pgfpathcurveto{\pgfqpoint{1.190034in}{0.725780in}}{\pgfqpoint{1.195621in}{0.728094in}}{\pgfqpoint{1.199739in}{0.732212in}}%
\pgfpathcurveto{\pgfqpoint{1.203857in}{0.736330in}}{\pgfqpoint{1.206171in}{0.741916in}}{\pgfqpoint{1.206171in}{0.747740in}}%
\pgfpathcurveto{\pgfqpoint{1.206171in}{0.753564in}}{\pgfqpoint{1.203857in}{0.759150in}}{\pgfqpoint{1.199739in}{0.763268in}}%
\pgfpathcurveto{\pgfqpoint{1.195621in}{0.767386in}}{\pgfqpoint{1.190034in}{0.769700in}}{\pgfqpoint{1.184210in}{0.769700in}}%
\pgfpathcurveto{\pgfqpoint{1.178386in}{0.769700in}}{\pgfqpoint{1.172800in}{0.767386in}}{\pgfqpoint{1.168682in}{0.763268in}}%
\pgfpathcurveto{\pgfqpoint{1.164564in}{0.759150in}}{\pgfqpoint{1.162250in}{0.753564in}}{\pgfqpoint{1.162250in}{0.747740in}}%
\pgfpathcurveto{\pgfqpoint{1.162250in}{0.741916in}}{\pgfqpoint{1.164564in}{0.736330in}}{\pgfqpoint{1.168682in}{0.732212in}}%
\pgfpathcurveto{\pgfqpoint{1.172800in}{0.728094in}}{\pgfqpoint{1.178386in}{0.725780in}}{\pgfqpoint{1.184210in}{0.725780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811864in}{0.830249in}}%
\pgfpathcurveto{\pgfqpoint{0.817688in}{0.830249in}}{\pgfqpoint{0.823274in}{0.832563in}}{\pgfqpoint{0.827392in}{0.836681in}}%
\pgfpathcurveto{\pgfqpoint{0.831510in}{0.840799in}}{\pgfqpoint{0.833824in}{0.846385in}}{\pgfqpoint{0.833824in}{0.852209in}}%
\pgfpathcurveto{\pgfqpoint{0.833824in}{0.858033in}}{\pgfqpoint{0.831510in}{0.863619in}}{\pgfqpoint{0.827392in}{0.867737in}}%
\pgfpathcurveto{\pgfqpoint{0.823274in}{0.871855in}}{\pgfqpoint{0.817688in}{0.874169in}}{\pgfqpoint{0.811864in}{0.874169in}}%
\pgfpathcurveto{\pgfqpoint{0.806040in}{0.874169in}}{\pgfqpoint{0.800454in}{0.871855in}}{\pgfqpoint{0.796336in}{0.867737in}}%
\pgfpathcurveto{\pgfqpoint{0.792217in}{0.863619in}}{\pgfqpoint{0.789904in}{0.858033in}}{\pgfqpoint{0.789904in}{0.852209in}}%
\pgfpathcurveto{\pgfqpoint{0.789904in}{0.846385in}}{\pgfqpoint{0.792217in}{0.840799in}}{\pgfqpoint{0.796336in}{0.836681in}}%
\pgfpathcurveto{\pgfqpoint{0.800454in}{0.832563in}}{\pgfqpoint{0.806040in}{0.830249in}}{\pgfqpoint{0.811864in}{0.830249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755329in}{0.898275in}}%
\pgfpathcurveto{\pgfqpoint{0.761153in}{0.898275in}}{\pgfqpoint{0.766740in}{0.900589in}}{\pgfqpoint{0.770858in}{0.904707in}}%
\pgfpathcurveto{\pgfqpoint{0.774976in}{0.908825in}}{\pgfqpoint{0.777290in}{0.914411in}}{\pgfqpoint{0.777290in}{0.920235in}}%
\pgfpathcurveto{\pgfqpoint{0.777290in}{0.926059in}}{\pgfqpoint{0.774976in}{0.931645in}}{\pgfqpoint{0.770858in}{0.935763in}}%
\pgfpathcurveto{\pgfqpoint{0.766740in}{0.939881in}}{\pgfqpoint{0.761153in}{0.942195in}}{\pgfqpoint{0.755329in}{0.942195in}}%
\pgfpathcurveto{\pgfqpoint{0.749506in}{0.942195in}}{\pgfqpoint{0.743919in}{0.939881in}}{\pgfqpoint{0.739801in}{0.935763in}}%
\pgfpathcurveto{\pgfqpoint{0.735683in}{0.931645in}}{\pgfqpoint{0.733369in}{0.926059in}}{\pgfqpoint{0.733369in}{0.920235in}}%
\pgfpathcurveto{\pgfqpoint{0.733369in}{0.914411in}}{\pgfqpoint{0.735683in}{0.908825in}}{\pgfqpoint{0.739801in}{0.904707in}}%
\pgfpathcurveto{\pgfqpoint{0.743919in}{0.900589in}}{\pgfqpoint{0.749506in}{0.898275in}}{\pgfqpoint{0.755329in}{0.898275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104571in}{0.941788in}}%
\pgfpathcurveto{\pgfqpoint{1.110394in}{0.941788in}}{\pgfqpoint{1.115981in}{0.944102in}}{\pgfqpoint{1.120099in}{0.948220in}}%
\pgfpathcurveto{\pgfqpoint{1.124217in}{0.952338in}}{\pgfqpoint{1.126531in}{0.957924in}}{\pgfqpoint{1.126531in}{0.963748in}}%
\pgfpathcurveto{\pgfqpoint{1.126531in}{0.969572in}}{\pgfqpoint{1.124217in}{0.975158in}}{\pgfqpoint{1.120099in}{0.979276in}}%
\pgfpathcurveto{\pgfqpoint{1.115981in}{0.983395in}}{\pgfqpoint{1.110394in}{0.985708in}}{\pgfqpoint{1.104571in}{0.985708in}}%
\pgfpathcurveto{\pgfqpoint{1.098747in}{0.985708in}}{\pgfqpoint{1.093160in}{0.983395in}}{\pgfqpoint{1.089042in}{0.979276in}}%
\pgfpathcurveto{\pgfqpoint{1.084924in}{0.975158in}}{\pgfqpoint{1.082610in}{0.969572in}}{\pgfqpoint{1.082610in}{0.963748in}}%
\pgfpathcurveto{\pgfqpoint{1.082610in}{0.957924in}}{\pgfqpoint{1.084924in}{0.952338in}}{\pgfqpoint{1.089042in}{0.948220in}}%
\pgfpathcurveto{\pgfqpoint{1.093160in}{0.944102in}}{\pgfqpoint{1.098747in}{0.941788in}}{\pgfqpoint{1.104571in}{0.941788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643540in}{0.840066in}}%
\pgfpathcurveto{\pgfqpoint{0.649364in}{0.840066in}}{\pgfqpoint{0.654950in}{0.842379in}}{\pgfqpoint{0.659068in}{0.846498in}}%
\pgfpathcurveto{\pgfqpoint{0.663186in}{0.850616in}}{\pgfqpoint{0.665500in}{0.856202in}}{\pgfqpoint{0.665500in}{0.862026in}}%
\pgfpathcurveto{\pgfqpoint{0.665500in}{0.867850in}}{\pgfqpoint{0.663186in}{0.873436in}}{\pgfqpoint{0.659068in}{0.877554in}}%
\pgfpathcurveto{\pgfqpoint{0.654950in}{0.881672in}}{\pgfqpoint{0.649364in}{0.883986in}}{\pgfqpoint{0.643540in}{0.883986in}}%
\pgfpathcurveto{\pgfqpoint{0.637716in}{0.883986in}}{\pgfqpoint{0.632130in}{0.881672in}}{\pgfqpoint{0.628012in}{0.877554in}}%
\pgfpathcurveto{\pgfqpoint{0.623894in}{0.873436in}}{\pgfqpoint{0.621580in}{0.867850in}}{\pgfqpoint{0.621580in}{0.862026in}}%
\pgfpathcurveto{\pgfqpoint{0.621580in}{0.856202in}}{\pgfqpoint{0.623894in}{0.850616in}}{\pgfqpoint{0.628012in}{0.846498in}}%
\pgfpathcurveto{\pgfqpoint{0.632130in}{0.842379in}}{\pgfqpoint{0.637716in}{0.840066in}}{\pgfqpoint{0.643540in}{0.840066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116879in}{0.972938in}}%
\pgfpathcurveto{\pgfqpoint{1.122703in}{0.972938in}}{\pgfqpoint{1.128289in}{0.975251in}}{\pgfqpoint{1.132407in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{1.136525in}{0.983488in}}{\pgfqpoint{1.138839in}{0.989074in}}{\pgfqpoint{1.138839in}{0.994898in}}%
\pgfpathcurveto{\pgfqpoint{1.138839in}{1.000722in}}{\pgfqpoint{1.136525in}{1.006308in}}{\pgfqpoint{1.132407in}{1.010426in}}%
\pgfpathcurveto{\pgfqpoint{1.128289in}{1.014544in}}{\pgfqpoint{1.122703in}{1.016858in}}{\pgfqpoint{1.116879in}{1.016858in}}%
\pgfpathcurveto{\pgfqpoint{1.111055in}{1.016858in}}{\pgfqpoint{1.105469in}{1.014544in}}{\pgfqpoint{1.101350in}{1.010426in}}%
\pgfpathcurveto{\pgfqpoint{1.097232in}{1.006308in}}{\pgfqpoint{1.094918in}{1.000722in}}{\pgfqpoint{1.094918in}{0.994898in}}%
\pgfpathcurveto{\pgfqpoint{1.094918in}{0.989074in}}{\pgfqpoint{1.097232in}{0.983488in}}{\pgfqpoint{1.101350in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{1.105469in}{0.975251in}}{\pgfqpoint{1.111055in}{0.972938in}}{\pgfqpoint{1.116879in}{0.972938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036909in}{1.010568in}}%
\pgfpathcurveto{\pgfqpoint{1.042733in}{1.010568in}}{\pgfqpoint{1.048319in}{1.012882in}}{\pgfqpoint{1.052437in}{1.017000in}}%
\pgfpathcurveto{\pgfqpoint{1.056555in}{1.021118in}}{\pgfqpoint{1.058869in}{1.026705in}}{\pgfqpoint{1.058869in}{1.032528in}}%
\pgfpathcurveto{\pgfqpoint{1.058869in}{1.038352in}}{\pgfqpoint{1.056555in}{1.043939in}}{\pgfqpoint{1.052437in}{1.048057in}}%
\pgfpathcurveto{\pgfqpoint{1.048319in}{1.052175in}}{\pgfqpoint{1.042733in}{1.054489in}}{\pgfqpoint{1.036909in}{1.054489in}}%
\pgfpathcurveto{\pgfqpoint{1.031085in}{1.054489in}}{\pgfqpoint{1.025499in}{1.052175in}}{\pgfqpoint{1.021381in}{1.048057in}}%
\pgfpathcurveto{\pgfqpoint{1.017262in}{1.043939in}}{\pgfqpoint{1.014949in}{1.038352in}}{\pgfqpoint{1.014949in}{1.032528in}}%
\pgfpathcurveto{\pgfqpoint{1.014949in}{1.026705in}}{\pgfqpoint{1.017262in}{1.021118in}}{\pgfqpoint{1.021381in}{1.017000in}}%
\pgfpathcurveto{\pgfqpoint{1.025499in}{1.012882in}}{\pgfqpoint{1.031085in}{1.010568in}}{\pgfqpoint{1.036909in}{1.010568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953606in}{1.064111in}}%
\pgfpathcurveto{\pgfqpoint{0.959430in}{1.064111in}}{\pgfqpoint{0.965016in}{1.066425in}}{\pgfqpoint{0.969134in}{1.070543in}}%
\pgfpathcurveto{\pgfqpoint{0.973252in}{1.074662in}}{\pgfqpoint{0.975566in}{1.080248in}}{\pgfqpoint{0.975566in}{1.086072in}}%
\pgfpathcurveto{\pgfqpoint{0.975566in}{1.091896in}}{\pgfqpoint{0.973252in}{1.097482in}}{\pgfqpoint{0.969134in}{1.101600in}}%
\pgfpathcurveto{\pgfqpoint{0.965016in}{1.105718in}}{\pgfqpoint{0.959430in}{1.108032in}}{\pgfqpoint{0.953606in}{1.108032in}}%
\pgfpathcurveto{\pgfqpoint{0.947782in}{1.108032in}}{\pgfqpoint{0.942196in}{1.105718in}}{\pgfqpoint{0.938078in}{1.101600in}}%
\pgfpathcurveto{\pgfqpoint{0.933960in}{1.097482in}}{\pgfqpoint{0.931646in}{1.091896in}}{\pgfqpoint{0.931646in}{1.086072in}}%
\pgfpathcurveto{\pgfqpoint{0.931646in}{1.080248in}}{\pgfqpoint{0.933960in}{1.074662in}}{\pgfqpoint{0.938078in}{1.070543in}}%
\pgfpathcurveto{\pgfqpoint{0.942196in}{1.066425in}}{\pgfqpoint{0.947782in}{1.064111in}}{\pgfqpoint{0.953606in}{1.064111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957241in}{0.654023in}}%
\pgfpathcurveto{\pgfqpoint{0.963065in}{0.654023in}}{\pgfqpoint{0.968651in}{0.656337in}}{\pgfqpoint{0.972769in}{0.660455in}}%
\pgfpathcurveto{\pgfqpoint{0.976887in}{0.664573in}}{\pgfqpoint{0.979201in}{0.670160in}}{\pgfqpoint{0.979201in}{0.675984in}}%
\pgfpathcurveto{\pgfqpoint{0.979201in}{0.681808in}}{\pgfqpoint{0.976887in}{0.687394in}}{\pgfqpoint{0.972769in}{0.691512in}}%
\pgfpathcurveto{\pgfqpoint{0.968651in}{0.695630in}}{\pgfqpoint{0.963065in}{0.697944in}}{\pgfqpoint{0.957241in}{0.697944in}}%
\pgfpathcurveto{\pgfqpoint{0.951417in}{0.697944in}}{\pgfqpoint{0.945831in}{0.695630in}}{\pgfqpoint{0.941713in}{0.691512in}}%
\pgfpathcurveto{\pgfqpoint{0.937595in}{0.687394in}}{\pgfqpoint{0.935281in}{0.681808in}}{\pgfqpoint{0.935281in}{0.675984in}}%
\pgfpathcurveto{\pgfqpoint{0.935281in}{0.670160in}}{\pgfqpoint{0.937595in}{0.664573in}}{\pgfqpoint{0.941713in}{0.660455in}}%
\pgfpathcurveto{\pgfqpoint{0.945831in}{0.656337in}}{\pgfqpoint{0.951417in}{0.654023in}}{\pgfqpoint{0.957241in}{0.654023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884941in}{1.112730in}}%
\pgfpathcurveto{\pgfqpoint{0.890765in}{1.112730in}}{\pgfqpoint{0.896351in}{1.115044in}}{\pgfqpoint{0.900469in}{1.119162in}}%
\pgfpathcurveto{\pgfqpoint{0.904587in}{1.123280in}}{\pgfqpoint{0.906901in}{1.128866in}}{\pgfqpoint{0.906901in}{1.134690in}}%
\pgfpathcurveto{\pgfqpoint{0.906901in}{1.140514in}}{\pgfqpoint{0.904587in}{1.146100in}}{\pgfqpoint{0.900469in}{1.150218in}}%
\pgfpathcurveto{\pgfqpoint{0.896351in}{1.154336in}}{\pgfqpoint{0.890765in}{1.156650in}}{\pgfqpoint{0.884941in}{1.156650in}}%
\pgfpathcurveto{\pgfqpoint{0.879117in}{1.156650in}}{\pgfqpoint{0.873531in}{1.154336in}}{\pgfqpoint{0.869413in}{1.150218in}}%
\pgfpathcurveto{\pgfqpoint{0.865294in}{1.146100in}}{\pgfqpoint{0.862981in}{1.140514in}}{\pgfqpoint{0.862981in}{1.134690in}}%
\pgfpathcurveto{\pgfqpoint{0.862981in}{1.128866in}}{\pgfqpoint{0.865294in}{1.123280in}}{\pgfqpoint{0.869413in}{1.119162in}}%
\pgfpathcurveto{\pgfqpoint{0.873531in}{1.115044in}}{\pgfqpoint{0.879117in}{1.112730in}}{\pgfqpoint{0.884941in}{1.112730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955229in}{0.933083in}}%
\pgfpathcurveto{\pgfqpoint{0.961052in}{0.933083in}}{\pgfqpoint{0.966639in}{0.935397in}}{\pgfqpoint{0.970757in}{0.939515in}}%
\pgfpathcurveto{\pgfqpoint{0.974875in}{0.943633in}}{\pgfqpoint{0.977189in}{0.949219in}}{\pgfqpoint{0.977189in}{0.955043in}}%
\pgfpathcurveto{\pgfqpoint{0.977189in}{0.960867in}}{\pgfqpoint{0.974875in}{0.966453in}}{\pgfqpoint{0.970757in}{0.970571in}}%
\pgfpathcurveto{\pgfqpoint{0.966639in}{0.974689in}}{\pgfqpoint{0.961052in}{0.977003in}}{\pgfqpoint{0.955229in}{0.977003in}}%
\pgfpathcurveto{\pgfqpoint{0.949405in}{0.977003in}}{\pgfqpoint{0.943818in}{0.974689in}}{\pgfqpoint{0.939700in}{0.970571in}}%
\pgfpathcurveto{\pgfqpoint{0.935582in}{0.966453in}}{\pgfqpoint{0.933268in}{0.960867in}}{\pgfqpoint{0.933268in}{0.955043in}}%
\pgfpathcurveto{\pgfqpoint{0.933268in}{0.949219in}}{\pgfqpoint{0.935582in}{0.943633in}}{\pgfqpoint{0.939700in}{0.939515in}}%
\pgfpathcurveto{\pgfqpoint{0.943818in}{0.935397in}}{\pgfqpoint{0.949405in}{0.933083in}}{\pgfqpoint{0.955229in}{0.933083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892551in}{0.924441in}}%
\pgfpathcurveto{\pgfqpoint{0.898375in}{0.924441in}}{\pgfqpoint{0.903961in}{0.926755in}}{\pgfqpoint{0.908079in}{0.930873in}}%
\pgfpathcurveto{\pgfqpoint{0.912198in}{0.934991in}}{\pgfqpoint{0.914511in}{0.940577in}}{\pgfqpoint{0.914511in}{0.946401in}}%
\pgfpathcurveto{\pgfqpoint{0.914511in}{0.952225in}}{\pgfqpoint{0.912198in}{0.957811in}}{\pgfqpoint{0.908079in}{0.961929in}}%
\pgfpathcurveto{\pgfqpoint{0.903961in}{0.966048in}}{\pgfqpoint{0.898375in}{0.968361in}}{\pgfqpoint{0.892551in}{0.968361in}}%
\pgfpathcurveto{\pgfqpoint{0.886727in}{0.968361in}}{\pgfqpoint{0.881141in}{0.966048in}}{\pgfqpoint{0.877023in}{0.961929in}}%
\pgfpathcurveto{\pgfqpoint{0.872905in}{0.957811in}}{\pgfqpoint{0.870591in}{0.952225in}}{\pgfqpoint{0.870591in}{0.946401in}}%
\pgfpathcurveto{\pgfqpoint{0.870591in}{0.940577in}}{\pgfqpoint{0.872905in}{0.934991in}}{\pgfqpoint{0.877023in}{0.930873in}}%
\pgfpathcurveto{\pgfqpoint{0.881141in}{0.926755in}}{\pgfqpoint{0.886727in}{0.924441in}}{\pgfqpoint{0.892551in}{0.924441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819504in}{0.781120in}}%
\pgfpathcurveto{\pgfqpoint{0.825328in}{0.781120in}}{\pgfqpoint{0.830914in}{0.783433in}}{\pgfqpoint{0.835032in}{0.787552in}}%
\pgfpathcurveto{\pgfqpoint{0.839150in}{0.791670in}}{\pgfqpoint{0.841464in}{0.797256in}}{\pgfqpoint{0.841464in}{0.803080in}}%
\pgfpathcurveto{\pgfqpoint{0.841464in}{0.808904in}}{\pgfqpoint{0.839150in}{0.814490in}}{\pgfqpoint{0.835032in}{0.818608in}}%
\pgfpathcurveto{\pgfqpoint{0.830914in}{0.822726in}}{\pgfqpoint{0.825328in}{0.825040in}}{\pgfqpoint{0.819504in}{0.825040in}}%
\pgfpathcurveto{\pgfqpoint{0.813680in}{0.825040in}}{\pgfqpoint{0.808094in}{0.822726in}}{\pgfqpoint{0.803976in}{0.818608in}}%
\pgfpathcurveto{\pgfqpoint{0.799857in}{0.814490in}}{\pgfqpoint{0.797544in}{0.808904in}}{\pgfqpoint{0.797544in}{0.803080in}}%
\pgfpathcurveto{\pgfqpoint{0.797544in}{0.797256in}}{\pgfqpoint{0.799857in}{0.791670in}}{\pgfqpoint{0.803976in}{0.787552in}}%
\pgfpathcurveto{\pgfqpoint{0.808094in}{0.783433in}}{\pgfqpoint{0.813680in}{0.781120in}}{\pgfqpoint{0.819504in}{0.781120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775476in}{0.865666in}}%
\pgfpathcurveto{\pgfqpoint{0.781300in}{0.865666in}}{\pgfqpoint{0.786886in}{0.867979in}}{\pgfqpoint{0.791004in}{0.872098in}}%
\pgfpathcurveto{\pgfqpoint{0.795122in}{0.876216in}}{\pgfqpoint{0.797436in}{0.881802in}}{\pgfqpoint{0.797436in}{0.887626in}}%
\pgfpathcurveto{\pgfqpoint{0.797436in}{0.893450in}}{\pgfqpoint{0.795122in}{0.899036in}}{\pgfqpoint{0.791004in}{0.903154in}}%
\pgfpathcurveto{\pgfqpoint{0.786886in}{0.907272in}}{\pgfqpoint{0.781300in}{0.909586in}}{\pgfqpoint{0.775476in}{0.909586in}}%
\pgfpathcurveto{\pgfqpoint{0.769652in}{0.909586in}}{\pgfqpoint{0.764066in}{0.907272in}}{\pgfqpoint{0.759947in}{0.903154in}}%
\pgfpathcurveto{\pgfqpoint{0.755829in}{0.899036in}}{\pgfqpoint{0.753515in}{0.893450in}}{\pgfqpoint{0.753515in}{0.887626in}}%
\pgfpathcurveto{\pgfqpoint{0.753515in}{0.881802in}}{\pgfqpoint{0.755829in}{0.876216in}}{\pgfqpoint{0.759947in}{0.872098in}}%
\pgfpathcurveto{\pgfqpoint{0.764066in}{0.867979in}}{\pgfqpoint{0.769652in}{0.865666in}}{\pgfqpoint{0.775476in}{0.865666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890554in}{1.194873in}}%
\pgfpathcurveto{\pgfqpoint{0.896378in}{1.194873in}}{\pgfqpoint{0.901964in}{1.197187in}}{\pgfqpoint{0.906082in}{1.201305in}}%
\pgfpathcurveto{\pgfqpoint{0.910200in}{1.205423in}}{\pgfqpoint{0.912514in}{1.211010in}}{\pgfqpoint{0.912514in}{1.216834in}}%
\pgfpathcurveto{\pgfqpoint{0.912514in}{1.222657in}}{\pgfqpoint{0.910200in}{1.228244in}}{\pgfqpoint{0.906082in}{1.232362in}}%
\pgfpathcurveto{\pgfqpoint{0.901964in}{1.236480in}}{\pgfqpoint{0.896378in}{1.238794in}}{\pgfqpoint{0.890554in}{1.238794in}}%
\pgfpathcurveto{\pgfqpoint{0.884730in}{1.238794in}}{\pgfqpoint{0.879144in}{1.236480in}}{\pgfqpoint{0.875026in}{1.232362in}}%
\pgfpathcurveto{\pgfqpoint{0.870908in}{1.228244in}}{\pgfqpoint{0.868594in}{1.222657in}}{\pgfqpoint{0.868594in}{1.216834in}}%
\pgfpathcurveto{\pgfqpoint{0.868594in}{1.211010in}}{\pgfqpoint{0.870908in}{1.205423in}}{\pgfqpoint{0.875026in}{1.201305in}}%
\pgfpathcurveto{\pgfqpoint{0.879144in}{1.197187in}}{\pgfqpoint{0.884730in}{1.194873in}}{\pgfqpoint{0.890554in}{1.194873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010401in}{1.141023in}}%
\pgfpathcurveto{\pgfqpoint{1.016225in}{1.141023in}}{\pgfqpoint{1.021811in}{1.143337in}}{\pgfqpoint{1.025929in}{1.147455in}}%
\pgfpathcurveto{\pgfqpoint{1.030048in}{1.151573in}}{\pgfqpoint{1.032361in}{1.157159in}}{\pgfqpoint{1.032361in}{1.162983in}}%
\pgfpathcurveto{\pgfqpoint{1.032361in}{1.168807in}}{\pgfqpoint{1.030048in}{1.174393in}}{\pgfqpoint{1.025929in}{1.178512in}}%
\pgfpathcurveto{\pgfqpoint{1.021811in}{1.182630in}}{\pgfqpoint{1.016225in}{1.184944in}}{\pgfqpoint{1.010401in}{1.184944in}}%
\pgfpathcurveto{\pgfqpoint{1.004577in}{1.184944in}}{\pgfqpoint{0.998991in}{1.182630in}}{\pgfqpoint{0.994873in}{1.178512in}}%
\pgfpathcurveto{\pgfqpoint{0.990755in}{1.174393in}}{\pgfqpoint{0.988441in}{1.168807in}}{\pgfqpoint{0.988441in}{1.162983in}}%
\pgfpathcurveto{\pgfqpoint{0.988441in}{1.157159in}}{\pgfqpoint{0.990755in}{1.151573in}}{\pgfqpoint{0.994873in}{1.147455in}}%
\pgfpathcurveto{\pgfqpoint{0.998991in}{1.143337in}}{\pgfqpoint{1.004577in}{1.141023in}}{\pgfqpoint{1.010401in}{1.141023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671305in}{0.875058in}}%
\pgfpathcurveto{\pgfqpoint{0.677129in}{0.875058in}}{\pgfqpoint{0.682715in}{0.877372in}}{\pgfqpoint{0.686833in}{0.881490in}}%
\pgfpathcurveto{\pgfqpoint{0.690951in}{0.885608in}}{\pgfqpoint{0.693265in}{0.891194in}}{\pgfqpoint{0.693265in}{0.897018in}}%
\pgfpathcurveto{\pgfqpoint{0.693265in}{0.902842in}}{\pgfqpoint{0.690951in}{0.908428in}}{\pgfqpoint{0.686833in}{0.912546in}}%
\pgfpathcurveto{\pgfqpoint{0.682715in}{0.916664in}}{\pgfqpoint{0.677129in}{0.918978in}}{\pgfqpoint{0.671305in}{0.918978in}}%
\pgfpathcurveto{\pgfqpoint{0.665481in}{0.918978in}}{\pgfqpoint{0.659895in}{0.916664in}}{\pgfqpoint{0.655777in}{0.912546in}}%
\pgfpathcurveto{\pgfqpoint{0.651658in}{0.908428in}}{\pgfqpoint{0.649345in}{0.902842in}}{\pgfqpoint{0.649345in}{0.897018in}}%
\pgfpathcurveto{\pgfqpoint{0.649345in}{0.891194in}}{\pgfqpoint{0.651658in}{0.885608in}}{\pgfqpoint{0.655777in}{0.881490in}}%
\pgfpathcurveto{\pgfqpoint{0.659895in}{0.877372in}}{\pgfqpoint{0.665481in}{0.875058in}}{\pgfqpoint{0.671305in}{0.875058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588919in}{0.809082in}}%
\pgfpathcurveto{\pgfqpoint{0.594743in}{0.809082in}}{\pgfqpoint{0.600329in}{0.811396in}}{\pgfqpoint{0.604447in}{0.815514in}}%
\pgfpathcurveto{\pgfqpoint{0.608566in}{0.819633in}}{\pgfqpoint{0.610879in}{0.825219in}}{\pgfqpoint{0.610879in}{0.831043in}}%
\pgfpathcurveto{\pgfqpoint{0.610879in}{0.836867in}}{\pgfqpoint{0.608566in}{0.842453in}}{\pgfqpoint{0.604447in}{0.846571in}}%
\pgfpathcurveto{\pgfqpoint{0.600329in}{0.850689in}}{\pgfqpoint{0.594743in}{0.853003in}}{\pgfqpoint{0.588919in}{0.853003in}}%
\pgfpathcurveto{\pgfqpoint{0.583095in}{0.853003in}}{\pgfqpoint{0.577509in}{0.850689in}}{\pgfqpoint{0.573391in}{0.846571in}}%
\pgfpathcurveto{\pgfqpoint{0.569273in}{0.842453in}}{\pgfqpoint{0.566959in}{0.836867in}}{\pgfqpoint{0.566959in}{0.831043in}}%
\pgfpathcurveto{\pgfqpoint{0.566959in}{0.825219in}}{\pgfqpoint{0.569273in}{0.819633in}}{\pgfqpoint{0.573391in}{0.815514in}}%
\pgfpathcurveto{\pgfqpoint{0.577509in}{0.811396in}}{\pgfqpoint{0.583095in}{0.809082in}}{\pgfqpoint{0.588919in}{0.809082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666648in}{0.557752in}}%
\pgfpathcurveto{\pgfqpoint{0.672472in}{0.557752in}}{\pgfqpoint{0.678058in}{0.560066in}}{\pgfqpoint{0.682176in}{0.564184in}}%
\pgfpathcurveto{\pgfqpoint{0.686295in}{0.568302in}}{\pgfqpoint{0.688608in}{0.573889in}}{\pgfqpoint{0.688608in}{0.579712in}}%
\pgfpathcurveto{\pgfqpoint{0.688608in}{0.585536in}}{\pgfqpoint{0.686295in}{0.591123in}}{\pgfqpoint{0.682176in}{0.595241in}}%
\pgfpathcurveto{\pgfqpoint{0.678058in}{0.599359in}}{\pgfqpoint{0.672472in}{0.601673in}}{\pgfqpoint{0.666648in}{0.601673in}}%
\pgfpathcurveto{\pgfqpoint{0.660824in}{0.601673in}}{\pgfqpoint{0.655238in}{0.599359in}}{\pgfqpoint{0.651120in}{0.595241in}}%
\pgfpathcurveto{\pgfqpoint{0.647002in}{0.591123in}}{\pgfqpoint{0.644688in}{0.585536in}}{\pgfqpoint{0.644688in}{0.579712in}}%
\pgfpathcurveto{\pgfqpoint{0.644688in}{0.573889in}}{\pgfqpoint{0.647002in}{0.568302in}}{\pgfqpoint{0.651120in}{0.564184in}}%
\pgfpathcurveto{\pgfqpoint{0.655238in}{0.560066in}}{\pgfqpoint{0.660824in}{0.557752in}}{\pgfqpoint{0.666648in}{0.557752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164829in}{1.052104in}}%
\pgfpathcurveto{\pgfqpoint{1.170653in}{1.052104in}}{\pgfqpoint{1.176239in}{1.054418in}}{\pgfqpoint{1.180357in}{1.058536in}}%
\pgfpathcurveto{\pgfqpoint{1.184475in}{1.062654in}}{\pgfqpoint{1.186789in}{1.068240in}}{\pgfqpoint{1.186789in}{1.074064in}}%
\pgfpathcurveto{\pgfqpoint{1.186789in}{1.079888in}}{\pgfqpoint{1.184475in}{1.085474in}}{\pgfqpoint{1.180357in}{1.089592in}}%
\pgfpathcurveto{\pgfqpoint{1.176239in}{1.093711in}}{\pgfqpoint{1.170653in}{1.096024in}}{\pgfqpoint{1.164829in}{1.096024in}}%
\pgfpathcurveto{\pgfqpoint{1.159005in}{1.096024in}}{\pgfqpoint{1.153419in}{1.093711in}}{\pgfqpoint{1.149301in}{1.089592in}}%
\pgfpathcurveto{\pgfqpoint{1.145183in}{1.085474in}}{\pgfqpoint{1.142869in}{1.079888in}}{\pgfqpoint{1.142869in}{1.074064in}}%
\pgfpathcurveto{\pgfqpoint{1.142869in}{1.068240in}}{\pgfqpoint{1.145183in}{1.062654in}}{\pgfqpoint{1.149301in}{1.058536in}}%
\pgfpathcurveto{\pgfqpoint{1.153419in}{1.054418in}}{\pgfqpoint{1.159005in}{1.052104in}}{\pgfqpoint{1.164829in}{1.052104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969560in}{1.168989in}}%
\pgfpathcurveto{\pgfqpoint{0.975383in}{1.168989in}}{\pgfqpoint{0.980970in}{1.171303in}}{\pgfqpoint{0.985088in}{1.175421in}}%
\pgfpathcurveto{\pgfqpoint{0.989206in}{1.179539in}}{\pgfqpoint{0.991520in}{1.185125in}}{\pgfqpoint{0.991520in}{1.190949in}}%
\pgfpathcurveto{\pgfqpoint{0.991520in}{1.196773in}}{\pgfqpoint{0.989206in}{1.202359in}}{\pgfqpoint{0.985088in}{1.206478in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{1.210596in}}{\pgfqpoint{0.975383in}{1.212910in}}{\pgfqpoint{0.969560in}{1.212910in}}%
\pgfpathcurveto{\pgfqpoint{0.963736in}{1.212910in}}{\pgfqpoint{0.958149in}{1.210596in}}{\pgfqpoint{0.954031in}{1.206478in}}%
\pgfpathcurveto{\pgfqpoint{0.949913in}{1.202359in}}{\pgfqpoint{0.947599in}{1.196773in}}{\pgfqpoint{0.947599in}{1.190949in}}%
\pgfpathcurveto{\pgfqpoint{0.947599in}{1.185125in}}{\pgfqpoint{0.949913in}{1.179539in}}{\pgfqpoint{0.954031in}{1.175421in}}%
\pgfpathcurveto{\pgfqpoint{0.958149in}{1.171303in}}{\pgfqpoint{0.963736in}{1.168989in}}{\pgfqpoint{0.969560in}{1.168989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208082in}{0.665465in}}%
\pgfpathcurveto{\pgfqpoint{1.213906in}{0.665465in}}{\pgfqpoint{1.219492in}{0.667779in}}{\pgfqpoint{1.223610in}{0.671897in}}%
\pgfpathcurveto{\pgfqpoint{1.227728in}{0.676015in}}{\pgfqpoint{1.230042in}{0.681601in}}{\pgfqpoint{1.230042in}{0.687425in}}%
\pgfpathcurveto{\pgfqpoint{1.230042in}{0.693249in}}{\pgfqpoint{1.227728in}{0.698835in}}{\pgfqpoint{1.223610in}{0.702953in}}%
\pgfpathcurveto{\pgfqpoint{1.219492in}{0.707072in}}{\pgfqpoint{1.213906in}{0.709385in}}{\pgfqpoint{1.208082in}{0.709385in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.709385in}}{\pgfqpoint{1.196672in}{0.707072in}}{\pgfqpoint{1.192553in}{0.702953in}}%
\pgfpathcurveto{\pgfqpoint{1.188435in}{0.698835in}}{\pgfqpoint{1.186121in}{0.693249in}}{\pgfqpoint{1.186121in}{0.687425in}}%
\pgfpathcurveto{\pgfqpoint{1.186121in}{0.681601in}}{\pgfqpoint{1.188435in}{0.676015in}}{\pgfqpoint{1.192553in}{0.671897in}}%
\pgfpathcurveto{\pgfqpoint{1.196672in}{0.667779in}}{\pgfqpoint{1.202258in}{0.665465in}}{\pgfqpoint{1.208082in}{0.665465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882517in}{0.632670in}}%
\pgfpathcurveto{\pgfqpoint{0.888341in}{0.632670in}}{\pgfqpoint{0.893927in}{0.634984in}}{\pgfqpoint{0.898045in}{0.639102in}}%
\pgfpathcurveto{\pgfqpoint{0.902163in}{0.643220in}}{\pgfqpoint{0.904477in}{0.648807in}}{\pgfqpoint{0.904477in}{0.654631in}}%
\pgfpathcurveto{\pgfqpoint{0.904477in}{0.660455in}}{\pgfqpoint{0.902163in}{0.666041in}}{\pgfqpoint{0.898045in}{0.670159in}}%
\pgfpathcurveto{\pgfqpoint{0.893927in}{0.674277in}}{\pgfqpoint{0.888341in}{0.676591in}}{\pgfqpoint{0.882517in}{0.676591in}}%
\pgfpathcurveto{\pgfqpoint{0.876693in}{0.676591in}}{\pgfqpoint{0.871107in}{0.674277in}}{\pgfqpoint{0.866988in}{0.670159in}}%
\pgfpathcurveto{\pgfqpoint{0.862870in}{0.666041in}}{\pgfqpoint{0.860556in}{0.660455in}}{\pgfqpoint{0.860556in}{0.654631in}}%
\pgfpathcurveto{\pgfqpoint{0.860556in}{0.648807in}}{\pgfqpoint{0.862870in}{0.643220in}}{\pgfqpoint{0.866988in}{0.639102in}}%
\pgfpathcurveto{\pgfqpoint{0.871107in}{0.634984in}}{\pgfqpoint{0.876693in}{0.632670in}}{\pgfqpoint{0.882517in}{0.632670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814158in}{0.476052in}}%
\pgfpathcurveto{\pgfqpoint{0.819982in}{0.476052in}}{\pgfqpoint{0.825568in}{0.478366in}}{\pgfqpoint{0.829686in}{0.482484in}}%
\pgfpathcurveto{\pgfqpoint{0.833804in}{0.486603in}}{\pgfqpoint{0.836118in}{0.492189in}}{\pgfqpoint{0.836118in}{0.498013in}}%
\pgfpathcurveto{\pgfqpoint{0.836118in}{0.503837in}}{\pgfqpoint{0.833804in}{0.509423in}}{\pgfqpoint{0.829686in}{0.513541in}}%
\pgfpathcurveto{\pgfqpoint{0.825568in}{0.517659in}}{\pgfqpoint{0.819982in}{0.519973in}}{\pgfqpoint{0.814158in}{0.519973in}}%
\pgfpathcurveto{\pgfqpoint{0.808334in}{0.519973in}}{\pgfqpoint{0.802748in}{0.517659in}}{\pgfqpoint{0.798630in}{0.513541in}}%
\pgfpathcurveto{\pgfqpoint{0.794511in}{0.509423in}}{\pgfqpoint{0.792198in}{0.503837in}}{\pgfqpoint{0.792198in}{0.498013in}}%
\pgfpathcurveto{\pgfqpoint{0.792198in}{0.492189in}}{\pgfqpoint{0.794511in}{0.486603in}}{\pgfqpoint{0.798630in}{0.482484in}}%
\pgfpathcurveto{\pgfqpoint{0.802748in}{0.478366in}}{\pgfqpoint{0.808334in}{0.476052in}}{\pgfqpoint{0.814158in}{0.476052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808995in}{0.468809in}}%
\pgfpathcurveto{\pgfqpoint{0.814819in}{0.468809in}}{\pgfqpoint{0.820405in}{0.471123in}}{\pgfqpoint{0.824523in}{0.475241in}}%
\pgfpathcurveto{\pgfqpoint{0.828641in}{0.479359in}}{\pgfqpoint{0.830955in}{0.484945in}}{\pgfqpoint{0.830955in}{0.490769in}}%
\pgfpathcurveto{\pgfqpoint{0.830955in}{0.496593in}}{\pgfqpoint{0.828641in}{0.502179in}}{\pgfqpoint{0.824523in}{0.506297in}}%
\pgfpathcurveto{\pgfqpoint{0.820405in}{0.510415in}}{\pgfqpoint{0.814819in}{0.512729in}}{\pgfqpoint{0.808995in}{0.512729in}}%
\pgfpathcurveto{\pgfqpoint{0.803171in}{0.512729in}}{\pgfqpoint{0.797585in}{0.510415in}}{\pgfqpoint{0.793467in}{0.506297in}}%
\pgfpathcurveto{\pgfqpoint{0.789349in}{0.502179in}}{\pgfqpoint{0.787035in}{0.496593in}}{\pgfqpoint{0.787035in}{0.490769in}}%
\pgfpathcurveto{\pgfqpoint{0.787035in}{0.484945in}}{\pgfqpoint{0.789349in}{0.479359in}}{\pgfqpoint{0.793467in}{0.475241in}}%
\pgfpathcurveto{\pgfqpoint{0.797585in}{0.471123in}}{\pgfqpoint{0.803171in}{0.468809in}}{\pgfqpoint{0.808995in}{0.468809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115166in}{0.918775in}}%
\pgfpathcurveto{\pgfqpoint{1.120990in}{0.918775in}}{\pgfqpoint{1.126576in}{0.921089in}}{\pgfqpoint{1.130694in}{0.925207in}}%
\pgfpathcurveto{\pgfqpoint{1.134812in}{0.929325in}}{\pgfqpoint{1.137126in}{0.934912in}}{\pgfqpoint{1.137126in}{0.940736in}}%
\pgfpathcurveto{\pgfqpoint{1.137126in}{0.946559in}}{\pgfqpoint{1.134812in}{0.952146in}}{\pgfqpoint{1.130694in}{0.956264in}}%
\pgfpathcurveto{\pgfqpoint{1.126576in}{0.960382in}}{\pgfqpoint{1.120990in}{0.962696in}}{\pgfqpoint{1.115166in}{0.962696in}}%
\pgfpathcurveto{\pgfqpoint{1.109342in}{0.962696in}}{\pgfqpoint{1.103756in}{0.960382in}}{\pgfqpoint{1.099638in}{0.956264in}}%
\pgfpathcurveto{\pgfqpoint{1.095519in}{0.952146in}}{\pgfqpoint{1.093206in}{0.946559in}}{\pgfqpoint{1.093206in}{0.940736in}}%
\pgfpathcurveto{\pgfqpoint{1.093206in}{0.934912in}}{\pgfqpoint{1.095519in}{0.929325in}}{\pgfqpoint{1.099638in}{0.925207in}}%
\pgfpathcurveto{\pgfqpoint{1.103756in}{0.921089in}}{\pgfqpoint{1.109342in}{0.918775in}}{\pgfqpoint{1.115166in}{0.918775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296800in}{0.940117in}}%
\pgfpathcurveto{\pgfqpoint{1.302624in}{0.940117in}}{\pgfqpoint{1.308210in}{0.942430in}}{\pgfqpoint{1.312328in}{0.946549in}}%
\pgfpathcurveto{\pgfqpoint{1.316446in}{0.950667in}}{\pgfqpoint{1.318760in}{0.956253in}}{\pgfqpoint{1.318760in}{0.962077in}}%
\pgfpathcurveto{\pgfqpoint{1.318760in}{0.967901in}}{\pgfqpoint{1.316446in}{0.973487in}}{\pgfqpoint{1.312328in}{0.977605in}}%
\pgfpathcurveto{\pgfqpoint{1.308210in}{0.981723in}}{\pgfqpoint{1.302624in}{0.984037in}}{\pgfqpoint{1.296800in}{0.984037in}}%
\pgfpathcurveto{\pgfqpoint{1.290976in}{0.984037in}}{\pgfqpoint{1.285390in}{0.981723in}}{\pgfqpoint{1.281272in}{0.977605in}}%
\pgfpathcurveto{\pgfqpoint{1.277153in}{0.973487in}}{\pgfqpoint{1.274840in}{0.967901in}}{\pgfqpoint{1.274840in}{0.962077in}}%
\pgfpathcurveto{\pgfqpoint{1.274840in}{0.956253in}}{\pgfqpoint{1.277153in}{0.950667in}}{\pgfqpoint{1.281272in}{0.946549in}}%
\pgfpathcurveto{\pgfqpoint{1.285390in}{0.942430in}}{\pgfqpoint{1.290976in}{0.940117in}}{\pgfqpoint{1.296800in}{0.940117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962477in}{0.891108in}}%
\pgfpathcurveto{\pgfqpoint{0.968301in}{0.891108in}}{\pgfqpoint{0.973887in}{0.893422in}}{\pgfqpoint{0.978005in}{0.897540in}}%
\pgfpathcurveto{\pgfqpoint{0.982123in}{0.901658in}}{\pgfqpoint{0.984437in}{0.907244in}}{\pgfqpoint{0.984437in}{0.913068in}}%
\pgfpathcurveto{\pgfqpoint{0.984437in}{0.918892in}}{\pgfqpoint{0.982123in}{0.924478in}}{\pgfqpoint{0.978005in}{0.928596in}}%
\pgfpathcurveto{\pgfqpoint{0.973887in}{0.932714in}}{\pgfqpoint{0.968301in}{0.935028in}}{\pgfqpoint{0.962477in}{0.935028in}}%
\pgfpathcurveto{\pgfqpoint{0.956653in}{0.935028in}}{\pgfqpoint{0.951067in}{0.932714in}}{\pgfqpoint{0.946949in}{0.928596in}}%
\pgfpathcurveto{\pgfqpoint{0.942831in}{0.924478in}}{\pgfqpoint{0.940517in}{0.918892in}}{\pgfqpoint{0.940517in}{0.913068in}}%
\pgfpathcurveto{\pgfqpoint{0.940517in}{0.907244in}}{\pgfqpoint{0.942831in}{0.901658in}}{\pgfqpoint{0.946949in}{0.897540in}}%
\pgfpathcurveto{\pgfqpoint{0.951067in}{0.893422in}}{\pgfqpoint{0.956653in}{0.891108in}}{\pgfqpoint{0.962477in}{0.891108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866399in}{0.662061in}}%
\pgfpathcurveto{\pgfqpoint{0.872223in}{0.662061in}}{\pgfqpoint{0.877809in}{0.664374in}}{\pgfqpoint{0.881927in}{0.668493in}}%
\pgfpathcurveto{\pgfqpoint{0.886046in}{0.672611in}}{\pgfqpoint{0.888359in}{0.678197in}}{\pgfqpoint{0.888359in}{0.684021in}}%
\pgfpathcurveto{\pgfqpoint{0.888359in}{0.689845in}}{\pgfqpoint{0.886046in}{0.695431in}}{\pgfqpoint{0.881927in}{0.699549in}}%
\pgfpathcurveto{\pgfqpoint{0.877809in}{0.703667in}}{\pgfqpoint{0.872223in}{0.705981in}}{\pgfqpoint{0.866399in}{0.705981in}}%
\pgfpathcurveto{\pgfqpoint{0.860575in}{0.705981in}}{\pgfqpoint{0.854989in}{0.703667in}}{\pgfqpoint{0.850871in}{0.699549in}}%
\pgfpathcurveto{\pgfqpoint{0.846753in}{0.695431in}}{\pgfqpoint{0.844439in}{0.689845in}}{\pgfqpoint{0.844439in}{0.684021in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{0.678197in}}{\pgfqpoint{0.846753in}{0.672611in}}{\pgfqpoint{0.850871in}{0.668493in}}%
\pgfpathcurveto{\pgfqpoint{0.854989in}{0.664374in}}{\pgfqpoint{0.860575in}{0.662061in}}{\pgfqpoint{0.866399in}{0.662061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994100in}{0.807355in}}%
\pgfpathcurveto{\pgfqpoint{0.999924in}{0.807355in}}{\pgfqpoint{1.005510in}{0.809669in}}{\pgfqpoint{1.009628in}{0.813787in}}%
\pgfpathcurveto{\pgfqpoint{1.013746in}{0.817905in}}{\pgfqpoint{1.016060in}{0.823491in}}{\pgfqpoint{1.016060in}{0.829315in}}%
\pgfpathcurveto{\pgfqpoint{1.016060in}{0.835139in}}{\pgfqpoint{1.013746in}{0.840726in}}{\pgfqpoint{1.009628in}{0.844844in}}%
\pgfpathcurveto{\pgfqpoint{1.005510in}{0.848962in}}{\pgfqpoint{0.999924in}{0.851276in}}{\pgfqpoint{0.994100in}{0.851276in}}%
\pgfpathcurveto{\pgfqpoint{0.988276in}{0.851276in}}{\pgfqpoint{0.982690in}{0.848962in}}{\pgfqpoint{0.978572in}{0.844844in}}%
\pgfpathcurveto{\pgfqpoint{0.974454in}{0.840726in}}{\pgfqpoint{0.972140in}{0.835139in}}{\pgfqpoint{0.972140in}{0.829315in}}%
\pgfpathcurveto{\pgfqpoint{0.972140in}{0.823491in}}{\pgfqpoint{0.974454in}{0.817905in}}{\pgfqpoint{0.978572in}{0.813787in}}%
\pgfpathcurveto{\pgfqpoint{0.982690in}{0.809669in}}{\pgfqpoint{0.988276in}{0.807355in}}{\pgfqpoint{0.994100in}{0.807355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986755in}{0.736494in}}%
\pgfpathcurveto{\pgfqpoint{0.992579in}{0.736494in}}{\pgfqpoint{0.998165in}{0.738808in}}{\pgfqpoint{1.002283in}{0.742926in}}%
\pgfpathcurveto{\pgfqpoint{1.006401in}{0.747044in}}{\pgfqpoint{1.008715in}{0.752630in}}{\pgfqpoint{1.008715in}{0.758454in}}%
\pgfpathcurveto{\pgfqpoint{1.008715in}{0.764278in}}{\pgfqpoint{1.006401in}{0.769864in}}{\pgfqpoint{1.002283in}{0.773982in}}%
\pgfpathcurveto{\pgfqpoint{0.998165in}{0.778100in}}{\pgfqpoint{0.992579in}{0.780414in}}{\pgfqpoint{0.986755in}{0.780414in}}%
\pgfpathcurveto{\pgfqpoint{0.980931in}{0.780414in}}{\pgfqpoint{0.975345in}{0.778100in}}{\pgfqpoint{0.971227in}{0.773982in}}%
\pgfpathcurveto{\pgfqpoint{0.967109in}{0.769864in}}{\pgfqpoint{0.964795in}{0.764278in}}{\pgfqpoint{0.964795in}{0.758454in}}%
\pgfpathcurveto{\pgfqpoint{0.964795in}{0.752630in}}{\pgfqpoint{0.967109in}{0.747044in}}{\pgfqpoint{0.971227in}{0.742926in}}%
\pgfpathcurveto{\pgfqpoint{0.975345in}{0.738808in}}{\pgfqpoint{0.980931in}{0.736494in}}{\pgfqpoint{0.986755in}{0.736494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698305in}{0.824386in}}%
\pgfpathcurveto{\pgfqpoint{0.704129in}{0.824386in}}{\pgfqpoint{0.709715in}{0.826700in}}{\pgfqpoint{0.713833in}{0.830818in}}%
\pgfpathcurveto{\pgfqpoint{0.717951in}{0.834936in}}{\pgfqpoint{0.720265in}{0.840522in}}{\pgfqpoint{0.720265in}{0.846346in}}%
\pgfpathcurveto{\pgfqpoint{0.720265in}{0.852170in}}{\pgfqpoint{0.717951in}{0.857756in}}{\pgfqpoint{0.713833in}{0.861874in}}%
\pgfpathcurveto{\pgfqpoint{0.709715in}{0.865993in}}{\pgfqpoint{0.704129in}{0.868307in}}{\pgfqpoint{0.698305in}{0.868307in}}%
\pgfpathcurveto{\pgfqpoint{0.692481in}{0.868307in}}{\pgfqpoint{0.686895in}{0.865993in}}{\pgfqpoint{0.682777in}{0.861874in}}%
\pgfpathcurveto{\pgfqpoint{0.678659in}{0.857756in}}{\pgfqpoint{0.676345in}{0.852170in}}{\pgfqpoint{0.676345in}{0.846346in}}%
\pgfpathcurveto{\pgfqpoint{0.676345in}{0.840522in}}{\pgfqpoint{0.678659in}{0.834936in}}{\pgfqpoint{0.682777in}{0.830818in}}%
\pgfpathcurveto{\pgfqpoint{0.686895in}{0.826700in}}{\pgfqpoint{0.692481in}{0.824386in}}{\pgfqpoint{0.698305in}{0.824386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147097in}{0.825024in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{0.825024in}}{\pgfqpoint{1.158507in}{0.827337in}}{\pgfqpoint{1.162625in}{0.831456in}}%
\pgfpathcurveto{\pgfqpoint{1.166743in}{0.835574in}}{\pgfqpoint{1.169057in}{0.841160in}}{\pgfqpoint{1.169057in}{0.846984in}}%
\pgfpathcurveto{\pgfqpoint{1.169057in}{0.852808in}}{\pgfqpoint{1.166743in}{0.858394in}}{\pgfqpoint{1.162625in}{0.862512in}}%
\pgfpathcurveto{\pgfqpoint{1.158507in}{0.866630in}}{\pgfqpoint{1.152921in}{0.868944in}}{\pgfqpoint{1.147097in}{0.868944in}}%
\pgfpathcurveto{\pgfqpoint{1.141273in}{0.868944in}}{\pgfqpoint{1.135687in}{0.866630in}}{\pgfqpoint{1.131569in}{0.862512in}}%
\pgfpathcurveto{\pgfqpoint{1.127451in}{0.858394in}}{\pgfqpoint{1.125137in}{0.852808in}}{\pgfqpoint{1.125137in}{0.846984in}}%
\pgfpathcurveto{\pgfqpoint{1.125137in}{0.841160in}}{\pgfqpoint{1.127451in}{0.835574in}}{\pgfqpoint{1.131569in}{0.831456in}}%
\pgfpathcurveto{\pgfqpoint{1.135687in}{0.827337in}}{\pgfqpoint{1.141273in}{0.825024in}}{\pgfqpoint{1.147097in}{0.825024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946439in}{0.792900in}}%
\pgfpathcurveto{\pgfqpoint{0.952263in}{0.792900in}}{\pgfqpoint{0.957849in}{0.795214in}}{\pgfqpoint{0.961967in}{0.799332in}}%
\pgfpathcurveto{\pgfqpoint{0.966085in}{0.803451in}}{\pgfqpoint{0.968399in}{0.809037in}}{\pgfqpoint{0.968399in}{0.814861in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.820685in}}{\pgfqpoint{0.966085in}{0.826271in}}{\pgfqpoint{0.961967in}{0.830389in}}%
\pgfpathcurveto{\pgfqpoint{0.957849in}{0.834507in}}{\pgfqpoint{0.952263in}{0.836821in}}{\pgfqpoint{0.946439in}{0.836821in}}%
\pgfpathcurveto{\pgfqpoint{0.940615in}{0.836821in}}{\pgfqpoint{0.935029in}{0.834507in}}{\pgfqpoint{0.930911in}{0.830389in}}%
\pgfpathcurveto{\pgfqpoint{0.926793in}{0.826271in}}{\pgfqpoint{0.924479in}{0.820685in}}{\pgfqpoint{0.924479in}{0.814861in}}%
\pgfpathcurveto{\pgfqpoint{0.924479in}{0.809037in}}{\pgfqpoint{0.926793in}{0.803451in}}{\pgfqpoint{0.930911in}{0.799332in}}%
\pgfpathcurveto{\pgfqpoint{0.935029in}{0.795214in}}{\pgfqpoint{0.940615in}{0.792900in}}{\pgfqpoint{0.946439in}{0.792900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883928in}{0.720158in}}%
\pgfpathcurveto{\pgfqpoint{0.889752in}{0.720158in}}{\pgfqpoint{0.895338in}{0.722472in}}{\pgfqpoint{0.899456in}{0.726590in}}%
\pgfpathcurveto{\pgfqpoint{0.903574in}{0.730708in}}{\pgfqpoint{0.905888in}{0.736294in}}{\pgfqpoint{0.905888in}{0.742118in}}%
\pgfpathcurveto{\pgfqpoint{0.905888in}{0.747942in}}{\pgfqpoint{0.903574in}{0.753528in}}{\pgfqpoint{0.899456in}{0.757646in}}%
\pgfpathcurveto{\pgfqpoint{0.895338in}{0.761764in}}{\pgfqpoint{0.889752in}{0.764078in}}{\pgfqpoint{0.883928in}{0.764078in}}%
\pgfpathcurveto{\pgfqpoint{0.878104in}{0.764078in}}{\pgfqpoint{0.872518in}{0.761764in}}{\pgfqpoint{0.868399in}{0.757646in}}%
\pgfpathcurveto{\pgfqpoint{0.864281in}{0.753528in}}{\pgfqpoint{0.861967in}{0.747942in}}{\pgfqpoint{0.861967in}{0.742118in}}%
\pgfpathcurveto{\pgfqpoint{0.861967in}{0.736294in}}{\pgfqpoint{0.864281in}{0.730708in}}{\pgfqpoint{0.868399in}{0.726590in}}%
\pgfpathcurveto{\pgfqpoint{0.872518in}{0.722472in}}{\pgfqpoint{0.878104in}{0.720158in}}{\pgfqpoint{0.883928in}{0.720158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884655in}{0.843715in}}%
\pgfpathcurveto{\pgfqpoint{0.890479in}{0.843715in}}{\pgfqpoint{0.896065in}{0.846029in}}{\pgfqpoint{0.900183in}{0.850147in}}%
\pgfpathcurveto{\pgfqpoint{0.904301in}{0.854265in}}{\pgfqpoint{0.906615in}{0.859852in}}{\pgfqpoint{0.906615in}{0.865676in}}%
\pgfpathcurveto{\pgfqpoint{0.906615in}{0.871500in}}{\pgfqpoint{0.904301in}{0.877086in}}{\pgfqpoint{0.900183in}{0.881204in}}%
\pgfpathcurveto{\pgfqpoint{0.896065in}{0.885322in}}{\pgfqpoint{0.890479in}{0.887636in}}{\pgfqpoint{0.884655in}{0.887636in}}%
\pgfpathcurveto{\pgfqpoint{0.878831in}{0.887636in}}{\pgfqpoint{0.873244in}{0.885322in}}{\pgfqpoint{0.869126in}{0.881204in}}%
\pgfpathcurveto{\pgfqpoint{0.865008in}{0.877086in}}{\pgfqpoint{0.862694in}{0.871500in}}{\pgfqpoint{0.862694in}{0.865676in}}%
\pgfpathcurveto{\pgfqpoint{0.862694in}{0.859852in}}{\pgfqpoint{0.865008in}{0.854265in}}{\pgfqpoint{0.869126in}{0.850147in}}%
\pgfpathcurveto{\pgfqpoint{0.873244in}{0.846029in}}{\pgfqpoint{0.878831in}{0.843715in}}{\pgfqpoint{0.884655in}{0.843715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978449in}{1.032487in}}%
\pgfpathcurveto{\pgfqpoint{0.984273in}{1.032487in}}{\pgfqpoint{0.989860in}{1.034801in}}{\pgfqpoint{0.993978in}{1.038919in}}%
\pgfpathcurveto{\pgfqpoint{0.998096in}{1.043037in}}{\pgfqpoint{1.000410in}{1.048624in}}{\pgfqpoint{1.000410in}{1.054448in}}%
\pgfpathcurveto{\pgfqpoint{1.000410in}{1.060271in}}{\pgfqpoint{0.998096in}{1.065858in}}{\pgfqpoint{0.993978in}{1.069976in}}%
\pgfpathcurveto{\pgfqpoint{0.989860in}{1.074094in}}{\pgfqpoint{0.984273in}{1.076408in}}{\pgfqpoint{0.978449in}{1.076408in}}%
\pgfpathcurveto{\pgfqpoint{0.972625in}{1.076408in}}{\pgfqpoint{0.967039in}{1.074094in}}{\pgfqpoint{0.962921in}{1.069976in}}%
\pgfpathcurveto{\pgfqpoint{0.958803in}{1.065858in}}{\pgfqpoint{0.956489in}{1.060271in}}{\pgfqpoint{0.956489in}{1.054448in}}%
\pgfpathcurveto{\pgfqpoint{0.956489in}{1.048624in}}{\pgfqpoint{0.958803in}{1.043037in}}{\pgfqpoint{0.962921in}{1.038919in}}%
\pgfpathcurveto{\pgfqpoint{0.967039in}{1.034801in}}{\pgfqpoint{0.972625in}{1.032487in}}{\pgfqpoint{0.978449in}{1.032487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900775in}{0.798918in}}%
\pgfpathcurveto{\pgfqpoint{0.906599in}{0.798918in}}{\pgfqpoint{0.912185in}{0.801232in}}{\pgfqpoint{0.916303in}{0.805350in}}%
\pgfpathcurveto{\pgfqpoint{0.920421in}{0.809468in}}{\pgfqpoint{0.922735in}{0.815054in}}{\pgfqpoint{0.922735in}{0.820878in}}%
\pgfpathcurveto{\pgfqpoint{0.922735in}{0.826702in}}{\pgfqpoint{0.920421in}{0.832288in}}{\pgfqpoint{0.916303in}{0.836406in}}%
\pgfpathcurveto{\pgfqpoint{0.912185in}{0.840524in}}{\pgfqpoint{0.906599in}{0.842838in}}{\pgfqpoint{0.900775in}{0.842838in}}%
\pgfpathcurveto{\pgfqpoint{0.894951in}{0.842838in}}{\pgfqpoint{0.889365in}{0.840524in}}{\pgfqpoint{0.885246in}{0.836406in}}%
\pgfpathcurveto{\pgfqpoint{0.881128in}{0.832288in}}{\pgfqpoint{0.878814in}{0.826702in}}{\pgfqpoint{0.878814in}{0.820878in}}%
\pgfpathcurveto{\pgfqpoint{0.878814in}{0.815054in}}{\pgfqpoint{0.881128in}{0.809468in}}{\pgfqpoint{0.885246in}{0.805350in}}%
\pgfpathcurveto{\pgfqpoint{0.889365in}{0.801232in}}{\pgfqpoint{0.894951in}{0.798918in}}{\pgfqpoint{0.900775in}{0.798918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825475in}{0.777321in}}%
\pgfpathcurveto{\pgfqpoint{0.831299in}{0.777321in}}{\pgfqpoint{0.836885in}{0.779635in}}{\pgfqpoint{0.841003in}{0.783753in}}%
\pgfpathcurveto{\pgfqpoint{0.845121in}{0.787872in}}{\pgfqpoint{0.847435in}{0.793458in}}{\pgfqpoint{0.847435in}{0.799282in}}%
\pgfpathcurveto{\pgfqpoint{0.847435in}{0.805106in}}{\pgfqpoint{0.845121in}{0.810692in}}{\pgfqpoint{0.841003in}{0.814810in}}%
\pgfpathcurveto{\pgfqpoint{0.836885in}{0.818928in}}{\pgfqpoint{0.831299in}{0.821242in}}{\pgfqpoint{0.825475in}{0.821242in}}%
\pgfpathcurveto{\pgfqpoint{0.819651in}{0.821242in}}{\pgfqpoint{0.814065in}{0.818928in}}{\pgfqpoint{0.809947in}{0.814810in}}%
\pgfpathcurveto{\pgfqpoint{0.805829in}{0.810692in}}{\pgfqpoint{0.803515in}{0.805106in}}{\pgfqpoint{0.803515in}{0.799282in}}%
\pgfpathcurveto{\pgfqpoint{0.803515in}{0.793458in}}{\pgfqpoint{0.805829in}{0.787872in}}{\pgfqpoint{0.809947in}{0.783753in}}%
\pgfpathcurveto{\pgfqpoint{0.814065in}{0.779635in}}{\pgfqpoint{0.819651in}{0.777321in}}{\pgfqpoint{0.825475in}{0.777321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695939in}{0.718214in}}%
\pgfpathcurveto{\pgfqpoint{0.701763in}{0.718214in}}{\pgfqpoint{0.707349in}{0.720528in}}{\pgfqpoint{0.711467in}{0.724647in}}%
\pgfpathcurveto{\pgfqpoint{0.715585in}{0.728765in}}{\pgfqpoint{0.717899in}{0.734351in}}{\pgfqpoint{0.717899in}{0.740175in}}%
\pgfpathcurveto{\pgfqpoint{0.717899in}{0.745999in}}{\pgfqpoint{0.715585in}{0.751585in}}{\pgfqpoint{0.711467in}{0.755703in}}%
\pgfpathcurveto{\pgfqpoint{0.707349in}{0.759821in}}{\pgfqpoint{0.701763in}{0.762135in}}{\pgfqpoint{0.695939in}{0.762135in}}%
\pgfpathcurveto{\pgfqpoint{0.690115in}{0.762135in}}{\pgfqpoint{0.684529in}{0.759821in}}{\pgfqpoint{0.680411in}{0.755703in}}%
\pgfpathcurveto{\pgfqpoint{0.676293in}{0.751585in}}{\pgfqpoint{0.673979in}{0.745999in}}{\pgfqpoint{0.673979in}{0.740175in}}%
\pgfpathcurveto{\pgfqpoint{0.673979in}{0.734351in}}{\pgfqpoint{0.676293in}{0.728765in}}{\pgfqpoint{0.680411in}{0.724647in}}%
\pgfpathcurveto{\pgfqpoint{0.684529in}{0.720528in}}{\pgfqpoint{0.690115in}{0.718214in}}{\pgfqpoint{0.695939in}{0.718214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792519in}{0.178383in}}%
\pgfpathlineto{\pgfqpoint{0.792519in}{1.406656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.23in,y=0.177155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.15in,y=0.177155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Case}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> projection_05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.585039in}{1.585039in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.585039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296331in}{0.505098in}}%
\pgfpathcurveto{\pgfqpoint{0.302155in}{0.505098in}}{\pgfqpoint{0.307741in}{0.507412in}}{\pgfqpoint{0.311860in}{0.511530in}}%
\pgfpathcurveto{\pgfqpoint{0.315978in}{0.515649in}}{\pgfqpoint{0.318292in}{0.521235in}}{\pgfqpoint{0.318292in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{0.318292in}{0.532883in}}{\pgfqpoint{0.315978in}{0.538469in}}{\pgfqpoint{0.311860in}{0.542587in}}%
\pgfpathcurveto{\pgfqpoint{0.307741in}{0.546705in}}{\pgfqpoint{0.302155in}{0.549019in}}{\pgfqpoint{0.296331in}{0.549019in}}%
\pgfpathcurveto{\pgfqpoint{0.290507in}{0.549019in}}{\pgfqpoint{0.284921in}{0.546705in}}{\pgfqpoint{0.280803in}{0.542587in}}%
\pgfpathcurveto{\pgfqpoint{0.276685in}{0.538469in}}{\pgfqpoint{0.274371in}{0.532883in}}{\pgfqpoint{0.274371in}{0.527059in}}%
\pgfpathcurveto{\pgfqpoint{0.274371in}{0.521235in}}{\pgfqpoint{0.276685in}{0.515649in}}{\pgfqpoint{0.280803in}{0.511530in}}%
\pgfpathcurveto{\pgfqpoint{0.284921in}{0.507412in}}{\pgfqpoint{0.290507in}{0.505098in}}{\pgfqpoint{0.296331in}{0.505098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745377in}{0.901042in}}%
\pgfpathcurveto{\pgfqpoint{0.751201in}{0.901042in}}{\pgfqpoint{0.756787in}{0.903356in}}{\pgfqpoint{0.760905in}{0.907474in}}%
\pgfpathcurveto{\pgfqpoint{0.765023in}{0.911592in}}{\pgfqpoint{0.767337in}{0.917178in}}{\pgfqpoint{0.767337in}{0.923002in}}%
\pgfpathcurveto{\pgfqpoint{0.767337in}{0.928826in}}{\pgfqpoint{0.765023in}{0.934413in}}{\pgfqpoint{0.760905in}{0.938531in}}%
\pgfpathcurveto{\pgfqpoint{0.756787in}{0.942649in}}{\pgfqpoint{0.751201in}{0.944963in}}{\pgfqpoint{0.745377in}{0.944963in}}%
\pgfpathcurveto{\pgfqpoint{0.739553in}{0.944963in}}{\pgfqpoint{0.733967in}{0.942649in}}{\pgfqpoint{0.729849in}{0.938531in}}%
\pgfpathcurveto{\pgfqpoint{0.725731in}{0.934413in}}{\pgfqpoint{0.723417in}{0.928826in}}{\pgfqpoint{0.723417in}{0.923002in}}%
\pgfpathcurveto{\pgfqpoint{0.723417in}{0.917178in}}{\pgfqpoint{0.725731in}{0.911592in}}{\pgfqpoint{0.729849in}{0.907474in}}%
\pgfpathcurveto{\pgfqpoint{0.733967in}{0.903356in}}{\pgfqpoint{0.739553in}{0.901042in}}{\pgfqpoint{0.745377in}{0.901042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827278in}{0.639261in}}%
\pgfpathcurveto{\pgfqpoint{0.833101in}{0.639261in}}{\pgfqpoint{0.838688in}{0.641575in}}{\pgfqpoint{0.842806in}{0.645693in}}%
\pgfpathcurveto{\pgfqpoint{0.846924in}{0.649811in}}{\pgfqpoint{0.849238in}{0.655398in}}{\pgfqpoint{0.849238in}{0.661221in}}%
\pgfpathcurveto{\pgfqpoint{0.849238in}{0.667045in}}{\pgfqpoint{0.846924in}{0.672632in}}{\pgfqpoint{0.842806in}{0.676750in}}%
\pgfpathcurveto{\pgfqpoint{0.838688in}{0.680868in}}{\pgfqpoint{0.833101in}{0.683182in}}{\pgfqpoint{0.827278in}{0.683182in}}%
\pgfpathcurveto{\pgfqpoint{0.821454in}{0.683182in}}{\pgfqpoint{0.815867in}{0.680868in}}{\pgfqpoint{0.811749in}{0.676750in}}%
\pgfpathcurveto{\pgfqpoint{0.807631in}{0.672632in}}{\pgfqpoint{0.805317in}{0.667045in}}{\pgfqpoint{0.805317in}{0.661221in}}%
\pgfpathcurveto{\pgfqpoint{0.805317in}{0.655398in}}{\pgfqpoint{0.807631in}{0.649811in}}{\pgfqpoint{0.811749in}{0.645693in}}%
\pgfpathcurveto{\pgfqpoint{0.815867in}{0.641575in}}{\pgfqpoint{0.821454in}{0.639261in}}{\pgfqpoint{0.827278in}{0.639261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542461in}{0.570546in}}%
\pgfpathcurveto{\pgfqpoint{0.548285in}{0.570546in}}{\pgfqpoint{0.553871in}{0.572860in}}{\pgfqpoint{0.557989in}{0.576978in}}%
\pgfpathcurveto{\pgfqpoint{0.562107in}{0.581097in}}{\pgfqpoint{0.564421in}{0.586683in}}{\pgfqpoint{0.564421in}{0.592507in}}%
\pgfpathcurveto{\pgfqpoint{0.564421in}{0.598331in}}{\pgfqpoint{0.562107in}{0.603917in}}{\pgfqpoint{0.557989in}{0.608035in}}%
\pgfpathcurveto{\pgfqpoint{0.553871in}{0.612153in}}{\pgfqpoint{0.548285in}{0.614467in}}{\pgfqpoint{0.542461in}{0.614467in}}%
\pgfpathcurveto{\pgfqpoint{0.536637in}{0.614467in}}{\pgfqpoint{0.531050in}{0.612153in}}{\pgfqpoint{0.526932in}{0.608035in}}%
\pgfpathcurveto{\pgfqpoint{0.522814in}{0.603917in}}{\pgfqpoint{0.520500in}{0.598331in}}{\pgfqpoint{0.520500in}{0.592507in}}%
\pgfpathcurveto{\pgfqpoint{0.520500in}{0.586683in}}{\pgfqpoint{0.522814in}{0.581097in}}{\pgfqpoint{0.526932in}{0.576978in}}%
\pgfpathcurveto{\pgfqpoint{0.531050in}{0.572860in}}{\pgfqpoint{0.536637in}{0.570546in}}{\pgfqpoint{0.542461in}{0.570546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595066in}{0.707014in}}%
\pgfpathcurveto{\pgfqpoint{0.600890in}{0.707014in}}{\pgfqpoint{0.606476in}{0.709328in}}{\pgfqpoint{0.610594in}{0.713446in}}%
\pgfpathcurveto{\pgfqpoint{0.614713in}{0.717564in}}{\pgfqpoint{0.617026in}{0.723151in}}{\pgfqpoint{0.617026in}{0.728975in}}%
\pgfpathcurveto{\pgfqpoint{0.617026in}{0.734798in}}{\pgfqpoint{0.614713in}{0.740385in}}{\pgfqpoint{0.610594in}{0.744503in}}%
\pgfpathcurveto{\pgfqpoint{0.606476in}{0.748621in}}{\pgfqpoint{0.600890in}{0.750935in}}{\pgfqpoint{0.595066in}{0.750935in}}%
\pgfpathcurveto{\pgfqpoint{0.589242in}{0.750935in}}{\pgfqpoint{0.583656in}{0.748621in}}{\pgfqpoint{0.579538in}{0.744503in}}%
\pgfpathcurveto{\pgfqpoint{0.575420in}{0.740385in}}{\pgfqpoint{0.573106in}{0.734798in}}{\pgfqpoint{0.573106in}{0.728975in}}%
\pgfpathcurveto{\pgfqpoint{0.573106in}{0.723151in}}{\pgfqpoint{0.575420in}{0.717564in}}{\pgfqpoint{0.579538in}{0.713446in}}%
\pgfpathcurveto{\pgfqpoint{0.583656in}{0.709328in}}{\pgfqpoint{0.589242in}{0.707014in}}{\pgfqpoint{0.595066in}{0.707014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806173in}{0.467759in}}%
\pgfpathcurveto{\pgfqpoint{0.811997in}{0.467759in}}{\pgfqpoint{0.817583in}{0.470073in}}{\pgfqpoint{0.821702in}{0.474191in}}%
\pgfpathcurveto{\pgfqpoint{0.825820in}{0.478309in}}{\pgfqpoint{0.828134in}{0.483895in}}{\pgfqpoint{0.828134in}{0.489719in}}%
\pgfpathcurveto{\pgfqpoint{0.828134in}{0.495543in}}{\pgfqpoint{0.825820in}{0.501129in}}{\pgfqpoint{0.821702in}{0.505247in}}%
\pgfpathcurveto{\pgfqpoint{0.817583in}{0.509365in}}{\pgfqpoint{0.811997in}{0.511679in}}{\pgfqpoint{0.806173in}{0.511679in}}%
\pgfpathcurveto{\pgfqpoint{0.800349in}{0.511679in}}{\pgfqpoint{0.794763in}{0.509365in}}{\pgfqpoint{0.790645in}{0.505247in}}%
\pgfpathcurveto{\pgfqpoint{0.786527in}{0.501129in}}{\pgfqpoint{0.784213in}{0.495543in}}{\pgfqpoint{0.784213in}{0.489719in}}%
\pgfpathcurveto{\pgfqpoint{0.784213in}{0.483895in}}{\pgfqpoint{0.786527in}{0.478309in}}{\pgfqpoint{0.790645in}{0.474191in}}%
\pgfpathcurveto{\pgfqpoint{0.794763in}{0.470073in}}{\pgfqpoint{0.800349in}{0.467759in}}{\pgfqpoint{0.806173in}{0.467759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514527in}{0.558499in}}%
\pgfpathcurveto{\pgfqpoint{0.520351in}{0.558499in}}{\pgfqpoint{0.525937in}{0.560813in}}{\pgfqpoint{0.530055in}{0.564931in}}%
\pgfpathcurveto{\pgfqpoint{0.534173in}{0.569049in}}{\pgfqpoint{0.536487in}{0.574635in}}{\pgfqpoint{0.536487in}{0.580459in}}%
\pgfpathcurveto{\pgfqpoint{0.536487in}{0.586283in}}{\pgfqpoint{0.534173in}{0.591869in}}{\pgfqpoint{0.530055in}{0.595987in}}%
\pgfpathcurveto{\pgfqpoint{0.525937in}{0.600105in}}{\pgfqpoint{0.520351in}{0.602419in}}{\pgfqpoint{0.514527in}{0.602419in}}%
\pgfpathcurveto{\pgfqpoint{0.508703in}{0.602419in}}{\pgfqpoint{0.503117in}{0.600105in}}{\pgfqpoint{0.498998in}{0.595987in}}%
\pgfpathcurveto{\pgfqpoint{0.494880in}{0.591869in}}{\pgfqpoint{0.492566in}{0.586283in}}{\pgfqpoint{0.492566in}{0.580459in}}%
\pgfpathcurveto{\pgfqpoint{0.492566in}{0.574635in}}{\pgfqpoint{0.494880in}{0.569049in}}{\pgfqpoint{0.498998in}{0.564931in}}%
\pgfpathcurveto{\pgfqpoint{0.503117in}{0.560813in}}{\pgfqpoint{0.508703in}{0.558499in}}{\pgfqpoint{0.514527in}{0.558499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500451in}{0.693664in}}%
\pgfpathcurveto{\pgfqpoint{0.506275in}{0.693664in}}{\pgfqpoint{0.511861in}{0.695978in}}{\pgfqpoint{0.515979in}{0.700096in}}%
\pgfpathcurveto{\pgfqpoint{0.520097in}{0.704215in}}{\pgfqpoint{0.522411in}{0.709801in}}{\pgfqpoint{0.522411in}{0.715625in}}%
\pgfpathcurveto{\pgfqpoint{0.522411in}{0.721449in}}{\pgfqpoint{0.520097in}{0.727035in}}{\pgfqpoint{0.515979in}{0.731153in}}%
\pgfpathcurveto{\pgfqpoint{0.511861in}{0.735271in}}{\pgfqpoint{0.506275in}{0.737585in}}{\pgfqpoint{0.500451in}{0.737585in}}%
\pgfpathcurveto{\pgfqpoint{0.494627in}{0.737585in}}{\pgfqpoint{0.489041in}{0.735271in}}{\pgfqpoint{0.484923in}{0.731153in}}%
\pgfpathcurveto{\pgfqpoint{0.480805in}{0.727035in}}{\pgfqpoint{0.478491in}{0.721449in}}{\pgfqpoint{0.478491in}{0.715625in}}%
\pgfpathcurveto{\pgfqpoint{0.478491in}{0.709801in}}{\pgfqpoint{0.480805in}{0.704215in}}{\pgfqpoint{0.484923in}{0.700096in}}%
\pgfpathcurveto{\pgfqpoint{0.489041in}{0.695978in}}{\pgfqpoint{0.494627in}{0.693664in}}{\pgfqpoint{0.500451in}{0.693664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786917in}{0.850438in}}%
\pgfpathcurveto{\pgfqpoint{0.792741in}{0.850438in}}{\pgfqpoint{0.798327in}{0.852752in}}{\pgfqpoint{0.802445in}{0.856870in}}%
\pgfpathcurveto{\pgfqpoint{0.806563in}{0.860988in}}{\pgfqpoint{0.808877in}{0.866574in}}{\pgfqpoint{0.808877in}{0.872398in}}%
\pgfpathcurveto{\pgfqpoint{0.808877in}{0.878222in}}{\pgfqpoint{0.806563in}{0.883809in}}{\pgfqpoint{0.802445in}{0.887927in}}%
\pgfpathcurveto{\pgfqpoint{0.798327in}{0.892045in}}{\pgfqpoint{0.792741in}{0.894359in}}{\pgfqpoint{0.786917in}{0.894359in}}%
\pgfpathcurveto{\pgfqpoint{0.781093in}{0.894359in}}{\pgfqpoint{0.775507in}{0.892045in}}{\pgfqpoint{0.771389in}{0.887927in}}%
\pgfpathcurveto{\pgfqpoint{0.767271in}{0.883809in}}{\pgfqpoint{0.764957in}{0.878222in}}{\pgfqpoint{0.764957in}{0.872398in}}%
\pgfpathcurveto{\pgfqpoint{0.764957in}{0.866574in}}{\pgfqpoint{0.767271in}{0.860988in}}{\pgfqpoint{0.771389in}{0.856870in}}%
\pgfpathcurveto{\pgfqpoint{0.775507in}{0.852752in}}{\pgfqpoint{0.781093in}{0.850438in}}{\pgfqpoint{0.786917in}{0.850438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822907in}{0.722759in}}%
\pgfpathcurveto{\pgfqpoint{0.828731in}{0.722759in}}{\pgfqpoint{0.834317in}{0.725073in}}{\pgfqpoint{0.838435in}{0.729191in}}%
\pgfpathcurveto{\pgfqpoint{0.842553in}{0.733309in}}{\pgfqpoint{0.844867in}{0.738895in}}{\pgfqpoint{0.844867in}{0.744719in}}%
\pgfpathcurveto{\pgfqpoint{0.844867in}{0.750543in}}{\pgfqpoint{0.842553in}{0.756129in}}{\pgfqpoint{0.838435in}{0.760248in}}%
\pgfpathcurveto{\pgfqpoint{0.834317in}{0.764366in}}{\pgfqpoint{0.828731in}{0.766680in}}{\pgfqpoint{0.822907in}{0.766680in}}%
\pgfpathcurveto{\pgfqpoint{0.817083in}{0.766680in}}{\pgfqpoint{0.811497in}{0.764366in}}{\pgfqpoint{0.807379in}{0.760248in}}%
\pgfpathcurveto{\pgfqpoint{0.803261in}{0.756129in}}{\pgfqpoint{0.800947in}{0.750543in}}{\pgfqpoint{0.800947in}{0.744719in}}%
\pgfpathcurveto{\pgfqpoint{0.800947in}{0.738895in}}{\pgfqpoint{0.803261in}{0.733309in}}{\pgfqpoint{0.807379in}{0.729191in}}%
\pgfpathcurveto{\pgfqpoint{0.811497in}{0.725073in}}{\pgfqpoint{0.817083in}{0.722759in}}{\pgfqpoint{0.822907in}{0.722759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595952in}{1.106667in}}%
\pgfpathcurveto{\pgfqpoint{0.601776in}{1.106667in}}{\pgfqpoint{0.607362in}{1.108981in}}{\pgfqpoint{0.611481in}{1.113099in}}%
\pgfpathcurveto{\pgfqpoint{0.615599in}{1.117217in}}{\pgfqpoint{0.617913in}{1.122803in}}{\pgfqpoint{0.617913in}{1.128627in}}%
\pgfpathcurveto{\pgfqpoint{0.617913in}{1.134451in}}{\pgfqpoint{0.615599in}{1.140037in}}{\pgfqpoint{0.611481in}{1.144155in}}%
\pgfpathcurveto{\pgfqpoint{0.607362in}{1.148273in}}{\pgfqpoint{0.601776in}{1.150587in}}{\pgfqpoint{0.595952in}{1.150587in}}%
\pgfpathcurveto{\pgfqpoint{0.590128in}{1.150587in}}{\pgfqpoint{0.584542in}{1.148273in}}{\pgfqpoint{0.580424in}{1.144155in}}%
\pgfpathcurveto{\pgfqpoint{0.576306in}{1.140037in}}{\pgfqpoint{0.573992in}{1.134451in}}{\pgfqpoint{0.573992in}{1.128627in}}%
\pgfpathcurveto{\pgfqpoint{0.573992in}{1.122803in}}{\pgfqpoint{0.576306in}{1.117217in}}{\pgfqpoint{0.580424in}{1.113099in}}%
\pgfpathcurveto{\pgfqpoint{0.584542in}{1.108981in}}{\pgfqpoint{0.590128in}{1.106667in}}{\pgfqpoint{0.595952in}{1.106667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622533in}{1.060901in}}%
\pgfpathcurveto{\pgfqpoint{0.628357in}{1.060901in}}{\pgfqpoint{0.633943in}{1.063214in}}{\pgfqpoint{0.638062in}{1.067333in}}%
\pgfpathcurveto{\pgfqpoint{0.642180in}{1.071451in}}{\pgfqpoint{0.644494in}{1.077037in}}{\pgfqpoint{0.644494in}{1.082861in}}%
\pgfpathcurveto{\pgfqpoint{0.644494in}{1.088685in}}{\pgfqpoint{0.642180in}{1.094271in}}{\pgfqpoint{0.638062in}{1.098389in}}%
\pgfpathcurveto{\pgfqpoint{0.633943in}{1.102507in}}{\pgfqpoint{0.628357in}{1.104821in}}{\pgfqpoint{0.622533in}{1.104821in}}%
\pgfpathcurveto{\pgfqpoint{0.616709in}{1.104821in}}{\pgfqpoint{0.611123in}{1.102507in}}{\pgfqpoint{0.607005in}{1.098389in}}%
\pgfpathcurveto{\pgfqpoint{0.602887in}{1.094271in}}{\pgfqpoint{0.600573in}{1.088685in}}{\pgfqpoint{0.600573in}{1.082861in}}%
\pgfpathcurveto{\pgfqpoint{0.600573in}{1.077037in}}{\pgfqpoint{0.602887in}{1.071451in}}{\pgfqpoint{0.607005in}{1.067333in}}%
\pgfpathcurveto{\pgfqpoint{0.611123in}{1.063214in}}{\pgfqpoint{0.616709in}{1.060901in}}{\pgfqpoint{0.622533in}{1.060901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726880in}{0.574804in}}%
\pgfpathcurveto{\pgfqpoint{0.732704in}{0.574804in}}{\pgfqpoint{0.738290in}{0.577118in}}{\pgfqpoint{0.742408in}{0.581236in}}%
\pgfpathcurveto{\pgfqpoint{0.746526in}{0.585354in}}{\pgfqpoint{0.748840in}{0.590940in}}{\pgfqpoint{0.748840in}{0.596764in}}%
\pgfpathcurveto{\pgfqpoint{0.748840in}{0.602588in}}{\pgfqpoint{0.746526in}{0.608174in}}{\pgfqpoint{0.742408in}{0.612292in}}%
\pgfpathcurveto{\pgfqpoint{0.738290in}{0.616411in}}{\pgfqpoint{0.732704in}{0.618725in}}{\pgfqpoint{0.726880in}{0.618725in}}%
\pgfpathcurveto{\pgfqpoint{0.721056in}{0.618725in}}{\pgfqpoint{0.715470in}{0.616411in}}{\pgfqpoint{0.711352in}{0.612292in}}%
\pgfpathcurveto{\pgfqpoint{0.707234in}{0.608174in}}{\pgfqpoint{0.704920in}{0.602588in}}{\pgfqpoint{0.704920in}{0.596764in}}%
\pgfpathcurveto{\pgfqpoint{0.704920in}{0.590940in}}{\pgfqpoint{0.707234in}{0.585354in}}{\pgfqpoint{0.711352in}{0.581236in}}%
\pgfpathcurveto{\pgfqpoint{0.715470in}{0.577118in}}{\pgfqpoint{0.721056in}{0.574804in}}{\pgfqpoint{0.726880in}{0.574804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726949in}{0.528078in}}%
\pgfpathcurveto{\pgfqpoint{0.732773in}{0.528078in}}{\pgfqpoint{0.738359in}{0.530392in}}{\pgfqpoint{0.742478in}{0.534510in}}%
\pgfpathcurveto{\pgfqpoint{0.746596in}{0.538628in}}{\pgfqpoint{0.748910in}{0.544215in}}{\pgfqpoint{0.748910in}{0.550039in}}%
\pgfpathcurveto{\pgfqpoint{0.748910in}{0.555862in}}{\pgfqpoint{0.746596in}{0.561449in}}{\pgfqpoint{0.742478in}{0.565567in}}%
\pgfpathcurveto{\pgfqpoint{0.738359in}{0.569685in}}{\pgfqpoint{0.732773in}{0.571999in}}{\pgfqpoint{0.726949in}{0.571999in}}%
\pgfpathcurveto{\pgfqpoint{0.721125in}{0.571999in}}{\pgfqpoint{0.715539in}{0.569685in}}{\pgfqpoint{0.711421in}{0.565567in}}%
\pgfpathcurveto{\pgfqpoint{0.707303in}{0.561449in}}{\pgfqpoint{0.704989in}{0.555862in}}{\pgfqpoint{0.704989in}{0.550039in}}%
\pgfpathcurveto{\pgfqpoint{0.704989in}{0.544215in}}{\pgfqpoint{0.707303in}{0.538628in}}{\pgfqpoint{0.711421in}{0.534510in}}%
\pgfpathcurveto{\pgfqpoint{0.715539in}{0.530392in}}{\pgfqpoint{0.721125in}{0.528078in}}{\pgfqpoint{0.726949in}{0.528078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681767in}{0.516932in}}%
\pgfpathcurveto{\pgfqpoint{0.687591in}{0.516932in}}{\pgfqpoint{0.693177in}{0.519246in}}{\pgfqpoint{0.697295in}{0.523364in}}%
\pgfpathcurveto{\pgfqpoint{0.701413in}{0.527483in}}{\pgfqpoint{0.703727in}{0.533069in}}{\pgfqpoint{0.703727in}{0.538893in}}%
\pgfpathcurveto{\pgfqpoint{0.703727in}{0.544717in}}{\pgfqpoint{0.701413in}{0.550303in}}{\pgfqpoint{0.697295in}{0.554421in}}%
\pgfpathcurveto{\pgfqpoint{0.693177in}{0.558539in}}{\pgfqpoint{0.687591in}{0.560853in}}{\pgfqpoint{0.681767in}{0.560853in}}%
\pgfpathcurveto{\pgfqpoint{0.675943in}{0.560853in}}{\pgfqpoint{0.670356in}{0.558539in}}{\pgfqpoint{0.666238in}{0.554421in}}%
\pgfpathcurveto{\pgfqpoint{0.662120in}{0.550303in}}{\pgfqpoint{0.659806in}{0.544717in}}{\pgfqpoint{0.659806in}{0.538893in}}%
\pgfpathcurveto{\pgfqpoint{0.659806in}{0.533069in}}{\pgfqpoint{0.662120in}{0.527483in}}{\pgfqpoint{0.666238in}{0.523364in}}%
\pgfpathcurveto{\pgfqpoint{0.670356in}{0.519246in}}{\pgfqpoint{0.675943in}{0.516932in}}{\pgfqpoint{0.681767in}{0.516932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624290in}{0.482320in}}%
\pgfpathcurveto{\pgfqpoint{0.630114in}{0.482320in}}{\pgfqpoint{0.635700in}{0.484634in}}{\pgfqpoint{0.639819in}{0.488752in}}%
\pgfpathcurveto{\pgfqpoint{0.643937in}{0.492870in}}{\pgfqpoint{0.646251in}{0.498456in}}{\pgfqpoint{0.646251in}{0.504280in}}%
\pgfpathcurveto{\pgfqpoint{0.646251in}{0.510104in}}{\pgfqpoint{0.643937in}{0.515690in}}{\pgfqpoint{0.639819in}{0.519808in}}%
\pgfpathcurveto{\pgfqpoint{0.635700in}{0.523926in}}{\pgfqpoint{0.630114in}{0.526240in}}{\pgfqpoint{0.624290in}{0.526240in}}%
\pgfpathcurveto{\pgfqpoint{0.618466in}{0.526240in}}{\pgfqpoint{0.612880in}{0.523926in}}{\pgfqpoint{0.608762in}{0.519808in}}%
\pgfpathcurveto{\pgfqpoint{0.604644in}{0.515690in}}{\pgfqpoint{0.602330in}{0.510104in}}{\pgfqpoint{0.602330in}{0.504280in}}%
\pgfpathcurveto{\pgfqpoint{0.602330in}{0.498456in}}{\pgfqpoint{0.604644in}{0.492870in}}{\pgfqpoint{0.608762in}{0.488752in}}%
\pgfpathcurveto{\pgfqpoint{0.612880in}{0.484634in}}{\pgfqpoint{0.618466in}{0.482320in}}{\pgfqpoint{0.624290in}{0.482320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616662in}{0.425308in}}%
\pgfpathcurveto{\pgfqpoint{0.622486in}{0.425308in}}{\pgfqpoint{0.628072in}{0.427622in}}{\pgfqpoint{0.632191in}{0.431740in}}%
\pgfpathcurveto{\pgfqpoint{0.636309in}{0.435858in}}{\pgfqpoint{0.638623in}{0.441444in}}{\pgfqpoint{0.638623in}{0.447268in}}%
\pgfpathcurveto{\pgfqpoint{0.638623in}{0.453092in}}{\pgfqpoint{0.636309in}{0.458678in}}{\pgfqpoint{0.632191in}{0.462796in}}%
\pgfpathcurveto{\pgfqpoint{0.628072in}{0.466914in}}{\pgfqpoint{0.622486in}{0.469228in}}{\pgfqpoint{0.616662in}{0.469228in}}%
\pgfpathcurveto{\pgfqpoint{0.610838in}{0.469228in}}{\pgfqpoint{0.605252in}{0.466914in}}{\pgfqpoint{0.601134in}{0.462796in}}%
\pgfpathcurveto{\pgfqpoint{0.597016in}{0.458678in}}{\pgfqpoint{0.594702in}{0.453092in}}{\pgfqpoint{0.594702in}{0.447268in}}%
\pgfpathcurveto{\pgfqpoint{0.594702in}{0.441444in}}{\pgfqpoint{0.597016in}{0.435858in}}{\pgfqpoint{0.601134in}{0.431740in}}%
\pgfpathcurveto{\pgfqpoint{0.605252in}{0.427622in}}{\pgfqpoint{0.610838in}{0.425308in}}{\pgfqpoint{0.616662in}{0.425308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774976in}{0.899324in}}%
\pgfpathcurveto{\pgfqpoint{0.780799in}{0.899324in}}{\pgfqpoint{0.786386in}{0.901638in}}{\pgfqpoint{0.790504in}{0.905756in}}%
\pgfpathcurveto{\pgfqpoint{0.794622in}{0.909874in}}{\pgfqpoint{0.796936in}{0.915460in}}{\pgfqpoint{0.796936in}{0.921284in}}%
\pgfpathcurveto{\pgfqpoint{0.796936in}{0.927108in}}{\pgfqpoint{0.794622in}{0.932694in}}{\pgfqpoint{0.790504in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{0.786386in}{0.940931in}}{\pgfqpoint{0.780799in}{0.943245in}}{\pgfqpoint{0.774976in}{0.943245in}}%
\pgfpathcurveto{\pgfqpoint{0.769152in}{0.943245in}}{\pgfqpoint{0.763565in}{0.940931in}}{\pgfqpoint{0.759447in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{0.755329in}{0.932694in}}{\pgfqpoint{0.753015in}{0.927108in}}{\pgfqpoint{0.753015in}{0.921284in}}%
\pgfpathcurveto{\pgfqpoint{0.753015in}{0.915460in}}{\pgfqpoint{0.755329in}{0.909874in}}{\pgfqpoint{0.759447in}{0.905756in}}%
\pgfpathcurveto{\pgfqpoint{0.763565in}{0.901638in}}{\pgfqpoint{0.769152in}{0.899324in}}{\pgfqpoint{0.774976in}{0.899324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921537in}{0.763912in}}%
\pgfpathcurveto{\pgfqpoint{0.927361in}{0.763912in}}{\pgfqpoint{0.932947in}{0.766226in}}{\pgfqpoint{0.937065in}{0.770344in}}%
\pgfpathcurveto{\pgfqpoint{0.941183in}{0.774462in}}{\pgfqpoint{0.943497in}{0.780048in}}{\pgfqpoint{0.943497in}{0.785872in}}%
\pgfpathcurveto{\pgfqpoint{0.943497in}{0.791696in}}{\pgfqpoint{0.941183in}{0.797282in}}{\pgfqpoint{0.937065in}{0.801400in}}%
\pgfpathcurveto{\pgfqpoint{0.932947in}{0.805519in}}{\pgfqpoint{0.927361in}{0.807833in}}{\pgfqpoint{0.921537in}{0.807833in}}%
\pgfpathcurveto{\pgfqpoint{0.915713in}{0.807833in}}{\pgfqpoint{0.910127in}{0.805519in}}{\pgfqpoint{0.906009in}{0.801400in}}%
\pgfpathcurveto{\pgfqpoint{0.901891in}{0.797282in}}{\pgfqpoint{0.899577in}{0.791696in}}{\pgfqpoint{0.899577in}{0.785872in}}%
\pgfpathcurveto{\pgfqpoint{0.899577in}{0.780048in}}{\pgfqpoint{0.901891in}{0.774462in}}{\pgfqpoint{0.906009in}{0.770344in}}%
\pgfpathcurveto{\pgfqpoint{0.910127in}{0.766226in}}{\pgfqpoint{0.915713in}{0.763912in}}{\pgfqpoint{0.921537in}{0.763912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444543in}{0.921181in}}%
\pgfpathcurveto{\pgfqpoint{0.450367in}{0.921181in}}{\pgfqpoint{0.455954in}{0.923494in}}{\pgfqpoint{0.460072in}{0.927613in}}%
\pgfpathcurveto{\pgfqpoint{0.464190in}{0.931731in}}{\pgfqpoint{0.466504in}{0.937317in}}{\pgfqpoint{0.466504in}{0.943141in}}%
\pgfpathcurveto{\pgfqpoint{0.466504in}{0.948965in}}{\pgfqpoint{0.464190in}{0.954551in}}{\pgfqpoint{0.460072in}{0.958669in}}%
\pgfpathcurveto{\pgfqpoint{0.455954in}{0.962787in}}{\pgfqpoint{0.450367in}{0.965101in}}{\pgfqpoint{0.444543in}{0.965101in}}%
\pgfpathcurveto{\pgfqpoint{0.438719in}{0.965101in}}{\pgfqpoint{0.433133in}{0.962787in}}{\pgfqpoint{0.429015in}{0.958669in}}%
\pgfpathcurveto{\pgfqpoint{0.424897in}{0.954551in}}{\pgfqpoint{0.422583in}{0.948965in}}{\pgfqpoint{0.422583in}{0.943141in}}%
\pgfpathcurveto{\pgfqpoint{0.422583in}{0.937317in}}{\pgfqpoint{0.424897in}{0.931731in}}{\pgfqpoint{0.429015in}{0.927613in}}%
\pgfpathcurveto{\pgfqpoint{0.433133in}{0.923494in}}{\pgfqpoint{0.438719in}{0.921181in}}{\pgfqpoint{0.444543in}{0.921181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605220in}{0.672922in}}%
\pgfpathcurveto{\pgfqpoint{0.611044in}{0.672922in}}{\pgfqpoint{0.616630in}{0.675236in}}{\pgfqpoint{0.620749in}{0.679354in}}%
\pgfpathcurveto{\pgfqpoint{0.624867in}{0.683473in}}{\pgfqpoint{0.627181in}{0.689059in}}{\pgfqpoint{0.627181in}{0.694883in}}%
\pgfpathcurveto{\pgfqpoint{0.627181in}{0.700707in}}{\pgfqpoint{0.624867in}{0.706293in}}{\pgfqpoint{0.620749in}{0.710411in}}%
\pgfpathcurveto{\pgfqpoint{0.616630in}{0.714529in}}{\pgfqpoint{0.611044in}{0.716843in}}{\pgfqpoint{0.605220in}{0.716843in}}%
\pgfpathcurveto{\pgfqpoint{0.599396in}{0.716843in}}{\pgfqpoint{0.593810in}{0.714529in}}{\pgfqpoint{0.589692in}{0.710411in}}%
\pgfpathcurveto{\pgfqpoint{0.585574in}{0.706293in}}{\pgfqpoint{0.583260in}{0.700707in}}{\pgfqpoint{0.583260in}{0.694883in}}%
\pgfpathcurveto{\pgfqpoint{0.583260in}{0.689059in}}{\pgfqpoint{0.585574in}{0.683473in}}{\pgfqpoint{0.589692in}{0.679354in}}%
\pgfpathcurveto{\pgfqpoint{0.593810in}{0.675236in}}{\pgfqpoint{0.599396in}{0.672922in}}{\pgfqpoint{0.605220in}{0.672922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825579in}{0.733095in}}%
\pgfpathcurveto{\pgfqpoint{0.831403in}{0.733095in}}{\pgfqpoint{0.836989in}{0.735409in}}{\pgfqpoint{0.841107in}{0.739527in}}%
\pgfpathcurveto{\pgfqpoint{0.845225in}{0.743645in}}{\pgfqpoint{0.847539in}{0.749232in}}{\pgfqpoint{0.847539in}{0.755055in}}%
\pgfpathcurveto{\pgfqpoint{0.847539in}{0.760879in}}{\pgfqpoint{0.845225in}{0.766466in}}{\pgfqpoint{0.841107in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.774702in}}{\pgfqpoint{0.831403in}{0.777016in}}{\pgfqpoint{0.825579in}{0.777016in}}%
\pgfpathcurveto{\pgfqpoint{0.819755in}{0.777016in}}{\pgfqpoint{0.814169in}{0.774702in}}{\pgfqpoint{0.810051in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{0.805932in}{0.766466in}}{\pgfqpoint{0.803619in}{0.760879in}}{\pgfqpoint{0.803619in}{0.755055in}}%
\pgfpathcurveto{\pgfqpoint{0.803619in}{0.749232in}}{\pgfqpoint{0.805932in}{0.743645in}}{\pgfqpoint{0.810051in}{0.739527in}}%
\pgfpathcurveto{\pgfqpoint{0.814169in}{0.735409in}}{\pgfqpoint{0.819755in}{0.733095in}}{\pgfqpoint{0.825579in}{0.733095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741082in}{0.600749in}}%
\pgfpathcurveto{\pgfqpoint{0.746906in}{0.600749in}}{\pgfqpoint{0.752492in}{0.603063in}}{\pgfqpoint{0.756610in}{0.607181in}}%
\pgfpathcurveto{\pgfqpoint{0.760728in}{0.611299in}}{\pgfqpoint{0.763042in}{0.616885in}}{\pgfqpoint{0.763042in}{0.622709in}}%
\pgfpathcurveto{\pgfqpoint{0.763042in}{0.628533in}}{\pgfqpoint{0.760728in}{0.634119in}}{\pgfqpoint{0.756610in}{0.638238in}}%
\pgfpathcurveto{\pgfqpoint{0.752492in}{0.642356in}}{\pgfqpoint{0.746906in}{0.644670in}}{\pgfqpoint{0.741082in}{0.644670in}}%
\pgfpathcurveto{\pgfqpoint{0.735258in}{0.644670in}}{\pgfqpoint{0.729672in}{0.642356in}}{\pgfqpoint{0.725554in}{0.638238in}}%
\pgfpathcurveto{\pgfqpoint{0.721436in}{0.634119in}}{\pgfqpoint{0.719122in}{0.628533in}}{\pgfqpoint{0.719122in}{0.622709in}}%
\pgfpathcurveto{\pgfqpoint{0.719122in}{0.616885in}}{\pgfqpoint{0.721436in}{0.611299in}}{\pgfqpoint{0.725554in}{0.607181in}}%
\pgfpathcurveto{\pgfqpoint{0.729672in}{0.603063in}}{\pgfqpoint{0.735258in}{0.600749in}}{\pgfqpoint{0.741082in}{0.600749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738628in}{0.893062in}}%
\pgfpathcurveto{\pgfqpoint{0.744451in}{0.893062in}}{\pgfqpoint{0.750038in}{0.895376in}}{\pgfqpoint{0.754156in}{0.899494in}}%
\pgfpathcurveto{\pgfqpoint{0.758274in}{0.903612in}}{\pgfqpoint{0.760588in}{0.909198in}}{\pgfqpoint{0.760588in}{0.915022in}}%
\pgfpathcurveto{\pgfqpoint{0.760588in}{0.920846in}}{\pgfqpoint{0.758274in}{0.926432in}}{\pgfqpoint{0.754156in}{0.930550in}}%
\pgfpathcurveto{\pgfqpoint{0.750038in}{0.934669in}}{\pgfqpoint{0.744451in}{0.936982in}}{\pgfqpoint{0.738628in}{0.936982in}}%
\pgfpathcurveto{\pgfqpoint{0.732804in}{0.936982in}}{\pgfqpoint{0.727217in}{0.934669in}}{\pgfqpoint{0.723099in}{0.930550in}}%
\pgfpathcurveto{\pgfqpoint{0.718981in}{0.926432in}}{\pgfqpoint{0.716667in}{0.920846in}}{\pgfqpoint{0.716667in}{0.915022in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.909198in}}{\pgfqpoint{0.718981in}{0.903612in}}{\pgfqpoint{0.723099in}{0.899494in}}%
\pgfpathcurveto{\pgfqpoint{0.727217in}{0.895376in}}{\pgfqpoint{0.732804in}{0.893062in}}{\pgfqpoint{0.738628in}{0.893062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701171in}{0.935390in}}%
\pgfpathcurveto{\pgfqpoint{0.706995in}{0.935390in}}{\pgfqpoint{0.712581in}{0.937704in}}{\pgfqpoint{0.716699in}{0.941822in}}%
\pgfpathcurveto{\pgfqpoint{0.720817in}{0.945940in}}{\pgfqpoint{0.723131in}{0.951527in}}{\pgfqpoint{0.723131in}{0.957351in}}%
\pgfpathcurveto{\pgfqpoint{0.723131in}{0.963175in}}{\pgfqpoint{0.720817in}{0.968761in}}{\pgfqpoint{0.716699in}{0.972879in}}%
\pgfpathcurveto{\pgfqpoint{0.712581in}{0.976997in}}{\pgfqpoint{0.706995in}{0.979311in}}{\pgfqpoint{0.701171in}{0.979311in}}%
\pgfpathcurveto{\pgfqpoint{0.695347in}{0.979311in}}{\pgfqpoint{0.689761in}{0.976997in}}{\pgfqpoint{0.685643in}{0.972879in}}%
\pgfpathcurveto{\pgfqpoint{0.681525in}{0.968761in}}{\pgfqpoint{0.679211in}{0.963175in}}{\pgfqpoint{0.679211in}{0.957351in}}%
\pgfpathcurveto{\pgfqpoint{0.679211in}{0.951527in}}{\pgfqpoint{0.681525in}{0.945940in}}{\pgfqpoint{0.685643in}{0.941822in}}%
\pgfpathcurveto{\pgfqpoint{0.689761in}{0.937704in}}{\pgfqpoint{0.695347in}{0.935390in}}{\pgfqpoint{0.701171in}{0.935390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719889in}{0.622416in}}%
\pgfpathcurveto{\pgfqpoint{0.725712in}{0.622416in}}{\pgfqpoint{0.731299in}{0.624730in}}{\pgfqpoint{0.735417in}{0.628848in}}%
\pgfpathcurveto{\pgfqpoint{0.739535in}{0.632966in}}{\pgfqpoint{0.741849in}{0.638552in}}{\pgfqpoint{0.741849in}{0.644376in}}%
\pgfpathcurveto{\pgfqpoint{0.741849in}{0.650200in}}{\pgfqpoint{0.739535in}{0.655786in}}{\pgfqpoint{0.735417in}{0.659904in}}%
\pgfpathcurveto{\pgfqpoint{0.731299in}{0.664023in}}{\pgfqpoint{0.725712in}{0.666336in}}{\pgfqpoint{0.719889in}{0.666336in}}%
\pgfpathcurveto{\pgfqpoint{0.714065in}{0.666336in}}{\pgfqpoint{0.708478in}{0.664023in}}{\pgfqpoint{0.704360in}{0.659904in}}%
\pgfpathcurveto{\pgfqpoint{0.700242in}{0.655786in}}{\pgfqpoint{0.697928in}{0.650200in}}{\pgfqpoint{0.697928in}{0.644376in}}%
\pgfpathcurveto{\pgfqpoint{0.697928in}{0.638552in}}{\pgfqpoint{0.700242in}{0.632966in}}{\pgfqpoint{0.704360in}{0.628848in}}%
\pgfpathcurveto{\pgfqpoint{0.708478in}{0.624730in}}{\pgfqpoint{0.714065in}{0.622416in}}{\pgfqpoint{0.719889in}{0.622416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906599in}{1.055237in}}%
\pgfpathcurveto{\pgfqpoint{0.912422in}{1.055237in}}{\pgfqpoint{0.918009in}{1.057551in}}{\pgfqpoint{0.922127in}{1.061669in}}%
\pgfpathcurveto{\pgfqpoint{0.926245in}{1.065788in}}{\pgfqpoint{0.928559in}{1.071374in}}{\pgfqpoint{0.928559in}{1.077198in}}%
\pgfpathcurveto{\pgfqpoint{0.928559in}{1.083022in}}{\pgfqpoint{0.926245in}{1.088608in}}{\pgfqpoint{0.922127in}{1.092726in}}%
\pgfpathcurveto{\pgfqpoint{0.918009in}{1.096844in}}{\pgfqpoint{0.912422in}{1.099158in}}{\pgfqpoint{0.906599in}{1.099158in}}%
\pgfpathcurveto{\pgfqpoint{0.900775in}{1.099158in}}{\pgfqpoint{0.895188in}{1.096844in}}{\pgfqpoint{0.891070in}{1.092726in}}%
\pgfpathcurveto{\pgfqpoint{0.886952in}{1.088608in}}{\pgfqpoint{0.884638in}{1.083022in}}{\pgfqpoint{0.884638in}{1.077198in}}%
\pgfpathcurveto{\pgfqpoint{0.884638in}{1.071374in}}{\pgfqpoint{0.886952in}{1.065788in}}{\pgfqpoint{0.891070in}{1.061669in}}%
\pgfpathcurveto{\pgfqpoint{0.895188in}{1.057551in}}{\pgfqpoint{0.900775in}{1.055237in}}{\pgfqpoint{0.906599in}{1.055237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728452in}{1.029421in}}%
\pgfpathcurveto{\pgfqpoint{0.734276in}{1.029421in}}{\pgfqpoint{0.739862in}{1.031734in}}{\pgfqpoint{0.743980in}{1.035853in}}%
\pgfpathcurveto{\pgfqpoint{0.748098in}{1.039971in}}{\pgfqpoint{0.750412in}{1.045557in}}{\pgfqpoint{0.750412in}{1.051381in}}%
\pgfpathcurveto{\pgfqpoint{0.750412in}{1.057205in}}{\pgfqpoint{0.748098in}{1.062791in}}{\pgfqpoint{0.743980in}{1.066909in}}%
\pgfpathcurveto{\pgfqpoint{0.739862in}{1.071027in}}{\pgfqpoint{0.734276in}{1.073341in}}{\pgfqpoint{0.728452in}{1.073341in}}%
\pgfpathcurveto{\pgfqpoint{0.722628in}{1.073341in}}{\pgfqpoint{0.717042in}{1.071027in}}{\pgfqpoint{0.712924in}{1.066909in}}%
\pgfpathcurveto{\pgfqpoint{0.708805in}{1.062791in}}{\pgfqpoint{0.706492in}{1.057205in}}{\pgfqpoint{0.706492in}{1.051381in}}%
\pgfpathcurveto{\pgfqpoint{0.706492in}{1.045557in}}{\pgfqpoint{0.708805in}{1.039971in}}{\pgfqpoint{0.712924in}{1.035853in}}%
\pgfpathcurveto{\pgfqpoint{0.717042in}{1.031734in}}{\pgfqpoint{0.722628in}{1.029421in}}{\pgfqpoint{0.728452in}{1.029421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558736in}{0.473759in}}%
\pgfpathcurveto{\pgfqpoint{0.564560in}{0.473759in}}{\pgfqpoint{0.570146in}{0.476073in}}{\pgfqpoint{0.574264in}{0.480191in}}%
\pgfpathcurveto{\pgfqpoint{0.578382in}{0.484309in}}{\pgfqpoint{0.580696in}{0.489895in}}{\pgfqpoint{0.580696in}{0.495719in}}%
\pgfpathcurveto{\pgfqpoint{0.580696in}{0.501543in}}{\pgfqpoint{0.578382in}{0.507129in}}{\pgfqpoint{0.574264in}{0.511248in}}%
\pgfpathcurveto{\pgfqpoint{0.570146in}{0.515366in}}{\pgfqpoint{0.564560in}{0.517680in}}{\pgfqpoint{0.558736in}{0.517680in}}%
\pgfpathcurveto{\pgfqpoint{0.552912in}{0.517680in}}{\pgfqpoint{0.547326in}{0.515366in}}{\pgfqpoint{0.543208in}{0.511248in}}%
\pgfpathcurveto{\pgfqpoint{0.539090in}{0.507129in}}{\pgfqpoint{0.536776in}{0.501543in}}{\pgfqpoint{0.536776in}{0.495719in}}%
\pgfpathcurveto{\pgfqpoint{0.536776in}{0.489895in}}{\pgfqpoint{0.539090in}{0.484309in}}{\pgfqpoint{0.543208in}{0.480191in}}%
\pgfpathcurveto{\pgfqpoint{0.547326in}{0.476073in}}{\pgfqpoint{0.552912in}{0.473759in}}{\pgfqpoint{0.558736in}{0.473759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729509in}{0.384121in}}%
\pgfpathcurveto{\pgfqpoint{0.735332in}{0.384121in}}{\pgfqpoint{0.740919in}{0.386435in}}{\pgfqpoint{0.745037in}{0.390553in}}%
\pgfpathcurveto{\pgfqpoint{0.749155in}{0.394671in}}{\pgfqpoint{0.751469in}{0.400258in}}{\pgfqpoint{0.751469in}{0.406082in}}%
\pgfpathcurveto{\pgfqpoint{0.751469in}{0.411905in}}{\pgfqpoint{0.749155in}{0.417492in}}{\pgfqpoint{0.745037in}{0.421610in}}%
\pgfpathcurveto{\pgfqpoint{0.740919in}{0.425728in}}{\pgfqpoint{0.735332in}{0.428042in}}{\pgfqpoint{0.729509in}{0.428042in}}%
\pgfpathcurveto{\pgfqpoint{0.723685in}{0.428042in}}{\pgfqpoint{0.718098in}{0.425728in}}{\pgfqpoint{0.713980in}{0.421610in}}%
\pgfpathcurveto{\pgfqpoint{0.709862in}{0.417492in}}{\pgfqpoint{0.707548in}{0.411905in}}{\pgfqpoint{0.707548in}{0.406082in}}%
\pgfpathcurveto{\pgfqpoint{0.707548in}{0.400258in}}{\pgfqpoint{0.709862in}{0.394671in}}{\pgfqpoint{0.713980in}{0.390553in}}%
\pgfpathcurveto{\pgfqpoint{0.718098in}{0.386435in}}{\pgfqpoint{0.723685in}{0.384121in}}{\pgfqpoint{0.729509in}{0.384121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726994in}{0.573856in}}%
\pgfpathcurveto{\pgfqpoint{0.732818in}{0.573856in}}{\pgfqpoint{0.738404in}{0.576170in}}{\pgfqpoint{0.742522in}{0.580288in}}%
\pgfpathcurveto{\pgfqpoint{0.746640in}{0.584406in}}{\pgfqpoint{0.748954in}{0.589992in}}{\pgfqpoint{0.748954in}{0.595816in}}%
\pgfpathcurveto{\pgfqpoint{0.748954in}{0.601640in}}{\pgfqpoint{0.746640in}{0.607226in}}{\pgfqpoint{0.742522in}{0.611344in}}%
\pgfpathcurveto{\pgfqpoint{0.738404in}{0.615463in}}{\pgfqpoint{0.732818in}{0.617776in}}{\pgfqpoint{0.726994in}{0.617776in}}%
\pgfpathcurveto{\pgfqpoint{0.721170in}{0.617776in}}{\pgfqpoint{0.715583in}{0.615463in}}{\pgfqpoint{0.711465in}{0.611344in}}%
\pgfpathcurveto{\pgfqpoint{0.707347in}{0.607226in}}{\pgfqpoint{0.705033in}{0.601640in}}{\pgfqpoint{0.705033in}{0.595816in}}%
\pgfpathcurveto{\pgfqpoint{0.705033in}{0.589992in}}{\pgfqpoint{0.707347in}{0.584406in}}{\pgfqpoint{0.711465in}{0.580288in}}%
\pgfpathcurveto{\pgfqpoint{0.715583in}{0.576170in}}{\pgfqpoint{0.721170in}{0.573856in}}{\pgfqpoint{0.726994in}{0.573856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726715in}{0.726298in}}%
\pgfpathcurveto{\pgfqpoint{0.732539in}{0.726298in}}{\pgfqpoint{0.738125in}{0.728612in}}{\pgfqpoint{0.742243in}{0.732730in}}%
\pgfpathcurveto{\pgfqpoint{0.746361in}{0.736849in}}{\pgfqpoint{0.748675in}{0.742435in}}{\pgfqpoint{0.748675in}{0.748259in}}%
\pgfpathcurveto{\pgfqpoint{0.748675in}{0.754083in}}{\pgfqpoint{0.746361in}{0.759669in}}{\pgfqpoint{0.742243in}{0.763787in}}%
\pgfpathcurveto{\pgfqpoint{0.738125in}{0.767905in}}{\pgfqpoint{0.732539in}{0.770219in}}{\pgfqpoint{0.726715in}{0.770219in}}%
\pgfpathcurveto{\pgfqpoint{0.720891in}{0.770219in}}{\pgfqpoint{0.715305in}{0.767905in}}{\pgfqpoint{0.711187in}{0.763787in}}%
\pgfpathcurveto{\pgfqpoint{0.707069in}{0.759669in}}{\pgfqpoint{0.704755in}{0.754083in}}{\pgfqpoint{0.704755in}{0.748259in}}%
\pgfpathcurveto{\pgfqpoint{0.704755in}{0.742435in}}{\pgfqpoint{0.707069in}{0.736849in}}{\pgfqpoint{0.711187in}{0.732730in}}%
\pgfpathcurveto{\pgfqpoint{0.715305in}{0.728612in}}{\pgfqpoint{0.720891in}{0.726298in}}{\pgfqpoint{0.726715in}{0.726298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462137in}{0.657028in}}%
\pgfpathcurveto{\pgfqpoint{0.467961in}{0.657028in}}{\pgfqpoint{0.473547in}{0.659342in}}{\pgfqpoint{0.477666in}{0.663460in}}%
\pgfpathcurveto{\pgfqpoint{0.481784in}{0.667578in}}{\pgfqpoint{0.484098in}{0.673164in}}{\pgfqpoint{0.484098in}{0.678988in}}%
\pgfpathcurveto{\pgfqpoint{0.484098in}{0.684812in}}{\pgfqpoint{0.481784in}{0.690398in}}{\pgfqpoint{0.477666in}{0.694516in}}%
\pgfpathcurveto{\pgfqpoint{0.473547in}{0.698635in}}{\pgfqpoint{0.467961in}{0.700948in}}{\pgfqpoint{0.462137in}{0.700948in}}%
\pgfpathcurveto{\pgfqpoint{0.456313in}{0.700948in}}{\pgfqpoint{0.450727in}{0.698635in}}{\pgfqpoint{0.446609in}{0.694516in}}%
\pgfpathcurveto{\pgfqpoint{0.442491in}{0.690398in}}{\pgfqpoint{0.440177in}{0.684812in}}{\pgfqpoint{0.440177in}{0.678988in}}%
\pgfpathcurveto{\pgfqpoint{0.440177in}{0.673164in}}{\pgfqpoint{0.442491in}{0.667578in}}{\pgfqpoint{0.446609in}{0.663460in}}%
\pgfpathcurveto{\pgfqpoint{0.450727in}{0.659342in}}{\pgfqpoint{0.456313in}{0.657028in}}{\pgfqpoint{0.462137in}{0.657028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741113in}{0.740048in}}%
\pgfpathcurveto{\pgfqpoint{0.746937in}{0.740048in}}{\pgfqpoint{0.752524in}{0.742362in}}{\pgfqpoint{0.756642in}{0.746480in}}%
\pgfpathcurveto{\pgfqpoint{0.760760in}{0.750598in}}{\pgfqpoint{0.763074in}{0.756184in}}{\pgfqpoint{0.763074in}{0.762008in}}%
\pgfpathcurveto{\pgfqpoint{0.763074in}{0.767832in}}{\pgfqpoint{0.760760in}{0.773418in}}{\pgfqpoint{0.756642in}{0.777537in}}%
\pgfpathcurveto{\pgfqpoint{0.752524in}{0.781655in}}{\pgfqpoint{0.746937in}{0.783969in}}{\pgfqpoint{0.741113in}{0.783969in}}%
\pgfpathcurveto{\pgfqpoint{0.735290in}{0.783969in}}{\pgfqpoint{0.729703in}{0.781655in}}{\pgfqpoint{0.725585in}{0.777537in}}%
\pgfpathcurveto{\pgfqpoint{0.721467in}{0.773418in}}{\pgfqpoint{0.719153in}{0.767832in}}{\pgfqpoint{0.719153in}{0.762008in}}%
\pgfpathcurveto{\pgfqpoint{0.719153in}{0.756184in}}{\pgfqpoint{0.721467in}{0.750598in}}{\pgfqpoint{0.725585in}{0.746480in}}%
\pgfpathcurveto{\pgfqpoint{0.729703in}{0.742362in}}{\pgfqpoint{0.735290in}{0.740048in}}{\pgfqpoint{0.741113in}{0.740048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928574in}{1.247710in}}%
\pgfpathcurveto{\pgfqpoint{0.934398in}{1.247710in}}{\pgfqpoint{0.939984in}{1.250024in}}{\pgfqpoint{0.944102in}{1.254142in}}%
\pgfpathcurveto{\pgfqpoint{0.948220in}{1.258260in}}{\pgfqpoint{0.950534in}{1.263846in}}{\pgfqpoint{0.950534in}{1.269670in}}%
\pgfpathcurveto{\pgfqpoint{0.950534in}{1.275494in}}{\pgfqpoint{0.948220in}{1.281080in}}{\pgfqpoint{0.944102in}{1.285198in}}%
\pgfpathcurveto{\pgfqpoint{0.939984in}{1.289316in}}{\pgfqpoint{0.934398in}{1.291630in}}{\pgfqpoint{0.928574in}{1.291630in}}%
\pgfpathcurveto{\pgfqpoint{0.922750in}{1.291630in}}{\pgfqpoint{0.917164in}{1.289316in}}{\pgfqpoint{0.913046in}{1.285198in}}%
\pgfpathcurveto{\pgfqpoint{0.908927in}{1.281080in}}{\pgfqpoint{0.906614in}{1.275494in}}{\pgfqpoint{0.906614in}{1.269670in}}%
\pgfpathcurveto{\pgfqpoint{0.906614in}{1.263846in}}{\pgfqpoint{0.908927in}{1.258260in}}{\pgfqpoint{0.913046in}{1.254142in}}%
\pgfpathcurveto{\pgfqpoint{0.917164in}{1.250024in}}{\pgfqpoint{0.922750in}{1.247710in}}{\pgfqpoint{0.928574in}{1.247710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880288in}{0.874596in}}%
\pgfpathcurveto{\pgfqpoint{0.886112in}{0.874596in}}{\pgfqpoint{0.891698in}{0.876909in}}{\pgfqpoint{0.895816in}{0.881028in}}%
\pgfpathcurveto{\pgfqpoint{0.899934in}{0.885146in}}{\pgfqpoint{0.902248in}{0.890732in}}{\pgfqpoint{0.902248in}{0.896556in}}%
\pgfpathcurveto{\pgfqpoint{0.902248in}{0.902380in}}{\pgfqpoint{0.899934in}{0.907966in}}{\pgfqpoint{0.895816in}{0.912084in}}%
\pgfpathcurveto{\pgfqpoint{0.891698in}{0.916202in}}{\pgfqpoint{0.886112in}{0.918516in}}{\pgfqpoint{0.880288in}{0.918516in}}%
\pgfpathcurveto{\pgfqpoint{0.874464in}{0.918516in}}{\pgfqpoint{0.868878in}{0.916202in}}{\pgfqpoint{0.864760in}{0.912084in}}%
\pgfpathcurveto{\pgfqpoint{0.860642in}{0.907966in}}{\pgfqpoint{0.858328in}{0.902380in}}{\pgfqpoint{0.858328in}{0.896556in}}%
\pgfpathcurveto{\pgfqpoint{0.858328in}{0.890732in}}{\pgfqpoint{0.860642in}{0.885146in}}{\pgfqpoint{0.864760in}{0.881028in}}%
\pgfpathcurveto{\pgfqpoint{0.868878in}{0.876909in}}{\pgfqpoint{0.874464in}{0.874596in}}{\pgfqpoint{0.880288in}{0.874596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761297in}{0.796649in}}%
\pgfpathcurveto{\pgfqpoint{0.767120in}{0.796649in}}{\pgfqpoint{0.772707in}{0.798962in}}{\pgfqpoint{0.776825in}{0.803081in}}%
\pgfpathcurveto{\pgfqpoint{0.780943in}{0.807199in}}{\pgfqpoint{0.783257in}{0.812785in}}{\pgfqpoint{0.783257in}{0.818609in}}%
\pgfpathcurveto{\pgfqpoint{0.783257in}{0.824433in}}{\pgfqpoint{0.780943in}{0.830019in}}{\pgfqpoint{0.776825in}{0.834137in}}%
\pgfpathcurveto{\pgfqpoint{0.772707in}{0.838255in}}{\pgfqpoint{0.767120in}{0.840569in}}{\pgfqpoint{0.761297in}{0.840569in}}%
\pgfpathcurveto{\pgfqpoint{0.755473in}{0.840569in}}{\pgfqpoint{0.749886in}{0.838255in}}{\pgfqpoint{0.745768in}{0.834137in}}%
\pgfpathcurveto{\pgfqpoint{0.741650in}{0.830019in}}{\pgfqpoint{0.739336in}{0.824433in}}{\pgfqpoint{0.739336in}{0.818609in}}%
\pgfpathcurveto{\pgfqpoint{0.739336in}{0.812785in}}{\pgfqpoint{0.741650in}{0.807199in}}{\pgfqpoint{0.745768in}{0.803081in}}%
\pgfpathcurveto{\pgfqpoint{0.749886in}{0.798962in}}{\pgfqpoint{0.755473in}{0.796649in}}{\pgfqpoint{0.761297in}{0.796649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682922in}{0.670399in}}%
\pgfpathcurveto{\pgfqpoint{0.688746in}{0.670399in}}{\pgfqpoint{0.694332in}{0.672713in}}{\pgfqpoint{0.698450in}{0.676831in}}%
\pgfpathcurveto{\pgfqpoint{0.702568in}{0.680950in}}{\pgfqpoint{0.704882in}{0.686536in}}{\pgfqpoint{0.704882in}{0.692360in}}%
\pgfpathcurveto{\pgfqpoint{0.704882in}{0.698184in}}{\pgfqpoint{0.702568in}{0.703770in}}{\pgfqpoint{0.698450in}{0.707888in}}%
\pgfpathcurveto{\pgfqpoint{0.694332in}{0.712006in}}{\pgfqpoint{0.688746in}{0.714320in}}{\pgfqpoint{0.682922in}{0.714320in}}%
\pgfpathcurveto{\pgfqpoint{0.677098in}{0.714320in}}{\pgfqpoint{0.671512in}{0.712006in}}{\pgfqpoint{0.667394in}{0.707888in}}%
\pgfpathcurveto{\pgfqpoint{0.663276in}{0.703770in}}{\pgfqpoint{0.660962in}{0.698184in}}{\pgfqpoint{0.660962in}{0.692360in}}%
\pgfpathcurveto{\pgfqpoint{0.660962in}{0.686536in}}{\pgfqpoint{0.663276in}{0.680950in}}{\pgfqpoint{0.667394in}{0.676831in}}%
\pgfpathcurveto{\pgfqpoint{0.671512in}{0.672713in}}{\pgfqpoint{0.677098in}{0.670399in}}{\pgfqpoint{0.682922in}{0.670399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726830in}{0.967577in}}%
\pgfpathcurveto{\pgfqpoint{0.732654in}{0.967577in}}{\pgfqpoint{0.738240in}{0.969891in}}{\pgfqpoint{0.742358in}{0.974010in}}%
\pgfpathcurveto{\pgfqpoint{0.746477in}{0.978128in}}{\pgfqpoint{0.748790in}{0.983714in}}{\pgfqpoint{0.748790in}{0.989538in}}%
\pgfpathcurveto{\pgfqpoint{0.748790in}{0.995362in}}{\pgfqpoint{0.746477in}{1.000948in}}{\pgfqpoint{0.742358in}{1.005066in}}%
\pgfpathcurveto{\pgfqpoint{0.738240in}{1.009184in}}{\pgfqpoint{0.732654in}{1.011498in}}{\pgfqpoint{0.726830in}{1.011498in}}%
\pgfpathcurveto{\pgfqpoint{0.721006in}{1.011498in}}{\pgfqpoint{0.715420in}{1.009184in}}{\pgfqpoint{0.711302in}{1.005066in}}%
\pgfpathcurveto{\pgfqpoint{0.707184in}{1.000948in}}{\pgfqpoint{0.704870in}{0.995362in}}{\pgfqpoint{0.704870in}{0.989538in}}%
\pgfpathcurveto{\pgfqpoint{0.704870in}{0.983714in}}{\pgfqpoint{0.707184in}{0.978128in}}{\pgfqpoint{0.711302in}{0.974010in}}%
\pgfpathcurveto{\pgfqpoint{0.715420in}{0.969891in}}{\pgfqpoint{0.721006in}{0.967577in}}{\pgfqpoint{0.726830in}{0.967577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725808in}{0.887326in}}%
\pgfpathcurveto{\pgfqpoint{0.731632in}{0.887326in}}{\pgfqpoint{0.737218in}{0.889640in}}{\pgfqpoint{0.741336in}{0.893758in}}%
\pgfpathcurveto{\pgfqpoint{0.745454in}{0.897877in}}{\pgfqpoint{0.747768in}{0.903463in}}{\pgfqpoint{0.747768in}{0.909287in}}%
\pgfpathcurveto{\pgfqpoint{0.747768in}{0.915111in}}{\pgfqpoint{0.745454in}{0.920697in}}{\pgfqpoint{0.741336in}{0.924815in}}%
\pgfpathcurveto{\pgfqpoint{0.737218in}{0.928933in}}{\pgfqpoint{0.731632in}{0.931247in}}{\pgfqpoint{0.725808in}{0.931247in}}%
\pgfpathcurveto{\pgfqpoint{0.719984in}{0.931247in}}{\pgfqpoint{0.714398in}{0.928933in}}{\pgfqpoint{0.710279in}{0.924815in}}%
\pgfpathcurveto{\pgfqpoint{0.706161in}{0.920697in}}{\pgfqpoint{0.703847in}{0.915111in}}{\pgfqpoint{0.703847in}{0.909287in}}%
\pgfpathcurveto{\pgfqpoint{0.703847in}{0.903463in}}{\pgfqpoint{0.706161in}{0.897877in}}{\pgfqpoint{0.710279in}{0.893758in}}%
\pgfpathcurveto{\pgfqpoint{0.714398in}{0.889640in}}{\pgfqpoint{0.719984in}{0.887326in}}{\pgfqpoint{0.725808in}{0.887326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698300in}{0.716666in}}%
\pgfpathcurveto{\pgfqpoint{0.704124in}{0.716666in}}{\pgfqpoint{0.709710in}{0.718980in}}{\pgfqpoint{0.713828in}{0.723098in}}%
\pgfpathcurveto{\pgfqpoint{0.717946in}{0.727216in}}{\pgfqpoint{0.720260in}{0.732803in}}{\pgfqpoint{0.720260in}{0.738627in}}%
\pgfpathcurveto{\pgfqpoint{0.720260in}{0.744450in}}{\pgfqpoint{0.717946in}{0.750037in}}{\pgfqpoint{0.713828in}{0.754155in}}%
\pgfpathcurveto{\pgfqpoint{0.709710in}{0.758273in}}{\pgfqpoint{0.704124in}{0.760587in}}{\pgfqpoint{0.698300in}{0.760587in}}%
\pgfpathcurveto{\pgfqpoint{0.692476in}{0.760587in}}{\pgfqpoint{0.686890in}{0.758273in}}{\pgfqpoint{0.682772in}{0.754155in}}%
\pgfpathcurveto{\pgfqpoint{0.678653in}{0.750037in}}{\pgfqpoint{0.676340in}{0.744450in}}{\pgfqpoint{0.676340in}{0.738627in}}%
\pgfpathcurveto{\pgfqpoint{0.676340in}{0.732803in}}{\pgfqpoint{0.678653in}{0.727216in}}{\pgfqpoint{0.682772in}{0.723098in}}%
\pgfpathcurveto{\pgfqpoint{0.686890in}{0.718980in}}{\pgfqpoint{0.692476in}{0.716666in}}{\pgfqpoint{0.698300in}{0.716666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592195in}{0.526725in}}%
\pgfpathcurveto{\pgfqpoint{0.598018in}{0.526725in}}{\pgfqpoint{0.603605in}{0.529039in}}{\pgfqpoint{0.607723in}{0.533157in}}%
\pgfpathcurveto{\pgfqpoint{0.611841in}{0.537275in}}{\pgfqpoint{0.614155in}{0.542861in}}{\pgfqpoint{0.614155in}{0.548685in}}%
\pgfpathcurveto{\pgfqpoint{0.614155in}{0.554509in}}{\pgfqpoint{0.611841in}{0.560095in}}{\pgfqpoint{0.607723in}{0.564213in}}%
\pgfpathcurveto{\pgfqpoint{0.603605in}{0.568332in}}{\pgfqpoint{0.598018in}{0.570645in}}{\pgfqpoint{0.592195in}{0.570645in}}%
\pgfpathcurveto{\pgfqpoint{0.586371in}{0.570645in}}{\pgfqpoint{0.580784in}{0.568332in}}{\pgfqpoint{0.576666in}{0.564213in}}%
\pgfpathcurveto{\pgfqpoint{0.572548in}{0.560095in}}{\pgfqpoint{0.570234in}{0.554509in}}{\pgfqpoint{0.570234in}{0.548685in}}%
\pgfpathcurveto{\pgfqpoint{0.570234in}{0.542861in}}{\pgfqpoint{0.572548in}{0.537275in}}{\pgfqpoint{0.576666in}{0.533157in}}%
\pgfpathcurveto{\pgfqpoint{0.580784in}{0.529039in}}{\pgfqpoint{0.586371in}{0.526725in}}{\pgfqpoint{0.592195in}{0.526725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810620in}{0.594345in}}%
\pgfpathcurveto{\pgfqpoint{0.816444in}{0.594345in}}{\pgfqpoint{0.822030in}{0.596659in}}{\pgfqpoint{0.826148in}{0.600777in}}%
\pgfpathcurveto{\pgfqpoint{0.830266in}{0.604895in}}{\pgfqpoint{0.832580in}{0.610481in}}{\pgfqpoint{0.832580in}{0.616305in}}%
\pgfpathcurveto{\pgfqpoint{0.832580in}{0.622129in}}{\pgfqpoint{0.830266in}{0.627716in}}{\pgfqpoint{0.826148in}{0.631834in}}%
\pgfpathcurveto{\pgfqpoint{0.822030in}{0.635952in}}{\pgfqpoint{0.816444in}{0.638266in}}{\pgfqpoint{0.810620in}{0.638266in}}%
\pgfpathcurveto{\pgfqpoint{0.804796in}{0.638266in}}{\pgfqpoint{0.799210in}{0.635952in}}{\pgfqpoint{0.795091in}{0.631834in}}%
\pgfpathcurveto{\pgfqpoint{0.790973in}{0.627716in}}{\pgfqpoint{0.788659in}{0.622129in}}{\pgfqpoint{0.788659in}{0.616305in}}%
\pgfpathcurveto{\pgfqpoint{0.788659in}{0.610481in}}{\pgfqpoint{0.790973in}{0.604895in}}{\pgfqpoint{0.795091in}{0.600777in}}%
\pgfpathcurveto{\pgfqpoint{0.799210in}{0.596659in}}{\pgfqpoint{0.804796in}{0.594345in}}{\pgfqpoint{0.810620in}{0.594345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820781in}{0.673308in}}%
\pgfpathcurveto{\pgfqpoint{0.826605in}{0.673308in}}{\pgfqpoint{0.832191in}{0.675621in}}{\pgfqpoint{0.836309in}{0.679740in}}%
\pgfpathcurveto{\pgfqpoint{0.840427in}{0.683858in}}{\pgfqpoint{0.842741in}{0.689444in}}{\pgfqpoint{0.842741in}{0.695268in}}%
\pgfpathcurveto{\pgfqpoint{0.842741in}{0.701092in}}{\pgfqpoint{0.840427in}{0.706678in}}{\pgfqpoint{0.836309in}{0.710796in}}%
\pgfpathcurveto{\pgfqpoint{0.832191in}{0.714914in}}{\pgfqpoint{0.826605in}{0.717228in}}{\pgfqpoint{0.820781in}{0.717228in}}%
\pgfpathcurveto{\pgfqpoint{0.814957in}{0.717228in}}{\pgfqpoint{0.809371in}{0.714914in}}{\pgfqpoint{0.805252in}{0.710796in}}%
\pgfpathcurveto{\pgfqpoint{0.801134in}{0.706678in}}{\pgfqpoint{0.798820in}{0.701092in}}{\pgfqpoint{0.798820in}{0.695268in}}%
\pgfpathcurveto{\pgfqpoint{0.798820in}{0.689444in}}{\pgfqpoint{0.801134in}{0.683858in}}{\pgfqpoint{0.805252in}{0.679740in}}%
\pgfpathcurveto{\pgfqpoint{0.809371in}{0.675621in}}{\pgfqpoint{0.814957in}{0.673308in}}{\pgfqpoint{0.820781in}{0.673308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869473in}{0.671767in}}%
\pgfpathcurveto{\pgfqpoint{0.875297in}{0.671767in}}{\pgfqpoint{0.880883in}{0.674080in}}{\pgfqpoint{0.885001in}{0.678199in}}%
\pgfpathcurveto{\pgfqpoint{0.889119in}{0.682317in}}{\pgfqpoint{0.891433in}{0.687903in}}{\pgfqpoint{0.891433in}{0.693727in}}%
\pgfpathcurveto{\pgfqpoint{0.891433in}{0.699551in}}{\pgfqpoint{0.889119in}{0.705137in}}{\pgfqpoint{0.885001in}{0.709255in}}%
\pgfpathcurveto{\pgfqpoint{0.880883in}{0.713373in}}{\pgfqpoint{0.875297in}{0.715687in}}{\pgfqpoint{0.869473in}{0.715687in}}%
\pgfpathcurveto{\pgfqpoint{0.863649in}{0.715687in}}{\pgfqpoint{0.858063in}{0.713373in}}{\pgfqpoint{0.853944in}{0.709255in}}%
\pgfpathcurveto{\pgfqpoint{0.849826in}{0.705137in}}{\pgfqpoint{0.847512in}{0.699551in}}{\pgfqpoint{0.847512in}{0.693727in}}%
\pgfpathcurveto{\pgfqpoint{0.847512in}{0.687903in}}{\pgfqpoint{0.849826in}{0.682317in}}{\pgfqpoint{0.853944in}{0.678199in}}%
\pgfpathcurveto{\pgfqpoint{0.858063in}{0.674080in}}{\pgfqpoint{0.863649in}{0.671767in}}{\pgfqpoint{0.869473in}{0.671767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831564in}{0.892385in}}%
\pgfpathcurveto{\pgfqpoint{0.837388in}{0.892385in}}{\pgfqpoint{0.842974in}{0.894699in}}{\pgfqpoint{0.847092in}{0.898817in}}%
\pgfpathcurveto{\pgfqpoint{0.851210in}{0.902935in}}{\pgfqpoint{0.853524in}{0.908521in}}{\pgfqpoint{0.853524in}{0.914345in}}%
\pgfpathcurveto{\pgfqpoint{0.853524in}{0.920169in}}{\pgfqpoint{0.851210in}{0.925755in}}{\pgfqpoint{0.847092in}{0.929873in}}%
\pgfpathcurveto{\pgfqpoint{0.842974in}{0.933991in}}{\pgfqpoint{0.837388in}{0.936305in}}{\pgfqpoint{0.831564in}{0.936305in}}%
\pgfpathcurveto{\pgfqpoint{0.825740in}{0.936305in}}{\pgfqpoint{0.820154in}{0.933991in}}{\pgfqpoint{0.816035in}{0.929873in}}%
\pgfpathcurveto{\pgfqpoint{0.811917in}{0.925755in}}{\pgfqpoint{0.809603in}{0.920169in}}{\pgfqpoint{0.809603in}{0.914345in}}%
\pgfpathcurveto{\pgfqpoint{0.809603in}{0.908521in}}{\pgfqpoint{0.811917in}{0.902935in}}{\pgfqpoint{0.816035in}{0.898817in}}%
\pgfpathcurveto{\pgfqpoint{0.820154in}{0.894699in}}{\pgfqpoint{0.825740in}{0.892385in}}{\pgfqpoint{0.831564in}{0.892385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778970in}{0.726585in}}%
\pgfpathcurveto{\pgfqpoint{0.784794in}{0.726585in}}{\pgfqpoint{0.790380in}{0.728899in}}{\pgfqpoint{0.794498in}{0.733017in}}%
\pgfpathcurveto{\pgfqpoint{0.798616in}{0.737136in}}{\pgfqpoint{0.800930in}{0.742722in}}{\pgfqpoint{0.800930in}{0.748546in}}%
\pgfpathcurveto{\pgfqpoint{0.800930in}{0.754370in}}{\pgfqpoint{0.798616in}{0.759956in}}{\pgfqpoint{0.794498in}{0.764074in}}%
\pgfpathcurveto{\pgfqpoint{0.790380in}{0.768192in}}{\pgfqpoint{0.784794in}{0.770506in}}{\pgfqpoint{0.778970in}{0.770506in}}%
\pgfpathcurveto{\pgfqpoint{0.773146in}{0.770506in}}{\pgfqpoint{0.767560in}{0.768192in}}{\pgfqpoint{0.763442in}{0.764074in}}%
\pgfpathcurveto{\pgfqpoint{0.759324in}{0.759956in}}{\pgfqpoint{0.757010in}{0.754370in}}{\pgfqpoint{0.757010in}{0.748546in}}%
\pgfpathcurveto{\pgfqpoint{0.757010in}{0.742722in}}{\pgfqpoint{0.759324in}{0.737136in}}{\pgfqpoint{0.763442in}{0.733017in}}%
\pgfpathcurveto{\pgfqpoint{0.767560in}{0.728899in}}{\pgfqpoint{0.773146in}{0.726585in}}{\pgfqpoint{0.778970in}{0.726585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805761in}{0.558710in}}%
\pgfpathcurveto{\pgfqpoint{0.811585in}{0.558710in}}{\pgfqpoint{0.817171in}{0.561024in}}{\pgfqpoint{0.821290in}{0.565142in}}%
\pgfpathcurveto{\pgfqpoint{0.825408in}{0.569260in}}{\pgfqpoint{0.827722in}{0.574846in}}{\pgfqpoint{0.827722in}{0.580670in}}%
\pgfpathcurveto{\pgfqpoint{0.827722in}{0.586494in}}{\pgfqpoint{0.825408in}{0.592080in}}{\pgfqpoint{0.821290in}{0.596198in}}%
\pgfpathcurveto{\pgfqpoint{0.817171in}{0.600317in}}{\pgfqpoint{0.811585in}{0.602631in}}{\pgfqpoint{0.805761in}{0.602631in}}%
\pgfpathcurveto{\pgfqpoint{0.799937in}{0.602631in}}{\pgfqpoint{0.794351in}{0.600317in}}{\pgfqpoint{0.790233in}{0.596198in}}%
\pgfpathcurveto{\pgfqpoint{0.786115in}{0.592080in}}{\pgfqpoint{0.783801in}{0.586494in}}{\pgfqpoint{0.783801in}{0.580670in}}%
\pgfpathcurveto{\pgfqpoint{0.783801in}{0.574846in}}{\pgfqpoint{0.786115in}{0.569260in}}{\pgfqpoint{0.790233in}{0.565142in}}%
\pgfpathcurveto{\pgfqpoint{0.794351in}{0.561024in}}{\pgfqpoint{0.799937in}{0.558710in}}{\pgfqpoint{0.805761in}{0.558710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705840in}{0.647603in}}%
\pgfpathcurveto{\pgfqpoint{0.711664in}{0.647603in}}{\pgfqpoint{0.717250in}{0.649917in}}{\pgfqpoint{0.721368in}{0.654036in}}%
\pgfpathcurveto{\pgfqpoint{0.725487in}{0.658154in}}{\pgfqpoint{0.727800in}{0.663740in}}{\pgfqpoint{0.727800in}{0.669564in}}%
\pgfpathcurveto{\pgfqpoint{0.727800in}{0.675388in}}{\pgfqpoint{0.725487in}{0.680974in}}{\pgfqpoint{0.721368in}{0.685092in}}%
\pgfpathcurveto{\pgfqpoint{0.717250in}{0.689210in}}{\pgfqpoint{0.711664in}{0.691524in}}{\pgfqpoint{0.705840in}{0.691524in}}%
\pgfpathcurveto{\pgfqpoint{0.700016in}{0.691524in}}{\pgfqpoint{0.694430in}{0.689210in}}{\pgfqpoint{0.690312in}{0.685092in}}%
\pgfpathcurveto{\pgfqpoint{0.686194in}{0.680974in}}{\pgfqpoint{0.683880in}{0.675388in}}{\pgfqpoint{0.683880in}{0.669564in}}%
\pgfpathcurveto{\pgfqpoint{0.683880in}{0.663740in}}{\pgfqpoint{0.686194in}{0.658154in}}{\pgfqpoint{0.690312in}{0.654036in}}%
\pgfpathcurveto{\pgfqpoint{0.694430in}{0.649917in}}{\pgfqpoint{0.700016in}{0.647603in}}{\pgfqpoint{0.705840in}{0.647603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738654in}{0.530961in}}%
\pgfpathcurveto{\pgfqpoint{0.744478in}{0.530961in}}{\pgfqpoint{0.750064in}{0.533275in}}{\pgfqpoint{0.754182in}{0.537393in}}%
\pgfpathcurveto{\pgfqpoint{0.758300in}{0.541511in}}{\pgfqpoint{0.760614in}{0.547098in}}{\pgfqpoint{0.760614in}{0.552922in}}%
\pgfpathcurveto{\pgfqpoint{0.760614in}{0.558745in}}{\pgfqpoint{0.758300in}{0.564332in}}{\pgfqpoint{0.754182in}{0.568450in}}%
\pgfpathcurveto{\pgfqpoint{0.750064in}{0.572568in}}{\pgfqpoint{0.744478in}{0.574882in}}{\pgfqpoint{0.738654in}{0.574882in}}%
\pgfpathcurveto{\pgfqpoint{0.732830in}{0.574882in}}{\pgfqpoint{0.727244in}{0.572568in}}{\pgfqpoint{0.723126in}{0.568450in}}%
\pgfpathcurveto{\pgfqpoint{0.719008in}{0.564332in}}{\pgfqpoint{0.716694in}{0.558745in}}{\pgfqpoint{0.716694in}{0.552922in}}%
\pgfpathcurveto{\pgfqpoint{0.716694in}{0.547098in}}{\pgfqpoint{0.719008in}{0.541511in}}{\pgfqpoint{0.723126in}{0.537393in}}%
\pgfpathcurveto{\pgfqpoint{0.727244in}{0.533275in}}{\pgfqpoint{0.732830in}{0.530961in}}{\pgfqpoint{0.738654in}{0.530961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698530in}{0.744688in}}%
\pgfpathcurveto{\pgfqpoint{0.704354in}{0.744688in}}{\pgfqpoint{0.709940in}{0.747002in}}{\pgfqpoint{0.714058in}{0.751120in}}%
\pgfpathcurveto{\pgfqpoint{0.718176in}{0.755238in}}{\pgfqpoint{0.720490in}{0.760824in}}{\pgfqpoint{0.720490in}{0.766648in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{0.772472in}}{\pgfqpoint{0.718176in}{0.778058in}}{\pgfqpoint{0.714058in}{0.782177in}}%
\pgfpathcurveto{\pgfqpoint{0.709940in}{0.786295in}}{\pgfqpoint{0.704354in}{0.788609in}}{\pgfqpoint{0.698530in}{0.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.692706in}{0.788609in}}{\pgfqpoint{0.687120in}{0.786295in}}{\pgfqpoint{0.683002in}{0.782177in}}%
\pgfpathcurveto{\pgfqpoint{0.678883in}{0.778058in}}{\pgfqpoint{0.676570in}{0.772472in}}{\pgfqpoint{0.676570in}{0.766648in}}%
\pgfpathcurveto{\pgfqpoint{0.676570in}{0.760824in}}{\pgfqpoint{0.678883in}{0.755238in}}{\pgfqpoint{0.683002in}{0.751120in}}%
\pgfpathcurveto{\pgfqpoint{0.687120in}{0.747002in}}{\pgfqpoint{0.692706in}{0.744688in}}{\pgfqpoint{0.698530in}{0.744688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476806in}{0.866708in}}%
\pgfpathcurveto{\pgfqpoint{0.482630in}{0.866708in}}{\pgfqpoint{0.488216in}{0.869022in}}{\pgfqpoint{0.492334in}{0.873140in}}%
\pgfpathcurveto{\pgfqpoint{0.496452in}{0.877258in}}{\pgfqpoint{0.498766in}{0.882844in}}{\pgfqpoint{0.498766in}{0.888668in}}%
\pgfpathcurveto{\pgfqpoint{0.498766in}{0.894492in}}{\pgfqpoint{0.496452in}{0.900078in}}{\pgfqpoint{0.492334in}{0.904197in}}%
\pgfpathcurveto{\pgfqpoint{0.488216in}{0.908315in}}{\pgfqpoint{0.482630in}{0.910629in}}{\pgfqpoint{0.476806in}{0.910629in}}%
\pgfpathcurveto{\pgfqpoint{0.470982in}{0.910629in}}{\pgfqpoint{0.465396in}{0.908315in}}{\pgfqpoint{0.461278in}{0.904197in}}%
\pgfpathcurveto{\pgfqpoint{0.457160in}{0.900078in}}{\pgfqpoint{0.454846in}{0.894492in}}{\pgfqpoint{0.454846in}{0.888668in}}%
\pgfpathcurveto{\pgfqpoint{0.454846in}{0.882844in}}{\pgfqpoint{0.457160in}{0.877258in}}{\pgfqpoint{0.461278in}{0.873140in}}%
\pgfpathcurveto{\pgfqpoint{0.465396in}{0.869022in}}{\pgfqpoint{0.470982in}{0.866708in}}{\pgfqpoint{0.476806in}{0.866708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567618in}{0.725116in}}%
\pgfpathcurveto{\pgfqpoint{0.573442in}{0.725116in}}{\pgfqpoint{0.579028in}{0.727430in}}{\pgfqpoint{0.583147in}{0.731548in}}%
\pgfpathcurveto{\pgfqpoint{0.587265in}{0.735666in}}{\pgfqpoint{0.589579in}{0.741252in}}{\pgfqpoint{0.589579in}{0.747076in}}%
\pgfpathcurveto{\pgfqpoint{0.589579in}{0.752900in}}{\pgfqpoint{0.587265in}{0.758486in}}{\pgfqpoint{0.583147in}{0.762605in}}%
\pgfpathcurveto{\pgfqpoint{0.579028in}{0.766723in}}{\pgfqpoint{0.573442in}{0.769037in}}{\pgfqpoint{0.567618in}{0.769037in}}%
\pgfpathcurveto{\pgfqpoint{0.561794in}{0.769037in}}{\pgfqpoint{0.556208in}{0.766723in}}{\pgfqpoint{0.552090in}{0.762605in}}%
\pgfpathcurveto{\pgfqpoint{0.547972in}{0.758486in}}{\pgfqpoint{0.545658in}{0.752900in}}{\pgfqpoint{0.545658in}{0.747076in}}%
\pgfpathcurveto{\pgfqpoint{0.545658in}{0.741252in}}{\pgfqpoint{0.547972in}{0.735666in}}{\pgfqpoint{0.552090in}{0.731548in}}%
\pgfpathcurveto{\pgfqpoint{0.556208in}{0.727430in}}{\pgfqpoint{0.561794in}{0.725116in}}{\pgfqpoint{0.567618in}{0.725116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632486in}{0.570769in}}%
\pgfpathcurveto{\pgfqpoint{0.638310in}{0.570769in}}{\pgfqpoint{0.643896in}{0.573083in}}{\pgfqpoint{0.648014in}{0.577201in}}%
\pgfpathcurveto{\pgfqpoint{0.652132in}{0.581320in}}{\pgfqpoint{0.654446in}{0.586906in}}{\pgfqpoint{0.654446in}{0.592730in}}%
\pgfpathcurveto{\pgfqpoint{0.654446in}{0.598554in}}{\pgfqpoint{0.652132in}{0.604140in}}{\pgfqpoint{0.648014in}{0.608258in}}%
\pgfpathcurveto{\pgfqpoint{0.643896in}{0.612376in}}{\pgfqpoint{0.638310in}{0.614690in}}{\pgfqpoint{0.632486in}{0.614690in}}%
\pgfpathcurveto{\pgfqpoint{0.626662in}{0.614690in}}{\pgfqpoint{0.621076in}{0.612376in}}{\pgfqpoint{0.616958in}{0.608258in}}%
\pgfpathcurveto{\pgfqpoint{0.612840in}{0.604140in}}{\pgfqpoint{0.610526in}{0.598554in}}{\pgfqpoint{0.610526in}{0.592730in}}%
\pgfpathcurveto{\pgfqpoint{0.610526in}{0.586906in}}{\pgfqpoint{0.612840in}{0.581320in}}{\pgfqpoint{0.616958in}{0.577201in}}%
\pgfpathcurveto{\pgfqpoint{0.621076in}{0.573083in}}{\pgfqpoint{0.626662in}{0.570769in}}{\pgfqpoint{0.632486in}{0.570769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763074in}{0.607526in}}%
\pgfpathcurveto{\pgfqpoint{0.768898in}{0.607526in}}{\pgfqpoint{0.774484in}{0.609840in}}{\pgfqpoint{0.778603in}{0.613958in}}%
\pgfpathcurveto{\pgfqpoint{0.782721in}{0.618076in}}{\pgfqpoint{0.785035in}{0.623662in}}{\pgfqpoint{0.785035in}{0.629486in}}%
\pgfpathcurveto{\pgfqpoint{0.785035in}{0.635310in}}{\pgfqpoint{0.782721in}{0.640896in}}{\pgfqpoint{0.778603in}{0.645014in}}%
\pgfpathcurveto{\pgfqpoint{0.774484in}{0.649132in}}{\pgfqpoint{0.768898in}{0.651446in}}{\pgfqpoint{0.763074in}{0.651446in}}%
\pgfpathcurveto{\pgfqpoint{0.757250in}{0.651446in}}{\pgfqpoint{0.751664in}{0.649132in}}{\pgfqpoint{0.747546in}{0.645014in}}%
\pgfpathcurveto{\pgfqpoint{0.743428in}{0.640896in}}{\pgfqpoint{0.741114in}{0.635310in}}{\pgfqpoint{0.741114in}{0.629486in}}%
\pgfpathcurveto{\pgfqpoint{0.741114in}{0.623662in}}{\pgfqpoint{0.743428in}{0.618076in}}{\pgfqpoint{0.747546in}{0.613958in}}%
\pgfpathcurveto{\pgfqpoint{0.751664in}{0.609840in}}{\pgfqpoint{0.757250in}{0.607526in}}{\pgfqpoint{0.763074in}{0.607526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824311in}{0.894934in}}%
\pgfpathcurveto{\pgfqpoint{0.830135in}{0.894934in}}{\pgfqpoint{0.835721in}{0.897248in}}{\pgfqpoint{0.839839in}{0.901366in}}%
\pgfpathcurveto{\pgfqpoint{0.843957in}{0.905484in}}{\pgfqpoint{0.846271in}{0.911071in}}{\pgfqpoint{0.846271in}{0.916895in}}%
\pgfpathcurveto{\pgfqpoint{0.846271in}{0.922719in}}{\pgfqpoint{0.843957in}{0.928305in}}{\pgfqpoint{0.839839in}{0.932423in}}%
\pgfpathcurveto{\pgfqpoint{0.835721in}{0.936541in}}{\pgfqpoint{0.830135in}{0.938855in}}{\pgfqpoint{0.824311in}{0.938855in}}%
\pgfpathcurveto{\pgfqpoint{0.818487in}{0.938855in}}{\pgfqpoint{0.812901in}{0.936541in}}{\pgfqpoint{0.808782in}{0.932423in}}%
\pgfpathcurveto{\pgfqpoint{0.804664in}{0.928305in}}{\pgfqpoint{0.802350in}{0.922719in}}{\pgfqpoint{0.802350in}{0.916895in}}%
\pgfpathcurveto{\pgfqpoint{0.802350in}{0.911071in}}{\pgfqpoint{0.804664in}{0.905484in}}{\pgfqpoint{0.808782in}{0.901366in}}%
\pgfpathcurveto{\pgfqpoint{0.812901in}{0.897248in}}{\pgfqpoint{0.818487in}{0.894934in}}{\pgfqpoint{0.824311in}{0.894934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747899in}{0.828132in}}%
\pgfpathcurveto{\pgfqpoint{0.753723in}{0.828132in}}{\pgfqpoint{0.759309in}{0.830446in}}{\pgfqpoint{0.763427in}{0.834565in}}%
\pgfpathcurveto{\pgfqpoint{0.767546in}{0.838683in}}{\pgfqpoint{0.769859in}{0.844269in}}{\pgfqpoint{0.769859in}{0.850093in}}%
\pgfpathcurveto{\pgfqpoint{0.769859in}{0.855917in}}{\pgfqpoint{0.767546in}{0.861503in}}{\pgfqpoint{0.763427in}{0.865621in}}%
\pgfpathcurveto{\pgfqpoint{0.759309in}{0.869739in}}{\pgfqpoint{0.753723in}{0.872053in}}{\pgfqpoint{0.747899in}{0.872053in}}%
\pgfpathcurveto{\pgfqpoint{0.742075in}{0.872053in}}{\pgfqpoint{0.736489in}{0.869739in}}{\pgfqpoint{0.732371in}{0.865621in}}%
\pgfpathcurveto{\pgfqpoint{0.728253in}{0.861503in}}{\pgfqpoint{0.725939in}{0.855917in}}{\pgfqpoint{0.725939in}{0.850093in}}%
\pgfpathcurveto{\pgfqpoint{0.725939in}{0.844269in}}{\pgfqpoint{0.728253in}{0.838683in}}{\pgfqpoint{0.732371in}{0.834565in}}%
\pgfpathcurveto{\pgfqpoint{0.736489in}{0.830446in}}{\pgfqpoint{0.742075in}{0.828132in}}{\pgfqpoint{0.747899in}{0.828132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749395in}{0.664804in}}%
\pgfpathcurveto{\pgfqpoint{0.755219in}{0.664804in}}{\pgfqpoint{0.760805in}{0.667118in}}{\pgfqpoint{0.764923in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.769042in}{0.675354in}}{\pgfqpoint{0.771355in}{0.680940in}}{\pgfqpoint{0.771355in}{0.686764in}}%
\pgfpathcurveto{\pgfqpoint{0.771355in}{0.692588in}}{\pgfqpoint{0.769042in}{0.698174in}}{\pgfqpoint{0.764923in}{0.702292in}}%
\pgfpathcurveto{\pgfqpoint{0.760805in}{0.706411in}}{\pgfqpoint{0.755219in}{0.708725in}}{\pgfqpoint{0.749395in}{0.708725in}}%
\pgfpathcurveto{\pgfqpoint{0.743571in}{0.708725in}}{\pgfqpoint{0.737985in}{0.706411in}}{\pgfqpoint{0.733867in}{0.702292in}}%
\pgfpathcurveto{\pgfqpoint{0.729749in}{0.698174in}}{\pgfqpoint{0.727435in}{0.692588in}}{\pgfqpoint{0.727435in}{0.686764in}}%
\pgfpathcurveto{\pgfqpoint{0.727435in}{0.680940in}}{\pgfqpoint{0.729749in}{0.675354in}}{\pgfqpoint{0.733867in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.737985in}{0.667118in}}{\pgfqpoint{0.743571in}{0.664804in}}{\pgfqpoint{0.749395in}{0.664804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391759in}{0.768732in}}%
\pgfpathcurveto{\pgfqpoint{0.397583in}{0.768732in}}{\pgfqpoint{0.403169in}{0.771046in}}{\pgfqpoint{0.407288in}{0.775164in}}%
\pgfpathcurveto{\pgfqpoint{0.411406in}{0.779282in}}{\pgfqpoint{0.413720in}{0.784868in}}{\pgfqpoint{0.413720in}{0.790692in}}%
\pgfpathcurveto{\pgfqpoint{0.413720in}{0.796516in}}{\pgfqpoint{0.411406in}{0.802102in}}{\pgfqpoint{0.407288in}{0.806221in}}%
\pgfpathcurveto{\pgfqpoint{0.403169in}{0.810339in}}{\pgfqpoint{0.397583in}{0.812653in}}{\pgfqpoint{0.391759in}{0.812653in}}%
\pgfpathcurveto{\pgfqpoint{0.385935in}{0.812653in}}{\pgfqpoint{0.380349in}{0.810339in}}{\pgfqpoint{0.376231in}{0.806221in}}%
\pgfpathcurveto{\pgfqpoint{0.372113in}{0.802102in}}{\pgfqpoint{0.369799in}{0.796516in}}{\pgfqpoint{0.369799in}{0.790692in}}%
\pgfpathcurveto{\pgfqpoint{0.369799in}{0.784868in}}{\pgfqpoint{0.372113in}{0.779282in}}{\pgfqpoint{0.376231in}{0.775164in}}%
\pgfpathcurveto{\pgfqpoint{0.380349in}{0.771046in}}{\pgfqpoint{0.385935in}{0.768732in}}{\pgfqpoint{0.391759in}{0.768732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620144in}{0.829760in}}%
\pgfpathcurveto{\pgfqpoint{0.625968in}{0.829760in}}{\pgfqpoint{0.631555in}{0.832074in}}{\pgfqpoint{0.635673in}{0.836192in}}%
\pgfpathcurveto{\pgfqpoint{0.639791in}{0.840310in}}{\pgfqpoint{0.642105in}{0.845896in}}{\pgfqpoint{0.642105in}{0.851720in}}%
\pgfpathcurveto{\pgfqpoint{0.642105in}{0.857544in}}{\pgfqpoint{0.639791in}{0.863130in}}{\pgfqpoint{0.635673in}{0.867248in}}%
\pgfpathcurveto{\pgfqpoint{0.631555in}{0.871366in}}{\pgfqpoint{0.625968in}{0.873680in}}{\pgfqpoint{0.620144in}{0.873680in}}%
\pgfpathcurveto{\pgfqpoint{0.614321in}{0.873680in}}{\pgfqpoint{0.608734in}{0.871366in}}{\pgfqpoint{0.604616in}{0.867248in}}%
\pgfpathcurveto{\pgfqpoint{0.600498in}{0.863130in}}{\pgfqpoint{0.598184in}{0.857544in}}{\pgfqpoint{0.598184in}{0.851720in}}%
\pgfpathcurveto{\pgfqpoint{0.598184in}{0.845896in}}{\pgfqpoint{0.600498in}{0.840310in}}{\pgfqpoint{0.604616in}{0.836192in}}%
\pgfpathcurveto{\pgfqpoint{0.608734in}{0.832074in}}{\pgfqpoint{0.614321in}{0.829760in}}{\pgfqpoint{0.620144in}{0.829760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707605in}{0.827528in}}%
\pgfpathcurveto{\pgfqpoint{0.713429in}{0.827528in}}{\pgfqpoint{0.719015in}{0.829842in}}{\pgfqpoint{0.723133in}{0.833960in}}%
\pgfpathcurveto{\pgfqpoint{0.727251in}{0.838078in}}{\pgfqpoint{0.729565in}{0.843664in}}{\pgfqpoint{0.729565in}{0.849488in}}%
\pgfpathcurveto{\pgfqpoint{0.729565in}{0.855312in}}{\pgfqpoint{0.727251in}{0.860898in}}{\pgfqpoint{0.723133in}{0.865016in}}%
\pgfpathcurveto{\pgfqpoint{0.719015in}{0.869134in}}{\pgfqpoint{0.713429in}{0.871448in}}{\pgfqpoint{0.707605in}{0.871448in}}%
\pgfpathcurveto{\pgfqpoint{0.701781in}{0.871448in}}{\pgfqpoint{0.696195in}{0.869134in}}{\pgfqpoint{0.692077in}{0.865016in}}%
\pgfpathcurveto{\pgfqpoint{0.687959in}{0.860898in}}{\pgfqpoint{0.685645in}{0.855312in}}{\pgfqpoint{0.685645in}{0.849488in}}%
\pgfpathcurveto{\pgfqpoint{0.685645in}{0.843664in}}{\pgfqpoint{0.687959in}{0.838078in}}{\pgfqpoint{0.692077in}{0.833960in}}%
\pgfpathcurveto{\pgfqpoint{0.696195in}{0.829842in}}{\pgfqpoint{0.701781in}{0.827528in}}{\pgfqpoint{0.707605in}{0.827528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632565in}{0.790085in}}%
\pgfpathcurveto{\pgfqpoint{0.638389in}{0.790085in}}{\pgfqpoint{0.643975in}{0.792399in}}{\pgfqpoint{0.648093in}{0.796517in}}%
\pgfpathcurveto{\pgfqpoint{0.652211in}{0.800635in}}{\pgfqpoint{0.654525in}{0.806222in}}{\pgfqpoint{0.654525in}{0.812046in}}%
\pgfpathcurveto{\pgfqpoint{0.654525in}{0.817869in}}{\pgfqpoint{0.652211in}{0.823456in}}{\pgfqpoint{0.648093in}{0.827574in}}%
\pgfpathcurveto{\pgfqpoint{0.643975in}{0.831692in}}{\pgfqpoint{0.638389in}{0.834006in}}{\pgfqpoint{0.632565in}{0.834006in}}%
\pgfpathcurveto{\pgfqpoint{0.626741in}{0.834006in}}{\pgfqpoint{0.621154in}{0.831692in}}{\pgfqpoint{0.617036in}{0.827574in}}%
\pgfpathcurveto{\pgfqpoint{0.612918in}{0.823456in}}{\pgfqpoint{0.610604in}{0.817869in}}{\pgfqpoint{0.610604in}{0.812046in}}%
\pgfpathcurveto{\pgfqpoint{0.610604in}{0.806222in}}{\pgfqpoint{0.612918in}{0.800635in}}{\pgfqpoint{0.617036in}{0.796517in}}%
\pgfpathcurveto{\pgfqpoint{0.621154in}{0.792399in}}{\pgfqpoint{0.626741in}{0.790085in}}{\pgfqpoint{0.632565in}{0.790085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690240in}{0.867504in}}%
\pgfpathcurveto{\pgfqpoint{0.696064in}{0.867504in}}{\pgfqpoint{0.701650in}{0.869818in}}{\pgfqpoint{0.705769in}{0.873936in}}%
\pgfpathcurveto{\pgfqpoint{0.709887in}{0.878054in}}{\pgfqpoint{0.712201in}{0.883640in}}{\pgfqpoint{0.712201in}{0.889464in}}%
\pgfpathcurveto{\pgfqpoint{0.712201in}{0.895288in}}{\pgfqpoint{0.709887in}{0.900874in}}{\pgfqpoint{0.705769in}{0.904992in}}%
\pgfpathcurveto{\pgfqpoint{0.701650in}{0.909110in}}{\pgfqpoint{0.696064in}{0.911424in}}{\pgfqpoint{0.690240in}{0.911424in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{0.911424in}}{\pgfqpoint{0.678830in}{0.909110in}}{\pgfqpoint{0.674712in}{0.904992in}}%
\pgfpathcurveto{\pgfqpoint{0.670594in}{0.900874in}}{\pgfqpoint{0.668280in}{0.895288in}}{\pgfqpoint{0.668280in}{0.889464in}}%
\pgfpathcurveto{\pgfqpoint{0.668280in}{0.883640in}}{\pgfqpoint{0.670594in}{0.878054in}}{\pgfqpoint{0.674712in}{0.873936in}}%
\pgfpathcurveto{\pgfqpoint{0.678830in}{0.869818in}}{\pgfqpoint{0.684416in}{0.867504in}}{\pgfqpoint{0.690240in}{0.867504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520968in}{0.584599in}}%
\pgfpathcurveto{\pgfqpoint{0.526792in}{0.584599in}}{\pgfqpoint{0.532379in}{0.586913in}}{\pgfqpoint{0.536497in}{0.591031in}}%
\pgfpathcurveto{\pgfqpoint{0.540615in}{0.595149in}}{\pgfqpoint{0.542929in}{0.600735in}}{\pgfqpoint{0.542929in}{0.606559in}}%
\pgfpathcurveto{\pgfqpoint{0.542929in}{0.612383in}}{\pgfqpoint{0.540615in}{0.617969in}}{\pgfqpoint{0.536497in}{0.622087in}}%
\pgfpathcurveto{\pgfqpoint{0.532379in}{0.626205in}}{\pgfqpoint{0.526792in}{0.628519in}}{\pgfqpoint{0.520968in}{0.628519in}}%
\pgfpathcurveto{\pgfqpoint{0.515145in}{0.628519in}}{\pgfqpoint{0.509558in}{0.626205in}}{\pgfqpoint{0.505440in}{0.622087in}}%
\pgfpathcurveto{\pgfqpoint{0.501322in}{0.617969in}}{\pgfqpoint{0.499008in}{0.612383in}}{\pgfqpoint{0.499008in}{0.606559in}}%
\pgfpathcurveto{\pgfqpoint{0.499008in}{0.600735in}}{\pgfqpoint{0.501322in}{0.595149in}}{\pgfqpoint{0.505440in}{0.591031in}}%
\pgfpathcurveto{\pgfqpoint{0.509558in}{0.586913in}}{\pgfqpoint{0.515145in}{0.584599in}}{\pgfqpoint{0.520968in}{0.584599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643604in}{0.672247in}}%
\pgfpathcurveto{\pgfqpoint{0.649428in}{0.672247in}}{\pgfqpoint{0.655014in}{0.674561in}}{\pgfqpoint{0.659132in}{0.678679in}}%
\pgfpathcurveto{\pgfqpoint{0.663251in}{0.682798in}}{\pgfqpoint{0.665564in}{0.688384in}}{\pgfqpoint{0.665564in}{0.694208in}}%
\pgfpathcurveto{\pgfqpoint{0.665564in}{0.700032in}}{\pgfqpoint{0.663251in}{0.705618in}}{\pgfqpoint{0.659132in}{0.709736in}}%
\pgfpathcurveto{\pgfqpoint{0.655014in}{0.713854in}}{\pgfqpoint{0.649428in}{0.716168in}}{\pgfqpoint{0.643604in}{0.716168in}}%
\pgfpathcurveto{\pgfqpoint{0.637780in}{0.716168in}}{\pgfqpoint{0.632194in}{0.713854in}}{\pgfqpoint{0.628076in}{0.709736in}}%
\pgfpathcurveto{\pgfqpoint{0.623958in}{0.705618in}}{\pgfqpoint{0.621644in}{0.700032in}}{\pgfqpoint{0.621644in}{0.694208in}}%
\pgfpathcurveto{\pgfqpoint{0.621644in}{0.688384in}}{\pgfqpoint{0.623958in}{0.682798in}}{\pgfqpoint{0.628076in}{0.678679in}}%
\pgfpathcurveto{\pgfqpoint{0.632194in}{0.674561in}}{\pgfqpoint{0.637780in}{0.672247in}}{\pgfqpoint{0.643604in}{0.672247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795946in}{1.080934in}}%
\pgfpathcurveto{\pgfqpoint{0.801769in}{1.080934in}}{\pgfqpoint{0.807356in}{1.083248in}}{\pgfqpoint{0.811474in}{1.087366in}}%
\pgfpathcurveto{\pgfqpoint{0.815592in}{1.091484in}}{\pgfqpoint{0.817906in}{1.097070in}}{\pgfqpoint{0.817906in}{1.102894in}}%
\pgfpathcurveto{\pgfqpoint{0.817906in}{1.108718in}}{\pgfqpoint{0.815592in}{1.114304in}}{\pgfqpoint{0.811474in}{1.118422in}}%
\pgfpathcurveto{\pgfqpoint{0.807356in}{1.122540in}}{\pgfqpoint{0.801769in}{1.124854in}}{\pgfqpoint{0.795946in}{1.124854in}}%
\pgfpathcurveto{\pgfqpoint{0.790122in}{1.124854in}}{\pgfqpoint{0.784535in}{1.122540in}}{\pgfqpoint{0.780417in}{1.118422in}}%
\pgfpathcurveto{\pgfqpoint{0.776299in}{1.114304in}}{\pgfqpoint{0.773985in}{1.108718in}}{\pgfqpoint{0.773985in}{1.102894in}}%
\pgfpathcurveto{\pgfqpoint{0.773985in}{1.097070in}}{\pgfqpoint{0.776299in}{1.091484in}}{\pgfqpoint{0.780417in}{1.087366in}}%
\pgfpathcurveto{\pgfqpoint{0.784535in}{1.083248in}}{\pgfqpoint{0.790122in}{1.080934in}}{\pgfqpoint{0.795946in}{1.080934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608601in}{0.710691in}}%
\pgfpathcurveto{\pgfqpoint{0.614425in}{0.710691in}}{\pgfqpoint{0.620011in}{0.713005in}}{\pgfqpoint{0.624129in}{0.717123in}}%
\pgfpathcurveto{\pgfqpoint{0.628247in}{0.721241in}}{\pgfqpoint{0.630561in}{0.726827in}}{\pgfqpoint{0.630561in}{0.732651in}}%
\pgfpathcurveto{\pgfqpoint{0.630561in}{0.738475in}}{\pgfqpoint{0.628247in}{0.744061in}}{\pgfqpoint{0.624129in}{0.748179in}}%
\pgfpathcurveto{\pgfqpoint{0.620011in}{0.752297in}}{\pgfqpoint{0.614425in}{0.754611in}}{\pgfqpoint{0.608601in}{0.754611in}}%
\pgfpathcurveto{\pgfqpoint{0.602777in}{0.754611in}}{\pgfqpoint{0.597191in}{0.752297in}}{\pgfqpoint{0.593073in}{0.748179in}}%
\pgfpathcurveto{\pgfqpoint{0.588954in}{0.744061in}}{\pgfqpoint{0.586641in}{0.738475in}}{\pgfqpoint{0.586641in}{0.732651in}}%
\pgfpathcurveto{\pgfqpoint{0.586641in}{0.726827in}}{\pgfqpoint{0.588954in}{0.721241in}}{\pgfqpoint{0.593073in}{0.717123in}}%
\pgfpathcurveto{\pgfqpoint{0.597191in}{0.713005in}}{\pgfqpoint{0.602777in}{0.710691in}}{\pgfqpoint{0.608601in}{0.710691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731650in}{0.818574in}}%
\pgfpathcurveto{\pgfqpoint{0.737474in}{0.818574in}}{\pgfqpoint{0.743060in}{0.820888in}}{\pgfqpoint{0.747178in}{0.825006in}}%
\pgfpathcurveto{\pgfqpoint{0.751297in}{0.829124in}}{\pgfqpoint{0.753610in}{0.834710in}}{\pgfqpoint{0.753610in}{0.840534in}}%
\pgfpathcurveto{\pgfqpoint{0.753610in}{0.846358in}}{\pgfqpoint{0.751297in}{0.851944in}}{\pgfqpoint{0.747178in}{0.856062in}}%
\pgfpathcurveto{\pgfqpoint{0.743060in}{0.860180in}}{\pgfqpoint{0.737474in}{0.862494in}}{\pgfqpoint{0.731650in}{0.862494in}}%
\pgfpathcurveto{\pgfqpoint{0.725826in}{0.862494in}}{\pgfqpoint{0.720240in}{0.860180in}}{\pgfqpoint{0.716122in}{0.856062in}}%
\pgfpathcurveto{\pgfqpoint{0.712004in}{0.851944in}}{\pgfqpoint{0.709690in}{0.846358in}}{\pgfqpoint{0.709690in}{0.840534in}}%
\pgfpathcurveto{\pgfqpoint{0.709690in}{0.834710in}}{\pgfqpoint{0.712004in}{0.829124in}}{\pgfqpoint{0.716122in}{0.825006in}}%
\pgfpathcurveto{\pgfqpoint{0.720240in}{0.820888in}}{\pgfqpoint{0.725826in}{0.818574in}}{\pgfqpoint{0.731650in}{0.818574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743339in}{0.676454in}}%
\pgfpathcurveto{\pgfqpoint{0.749163in}{0.676454in}}{\pgfqpoint{0.754749in}{0.678767in}}{\pgfqpoint{0.758868in}{0.682886in}}%
\pgfpathcurveto{\pgfqpoint{0.762986in}{0.687004in}}{\pgfqpoint{0.765300in}{0.692590in}}{\pgfqpoint{0.765300in}{0.698414in}}%
\pgfpathcurveto{\pgfqpoint{0.765300in}{0.704238in}}{\pgfqpoint{0.762986in}{0.709824in}}{\pgfqpoint{0.758868in}{0.713942in}}%
\pgfpathcurveto{\pgfqpoint{0.754749in}{0.718060in}}{\pgfqpoint{0.749163in}{0.720374in}}{\pgfqpoint{0.743339in}{0.720374in}}%
\pgfpathcurveto{\pgfqpoint{0.737515in}{0.720374in}}{\pgfqpoint{0.731929in}{0.718060in}}{\pgfqpoint{0.727811in}{0.713942in}}%
\pgfpathcurveto{\pgfqpoint{0.723693in}{0.709824in}}{\pgfqpoint{0.721379in}{0.704238in}}{\pgfqpoint{0.721379in}{0.698414in}}%
\pgfpathcurveto{\pgfqpoint{0.721379in}{0.692590in}}{\pgfqpoint{0.723693in}{0.687004in}}{\pgfqpoint{0.727811in}{0.682886in}}%
\pgfpathcurveto{\pgfqpoint{0.731929in}{0.678767in}}{\pgfqpoint{0.737515in}{0.676454in}}{\pgfqpoint{0.743339in}{0.676454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691042in}{0.884203in}}%
\pgfpathcurveto{\pgfqpoint{0.696866in}{0.884203in}}{\pgfqpoint{0.702453in}{0.886516in}}{\pgfqpoint{0.706571in}{0.890635in}}%
\pgfpathcurveto{\pgfqpoint{0.710689in}{0.894753in}}{\pgfqpoint{0.713003in}{0.900339in}}{\pgfqpoint{0.713003in}{0.906163in}}%
\pgfpathcurveto{\pgfqpoint{0.713003in}{0.911987in}}{\pgfqpoint{0.710689in}{0.917573in}}{\pgfqpoint{0.706571in}{0.921691in}}%
\pgfpathcurveto{\pgfqpoint{0.702453in}{0.925809in}}{\pgfqpoint{0.696866in}{0.928123in}}{\pgfqpoint{0.691042in}{0.928123in}}%
\pgfpathcurveto{\pgfqpoint{0.685219in}{0.928123in}}{\pgfqpoint{0.679632in}{0.925809in}}{\pgfqpoint{0.675514in}{0.921691in}}%
\pgfpathcurveto{\pgfqpoint{0.671396in}{0.917573in}}{\pgfqpoint{0.669082in}{0.911987in}}{\pgfqpoint{0.669082in}{0.906163in}}%
\pgfpathcurveto{\pgfqpoint{0.669082in}{0.900339in}}{\pgfqpoint{0.671396in}{0.894753in}}{\pgfqpoint{0.675514in}{0.890635in}}%
\pgfpathcurveto{\pgfqpoint{0.679632in}{0.886516in}}{\pgfqpoint{0.685219in}{0.884203in}}{\pgfqpoint{0.691042in}{0.884203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728369in}{0.898796in}}%
\pgfpathcurveto{\pgfqpoint{0.734193in}{0.898796in}}{\pgfqpoint{0.739779in}{0.901110in}}{\pgfqpoint{0.743897in}{0.905228in}}%
\pgfpathcurveto{\pgfqpoint{0.748015in}{0.909346in}}{\pgfqpoint{0.750329in}{0.914933in}}{\pgfqpoint{0.750329in}{0.920757in}}%
\pgfpathcurveto{\pgfqpoint{0.750329in}{0.926581in}}{\pgfqpoint{0.748015in}{0.932167in}}{\pgfqpoint{0.743897in}{0.936285in}}%
\pgfpathcurveto{\pgfqpoint{0.739779in}{0.940403in}}{\pgfqpoint{0.734193in}{0.942717in}}{\pgfqpoint{0.728369in}{0.942717in}}%
\pgfpathcurveto{\pgfqpoint{0.722545in}{0.942717in}}{\pgfqpoint{0.716959in}{0.940403in}}{\pgfqpoint{0.712841in}{0.936285in}}%
\pgfpathcurveto{\pgfqpoint{0.708722in}{0.932167in}}{\pgfqpoint{0.706409in}{0.926581in}}{\pgfqpoint{0.706409in}{0.920757in}}%
\pgfpathcurveto{\pgfqpoint{0.706409in}{0.914933in}}{\pgfqpoint{0.708722in}{0.909346in}}{\pgfqpoint{0.712841in}{0.905228in}}%
\pgfpathcurveto{\pgfqpoint{0.716959in}{0.901110in}}{\pgfqpoint{0.722545in}{0.898796in}}{\pgfqpoint{0.728369in}{0.898796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930900in}{0.678698in}}%
\pgfpathcurveto{\pgfqpoint{0.936723in}{0.678698in}}{\pgfqpoint{0.942310in}{0.681012in}}{\pgfqpoint{0.946428in}{0.685131in}}%
\pgfpathcurveto{\pgfqpoint{0.950546in}{0.689249in}}{\pgfqpoint{0.952860in}{0.694835in}}{\pgfqpoint{0.952860in}{0.700659in}}%
\pgfpathcurveto{\pgfqpoint{0.952860in}{0.706483in}}{\pgfqpoint{0.950546in}{0.712069in}}{\pgfqpoint{0.946428in}{0.716187in}}%
\pgfpathcurveto{\pgfqpoint{0.942310in}{0.720305in}}{\pgfqpoint{0.936723in}{0.722619in}}{\pgfqpoint{0.930900in}{0.722619in}}%
\pgfpathcurveto{\pgfqpoint{0.925076in}{0.722619in}}{\pgfqpoint{0.919489in}{0.720305in}}{\pgfqpoint{0.915371in}{0.716187in}}%
\pgfpathcurveto{\pgfqpoint{0.911253in}{0.712069in}}{\pgfqpoint{0.908939in}{0.706483in}}{\pgfqpoint{0.908939in}{0.700659in}}%
\pgfpathcurveto{\pgfqpoint{0.908939in}{0.694835in}}{\pgfqpoint{0.911253in}{0.689249in}}{\pgfqpoint{0.915371in}{0.685131in}}%
\pgfpathcurveto{\pgfqpoint{0.919489in}{0.681012in}}{\pgfqpoint{0.925076in}{0.678698in}}{\pgfqpoint{0.930900in}{0.678698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784795in}{0.698373in}}%
\pgfpathcurveto{\pgfqpoint{0.790619in}{0.698373in}}{\pgfqpoint{0.796205in}{0.700687in}}{\pgfqpoint{0.800324in}{0.704805in}}%
\pgfpathcurveto{\pgfqpoint{0.804442in}{0.708923in}}{\pgfqpoint{0.806756in}{0.714509in}}{\pgfqpoint{0.806756in}{0.720333in}}%
\pgfpathcurveto{\pgfqpoint{0.806756in}{0.726157in}}{\pgfqpoint{0.804442in}{0.731743in}}{\pgfqpoint{0.800324in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{0.796205in}{0.739980in}}{\pgfqpoint{0.790619in}{0.742294in}}{\pgfqpoint{0.784795in}{0.742294in}}%
\pgfpathcurveto{\pgfqpoint{0.778971in}{0.742294in}}{\pgfqpoint{0.773385in}{0.739980in}}{\pgfqpoint{0.769267in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{0.765149in}{0.731743in}}{\pgfqpoint{0.762835in}{0.726157in}}{\pgfqpoint{0.762835in}{0.720333in}}%
\pgfpathcurveto{\pgfqpoint{0.762835in}{0.714509in}}{\pgfqpoint{0.765149in}{0.708923in}}{\pgfqpoint{0.769267in}{0.704805in}}%
\pgfpathcurveto{\pgfqpoint{0.773385in}{0.700687in}}{\pgfqpoint{0.778971in}{0.698373in}}{\pgfqpoint{0.784795in}{0.698373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569434in}{0.843466in}}%
\pgfpathcurveto{\pgfqpoint{0.575258in}{0.843466in}}{\pgfqpoint{0.580844in}{0.845780in}}{\pgfqpoint{0.584962in}{0.849898in}}%
\pgfpathcurveto{\pgfqpoint{0.589080in}{0.854016in}}{\pgfqpoint{0.591394in}{0.859602in}}{\pgfqpoint{0.591394in}{0.865426in}}%
\pgfpathcurveto{\pgfqpoint{0.591394in}{0.871250in}}{\pgfqpoint{0.589080in}{0.876836in}}{\pgfqpoint{0.584962in}{0.880954in}}%
\pgfpathcurveto{\pgfqpoint{0.580844in}{0.885072in}}{\pgfqpoint{0.575258in}{0.887386in}}{\pgfqpoint{0.569434in}{0.887386in}}%
\pgfpathcurveto{\pgfqpoint{0.563610in}{0.887386in}}{\pgfqpoint{0.558024in}{0.885072in}}{\pgfqpoint{0.553906in}{0.880954in}}%
\pgfpathcurveto{\pgfqpoint{0.549787in}{0.876836in}}{\pgfqpoint{0.547474in}{0.871250in}}{\pgfqpoint{0.547474in}{0.865426in}}%
\pgfpathcurveto{\pgfqpoint{0.547474in}{0.859602in}}{\pgfqpoint{0.549787in}{0.854016in}}{\pgfqpoint{0.553906in}{0.849898in}}%
\pgfpathcurveto{\pgfqpoint{0.558024in}{0.845780in}}{\pgfqpoint{0.563610in}{0.843466in}}{\pgfqpoint{0.569434in}{0.843466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454426in}{0.804934in}}%
\pgfpathcurveto{\pgfqpoint{0.460250in}{0.804934in}}{\pgfqpoint{0.465836in}{0.807248in}}{\pgfqpoint{0.469954in}{0.811366in}}%
\pgfpathcurveto{\pgfqpoint{0.474072in}{0.815484in}}{\pgfqpoint{0.476386in}{0.821071in}}{\pgfqpoint{0.476386in}{0.826894in}}%
\pgfpathcurveto{\pgfqpoint{0.476386in}{0.832718in}}{\pgfqpoint{0.474072in}{0.838305in}}{\pgfqpoint{0.469954in}{0.842423in}}%
\pgfpathcurveto{\pgfqpoint{0.465836in}{0.846541in}}{\pgfqpoint{0.460250in}{0.848855in}}{\pgfqpoint{0.454426in}{0.848855in}}%
\pgfpathcurveto{\pgfqpoint{0.448602in}{0.848855in}}{\pgfqpoint{0.443016in}{0.846541in}}{\pgfqpoint{0.438898in}{0.842423in}}%
\pgfpathcurveto{\pgfqpoint{0.434780in}{0.838305in}}{\pgfqpoint{0.432466in}{0.832718in}}{\pgfqpoint{0.432466in}{0.826894in}}%
\pgfpathcurveto{\pgfqpoint{0.432466in}{0.821071in}}{\pgfqpoint{0.434780in}{0.815484in}}{\pgfqpoint{0.438898in}{0.811366in}}%
\pgfpathcurveto{\pgfqpoint{0.443016in}{0.807248in}}{\pgfqpoint{0.448602in}{0.804934in}}{\pgfqpoint{0.454426in}{0.804934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382251in}{0.544903in}}%
\pgfpathcurveto{\pgfqpoint{0.388075in}{0.544903in}}{\pgfqpoint{0.393661in}{0.547217in}}{\pgfqpoint{0.397780in}{0.551335in}}%
\pgfpathcurveto{\pgfqpoint{0.401898in}{0.555453in}}{\pgfqpoint{0.404212in}{0.561039in}}{\pgfqpoint{0.404212in}{0.566863in}}%
\pgfpathcurveto{\pgfqpoint{0.404212in}{0.572687in}}{\pgfqpoint{0.401898in}{0.578273in}}{\pgfqpoint{0.397780in}{0.582391in}}%
\pgfpathcurveto{\pgfqpoint{0.393661in}{0.586509in}}{\pgfqpoint{0.388075in}{0.588823in}}{\pgfqpoint{0.382251in}{0.588823in}}%
\pgfpathcurveto{\pgfqpoint{0.376427in}{0.588823in}}{\pgfqpoint{0.370841in}{0.586509in}}{\pgfqpoint{0.366723in}{0.582391in}}%
\pgfpathcurveto{\pgfqpoint{0.362605in}{0.578273in}}{\pgfqpoint{0.360291in}{0.572687in}}{\pgfqpoint{0.360291in}{0.566863in}}%
\pgfpathcurveto{\pgfqpoint{0.360291in}{0.561039in}}{\pgfqpoint{0.362605in}{0.555453in}}{\pgfqpoint{0.366723in}{0.551335in}}%
\pgfpathcurveto{\pgfqpoint{0.370841in}{0.547217in}}{\pgfqpoint{0.376427in}{0.544903in}}{\pgfqpoint{0.382251in}{0.544903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666949in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{0.672773in}{0.665478in}}{\pgfqpoint{0.678359in}{0.667792in}}{\pgfqpoint{0.682477in}{0.671910in}}%
\pgfpathcurveto{\pgfqpoint{0.686595in}{0.676028in}}{\pgfqpoint{0.688909in}{0.681614in}}{\pgfqpoint{0.688909in}{0.687438in}}%
\pgfpathcurveto{\pgfqpoint{0.688909in}{0.693262in}}{\pgfqpoint{0.686595in}{0.698848in}}{\pgfqpoint{0.682477in}{0.702967in}}%
\pgfpathcurveto{\pgfqpoint{0.678359in}{0.707085in}}{\pgfqpoint{0.672773in}{0.709399in}}{\pgfqpoint{0.666949in}{0.709399in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{0.709399in}}{\pgfqpoint{0.655539in}{0.707085in}}{\pgfqpoint{0.651420in}{0.702967in}}%
\pgfpathcurveto{\pgfqpoint{0.647302in}{0.698848in}}{\pgfqpoint{0.644988in}{0.693262in}}{\pgfqpoint{0.644988in}{0.687438in}}%
\pgfpathcurveto{\pgfqpoint{0.644988in}{0.681614in}}{\pgfqpoint{0.647302in}{0.676028in}}{\pgfqpoint{0.651420in}{0.671910in}}%
\pgfpathcurveto{\pgfqpoint{0.655539in}{0.667792in}}{\pgfqpoint{0.661125in}{0.665478in}}{\pgfqpoint{0.666949in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721405in}{0.889729in}}%
\pgfpathcurveto{\pgfqpoint{0.727229in}{0.889729in}}{\pgfqpoint{0.732815in}{0.892043in}}{\pgfqpoint{0.736933in}{0.896161in}}%
\pgfpathcurveto{\pgfqpoint{0.741051in}{0.900280in}}{\pgfqpoint{0.743365in}{0.905866in}}{\pgfqpoint{0.743365in}{0.911690in}}%
\pgfpathcurveto{\pgfqpoint{0.743365in}{0.917514in}}{\pgfqpoint{0.741051in}{0.923100in}}{\pgfqpoint{0.736933in}{0.927218in}}%
\pgfpathcurveto{\pgfqpoint{0.732815in}{0.931336in}}{\pgfqpoint{0.727229in}{0.933650in}}{\pgfqpoint{0.721405in}{0.933650in}}%
\pgfpathcurveto{\pgfqpoint{0.715581in}{0.933650in}}{\pgfqpoint{0.709995in}{0.931336in}}{\pgfqpoint{0.705877in}{0.927218in}}%
\pgfpathcurveto{\pgfqpoint{0.701758in}{0.923100in}}{\pgfqpoint{0.699445in}{0.917514in}}{\pgfqpoint{0.699445in}{0.911690in}}%
\pgfpathcurveto{\pgfqpoint{0.699445in}{0.905866in}}{\pgfqpoint{0.701758in}{0.900280in}}{\pgfqpoint{0.705877in}{0.896161in}}%
\pgfpathcurveto{\pgfqpoint{0.709995in}{0.892043in}}{\pgfqpoint{0.715581in}{0.889729in}}{\pgfqpoint{0.721405in}{0.889729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662055in}{0.620121in}}%
\pgfpathcurveto{\pgfqpoint{0.667879in}{0.620121in}}{\pgfqpoint{0.673465in}{0.622435in}}{\pgfqpoint{0.677583in}{0.626553in}}%
\pgfpathcurveto{\pgfqpoint{0.681701in}{0.630671in}}{\pgfqpoint{0.684015in}{0.636258in}}{\pgfqpoint{0.684015in}{0.642081in}}%
\pgfpathcurveto{\pgfqpoint{0.684015in}{0.647905in}}{\pgfqpoint{0.681701in}{0.653492in}}{\pgfqpoint{0.677583in}{0.657610in}}%
\pgfpathcurveto{\pgfqpoint{0.673465in}{0.661728in}}{\pgfqpoint{0.667879in}{0.664042in}}{\pgfqpoint{0.662055in}{0.664042in}}%
\pgfpathcurveto{\pgfqpoint{0.656231in}{0.664042in}}{\pgfqpoint{0.650645in}{0.661728in}}{\pgfqpoint{0.646527in}{0.657610in}}%
\pgfpathcurveto{\pgfqpoint{0.642409in}{0.653492in}}{\pgfqpoint{0.640095in}{0.647905in}}{\pgfqpoint{0.640095in}{0.642081in}}%
\pgfpathcurveto{\pgfqpoint{0.640095in}{0.636258in}}{\pgfqpoint{0.642409in}{0.630671in}}{\pgfqpoint{0.646527in}{0.626553in}}%
\pgfpathcurveto{\pgfqpoint{0.650645in}{0.622435in}}{\pgfqpoint{0.656231in}{0.620121in}}{\pgfqpoint{0.662055in}{0.620121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544499in}{0.627339in}}%
\pgfpathcurveto{\pgfqpoint{0.550323in}{0.627339in}}{\pgfqpoint{0.555909in}{0.629653in}}{\pgfqpoint{0.560027in}{0.633771in}}%
\pgfpathcurveto{\pgfqpoint{0.564145in}{0.637890in}}{\pgfqpoint{0.566459in}{0.643476in}}{\pgfqpoint{0.566459in}{0.649300in}}%
\pgfpathcurveto{\pgfqpoint{0.566459in}{0.655124in}}{\pgfqpoint{0.564145in}{0.660710in}}{\pgfqpoint{0.560027in}{0.664828in}}%
\pgfpathcurveto{\pgfqpoint{0.555909in}{0.668946in}}{\pgfqpoint{0.550323in}{0.671260in}}{\pgfqpoint{0.544499in}{0.671260in}}%
\pgfpathcurveto{\pgfqpoint{0.538675in}{0.671260in}}{\pgfqpoint{0.533089in}{0.668946in}}{\pgfqpoint{0.528971in}{0.664828in}}%
\pgfpathcurveto{\pgfqpoint{0.524853in}{0.660710in}}{\pgfqpoint{0.522539in}{0.655124in}}{\pgfqpoint{0.522539in}{0.649300in}}%
\pgfpathcurveto{\pgfqpoint{0.522539in}{0.643476in}}{\pgfqpoint{0.524853in}{0.637890in}}{\pgfqpoint{0.528971in}{0.633771in}}%
\pgfpathcurveto{\pgfqpoint{0.533089in}{0.629653in}}{\pgfqpoint{0.538675in}{0.627339in}}{\pgfqpoint{0.544499in}{0.627339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{0.974611in}}%
\pgfpathcurveto{\pgfqpoint{0.461380in}{0.974611in}}{\pgfqpoint{0.466966in}{0.976925in}}{\pgfqpoint{0.471084in}{0.981043in}}%
\pgfpathcurveto{\pgfqpoint{0.475202in}{0.985161in}}{\pgfqpoint{0.477516in}{0.990747in}}{\pgfqpoint{0.477516in}{0.996571in}}%
\pgfpathcurveto{\pgfqpoint{0.477516in}{1.002395in}}{\pgfqpoint{0.475202in}{1.007981in}}{\pgfqpoint{0.471084in}{1.012099in}}%
\pgfpathcurveto{\pgfqpoint{0.466966in}{1.016217in}}{\pgfqpoint{0.461380in}{1.018531in}}{\pgfqpoint{0.455556in}{1.018531in}}%
\pgfpathcurveto{\pgfqpoint{0.449732in}{1.018531in}}{\pgfqpoint{0.444146in}{1.016217in}}{\pgfqpoint{0.440028in}{1.012099in}}%
\pgfpathcurveto{\pgfqpoint{0.435910in}{1.007981in}}{\pgfqpoint{0.433596in}{1.002395in}}{\pgfqpoint{0.433596in}{0.996571in}}%
\pgfpathcurveto{\pgfqpoint{0.433596in}{0.990747in}}{\pgfqpoint{0.435910in}{0.985161in}}{\pgfqpoint{0.440028in}{0.981043in}}%
\pgfpathcurveto{\pgfqpoint{0.444146in}{0.976925in}}{\pgfqpoint{0.449732in}{0.974611in}}{\pgfqpoint{0.455556in}{0.974611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926784in}{0.671590in}}%
\pgfpathcurveto{\pgfqpoint{0.932608in}{0.671590in}}{\pgfqpoint{0.938194in}{0.673904in}}{\pgfqpoint{0.942312in}{0.678022in}}%
\pgfpathcurveto{\pgfqpoint{0.946430in}{0.682140in}}{\pgfqpoint{0.948744in}{0.687726in}}{\pgfqpoint{0.948744in}{0.693550in}}%
\pgfpathcurveto{\pgfqpoint{0.948744in}{0.699374in}}{\pgfqpoint{0.946430in}{0.704960in}}{\pgfqpoint{0.942312in}{0.709078in}}%
\pgfpathcurveto{\pgfqpoint{0.938194in}{0.713196in}}{\pgfqpoint{0.932608in}{0.715510in}}{\pgfqpoint{0.926784in}{0.715510in}}%
\pgfpathcurveto{\pgfqpoint{0.920960in}{0.715510in}}{\pgfqpoint{0.915374in}{0.713196in}}{\pgfqpoint{0.911255in}{0.709078in}}%
\pgfpathcurveto{\pgfqpoint{0.907137in}{0.704960in}}{\pgfqpoint{0.904823in}{0.699374in}}{\pgfqpoint{0.904823in}{0.693550in}}%
\pgfpathcurveto{\pgfqpoint{0.904823in}{0.687726in}}{\pgfqpoint{0.907137in}{0.682140in}}{\pgfqpoint{0.911255in}{0.678022in}}%
\pgfpathcurveto{\pgfqpoint{0.915374in}{0.673904in}}{\pgfqpoint{0.920960in}{0.671590in}}{\pgfqpoint{0.926784in}{0.671590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701629in}{0.752761in}}%
\pgfpathcurveto{\pgfqpoint{0.707453in}{0.752761in}}{\pgfqpoint{0.713039in}{0.755074in}}{\pgfqpoint{0.717158in}{0.759193in}}%
\pgfpathcurveto{\pgfqpoint{0.721276in}{0.763311in}}{\pgfqpoint{0.723590in}{0.768897in}}{\pgfqpoint{0.723590in}{0.774721in}}%
\pgfpathcurveto{\pgfqpoint{0.723590in}{0.780545in}}{\pgfqpoint{0.721276in}{0.786131in}}{\pgfqpoint{0.717158in}{0.790249in}}%
\pgfpathcurveto{\pgfqpoint{0.713039in}{0.794367in}}{\pgfqpoint{0.707453in}{0.796681in}}{\pgfqpoint{0.701629in}{0.796681in}}%
\pgfpathcurveto{\pgfqpoint{0.695805in}{0.796681in}}{\pgfqpoint{0.690219in}{0.794367in}}{\pgfqpoint{0.686101in}{0.790249in}}%
\pgfpathcurveto{\pgfqpoint{0.681983in}{0.786131in}}{\pgfqpoint{0.679669in}{0.780545in}}{\pgfqpoint{0.679669in}{0.774721in}}%
\pgfpathcurveto{\pgfqpoint{0.679669in}{0.768897in}}{\pgfqpoint{0.681983in}{0.763311in}}{\pgfqpoint{0.686101in}{0.759193in}}%
\pgfpathcurveto{\pgfqpoint{0.690219in}{0.755074in}}{\pgfqpoint{0.695805in}{0.752761in}}{\pgfqpoint{0.701629in}{0.752761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785844in}{0.975523in}}%
\pgfpathcurveto{\pgfqpoint{0.791668in}{0.975523in}}{\pgfqpoint{0.797254in}{0.977837in}}{\pgfqpoint{0.801373in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{0.805491in}{0.986073in}}{\pgfqpoint{0.807805in}{0.991659in}}{\pgfqpoint{0.807805in}{0.997483in}}%
\pgfpathcurveto{\pgfqpoint{0.807805in}{1.003307in}}{\pgfqpoint{0.805491in}{1.008893in}}{\pgfqpoint{0.801373in}{1.013011in}}%
\pgfpathcurveto{\pgfqpoint{0.797254in}{1.017129in}}{\pgfqpoint{0.791668in}{1.019443in}}{\pgfqpoint{0.785844in}{1.019443in}}%
\pgfpathcurveto{\pgfqpoint{0.780020in}{1.019443in}}{\pgfqpoint{0.774434in}{1.017129in}}{\pgfqpoint{0.770316in}{1.013011in}}%
\pgfpathcurveto{\pgfqpoint{0.766198in}{1.008893in}}{\pgfqpoint{0.763884in}{1.003307in}}{\pgfqpoint{0.763884in}{0.997483in}}%
\pgfpathcurveto{\pgfqpoint{0.763884in}{0.991659in}}{\pgfqpoint{0.766198in}{0.986073in}}{\pgfqpoint{0.770316in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{0.774434in}{0.977837in}}{\pgfqpoint{0.780020in}{0.975523in}}{\pgfqpoint{0.785844in}{0.975523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685585in}{0.650479in}}%
\pgfpathcurveto{\pgfqpoint{0.691409in}{0.650479in}}{\pgfqpoint{0.696995in}{0.652793in}}{\pgfqpoint{0.701113in}{0.656911in}}%
\pgfpathcurveto{\pgfqpoint{0.705232in}{0.661029in}}{\pgfqpoint{0.707545in}{0.666615in}}{\pgfqpoint{0.707545in}{0.672439in}}%
\pgfpathcurveto{\pgfqpoint{0.707545in}{0.678263in}}{\pgfqpoint{0.705232in}{0.683849in}}{\pgfqpoint{0.701113in}{0.687967in}}%
\pgfpathcurveto{\pgfqpoint{0.696995in}{0.692085in}}{\pgfqpoint{0.691409in}{0.694399in}}{\pgfqpoint{0.685585in}{0.694399in}}%
\pgfpathcurveto{\pgfqpoint{0.679761in}{0.694399in}}{\pgfqpoint{0.674175in}{0.692085in}}{\pgfqpoint{0.670057in}{0.687967in}}%
\pgfpathcurveto{\pgfqpoint{0.665939in}{0.683849in}}{\pgfqpoint{0.663625in}{0.678263in}}{\pgfqpoint{0.663625in}{0.672439in}}%
\pgfpathcurveto{\pgfqpoint{0.663625in}{0.666615in}}{\pgfqpoint{0.665939in}{0.661029in}}{\pgfqpoint{0.670057in}{0.656911in}}%
\pgfpathcurveto{\pgfqpoint{0.674175in}{0.652793in}}{\pgfqpoint{0.679761in}{0.650479in}}{\pgfqpoint{0.685585in}{0.650479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987729in}{0.784282in}}%
\pgfpathcurveto{\pgfqpoint{0.993553in}{0.784282in}}{\pgfqpoint{0.999139in}{0.786596in}}{\pgfqpoint{1.003257in}{0.790714in}}%
\pgfpathcurveto{\pgfqpoint{1.007375in}{0.794832in}}{\pgfqpoint{1.009689in}{0.800418in}}{\pgfqpoint{1.009689in}{0.806242in}}%
\pgfpathcurveto{\pgfqpoint{1.009689in}{0.812066in}}{\pgfqpoint{1.007375in}{0.817652in}}{\pgfqpoint{1.003257in}{0.821771in}}%
\pgfpathcurveto{\pgfqpoint{0.999139in}{0.825889in}}{\pgfqpoint{0.993553in}{0.828203in}}{\pgfqpoint{0.987729in}{0.828203in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{0.828203in}}{\pgfqpoint{0.976319in}{0.825889in}}{\pgfqpoint{0.972201in}{0.821771in}}%
\pgfpathcurveto{\pgfqpoint{0.968082in}{0.817652in}}{\pgfqpoint{0.965769in}{0.812066in}}{\pgfqpoint{0.965769in}{0.806242in}}%
\pgfpathcurveto{\pgfqpoint{0.965769in}{0.800418in}}{\pgfqpoint{0.968082in}{0.794832in}}{\pgfqpoint{0.972201in}{0.790714in}}%
\pgfpathcurveto{\pgfqpoint{0.976319in}{0.786596in}}{\pgfqpoint{0.981905in}{0.784282in}}{\pgfqpoint{0.987729in}{0.784282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795943in}{0.674946in}}%
\pgfpathcurveto{\pgfqpoint{0.801767in}{0.674946in}}{\pgfqpoint{0.807353in}{0.677260in}}{\pgfqpoint{0.811472in}{0.681378in}}%
\pgfpathcurveto{\pgfqpoint{0.815590in}{0.685496in}}{\pgfqpoint{0.817904in}{0.691082in}}{\pgfqpoint{0.817904in}{0.696906in}}%
\pgfpathcurveto{\pgfqpoint{0.817904in}{0.702730in}}{\pgfqpoint{0.815590in}{0.708316in}}{\pgfqpoint{0.811472in}{0.712434in}}%
\pgfpathcurveto{\pgfqpoint{0.807353in}{0.716552in}}{\pgfqpoint{0.801767in}{0.718866in}}{\pgfqpoint{0.795943in}{0.718866in}}%
\pgfpathcurveto{\pgfqpoint{0.790119in}{0.718866in}}{\pgfqpoint{0.784533in}{0.716552in}}{\pgfqpoint{0.780415in}{0.712434in}}%
\pgfpathcurveto{\pgfqpoint{0.776297in}{0.708316in}}{\pgfqpoint{0.773983in}{0.702730in}}{\pgfqpoint{0.773983in}{0.696906in}}%
\pgfpathcurveto{\pgfqpoint{0.773983in}{0.691082in}}{\pgfqpoint{0.776297in}{0.685496in}}{\pgfqpoint{0.780415in}{0.681378in}}%
\pgfpathcurveto{\pgfqpoint{0.784533in}{0.677260in}}{\pgfqpoint{0.790119in}{0.674946in}}{\pgfqpoint{0.795943in}{0.674946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256927in}{0.781405in}}%
\pgfpathcurveto{\pgfqpoint{1.262751in}{0.781405in}}{\pgfqpoint{1.268337in}{0.783718in}}{\pgfqpoint{1.272455in}{0.787837in}}%
\pgfpathcurveto{\pgfqpoint{1.276573in}{0.791955in}}{\pgfqpoint{1.278887in}{0.797541in}}{\pgfqpoint{1.278887in}{0.803365in}}%
\pgfpathcurveto{\pgfqpoint{1.278887in}{0.809189in}}{\pgfqpoint{1.276573in}{0.814775in}}{\pgfqpoint{1.272455in}{0.818893in}}%
\pgfpathcurveto{\pgfqpoint{1.268337in}{0.823011in}}{\pgfqpoint{1.262751in}{0.825325in}}{\pgfqpoint{1.256927in}{0.825325in}}%
\pgfpathcurveto{\pgfqpoint{1.251103in}{0.825325in}}{\pgfqpoint{1.245517in}{0.823011in}}{\pgfqpoint{1.241398in}{0.818893in}}%
\pgfpathcurveto{\pgfqpoint{1.237280in}{0.814775in}}{\pgfqpoint{1.234966in}{0.809189in}}{\pgfqpoint{1.234966in}{0.803365in}}%
\pgfpathcurveto{\pgfqpoint{1.234966in}{0.797541in}}{\pgfqpoint{1.237280in}{0.791955in}}{\pgfqpoint{1.241398in}{0.787837in}}%
\pgfpathcurveto{\pgfqpoint{1.245517in}{0.783718in}}{\pgfqpoint{1.251103in}{0.781405in}}{\pgfqpoint{1.256927in}{0.781405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064988in}{0.711004in}}%
\pgfpathcurveto{\pgfqpoint{1.070812in}{0.711004in}}{\pgfqpoint{1.076398in}{0.713318in}}{\pgfqpoint{1.080516in}{0.717436in}}%
\pgfpathcurveto{\pgfqpoint{1.084634in}{0.721554in}}{\pgfqpoint{1.086948in}{0.727141in}}{\pgfqpoint{1.086948in}{0.732965in}}%
\pgfpathcurveto{\pgfqpoint{1.086948in}{0.738788in}}{\pgfqpoint{1.084634in}{0.744375in}}{\pgfqpoint{1.080516in}{0.748493in}}%
\pgfpathcurveto{\pgfqpoint{1.076398in}{0.752611in}}{\pgfqpoint{1.070812in}{0.754925in}}{\pgfqpoint{1.064988in}{0.754925in}}%
\pgfpathcurveto{\pgfqpoint{1.059164in}{0.754925in}}{\pgfqpoint{1.053578in}{0.752611in}}{\pgfqpoint{1.049460in}{0.748493in}}%
\pgfpathcurveto{\pgfqpoint{1.045341in}{0.744375in}}{\pgfqpoint{1.043028in}{0.738788in}}{\pgfqpoint{1.043028in}{0.732965in}}%
\pgfpathcurveto{\pgfqpoint{1.043028in}{0.727141in}}{\pgfqpoint{1.045341in}{0.721554in}}{\pgfqpoint{1.049460in}{0.717436in}}%
\pgfpathcurveto{\pgfqpoint{1.053578in}{0.713318in}}{\pgfqpoint{1.059164in}{0.711004in}}{\pgfqpoint{1.064988in}{0.711004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830560in}{0.863935in}}%
\pgfpathcurveto{\pgfqpoint{0.836384in}{0.863935in}}{\pgfqpoint{0.841970in}{0.866248in}}{\pgfqpoint{0.846088in}{0.870367in}}%
\pgfpathcurveto{\pgfqpoint{0.850206in}{0.874485in}}{\pgfqpoint{0.852520in}{0.880071in}}{\pgfqpoint{0.852520in}{0.885895in}}%
\pgfpathcurveto{\pgfqpoint{0.852520in}{0.891719in}}{\pgfqpoint{0.850206in}{0.897305in}}{\pgfqpoint{0.846088in}{0.901423in}}%
\pgfpathcurveto{\pgfqpoint{0.841970in}{0.905541in}}{\pgfqpoint{0.836384in}{0.907855in}}{\pgfqpoint{0.830560in}{0.907855in}}%
\pgfpathcurveto{\pgfqpoint{0.824736in}{0.907855in}}{\pgfqpoint{0.819150in}{0.905541in}}{\pgfqpoint{0.815032in}{0.901423in}}%
\pgfpathcurveto{\pgfqpoint{0.810914in}{0.897305in}}{\pgfqpoint{0.808600in}{0.891719in}}{\pgfqpoint{0.808600in}{0.885895in}}%
\pgfpathcurveto{\pgfqpoint{0.808600in}{0.880071in}}{\pgfqpoint{0.810914in}{0.874485in}}{\pgfqpoint{0.815032in}{0.870367in}}%
\pgfpathcurveto{\pgfqpoint{0.819150in}{0.866248in}}{\pgfqpoint{0.824736in}{0.863935in}}{\pgfqpoint{0.830560in}{0.863935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909207in}{0.620365in}}%
\pgfpathcurveto{\pgfqpoint{0.915030in}{0.620365in}}{\pgfqpoint{0.920617in}{0.622678in}}{\pgfqpoint{0.924735in}{0.626797in}}%
\pgfpathcurveto{\pgfqpoint{0.928853in}{0.630915in}}{\pgfqpoint{0.931167in}{0.636501in}}{\pgfqpoint{0.931167in}{0.642325in}}%
\pgfpathcurveto{\pgfqpoint{0.931167in}{0.648149in}}{\pgfqpoint{0.928853in}{0.653735in}}{\pgfqpoint{0.924735in}{0.657853in}}%
\pgfpathcurveto{\pgfqpoint{0.920617in}{0.661971in}}{\pgfqpoint{0.915030in}{0.664285in}}{\pgfqpoint{0.909207in}{0.664285in}}%
\pgfpathcurveto{\pgfqpoint{0.903383in}{0.664285in}}{\pgfqpoint{0.897796in}{0.661971in}}{\pgfqpoint{0.893678in}{0.657853in}}%
\pgfpathcurveto{\pgfqpoint{0.889560in}{0.653735in}}{\pgfqpoint{0.887246in}{0.648149in}}{\pgfqpoint{0.887246in}{0.642325in}}%
\pgfpathcurveto{\pgfqpoint{0.887246in}{0.636501in}}{\pgfqpoint{0.889560in}{0.630915in}}{\pgfqpoint{0.893678in}{0.626797in}}%
\pgfpathcurveto{\pgfqpoint{0.897796in}{0.622678in}}{\pgfqpoint{0.903383in}{0.620365in}}{\pgfqpoint{0.909207in}{0.620365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706860in}{0.831350in}}%
\pgfpathcurveto{\pgfqpoint{0.712684in}{0.831350in}}{\pgfqpoint{0.718270in}{0.833664in}}{\pgfqpoint{0.722388in}{0.837782in}}%
\pgfpathcurveto{\pgfqpoint{0.726506in}{0.841900in}}{\pgfqpoint{0.728820in}{0.847486in}}{\pgfqpoint{0.728820in}{0.853310in}}%
\pgfpathcurveto{\pgfqpoint{0.728820in}{0.859134in}}{\pgfqpoint{0.726506in}{0.864720in}}{\pgfqpoint{0.722388in}{0.868838in}}%
\pgfpathcurveto{\pgfqpoint{0.718270in}{0.872956in}}{\pgfqpoint{0.712684in}{0.875270in}}{\pgfqpoint{0.706860in}{0.875270in}}%
\pgfpathcurveto{\pgfqpoint{0.701036in}{0.875270in}}{\pgfqpoint{0.695450in}{0.872956in}}{\pgfqpoint{0.691332in}{0.868838in}}%
\pgfpathcurveto{\pgfqpoint{0.687214in}{0.864720in}}{\pgfqpoint{0.684900in}{0.859134in}}{\pgfqpoint{0.684900in}{0.853310in}}%
\pgfpathcurveto{\pgfqpoint{0.684900in}{0.847486in}}{\pgfqpoint{0.687214in}{0.841900in}}{\pgfqpoint{0.691332in}{0.837782in}}%
\pgfpathcurveto{\pgfqpoint{0.695450in}{0.833664in}}{\pgfqpoint{0.701036in}{0.831350in}}{\pgfqpoint{0.706860in}{0.831350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514628in}{0.423557in}}%
\pgfpathcurveto{\pgfqpoint{0.520452in}{0.423557in}}{\pgfqpoint{0.526039in}{0.425871in}}{\pgfqpoint{0.530157in}{0.429989in}}%
\pgfpathcurveto{\pgfqpoint{0.534275in}{0.434108in}}{\pgfqpoint{0.536589in}{0.439694in}}{\pgfqpoint{0.536589in}{0.445518in}}%
\pgfpathcurveto{\pgfqpoint{0.536589in}{0.451342in}}{\pgfqpoint{0.534275in}{0.456928in}}{\pgfqpoint{0.530157in}{0.461046in}}%
\pgfpathcurveto{\pgfqpoint{0.526039in}{0.465164in}}{\pgfqpoint{0.520452in}{0.467478in}}{\pgfqpoint{0.514628in}{0.467478in}}%
\pgfpathcurveto{\pgfqpoint{0.508805in}{0.467478in}}{\pgfqpoint{0.503218in}{0.465164in}}{\pgfqpoint{0.499100in}{0.461046in}}%
\pgfpathcurveto{\pgfqpoint{0.494982in}{0.456928in}}{\pgfqpoint{0.492668in}{0.451342in}}{\pgfqpoint{0.492668in}{0.445518in}}%
\pgfpathcurveto{\pgfqpoint{0.492668in}{0.439694in}}{\pgfqpoint{0.494982in}{0.434108in}}{\pgfqpoint{0.499100in}{0.429989in}}%
\pgfpathcurveto{\pgfqpoint{0.503218in}{0.425871in}}{\pgfqpoint{0.508805in}{0.423557in}}{\pgfqpoint{0.514628in}{0.423557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894479in}{0.514462in}}%
\pgfpathcurveto{\pgfqpoint{0.900303in}{0.514462in}}{\pgfqpoint{0.905889in}{0.516776in}}{\pgfqpoint{0.910007in}{0.520894in}}%
\pgfpathcurveto{\pgfqpoint{0.914125in}{0.525012in}}{\pgfqpoint{0.916439in}{0.530599in}}{\pgfqpoint{0.916439in}{0.536422in}}%
\pgfpathcurveto{\pgfqpoint{0.916439in}{0.542246in}}{\pgfqpoint{0.914125in}{0.547833in}}{\pgfqpoint{0.910007in}{0.551951in}}%
\pgfpathcurveto{\pgfqpoint{0.905889in}{0.556069in}}{\pgfqpoint{0.900303in}{0.558383in}}{\pgfqpoint{0.894479in}{0.558383in}}%
\pgfpathcurveto{\pgfqpoint{0.888655in}{0.558383in}}{\pgfqpoint{0.883069in}{0.556069in}}{\pgfqpoint{0.878951in}{0.551951in}}%
\pgfpathcurveto{\pgfqpoint{0.874832in}{0.547833in}}{\pgfqpoint{0.872519in}{0.542246in}}{\pgfqpoint{0.872519in}{0.536422in}}%
\pgfpathcurveto{\pgfqpoint{0.872519in}{0.530599in}}{\pgfqpoint{0.874832in}{0.525012in}}{\pgfqpoint{0.878951in}{0.520894in}}%
\pgfpathcurveto{\pgfqpoint{0.883069in}{0.516776in}}{\pgfqpoint{0.888655in}{0.514462in}}{\pgfqpoint{0.894479in}{0.514462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019260in}{0.803577in}}%
\pgfpathcurveto{\pgfqpoint{1.025083in}{0.803577in}}{\pgfqpoint{1.030670in}{0.805891in}}{\pgfqpoint{1.034788in}{0.810009in}}%
\pgfpathcurveto{\pgfqpoint{1.038906in}{0.814127in}}{\pgfqpoint{1.041220in}{0.819713in}}{\pgfqpoint{1.041220in}{0.825537in}}%
\pgfpathcurveto{\pgfqpoint{1.041220in}{0.831361in}}{\pgfqpoint{1.038906in}{0.836947in}}{\pgfqpoint{1.034788in}{0.841065in}}%
\pgfpathcurveto{\pgfqpoint{1.030670in}{0.845184in}}{\pgfqpoint{1.025083in}{0.847497in}}{\pgfqpoint{1.019260in}{0.847497in}}%
\pgfpathcurveto{\pgfqpoint{1.013436in}{0.847497in}}{\pgfqpoint{1.007849in}{0.845184in}}{\pgfqpoint{1.003731in}{0.841065in}}%
\pgfpathcurveto{\pgfqpoint{0.999613in}{0.836947in}}{\pgfqpoint{0.997299in}{0.831361in}}{\pgfqpoint{0.997299in}{0.825537in}}%
\pgfpathcurveto{\pgfqpoint{0.997299in}{0.819713in}}{\pgfqpoint{0.999613in}{0.814127in}}{\pgfqpoint{1.003731in}{0.810009in}}%
\pgfpathcurveto{\pgfqpoint{1.007849in}{0.805891in}}{\pgfqpoint{1.013436in}{0.803577in}}{\pgfqpoint{1.019260in}{0.803577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970853in}{1.265069in}}%
\pgfpathcurveto{\pgfqpoint{0.976677in}{1.265069in}}{\pgfqpoint{0.982263in}{1.267382in}}{\pgfqpoint{0.986381in}{1.271501in}}%
\pgfpathcurveto{\pgfqpoint{0.990499in}{1.275619in}}{\pgfqpoint{0.992813in}{1.281205in}}{\pgfqpoint{0.992813in}{1.287029in}}%
\pgfpathcurveto{\pgfqpoint{0.992813in}{1.292853in}}{\pgfqpoint{0.990499in}{1.298439in}}{\pgfqpoint{0.986381in}{1.302557in}}%
\pgfpathcurveto{\pgfqpoint{0.982263in}{1.306675in}}{\pgfqpoint{0.976677in}{1.308989in}}{\pgfqpoint{0.970853in}{1.308989in}}%
\pgfpathcurveto{\pgfqpoint{0.965029in}{1.308989in}}{\pgfqpoint{0.959443in}{1.306675in}}{\pgfqpoint{0.955324in}{1.302557in}}%
\pgfpathcurveto{\pgfqpoint{0.951206in}{1.298439in}}{\pgfqpoint{0.948892in}{1.292853in}}{\pgfqpoint{0.948892in}{1.287029in}}%
\pgfpathcurveto{\pgfqpoint{0.948892in}{1.281205in}}{\pgfqpoint{0.951206in}{1.275619in}}{\pgfqpoint{0.955324in}{1.271501in}}%
\pgfpathcurveto{\pgfqpoint{0.959443in}{1.267382in}}{\pgfqpoint{0.965029in}{1.265069in}}{\pgfqpoint{0.970853in}{1.265069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902327in}{0.817500in}}%
\pgfpathcurveto{\pgfqpoint{0.908151in}{0.817500in}}{\pgfqpoint{0.913737in}{0.819814in}}{\pgfqpoint{0.917855in}{0.823932in}}%
\pgfpathcurveto{\pgfqpoint{0.921973in}{0.828050in}}{\pgfqpoint{0.924287in}{0.833636in}}{\pgfqpoint{0.924287in}{0.839460in}}%
\pgfpathcurveto{\pgfqpoint{0.924287in}{0.845284in}}{\pgfqpoint{0.921973in}{0.850870in}}{\pgfqpoint{0.917855in}{0.854988in}}%
\pgfpathcurveto{\pgfqpoint{0.913737in}{0.859106in}}{\pgfqpoint{0.908151in}{0.861420in}}{\pgfqpoint{0.902327in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{0.896503in}{0.861420in}}{\pgfqpoint{0.890917in}{0.859106in}}{\pgfqpoint{0.886799in}{0.854988in}}%
\pgfpathcurveto{\pgfqpoint{0.882681in}{0.850870in}}{\pgfqpoint{0.880367in}{0.845284in}}{\pgfqpoint{0.880367in}{0.839460in}}%
\pgfpathcurveto{\pgfqpoint{0.880367in}{0.833636in}}{\pgfqpoint{0.882681in}{0.828050in}}{\pgfqpoint{0.886799in}{0.823932in}}%
\pgfpathcurveto{\pgfqpoint{0.890917in}{0.819814in}}{\pgfqpoint{0.896503in}{0.817500in}}{\pgfqpoint{0.902327in}{0.817500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092420in}{0.774342in}}%
\pgfpathcurveto{\pgfqpoint{1.098244in}{0.774342in}}{\pgfqpoint{1.103830in}{0.776656in}}{\pgfqpoint{1.107948in}{0.780774in}}%
\pgfpathcurveto{\pgfqpoint{1.112066in}{0.784892in}}{\pgfqpoint{1.114380in}{0.790478in}}{\pgfqpoint{1.114380in}{0.796302in}}%
\pgfpathcurveto{\pgfqpoint{1.114380in}{0.802126in}}{\pgfqpoint{1.112066in}{0.807712in}}{\pgfqpoint{1.107948in}{0.811831in}}%
\pgfpathcurveto{\pgfqpoint{1.103830in}{0.815949in}}{\pgfqpoint{1.098244in}{0.818263in}}{\pgfqpoint{1.092420in}{0.818263in}}%
\pgfpathcurveto{\pgfqpoint{1.086596in}{0.818263in}}{\pgfqpoint{1.081010in}{0.815949in}}{\pgfqpoint{1.076891in}{0.811831in}}%
\pgfpathcurveto{\pgfqpoint{1.072773in}{0.807712in}}{\pgfqpoint{1.070459in}{0.802126in}}{\pgfqpoint{1.070459in}{0.796302in}}%
\pgfpathcurveto{\pgfqpoint{1.070459in}{0.790478in}}{\pgfqpoint{1.072773in}{0.784892in}}{\pgfqpoint{1.076891in}{0.780774in}}%
\pgfpathcurveto{\pgfqpoint{1.081010in}{0.776656in}}{\pgfqpoint{1.086596in}{0.774342in}}{\pgfqpoint{1.092420in}{0.774342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810781in}{0.754990in}}%
\pgfpathcurveto{\pgfqpoint{0.816605in}{0.754990in}}{\pgfqpoint{0.822191in}{0.757304in}}{\pgfqpoint{0.826309in}{0.761422in}}%
\pgfpathcurveto{\pgfqpoint{0.830427in}{0.765540in}}{\pgfqpoint{0.832741in}{0.771127in}}{\pgfqpoint{0.832741in}{0.776951in}}%
\pgfpathcurveto{\pgfqpoint{0.832741in}{0.782774in}}{\pgfqpoint{0.830427in}{0.788361in}}{\pgfqpoint{0.826309in}{0.792479in}}%
\pgfpathcurveto{\pgfqpoint{0.822191in}{0.796597in}}{\pgfqpoint{0.816605in}{0.798911in}}{\pgfqpoint{0.810781in}{0.798911in}}%
\pgfpathcurveto{\pgfqpoint{0.804957in}{0.798911in}}{\pgfqpoint{0.799371in}{0.796597in}}{\pgfqpoint{0.795252in}{0.792479in}}%
\pgfpathcurveto{\pgfqpoint{0.791134in}{0.788361in}}{\pgfqpoint{0.788820in}{0.782774in}}{\pgfqpoint{0.788820in}{0.776951in}}%
\pgfpathcurveto{\pgfqpoint{0.788820in}{0.771127in}}{\pgfqpoint{0.791134in}{0.765540in}}{\pgfqpoint{0.795252in}{0.761422in}}%
\pgfpathcurveto{\pgfqpoint{0.799371in}{0.757304in}}{\pgfqpoint{0.804957in}{0.754990in}}{\pgfqpoint{0.810781in}{0.754990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938935in}{0.992982in}}%
\pgfpathcurveto{\pgfqpoint{0.944759in}{0.992982in}}{\pgfqpoint{0.950345in}{0.995296in}}{\pgfqpoint{0.954463in}{0.999414in}}%
\pgfpathcurveto{\pgfqpoint{0.958581in}{1.003532in}}{\pgfqpoint{0.960895in}{1.009119in}}{\pgfqpoint{0.960895in}{1.014942in}}%
\pgfpathcurveto{\pgfqpoint{0.960895in}{1.020766in}}{\pgfqpoint{0.958581in}{1.026353in}}{\pgfqpoint{0.954463in}{1.030471in}}%
\pgfpathcurveto{\pgfqpoint{0.950345in}{1.034589in}}{\pgfqpoint{0.944759in}{1.036903in}}{\pgfqpoint{0.938935in}{1.036903in}}%
\pgfpathcurveto{\pgfqpoint{0.933111in}{1.036903in}}{\pgfqpoint{0.927525in}{1.034589in}}{\pgfqpoint{0.923407in}{1.030471in}}%
\pgfpathcurveto{\pgfqpoint{0.919288in}{1.026353in}}{\pgfqpoint{0.916975in}{1.020766in}}{\pgfqpoint{0.916975in}{1.014942in}}%
\pgfpathcurveto{\pgfqpoint{0.916975in}{1.009119in}}{\pgfqpoint{0.919288in}{1.003532in}}{\pgfqpoint{0.923407in}{0.999414in}}%
\pgfpathcurveto{\pgfqpoint{0.927525in}{0.995296in}}{\pgfqpoint{0.933111in}{0.992982in}}{\pgfqpoint{0.938935in}{0.992982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933298in}{0.815110in}}%
\pgfpathcurveto{\pgfqpoint{0.939122in}{0.815110in}}{\pgfqpoint{0.944708in}{0.817424in}}{\pgfqpoint{0.948826in}{0.821542in}}%
\pgfpathcurveto{\pgfqpoint{0.952944in}{0.825660in}}{\pgfqpoint{0.955258in}{0.831246in}}{\pgfqpoint{0.955258in}{0.837070in}}%
\pgfpathcurveto{\pgfqpoint{0.955258in}{0.842894in}}{\pgfqpoint{0.952944in}{0.848480in}}{\pgfqpoint{0.948826in}{0.852598in}}%
\pgfpathcurveto{\pgfqpoint{0.944708in}{0.856716in}}{\pgfqpoint{0.939122in}{0.859030in}}{\pgfqpoint{0.933298in}{0.859030in}}%
\pgfpathcurveto{\pgfqpoint{0.927474in}{0.859030in}}{\pgfqpoint{0.921888in}{0.856716in}}{\pgfqpoint{0.917770in}{0.852598in}}%
\pgfpathcurveto{\pgfqpoint{0.913652in}{0.848480in}}{\pgfqpoint{0.911338in}{0.842894in}}{\pgfqpoint{0.911338in}{0.837070in}}%
\pgfpathcurveto{\pgfqpoint{0.911338in}{0.831246in}}{\pgfqpoint{0.913652in}{0.825660in}}{\pgfqpoint{0.917770in}{0.821542in}}%
\pgfpathcurveto{\pgfqpoint{0.921888in}{0.817424in}}{\pgfqpoint{0.927474in}{0.815110in}}{\pgfqpoint{0.933298in}{0.815110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957287in}{1.220858in}}%
\pgfpathcurveto{\pgfqpoint{0.963110in}{1.220858in}}{\pgfqpoint{0.968697in}{1.223172in}}{\pgfqpoint{0.972815in}{1.227290in}}%
\pgfpathcurveto{\pgfqpoint{0.976933in}{1.231408in}}{\pgfqpoint{0.979247in}{1.236995in}}{\pgfqpoint{0.979247in}{1.242818in}}%
\pgfpathcurveto{\pgfqpoint{0.979247in}{1.248642in}}{\pgfqpoint{0.976933in}{1.254229in}}{\pgfqpoint{0.972815in}{1.258347in}}%
\pgfpathcurveto{\pgfqpoint{0.968697in}{1.262465in}}{\pgfqpoint{0.963110in}{1.264779in}}{\pgfqpoint{0.957287in}{1.264779in}}%
\pgfpathcurveto{\pgfqpoint{0.951463in}{1.264779in}}{\pgfqpoint{0.945876in}{1.262465in}}{\pgfqpoint{0.941758in}{1.258347in}}%
\pgfpathcurveto{\pgfqpoint{0.937640in}{1.254229in}}{\pgfqpoint{0.935326in}{1.248642in}}{\pgfqpoint{0.935326in}{1.242818in}}%
\pgfpathcurveto{\pgfqpoint{0.935326in}{1.236995in}}{\pgfqpoint{0.937640in}{1.231408in}}{\pgfqpoint{0.941758in}{1.227290in}}%
\pgfpathcurveto{\pgfqpoint{0.945876in}{1.223172in}}{\pgfqpoint{0.951463in}{1.220858in}}{\pgfqpoint{0.957287in}{1.220858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689422in}{0.845411in}}%
\pgfpathcurveto{\pgfqpoint{0.695246in}{0.845411in}}{\pgfqpoint{0.700832in}{0.847725in}}{\pgfqpoint{0.704950in}{0.851843in}}%
\pgfpathcurveto{\pgfqpoint{0.709069in}{0.855961in}}{\pgfqpoint{0.711382in}{0.861547in}}{\pgfqpoint{0.711382in}{0.867371in}}%
\pgfpathcurveto{\pgfqpoint{0.711382in}{0.873195in}}{\pgfqpoint{0.709069in}{0.878781in}}{\pgfqpoint{0.704950in}{0.882899in}}%
\pgfpathcurveto{\pgfqpoint{0.700832in}{0.887018in}}{\pgfqpoint{0.695246in}{0.889331in}}{\pgfqpoint{0.689422in}{0.889331in}}%
\pgfpathcurveto{\pgfqpoint{0.683598in}{0.889331in}}{\pgfqpoint{0.678012in}{0.887018in}}{\pgfqpoint{0.673894in}{0.882899in}}%
\pgfpathcurveto{\pgfqpoint{0.669776in}{0.878781in}}{\pgfqpoint{0.667462in}{0.873195in}}{\pgfqpoint{0.667462in}{0.867371in}}%
\pgfpathcurveto{\pgfqpoint{0.667462in}{0.861547in}}{\pgfqpoint{0.669776in}{0.855961in}}{\pgfqpoint{0.673894in}{0.851843in}}%
\pgfpathcurveto{\pgfqpoint{0.678012in}{0.847725in}}{\pgfqpoint{0.683598in}{0.845411in}}{\pgfqpoint{0.689422in}{0.845411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846255in}{0.793102in}}%
\pgfpathcurveto{\pgfqpoint{0.852079in}{0.793102in}}{\pgfqpoint{0.857665in}{0.795416in}}{\pgfqpoint{0.861783in}{0.799534in}}%
\pgfpathcurveto{\pgfqpoint{0.865902in}{0.803652in}}{\pgfqpoint{0.868215in}{0.809239in}}{\pgfqpoint{0.868215in}{0.815062in}}%
\pgfpathcurveto{\pgfqpoint{0.868215in}{0.820886in}}{\pgfqpoint{0.865902in}{0.826473in}}{\pgfqpoint{0.861783in}{0.830591in}}%
\pgfpathcurveto{\pgfqpoint{0.857665in}{0.834709in}}{\pgfqpoint{0.852079in}{0.837023in}}{\pgfqpoint{0.846255in}{0.837023in}}%
\pgfpathcurveto{\pgfqpoint{0.840431in}{0.837023in}}{\pgfqpoint{0.834845in}{0.834709in}}{\pgfqpoint{0.830727in}{0.830591in}}%
\pgfpathcurveto{\pgfqpoint{0.826609in}{0.826473in}}{\pgfqpoint{0.824295in}{0.820886in}}{\pgfqpoint{0.824295in}{0.815062in}}%
\pgfpathcurveto{\pgfqpoint{0.824295in}{0.809239in}}{\pgfqpoint{0.826609in}{0.803652in}}{\pgfqpoint{0.830727in}{0.799534in}}%
\pgfpathcurveto{\pgfqpoint{0.834845in}{0.795416in}}{\pgfqpoint{0.840431in}{0.793102in}}{\pgfqpoint{0.846255in}{0.793102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751243in}{0.916276in}}%
\pgfpathcurveto{\pgfqpoint{0.757067in}{0.916276in}}{\pgfqpoint{0.762653in}{0.918589in}}{\pgfqpoint{0.766771in}{0.922708in}}%
\pgfpathcurveto{\pgfqpoint{0.770889in}{0.926826in}}{\pgfqpoint{0.773203in}{0.932412in}}{\pgfqpoint{0.773203in}{0.938236in}}%
\pgfpathcurveto{\pgfqpoint{0.773203in}{0.944060in}}{\pgfqpoint{0.770889in}{0.949646in}}{\pgfqpoint{0.766771in}{0.953764in}}%
\pgfpathcurveto{\pgfqpoint{0.762653in}{0.957882in}}{\pgfqpoint{0.757067in}{0.960196in}}{\pgfqpoint{0.751243in}{0.960196in}}%
\pgfpathcurveto{\pgfqpoint{0.745419in}{0.960196in}}{\pgfqpoint{0.739833in}{0.957882in}}{\pgfqpoint{0.735715in}{0.953764in}}%
\pgfpathcurveto{\pgfqpoint{0.731597in}{0.949646in}}{\pgfqpoint{0.729283in}{0.944060in}}{\pgfqpoint{0.729283in}{0.938236in}}%
\pgfpathcurveto{\pgfqpoint{0.729283in}{0.932412in}}{\pgfqpoint{0.731597in}{0.926826in}}{\pgfqpoint{0.735715in}{0.922708in}}%
\pgfpathcurveto{\pgfqpoint{0.739833in}{0.918589in}}{\pgfqpoint{0.745419in}{0.916276in}}{\pgfqpoint{0.751243in}{0.916276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034704in}{1.158439in}}%
\pgfpathcurveto{\pgfqpoint{1.040528in}{1.158439in}}{\pgfqpoint{1.046114in}{1.160753in}}{\pgfqpoint{1.050232in}{1.164871in}}%
\pgfpathcurveto{\pgfqpoint{1.054351in}{1.168989in}}{\pgfqpoint{1.056664in}{1.174575in}}{\pgfqpoint{1.056664in}{1.180399in}}%
\pgfpathcurveto{\pgfqpoint{1.056664in}{1.186223in}}{\pgfqpoint{1.054351in}{1.191809in}}{\pgfqpoint{1.050232in}{1.195927in}}%
\pgfpathcurveto{\pgfqpoint{1.046114in}{1.200045in}}{\pgfqpoint{1.040528in}{1.202359in}}{\pgfqpoint{1.034704in}{1.202359in}}%
\pgfpathcurveto{\pgfqpoint{1.028880in}{1.202359in}}{\pgfqpoint{1.023294in}{1.200045in}}{\pgfqpoint{1.019176in}{1.195927in}}%
\pgfpathcurveto{\pgfqpoint{1.015058in}{1.191809in}}{\pgfqpoint{1.012744in}{1.186223in}}{\pgfqpoint{1.012744in}{1.180399in}}%
\pgfpathcurveto{\pgfqpoint{1.012744in}{1.174575in}}{\pgfqpoint{1.015058in}{1.168989in}}{\pgfqpoint{1.019176in}{1.164871in}}%
\pgfpathcurveto{\pgfqpoint{1.023294in}{1.160753in}}{\pgfqpoint{1.028880in}{1.158439in}}{\pgfqpoint{1.034704in}{1.158439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861154in}{0.396031in}}%
\pgfpathcurveto{\pgfqpoint{0.866978in}{0.396031in}}{\pgfqpoint{0.872564in}{0.398345in}}{\pgfqpoint{0.876682in}{0.402463in}}%
\pgfpathcurveto{\pgfqpoint{0.880801in}{0.406582in}}{\pgfqpoint{0.883114in}{0.412168in}}{\pgfqpoint{0.883114in}{0.417992in}}%
\pgfpathcurveto{\pgfqpoint{0.883114in}{0.423816in}}{\pgfqpoint{0.880801in}{0.429402in}}{\pgfqpoint{0.876682in}{0.433520in}}%
\pgfpathcurveto{\pgfqpoint{0.872564in}{0.437638in}}{\pgfqpoint{0.866978in}{0.439952in}}{\pgfqpoint{0.861154in}{0.439952in}}%
\pgfpathcurveto{\pgfqpoint{0.855330in}{0.439952in}}{\pgfqpoint{0.849744in}{0.437638in}}{\pgfqpoint{0.845626in}{0.433520in}}%
\pgfpathcurveto{\pgfqpoint{0.841508in}{0.429402in}}{\pgfqpoint{0.839194in}{0.423816in}}{\pgfqpoint{0.839194in}{0.417992in}}%
\pgfpathcurveto{\pgfqpoint{0.839194in}{0.412168in}}{\pgfqpoint{0.841508in}{0.406582in}}{\pgfqpoint{0.845626in}{0.402463in}}%
\pgfpathcurveto{\pgfqpoint{0.849744in}{0.398345in}}{\pgfqpoint{0.855330in}{0.396031in}}{\pgfqpoint{0.861154in}{0.396031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102723in}{0.636311in}}%
\pgfpathcurveto{\pgfqpoint{1.108547in}{0.636311in}}{\pgfqpoint{1.114133in}{0.638625in}}{\pgfqpoint{1.118251in}{0.642743in}}%
\pgfpathcurveto{\pgfqpoint{1.122369in}{0.646861in}}{\pgfqpoint{1.124683in}{0.652447in}}{\pgfqpoint{1.124683in}{0.658271in}}%
\pgfpathcurveto{\pgfqpoint{1.124683in}{0.664095in}}{\pgfqpoint{1.122369in}{0.669681in}}{\pgfqpoint{1.118251in}{0.673799in}}%
\pgfpathcurveto{\pgfqpoint{1.114133in}{0.677918in}}{\pgfqpoint{1.108547in}{0.680231in}}{\pgfqpoint{1.102723in}{0.680231in}}%
\pgfpathcurveto{\pgfqpoint{1.096899in}{0.680231in}}{\pgfqpoint{1.091313in}{0.677918in}}{\pgfqpoint{1.087195in}{0.673799in}}%
\pgfpathcurveto{\pgfqpoint{1.083076in}{0.669681in}}{\pgfqpoint{1.080763in}{0.664095in}}{\pgfqpoint{1.080763in}{0.658271in}}%
\pgfpathcurveto{\pgfqpoint{1.080763in}{0.652447in}}{\pgfqpoint{1.083076in}{0.646861in}}{\pgfqpoint{1.087195in}{0.642743in}}%
\pgfpathcurveto{\pgfqpoint{1.091313in}{0.638625in}}{\pgfqpoint{1.096899in}{0.636311in}}{\pgfqpoint{1.102723in}{0.636311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922505in}{0.618799in}}%
\pgfpathcurveto{\pgfqpoint{0.928329in}{0.618799in}}{\pgfqpoint{0.933915in}{0.621113in}}{\pgfqpoint{0.938033in}{0.625231in}}%
\pgfpathcurveto{\pgfqpoint{0.942151in}{0.629349in}}{\pgfqpoint{0.944465in}{0.634935in}}{\pgfqpoint{0.944465in}{0.640759in}}%
\pgfpathcurveto{\pgfqpoint{0.944465in}{0.646583in}}{\pgfqpoint{0.942151in}{0.652169in}}{\pgfqpoint{0.938033in}{0.656288in}}%
\pgfpathcurveto{\pgfqpoint{0.933915in}{0.660406in}}{\pgfqpoint{0.928329in}{0.662720in}}{\pgfqpoint{0.922505in}{0.662720in}}%
\pgfpathcurveto{\pgfqpoint{0.916681in}{0.662720in}}{\pgfqpoint{0.911095in}{0.660406in}}{\pgfqpoint{0.906977in}{0.656288in}}%
\pgfpathcurveto{\pgfqpoint{0.902858in}{0.652169in}}{\pgfqpoint{0.900545in}{0.646583in}}{\pgfqpoint{0.900545in}{0.640759in}}%
\pgfpathcurveto{\pgfqpoint{0.900545in}{0.634935in}}{\pgfqpoint{0.902858in}{0.629349in}}{\pgfqpoint{0.906977in}{0.625231in}}%
\pgfpathcurveto{\pgfqpoint{0.911095in}{0.621113in}}{\pgfqpoint{0.916681in}{0.618799in}}{\pgfqpoint{0.922505in}{0.618799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955104in}{0.889901in}}%
\pgfpathcurveto{\pgfqpoint{0.960928in}{0.889901in}}{\pgfqpoint{0.966514in}{0.892215in}}{\pgfqpoint{0.970632in}{0.896333in}}%
\pgfpathcurveto{\pgfqpoint{0.974750in}{0.900451in}}{\pgfqpoint{0.977064in}{0.906037in}}{\pgfqpoint{0.977064in}{0.911861in}}%
\pgfpathcurveto{\pgfqpoint{0.977064in}{0.917685in}}{\pgfqpoint{0.974750in}{0.923271in}}{\pgfqpoint{0.970632in}{0.927389in}}%
\pgfpathcurveto{\pgfqpoint{0.966514in}{0.931507in}}{\pgfqpoint{0.960928in}{0.933821in}}{\pgfqpoint{0.955104in}{0.933821in}}%
\pgfpathcurveto{\pgfqpoint{0.949280in}{0.933821in}}{\pgfqpoint{0.943694in}{0.931507in}}{\pgfqpoint{0.939576in}{0.927389in}}%
\pgfpathcurveto{\pgfqpoint{0.935458in}{0.923271in}}{\pgfqpoint{0.933144in}{0.917685in}}{\pgfqpoint{0.933144in}{0.911861in}}%
\pgfpathcurveto{\pgfqpoint{0.933144in}{0.906037in}}{\pgfqpoint{0.935458in}{0.900451in}}{\pgfqpoint{0.939576in}{0.896333in}}%
\pgfpathcurveto{\pgfqpoint{0.943694in}{0.892215in}}{\pgfqpoint{0.949280in}{0.889901in}}{\pgfqpoint{0.955104in}{0.889901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969676in}{0.820888in}}%
\pgfpathcurveto{\pgfqpoint{0.975500in}{0.820888in}}{\pgfqpoint{0.981086in}{0.823202in}}{\pgfqpoint{0.985204in}{0.827320in}}%
\pgfpathcurveto{\pgfqpoint{0.989322in}{0.831438in}}{\pgfqpoint{0.991636in}{0.837024in}}{\pgfqpoint{0.991636in}{0.842848in}}%
\pgfpathcurveto{\pgfqpoint{0.991636in}{0.848672in}}{\pgfqpoint{0.989322in}{0.854259in}}{\pgfqpoint{0.985204in}{0.858377in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{0.862495in}}{\pgfqpoint{0.975500in}{0.864809in}}{\pgfqpoint{0.969676in}{0.864809in}}%
\pgfpathcurveto{\pgfqpoint{0.963852in}{0.864809in}}{\pgfqpoint{0.958266in}{0.862495in}}{\pgfqpoint{0.954148in}{0.858377in}}%
\pgfpathcurveto{\pgfqpoint{0.950029in}{0.854259in}}{\pgfqpoint{0.947716in}{0.848672in}}{\pgfqpoint{0.947716in}{0.842848in}}%
\pgfpathcurveto{\pgfqpoint{0.947716in}{0.837024in}}{\pgfqpoint{0.950029in}{0.831438in}}{\pgfqpoint{0.954148in}{0.827320in}}%
\pgfpathcurveto{\pgfqpoint{0.958266in}{0.823202in}}{\pgfqpoint{0.963852in}{0.820888in}}{\pgfqpoint{0.969676in}{0.820888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019519in}{0.486647in}}%
\pgfpathcurveto{\pgfqpoint{1.025342in}{0.486647in}}{\pgfqpoint{1.030929in}{0.488961in}}{\pgfqpoint{1.035047in}{0.493079in}}%
\pgfpathcurveto{\pgfqpoint{1.039165in}{0.497197in}}{\pgfqpoint{1.041479in}{0.502783in}}{\pgfqpoint{1.041479in}{0.508607in}}%
\pgfpathcurveto{\pgfqpoint{1.041479in}{0.514431in}}{\pgfqpoint{1.039165in}{0.520017in}}{\pgfqpoint{1.035047in}{0.524135in}}%
\pgfpathcurveto{\pgfqpoint{1.030929in}{0.528253in}}{\pgfqpoint{1.025342in}{0.530567in}}{\pgfqpoint{1.019519in}{0.530567in}}%
\pgfpathcurveto{\pgfqpoint{1.013695in}{0.530567in}}{\pgfqpoint{1.008108in}{0.528253in}}{\pgfqpoint{1.003990in}{0.524135in}}%
\pgfpathcurveto{\pgfqpoint{0.999872in}{0.520017in}}{\pgfqpoint{0.997558in}{0.514431in}}{\pgfqpoint{0.997558in}{0.508607in}}%
\pgfpathcurveto{\pgfqpoint{0.997558in}{0.502783in}}{\pgfqpoint{0.999872in}{0.497197in}}{\pgfqpoint{1.003990in}{0.493079in}}%
\pgfpathcurveto{\pgfqpoint{1.008108in}{0.488961in}}{\pgfqpoint{1.013695in}{0.486647in}}{\pgfqpoint{1.019519in}{0.486647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996176in}{0.624632in}}%
\pgfpathcurveto{\pgfqpoint{1.002000in}{0.624632in}}{\pgfqpoint{1.007586in}{0.626946in}}{\pgfqpoint{1.011704in}{0.631064in}}%
\pgfpathcurveto{\pgfqpoint{1.015823in}{0.635182in}}{\pgfqpoint{1.018137in}{0.640769in}}{\pgfqpoint{1.018137in}{0.646593in}}%
\pgfpathcurveto{\pgfqpoint{1.018137in}{0.652417in}}{\pgfqpoint{1.015823in}{0.658003in}}{\pgfqpoint{1.011704in}{0.662121in}}%
\pgfpathcurveto{\pgfqpoint{1.007586in}{0.666239in}}{\pgfqpoint{1.002000in}{0.668553in}}{\pgfqpoint{0.996176in}{0.668553in}}%
\pgfpathcurveto{\pgfqpoint{0.990352in}{0.668553in}}{\pgfqpoint{0.984766in}{0.666239in}}{\pgfqpoint{0.980648in}{0.662121in}}%
\pgfpathcurveto{\pgfqpoint{0.976530in}{0.658003in}}{\pgfqpoint{0.974216in}{0.652417in}}{\pgfqpoint{0.974216in}{0.646593in}}%
\pgfpathcurveto{\pgfqpoint{0.974216in}{0.640769in}}{\pgfqpoint{0.976530in}{0.635182in}}{\pgfqpoint{0.980648in}{0.631064in}}%
\pgfpathcurveto{\pgfqpoint{0.984766in}{0.626946in}}{\pgfqpoint{0.990352in}{0.624632in}}{\pgfqpoint{0.996176in}{0.624632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160904in}{0.672626in}}%
\pgfpathcurveto{\pgfqpoint{1.166728in}{0.672626in}}{\pgfqpoint{1.172314in}{0.674940in}}{\pgfqpoint{1.176432in}{0.679058in}}%
\pgfpathcurveto{\pgfqpoint{1.180550in}{0.683176in}}{\pgfqpoint{1.182864in}{0.688762in}}{\pgfqpoint{1.182864in}{0.694586in}}%
\pgfpathcurveto{\pgfqpoint{1.182864in}{0.700410in}}{\pgfqpoint{1.180550in}{0.705996in}}{\pgfqpoint{1.176432in}{0.710114in}}%
\pgfpathcurveto{\pgfqpoint{1.172314in}{0.714233in}}{\pgfqpoint{1.166728in}{0.716546in}}{\pgfqpoint{1.160904in}{0.716546in}}%
\pgfpathcurveto{\pgfqpoint{1.155080in}{0.716546in}}{\pgfqpoint{1.149494in}{0.714233in}}{\pgfqpoint{1.145376in}{0.710114in}}%
\pgfpathcurveto{\pgfqpoint{1.141258in}{0.705996in}}{\pgfqpoint{1.138944in}{0.700410in}}{\pgfqpoint{1.138944in}{0.694586in}}%
\pgfpathcurveto{\pgfqpoint{1.138944in}{0.688762in}}{\pgfqpoint{1.141258in}{0.683176in}}{\pgfqpoint{1.145376in}{0.679058in}}%
\pgfpathcurveto{\pgfqpoint{1.149494in}{0.674940in}}{\pgfqpoint{1.155080in}{0.672626in}}{\pgfqpoint{1.160904in}{0.672626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859025in}{0.785948in}}%
\pgfpathcurveto{\pgfqpoint{0.864849in}{0.785948in}}{\pgfqpoint{0.870435in}{0.788262in}}{\pgfqpoint{0.874553in}{0.792380in}}%
\pgfpathcurveto{\pgfqpoint{0.878671in}{0.796498in}}{\pgfqpoint{0.880985in}{0.802084in}}{\pgfqpoint{0.880985in}{0.807908in}}%
\pgfpathcurveto{\pgfqpoint{0.880985in}{0.813732in}}{\pgfqpoint{0.878671in}{0.819318in}}{\pgfqpoint{0.874553in}{0.823436in}}%
\pgfpathcurveto{\pgfqpoint{0.870435in}{0.827554in}}{\pgfqpoint{0.864849in}{0.829868in}}{\pgfqpoint{0.859025in}{0.829868in}}%
\pgfpathcurveto{\pgfqpoint{0.853201in}{0.829868in}}{\pgfqpoint{0.847615in}{0.827554in}}{\pgfqpoint{0.843497in}{0.823436in}}%
\pgfpathcurveto{\pgfqpoint{0.839379in}{0.819318in}}{\pgfqpoint{0.837065in}{0.813732in}}{\pgfqpoint{0.837065in}{0.807908in}}%
\pgfpathcurveto{\pgfqpoint{0.837065in}{0.802084in}}{\pgfqpoint{0.839379in}{0.796498in}}{\pgfqpoint{0.843497in}{0.792380in}}%
\pgfpathcurveto{\pgfqpoint{0.847615in}{0.788262in}}{\pgfqpoint{0.853201in}{0.785948in}}{\pgfqpoint{0.859025in}{0.785948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764657in}{0.899383in}}%
\pgfpathcurveto{\pgfqpoint{0.770481in}{0.899383in}}{\pgfqpoint{0.776068in}{0.901697in}}{\pgfqpoint{0.780186in}{0.905815in}}%
\pgfpathcurveto{\pgfqpoint{0.784304in}{0.909933in}}{\pgfqpoint{0.786618in}{0.915520in}}{\pgfqpoint{0.786618in}{0.921344in}}%
\pgfpathcurveto{\pgfqpoint{0.786618in}{0.927168in}}{\pgfqpoint{0.784304in}{0.932754in}}{\pgfqpoint{0.780186in}{0.936872in}}%
\pgfpathcurveto{\pgfqpoint{0.776068in}{0.940990in}}{\pgfqpoint{0.770481in}{0.943304in}}{\pgfqpoint{0.764657in}{0.943304in}}%
\pgfpathcurveto{\pgfqpoint{0.758833in}{0.943304in}}{\pgfqpoint{0.753247in}{0.940990in}}{\pgfqpoint{0.749129in}{0.936872in}}%
\pgfpathcurveto{\pgfqpoint{0.745011in}{0.932754in}}{\pgfqpoint{0.742697in}{0.927168in}}{\pgfqpoint{0.742697in}{0.921344in}}%
\pgfpathcurveto{\pgfqpoint{0.742697in}{0.915520in}}{\pgfqpoint{0.745011in}{0.909933in}}{\pgfqpoint{0.749129in}{0.905815in}}%
\pgfpathcurveto{\pgfqpoint{0.753247in}{0.901697in}}{\pgfqpoint{0.758833in}{0.899383in}}{\pgfqpoint{0.764657in}{0.899383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099031in}{0.938454in}}%
\pgfpathcurveto{\pgfqpoint{1.104855in}{0.938454in}}{\pgfqpoint{1.110441in}{0.940768in}}{\pgfqpoint{1.114559in}{0.944886in}}%
\pgfpathcurveto{\pgfqpoint{1.118677in}{0.949004in}}{\pgfqpoint{1.120991in}{0.954590in}}{\pgfqpoint{1.120991in}{0.960414in}}%
\pgfpathcurveto{\pgfqpoint{1.120991in}{0.966238in}}{\pgfqpoint{1.118677in}{0.971824in}}{\pgfqpoint{1.114559in}{0.975942in}}%
\pgfpathcurveto{\pgfqpoint{1.110441in}{0.980061in}}{\pgfqpoint{1.104855in}{0.982374in}}{\pgfqpoint{1.099031in}{0.982374in}}%
\pgfpathcurveto{\pgfqpoint{1.093207in}{0.982374in}}{\pgfqpoint{1.087621in}{0.980061in}}{\pgfqpoint{1.083503in}{0.975942in}}%
\pgfpathcurveto{\pgfqpoint{1.079385in}{0.971824in}}{\pgfqpoint{1.077071in}{0.966238in}}{\pgfqpoint{1.077071in}{0.960414in}}%
\pgfpathcurveto{\pgfqpoint{1.077071in}{0.954590in}}{\pgfqpoint{1.079385in}{0.949004in}}{\pgfqpoint{1.083503in}{0.944886in}}%
\pgfpathcurveto{\pgfqpoint{1.087621in}{0.940768in}}{\pgfqpoint{1.093207in}{0.938454in}}{\pgfqpoint{1.099031in}{0.938454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696741in}{0.806533in}}%
\pgfpathcurveto{\pgfqpoint{0.702565in}{0.806533in}}{\pgfqpoint{0.708151in}{0.808846in}}{\pgfqpoint{0.712269in}{0.812965in}}%
\pgfpathcurveto{\pgfqpoint{0.716387in}{0.817083in}}{\pgfqpoint{0.718701in}{0.822669in}}{\pgfqpoint{0.718701in}{0.828493in}}%
\pgfpathcurveto{\pgfqpoint{0.718701in}{0.834317in}}{\pgfqpoint{0.716387in}{0.839903in}}{\pgfqpoint{0.712269in}{0.844021in}}%
\pgfpathcurveto{\pgfqpoint{0.708151in}{0.848139in}}{\pgfqpoint{0.702565in}{0.850453in}}{\pgfqpoint{0.696741in}{0.850453in}}%
\pgfpathcurveto{\pgfqpoint{0.690917in}{0.850453in}}{\pgfqpoint{0.685331in}{0.848139in}}{\pgfqpoint{0.681213in}{0.844021in}}%
\pgfpathcurveto{\pgfqpoint{0.677095in}{0.839903in}}{\pgfqpoint{0.674781in}{0.834317in}}{\pgfqpoint{0.674781in}{0.828493in}}%
\pgfpathcurveto{\pgfqpoint{0.674781in}{0.822669in}}{\pgfqpoint{0.677095in}{0.817083in}}{\pgfqpoint{0.681213in}{0.812965in}}%
\pgfpathcurveto{\pgfqpoint{0.685331in}{0.808846in}}{\pgfqpoint{0.690917in}{0.806533in}}{\pgfqpoint{0.696741in}{0.806533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120968in}{0.914505in}}%
\pgfpathcurveto{\pgfqpoint{1.126792in}{0.914505in}}{\pgfqpoint{1.132378in}{0.916819in}}{\pgfqpoint{1.136496in}{0.920937in}}%
\pgfpathcurveto{\pgfqpoint{1.140614in}{0.925055in}}{\pgfqpoint{1.142928in}{0.930641in}}{\pgfqpoint{1.142928in}{0.936465in}}%
\pgfpathcurveto{\pgfqpoint{1.142928in}{0.942289in}}{\pgfqpoint{1.140614in}{0.947875in}}{\pgfqpoint{1.136496in}{0.951993in}}%
\pgfpathcurveto{\pgfqpoint{1.132378in}{0.956112in}}{\pgfqpoint{1.126792in}{0.958425in}}{\pgfqpoint{1.120968in}{0.958425in}}%
\pgfpathcurveto{\pgfqpoint{1.115144in}{0.958425in}}{\pgfqpoint{1.109558in}{0.956112in}}{\pgfqpoint{1.105440in}{0.951993in}}%
\pgfpathcurveto{\pgfqpoint{1.101321in}{0.947875in}}{\pgfqpoint{1.099008in}{0.942289in}}{\pgfqpoint{1.099008in}{0.936465in}}%
\pgfpathcurveto{\pgfqpoint{1.099008in}{0.930641in}}{\pgfqpoint{1.101321in}{0.925055in}}{\pgfqpoint{1.105440in}{0.920937in}}%
\pgfpathcurveto{\pgfqpoint{1.109558in}{0.916819in}}{\pgfqpoint{1.115144in}{0.914505in}}{\pgfqpoint{1.120968in}{0.914505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981976in}{1.071258in}}%
\pgfpathcurveto{\pgfqpoint{0.987800in}{1.071258in}}{\pgfqpoint{0.993386in}{1.073572in}}{\pgfqpoint{0.997504in}{1.077690in}}%
\pgfpathcurveto{\pgfqpoint{1.001622in}{1.081808in}}{\pgfqpoint{1.003936in}{1.087394in}}{\pgfqpoint{1.003936in}{1.093218in}}%
\pgfpathcurveto{\pgfqpoint{1.003936in}{1.099042in}}{\pgfqpoint{1.001622in}{1.104628in}}{\pgfqpoint{0.997504in}{1.108747in}}%
\pgfpathcurveto{\pgfqpoint{0.993386in}{1.112865in}}{\pgfqpoint{0.987800in}{1.115179in}}{\pgfqpoint{0.981976in}{1.115179in}}%
\pgfpathcurveto{\pgfqpoint{0.976152in}{1.115179in}}{\pgfqpoint{0.970566in}{1.112865in}}{\pgfqpoint{0.966448in}{1.108747in}}%
\pgfpathcurveto{\pgfqpoint{0.962330in}{1.104628in}}{\pgfqpoint{0.960016in}{1.099042in}}{\pgfqpoint{0.960016in}{1.093218in}}%
\pgfpathcurveto{\pgfqpoint{0.960016in}{1.087394in}}{\pgfqpoint{0.962330in}{1.081808in}}{\pgfqpoint{0.966448in}{1.077690in}}%
\pgfpathcurveto{\pgfqpoint{0.970566in}{1.073572in}}{\pgfqpoint{0.976152in}{1.071258in}}{\pgfqpoint{0.981976in}{1.071258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889941in}{1.117983in}}%
\pgfpathcurveto{\pgfqpoint{0.895765in}{1.117983in}}{\pgfqpoint{0.901351in}{1.120297in}}{\pgfqpoint{0.905469in}{1.124415in}}%
\pgfpathcurveto{\pgfqpoint{0.909587in}{1.128534in}}{\pgfqpoint{0.911901in}{1.134120in}}{\pgfqpoint{0.911901in}{1.139944in}}%
\pgfpathcurveto{\pgfqpoint{0.911901in}{1.145768in}}{\pgfqpoint{0.909587in}{1.151354in}}{\pgfqpoint{0.905469in}{1.155472in}}%
\pgfpathcurveto{\pgfqpoint{0.901351in}{1.159590in}}{\pgfqpoint{0.895765in}{1.161904in}}{\pgfqpoint{0.889941in}{1.161904in}}%
\pgfpathcurveto{\pgfqpoint{0.884117in}{1.161904in}}{\pgfqpoint{0.878531in}{1.159590in}}{\pgfqpoint{0.874412in}{1.155472in}}%
\pgfpathcurveto{\pgfqpoint{0.870294in}{1.151354in}}{\pgfqpoint{0.867980in}{1.145768in}}{\pgfqpoint{0.867980in}{1.139944in}}%
\pgfpathcurveto{\pgfqpoint{0.867980in}{1.134120in}}{\pgfqpoint{0.870294in}{1.128534in}}{\pgfqpoint{0.874412in}{1.124415in}}%
\pgfpathcurveto{\pgfqpoint{0.878531in}{1.120297in}}{\pgfqpoint{0.884117in}{1.117983in}}{\pgfqpoint{0.889941in}{1.117983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898146in}{0.662841in}}%
\pgfpathcurveto{\pgfqpoint{0.903970in}{0.662841in}}{\pgfqpoint{0.909556in}{0.665155in}}{\pgfqpoint{0.913674in}{0.669273in}}%
\pgfpathcurveto{\pgfqpoint{0.917792in}{0.673391in}}{\pgfqpoint{0.920106in}{0.678978in}}{\pgfqpoint{0.920106in}{0.684801in}}%
\pgfpathcurveto{\pgfqpoint{0.920106in}{0.690625in}}{\pgfqpoint{0.917792in}{0.696212in}}{\pgfqpoint{0.913674in}{0.700330in}}%
\pgfpathcurveto{\pgfqpoint{0.909556in}{0.704448in}}{\pgfqpoint{0.903970in}{0.706762in}}{\pgfqpoint{0.898146in}{0.706762in}}%
\pgfpathcurveto{\pgfqpoint{0.892322in}{0.706762in}}{\pgfqpoint{0.886736in}{0.704448in}}{\pgfqpoint{0.882618in}{0.700330in}}%
\pgfpathcurveto{\pgfqpoint{0.878500in}{0.696212in}}{\pgfqpoint{0.876186in}{0.690625in}}{\pgfqpoint{0.876186in}{0.684801in}}%
\pgfpathcurveto{\pgfqpoint{0.876186in}{0.678978in}}{\pgfqpoint{0.878500in}{0.673391in}}{\pgfqpoint{0.882618in}{0.669273in}}%
\pgfpathcurveto{\pgfqpoint{0.886736in}{0.665155in}}{\pgfqpoint{0.892322in}{0.662841in}}{\pgfqpoint{0.898146in}{0.662841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801054in}{1.176081in}}%
\pgfpathcurveto{\pgfqpoint{0.806878in}{1.176081in}}{\pgfqpoint{0.812464in}{1.178395in}}{\pgfqpoint{0.816582in}{1.182513in}}%
\pgfpathcurveto{\pgfqpoint{0.820701in}{1.186631in}}{\pgfqpoint{0.823014in}{1.192218in}}{\pgfqpoint{0.823014in}{1.198042in}}%
\pgfpathcurveto{\pgfqpoint{0.823014in}{1.203866in}}{\pgfqpoint{0.820701in}{1.209452in}}{\pgfqpoint{0.816582in}{1.213570in}}%
\pgfpathcurveto{\pgfqpoint{0.812464in}{1.217688in}}{\pgfqpoint{0.806878in}{1.220002in}}{\pgfqpoint{0.801054in}{1.220002in}}%
\pgfpathcurveto{\pgfqpoint{0.795230in}{1.220002in}}{\pgfqpoint{0.789644in}{1.217688in}}{\pgfqpoint{0.785526in}{1.213570in}}%
\pgfpathcurveto{\pgfqpoint{0.781408in}{1.209452in}}{\pgfqpoint{0.779094in}{1.203866in}}{\pgfqpoint{0.779094in}{1.198042in}}%
\pgfpathcurveto{\pgfqpoint{0.779094in}{1.192218in}}{\pgfqpoint{0.781408in}{1.186631in}}{\pgfqpoint{0.785526in}{1.182513in}}%
\pgfpathcurveto{\pgfqpoint{0.789644in}{1.178395in}}{\pgfqpoint{0.795230in}{1.176081in}}{\pgfqpoint{0.801054in}{1.176081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960827in}{0.961507in}}%
\pgfpathcurveto{\pgfqpoint{0.966651in}{0.961507in}}{\pgfqpoint{0.972237in}{0.963821in}}{\pgfqpoint{0.976355in}{0.967939in}}%
\pgfpathcurveto{\pgfqpoint{0.980473in}{0.972058in}}{\pgfqpoint{0.982787in}{0.977644in}}{\pgfqpoint{0.982787in}{0.983468in}}%
\pgfpathcurveto{\pgfqpoint{0.982787in}{0.989292in}}{\pgfqpoint{0.980473in}{0.994878in}}{\pgfqpoint{0.976355in}{0.998996in}}%
\pgfpathcurveto{\pgfqpoint{0.972237in}{1.003114in}}{\pgfqpoint{0.966651in}{1.005428in}}{\pgfqpoint{0.960827in}{1.005428in}}%
\pgfpathcurveto{\pgfqpoint{0.955003in}{1.005428in}}{\pgfqpoint{0.949417in}{1.003114in}}{\pgfqpoint{0.945299in}{0.998996in}}%
\pgfpathcurveto{\pgfqpoint{0.941181in}{0.994878in}}{\pgfqpoint{0.938867in}{0.989292in}}{\pgfqpoint{0.938867in}{0.983468in}}%
\pgfpathcurveto{\pgfqpoint{0.938867in}{0.977644in}}{\pgfqpoint{0.941181in}{0.972058in}}{\pgfqpoint{0.945299in}{0.967939in}}%
\pgfpathcurveto{\pgfqpoint{0.949417in}{0.963821in}}{\pgfqpoint{0.955003in}{0.961507in}}{\pgfqpoint{0.960827in}{0.961507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834138in}{0.959687in}}%
\pgfpathcurveto{\pgfqpoint{0.839962in}{0.959687in}}{\pgfqpoint{0.845548in}{0.962001in}}{\pgfqpoint{0.849666in}{0.966119in}}%
\pgfpathcurveto{\pgfqpoint{0.853785in}{0.970237in}}{\pgfqpoint{0.856098in}{0.975824in}}{\pgfqpoint{0.856098in}{0.981648in}}%
\pgfpathcurveto{\pgfqpoint{0.856098in}{0.987471in}}{\pgfqpoint{0.853785in}{0.993058in}}{\pgfqpoint{0.849666in}{0.997176in}}%
\pgfpathcurveto{\pgfqpoint{0.845548in}{1.001294in}}{\pgfqpoint{0.839962in}{1.003608in}}{\pgfqpoint{0.834138in}{1.003608in}}%
\pgfpathcurveto{\pgfqpoint{0.828314in}{1.003608in}}{\pgfqpoint{0.822728in}{1.001294in}}{\pgfqpoint{0.818610in}{0.997176in}}%
\pgfpathcurveto{\pgfqpoint{0.814492in}{0.993058in}}{\pgfqpoint{0.812178in}{0.987471in}}{\pgfqpoint{0.812178in}{0.981648in}}%
\pgfpathcurveto{\pgfqpoint{0.812178in}{0.975824in}}{\pgfqpoint{0.814492in}{0.970237in}}{\pgfqpoint{0.818610in}{0.966119in}}%
\pgfpathcurveto{\pgfqpoint{0.822728in}{0.962001in}}{\pgfqpoint{0.828314in}{0.959687in}}{\pgfqpoint{0.834138in}{0.959687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799964in}{0.822994in}}%
\pgfpathcurveto{\pgfqpoint{0.805788in}{0.822994in}}{\pgfqpoint{0.811375in}{0.825308in}}{\pgfqpoint{0.815493in}{0.829426in}}%
\pgfpathcurveto{\pgfqpoint{0.819611in}{0.833544in}}{\pgfqpoint{0.821925in}{0.839130in}}{\pgfqpoint{0.821925in}{0.844954in}}%
\pgfpathcurveto{\pgfqpoint{0.821925in}{0.850778in}}{\pgfqpoint{0.819611in}{0.856364in}}{\pgfqpoint{0.815493in}{0.860483in}}%
\pgfpathcurveto{\pgfqpoint{0.811375in}{0.864601in}}{\pgfqpoint{0.805788in}{0.866915in}}{\pgfqpoint{0.799964in}{0.866915in}}%
\pgfpathcurveto{\pgfqpoint{0.794141in}{0.866915in}}{\pgfqpoint{0.788554in}{0.864601in}}{\pgfqpoint{0.784436in}{0.860483in}}%
\pgfpathcurveto{\pgfqpoint{0.780318in}{0.856364in}}{\pgfqpoint{0.778004in}{0.850778in}}{\pgfqpoint{0.778004in}{0.844954in}}%
\pgfpathcurveto{\pgfqpoint{0.778004in}{0.839130in}}{\pgfqpoint{0.780318in}{0.833544in}}{\pgfqpoint{0.784436in}{0.829426in}}%
\pgfpathcurveto{\pgfqpoint{0.788554in}{0.825308in}}{\pgfqpoint{0.794141in}{0.822994in}}{\pgfqpoint{0.799964in}{0.822994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756984in}{0.877447in}}%
\pgfpathcurveto{\pgfqpoint{0.762808in}{0.877447in}}{\pgfqpoint{0.768394in}{0.879761in}}{\pgfqpoint{0.772512in}{0.883879in}}%
\pgfpathcurveto{\pgfqpoint{0.776631in}{0.887997in}}{\pgfqpoint{0.778944in}{0.893583in}}{\pgfqpoint{0.778944in}{0.899407in}}%
\pgfpathcurveto{\pgfqpoint{0.778944in}{0.905231in}}{\pgfqpoint{0.776631in}{0.910817in}}{\pgfqpoint{0.772512in}{0.914935in}}%
\pgfpathcurveto{\pgfqpoint{0.768394in}{0.919054in}}{\pgfqpoint{0.762808in}{0.921367in}}{\pgfqpoint{0.756984in}{0.921367in}}%
\pgfpathcurveto{\pgfqpoint{0.751160in}{0.921367in}}{\pgfqpoint{0.745574in}{0.919054in}}{\pgfqpoint{0.741456in}{0.914935in}}%
\pgfpathcurveto{\pgfqpoint{0.737338in}{0.910817in}}{\pgfqpoint{0.735024in}{0.905231in}}{\pgfqpoint{0.735024in}{0.899407in}}%
\pgfpathcurveto{\pgfqpoint{0.735024in}{0.893583in}}{\pgfqpoint{0.737338in}{0.887997in}}{\pgfqpoint{0.741456in}{0.883879in}}%
\pgfpathcurveto{\pgfqpoint{0.745574in}{0.879761in}}{\pgfqpoint{0.751160in}{0.877447in}}{\pgfqpoint{0.756984in}{0.877447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921487in}{1.158737in}}%
\pgfpathcurveto{\pgfqpoint{0.927311in}{1.158737in}}{\pgfqpoint{0.932897in}{1.161051in}}{\pgfqpoint{0.937015in}{1.165169in}}%
\pgfpathcurveto{\pgfqpoint{0.941133in}{1.169287in}}{\pgfqpoint{0.943447in}{1.174873in}}{\pgfqpoint{0.943447in}{1.180697in}}%
\pgfpathcurveto{\pgfqpoint{0.943447in}{1.186521in}}{\pgfqpoint{0.941133in}{1.192107in}}{\pgfqpoint{0.937015in}{1.196225in}}%
\pgfpathcurveto{\pgfqpoint{0.932897in}{1.200343in}}{\pgfqpoint{0.927311in}{1.202657in}}{\pgfqpoint{0.921487in}{1.202657in}}%
\pgfpathcurveto{\pgfqpoint{0.915663in}{1.202657in}}{\pgfqpoint{0.910077in}{1.200343in}}{\pgfqpoint{0.905958in}{1.196225in}}%
\pgfpathcurveto{\pgfqpoint{0.901840in}{1.192107in}}{\pgfqpoint{0.899526in}{1.186521in}}{\pgfqpoint{0.899526in}{1.180697in}}%
\pgfpathcurveto{\pgfqpoint{0.899526in}{1.174873in}}{\pgfqpoint{0.901840in}{1.169287in}}{\pgfqpoint{0.905958in}{1.165169in}}%
\pgfpathcurveto{\pgfqpoint{0.910077in}{1.161051in}}{\pgfqpoint{0.915663in}{1.158737in}}{\pgfqpoint{0.921487in}{1.158737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960215in}{1.192776in}}%
\pgfpathcurveto{\pgfqpoint{0.966039in}{1.192776in}}{\pgfqpoint{0.971626in}{1.195090in}}{\pgfqpoint{0.975744in}{1.199208in}}%
\pgfpathcurveto{\pgfqpoint{0.979862in}{1.203326in}}{\pgfqpoint{0.982176in}{1.208912in}}{\pgfqpoint{0.982176in}{1.214736in}}%
\pgfpathcurveto{\pgfqpoint{0.982176in}{1.220560in}}{\pgfqpoint{0.979862in}{1.226146in}}{\pgfqpoint{0.975744in}{1.230264in}}%
\pgfpathcurveto{\pgfqpoint{0.971626in}{1.234383in}}{\pgfqpoint{0.966039in}{1.236696in}}{\pgfqpoint{0.960215in}{1.236696in}}%
\pgfpathcurveto{\pgfqpoint{0.954392in}{1.236696in}}{\pgfqpoint{0.948805in}{1.234383in}}{\pgfqpoint{0.944687in}{1.230264in}}%
\pgfpathcurveto{\pgfqpoint{0.940569in}{1.226146in}}{\pgfqpoint{0.938255in}{1.220560in}}{\pgfqpoint{0.938255in}{1.214736in}}%
\pgfpathcurveto{\pgfqpoint{0.938255in}{1.208912in}}{\pgfqpoint{0.940569in}{1.203326in}}{\pgfqpoint{0.944687in}{1.199208in}}%
\pgfpathcurveto{\pgfqpoint{0.948805in}{1.195090in}}{\pgfqpoint{0.954392in}{1.192776in}}{\pgfqpoint{0.960215in}{1.192776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666958in}{0.918813in}}%
\pgfpathcurveto{\pgfqpoint{0.672782in}{0.918813in}}{\pgfqpoint{0.678368in}{0.921126in}}{\pgfqpoint{0.682487in}{0.925245in}}%
\pgfpathcurveto{\pgfqpoint{0.686605in}{0.929363in}}{\pgfqpoint{0.688919in}{0.934949in}}{\pgfqpoint{0.688919in}{0.940773in}}%
\pgfpathcurveto{\pgfqpoint{0.688919in}{0.946597in}}{\pgfqpoint{0.686605in}{0.952183in}}{\pgfqpoint{0.682487in}{0.956301in}}%
\pgfpathcurveto{\pgfqpoint{0.678368in}{0.960419in}}{\pgfqpoint{0.672782in}{0.962733in}}{\pgfqpoint{0.666958in}{0.962733in}}%
\pgfpathcurveto{\pgfqpoint{0.661134in}{0.962733in}}{\pgfqpoint{0.655548in}{0.960419in}}{\pgfqpoint{0.651430in}{0.956301in}}%
\pgfpathcurveto{\pgfqpoint{0.647312in}{0.952183in}}{\pgfqpoint{0.644998in}{0.946597in}}{\pgfqpoint{0.644998in}{0.940773in}}%
\pgfpathcurveto{\pgfqpoint{0.644998in}{0.934949in}}{\pgfqpoint{0.647312in}{0.929363in}}{\pgfqpoint{0.651430in}{0.925245in}}%
\pgfpathcurveto{\pgfqpoint{0.655548in}{0.921126in}}{\pgfqpoint{0.661134in}{0.918813in}}{\pgfqpoint{0.666958in}{0.918813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586871in}{0.844298in}}%
\pgfpathcurveto{\pgfqpoint{0.592694in}{0.844298in}}{\pgfqpoint{0.598281in}{0.846612in}}{\pgfqpoint{0.602399in}{0.850730in}}%
\pgfpathcurveto{\pgfqpoint{0.606517in}{0.854848in}}{\pgfqpoint{0.608831in}{0.860434in}}{\pgfqpoint{0.608831in}{0.866258in}}%
\pgfpathcurveto{\pgfqpoint{0.608831in}{0.872082in}}{\pgfqpoint{0.606517in}{0.877668in}}{\pgfqpoint{0.602399in}{0.881787in}}%
\pgfpathcurveto{\pgfqpoint{0.598281in}{0.885905in}}{\pgfqpoint{0.592694in}{0.888219in}}{\pgfqpoint{0.586871in}{0.888219in}}%
\pgfpathcurveto{\pgfqpoint{0.581047in}{0.888219in}}{\pgfqpoint{0.575460in}{0.885905in}}{\pgfqpoint{0.571342in}{0.881787in}}%
\pgfpathcurveto{\pgfqpoint{0.567224in}{0.877668in}}{\pgfqpoint{0.564910in}{0.872082in}}{\pgfqpoint{0.564910in}{0.866258in}}%
\pgfpathcurveto{\pgfqpoint{0.564910in}{0.860434in}}{\pgfqpoint{0.567224in}{0.854848in}}{\pgfqpoint{0.571342in}{0.850730in}}%
\pgfpathcurveto{\pgfqpoint{0.575460in}{0.846612in}}{\pgfqpoint{0.581047in}{0.844298in}}{\pgfqpoint{0.586871in}{0.844298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700404in}{0.566578in}}%
\pgfpathcurveto{\pgfqpoint{0.706228in}{0.566578in}}{\pgfqpoint{0.711814in}{0.568892in}}{\pgfqpoint{0.715932in}{0.573010in}}%
\pgfpathcurveto{\pgfqpoint{0.720050in}{0.577128in}}{\pgfqpoint{0.722364in}{0.582714in}}{\pgfqpoint{0.722364in}{0.588538in}}%
\pgfpathcurveto{\pgfqpoint{0.722364in}{0.594362in}}{\pgfqpoint{0.720050in}{0.599948in}}{\pgfqpoint{0.715932in}{0.604067in}}%
\pgfpathcurveto{\pgfqpoint{0.711814in}{0.608185in}}{\pgfqpoint{0.706228in}{0.610499in}}{\pgfqpoint{0.700404in}{0.610499in}}%
\pgfpathcurveto{\pgfqpoint{0.694580in}{0.610499in}}{\pgfqpoint{0.688994in}{0.608185in}}{\pgfqpoint{0.684876in}{0.604067in}}%
\pgfpathcurveto{\pgfqpoint{0.680757in}{0.599948in}}{\pgfqpoint{0.678444in}{0.594362in}}{\pgfqpoint{0.678444in}{0.588538in}}%
\pgfpathcurveto{\pgfqpoint{0.678444in}{0.582714in}}{\pgfqpoint{0.680757in}{0.577128in}}{\pgfqpoint{0.684876in}{0.573010in}}%
\pgfpathcurveto{\pgfqpoint{0.688994in}{0.568892in}}{\pgfqpoint{0.694580in}{0.566578in}}{\pgfqpoint{0.700404in}{0.566578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094472in}{1.073145in}}%
\pgfpathcurveto{\pgfqpoint{1.100296in}{1.073145in}}{\pgfqpoint{1.105882in}{1.075459in}}{\pgfqpoint{1.110000in}{1.079577in}}%
\pgfpathcurveto{\pgfqpoint{1.114118in}{1.083695in}}{\pgfqpoint{1.116432in}{1.089281in}}{\pgfqpoint{1.116432in}{1.095105in}}%
\pgfpathcurveto{\pgfqpoint{1.116432in}{1.100929in}}{\pgfqpoint{1.114118in}{1.106515in}}{\pgfqpoint{1.110000in}{1.110634in}}%
\pgfpathcurveto{\pgfqpoint{1.105882in}{1.114752in}}{\pgfqpoint{1.100296in}{1.117066in}}{\pgfqpoint{1.094472in}{1.117066in}}%
\pgfpathcurveto{\pgfqpoint{1.088648in}{1.117066in}}{\pgfqpoint{1.083062in}{1.114752in}}{\pgfqpoint{1.078944in}{1.110634in}}%
\pgfpathcurveto{\pgfqpoint{1.074825in}{1.106515in}}{\pgfqpoint{1.072512in}{1.100929in}}{\pgfqpoint{1.072512in}{1.095105in}}%
\pgfpathcurveto{\pgfqpoint{1.072512in}{1.089281in}}{\pgfqpoint{1.074825in}{1.083695in}}{\pgfqpoint{1.078944in}{1.079577in}}%
\pgfpathcurveto{\pgfqpoint{1.083062in}{1.075459in}}{\pgfqpoint{1.088648in}{1.073145in}}{\pgfqpoint{1.094472in}{1.073145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993989in}{1.137955in}}%
\pgfpathcurveto{\pgfqpoint{0.999813in}{1.137955in}}{\pgfqpoint{1.005399in}{1.140269in}}{\pgfqpoint{1.009517in}{1.144387in}}%
\pgfpathcurveto{\pgfqpoint{1.013635in}{1.148505in}}{\pgfqpoint{1.015949in}{1.154091in}}{\pgfqpoint{1.015949in}{1.159915in}}%
\pgfpathcurveto{\pgfqpoint{1.015949in}{1.165739in}}{\pgfqpoint{1.013635in}{1.171325in}}{\pgfqpoint{1.009517in}{1.175443in}}%
\pgfpathcurveto{\pgfqpoint{1.005399in}{1.179561in}}{\pgfqpoint{0.999813in}{1.181875in}}{\pgfqpoint{0.993989in}{1.181875in}}%
\pgfpathcurveto{\pgfqpoint{0.988165in}{1.181875in}}{\pgfqpoint{0.982579in}{1.179561in}}{\pgfqpoint{0.978461in}{1.175443in}}%
\pgfpathcurveto{\pgfqpoint{0.974343in}{1.171325in}}{\pgfqpoint{0.972029in}{1.165739in}}{\pgfqpoint{0.972029in}{1.159915in}}%
\pgfpathcurveto{\pgfqpoint{0.972029in}{1.154091in}}{\pgfqpoint{0.974343in}{1.148505in}}{\pgfqpoint{0.978461in}{1.144387in}}%
\pgfpathcurveto{\pgfqpoint{0.982579in}{1.140269in}}{\pgfqpoint{0.988165in}{1.137955in}}{\pgfqpoint{0.993989in}{1.137955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233025in}{0.607709in}}%
\pgfpathcurveto{\pgfqpoint{1.238849in}{0.607709in}}{\pgfqpoint{1.244435in}{0.610023in}}{\pgfqpoint{1.248553in}{0.614141in}}%
\pgfpathcurveto{\pgfqpoint{1.252671in}{0.618260in}}{\pgfqpoint{1.254985in}{0.623846in}}{\pgfqpoint{1.254985in}{0.629670in}}%
\pgfpathcurveto{\pgfqpoint{1.254985in}{0.635494in}}{\pgfqpoint{1.252671in}{0.641080in}}{\pgfqpoint{1.248553in}{0.645198in}}%
\pgfpathcurveto{\pgfqpoint{1.244435in}{0.649316in}}{\pgfqpoint{1.238849in}{0.651630in}}{\pgfqpoint{1.233025in}{0.651630in}}%
\pgfpathcurveto{\pgfqpoint{1.227201in}{0.651630in}}{\pgfqpoint{1.221615in}{0.649316in}}{\pgfqpoint{1.217496in}{0.645198in}}%
\pgfpathcurveto{\pgfqpoint{1.213378in}{0.641080in}}{\pgfqpoint{1.211064in}{0.635494in}}{\pgfqpoint{1.211064in}{0.629670in}}%
\pgfpathcurveto{\pgfqpoint{1.211064in}{0.623846in}}{\pgfqpoint{1.213378in}{0.618260in}}{\pgfqpoint{1.217496in}{0.614141in}}%
\pgfpathcurveto{\pgfqpoint{1.221615in}{0.610023in}}{\pgfqpoint{1.227201in}{0.607709in}}{\pgfqpoint{1.233025in}{0.607709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855177in}{0.625830in}}%
\pgfpathcurveto{\pgfqpoint{0.861001in}{0.625830in}}{\pgfqpoint{0.866588in}{0.628144in}}{\pgfqpoint{0.870706in}{0.632262in}}%
\pgfpathcurveto{\pgfqpoint{0.874824in}{0.636381in}}{\pgfqpoint{0.877138in}{0.641967in}}{\pgfqpoint{0.877138in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{0.877138in}{0.653615in}}{\pgfqpoint{0.874824in}{0.659201in}}{\pgfqpoint{0.870706in}{0.663319in}}%
\pgfpathcurveto{\pgfqpoint{0.866588in}{0.667437in}}{\pgfqpoint{0.861001in}{0.669751in}}{\pgfqpoint{0.855177in}{0.669751in}}%
\pgfpathcurveto{\pgfqpoint{0.849353in}{0.669751in}}{\pgfqpoint{0.843767in}{0.667437in}}{\pgfqpoint{0.839649in}{0.663319in}}%
\pgfpathcurveto{\pgfqpoint{0.835531in}{0.659201in}}{\pgfqpoint{0.833217in}{0.653615in}}{\pgfqpoint{0.833217in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{0.833217in}{0.641967in}}{\pgfqpoint{0.835531in}{0.636381in}}{\pgfqpoint{0.839649in}{0.632262in}}%
\pgfpathcurveto{\pgfqpoint{0.843767in}{0.628144in}}{\pgfqpoint{0.849353in}{0.625830in}}{\pgfqpoint{0.855177in}{0.625830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866327in}{0.344619in}}%
\pgfpathcurveto{\pgfqpoint{0.872151in}{0.344619in}}{\pgfqpoint{0.877738in}{0.346933in}}{\pgfqpoint{0.881856in}{0.351051in}}%
\pgfpathcurveto{\pgfqpoint{0.885974in}{0.355169in}}{\pgfqpoint{0.888288in}{0.360755in}}{\pgfqpoint{0.888288in}{0.366579in}}%
\pgfpathcurveto{\pgfqpoint{0.888288in}{0.372403in}}{\pgfqpoint{0.885974in}{0.377989in}}{\pgfqpoint{0.881856in}{0.382107in}}%
\pgfpathcurveto{\pgfqpoint{0.877738in}{0.386225in}}{\pgfqpoint{0.872151in}{0.388539in}}{\pgfqpoint{0.866327in}{0.388539in}}%
\pgfpathcurveto{\pgfqpoint{0.860504in}{0.388539in}}{\pgfqpoint{0.854917in}{0.386225in}}{\pgfqpoint{0.850799in}{0.382107in}}%
\pgfpathcurveto{\pgfqpoint{0.846681in}{0.377989in}}{\pgfqpoint{0.844367in}{0.372403in}}{\pgfqpoint{0.844367in}{0.366579in}}%
\pgfpathcurveto{\pgfqpoint{0.844367in}{0.360755in}}{\pgfqpoint{0.846681in}{0.355169in}}{\pgfqpoint{0.850799in}{0.351051in}}%
\pgfpathcurveto{\pgfqpoint{0.854917in}{0.346933in}}{\pgfqpoint{0.860504in}{0.344619in}}{\pgfqpoint{0.866327in}{0.344619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957076in}{0.345331in}}%
\pgfpathcurveto{\pgfqpoint{0.962899in}{0.345331in}}{\pgfqpoint{0.968486in}{0.347644in}}{\pgfqpoint{0.972604in}{0.351763in}}%
\pgfpathcurveto{\pgfqpoint{0.976722in}{0.355881in}}{\pgfqpoint{0.979036in}{0.361467in}}{\pgfqpoint{0.979036in}{0.367291in}}%
\pgfpathcurveto{\pgfqpoint{0.979036in}{0.373115in}}{\pgfqpoint{0.976722in}{0.378701in}}{\pgfqpoint{0.972604in}{0.382819in}}%
\pgfpathcurveto{\pgfqpoint{0.968486in}{0.386937in}}{\pgfqpoint{0.962899in}{0.389251in}}{\pgfqpoint{0.957076in}{0.389251in}}%
\pgfpathcurveto{\pgfqpoint{0.951252in}{0.389251in}}{\pgfqpoint{0.945665in}{0.386937in}}{\pgfqpoint{0.941547in}{0.382819in}}%
\pgfpathcurveto{\pgfqpoint{0.937429in}{0.378701in}}{\pgfqpoint{0.935115in}{0.373115in}}{\pgfqpoint{0.935115in}{0.367291in}}%
\pgfpathcurveto{\pgfqpoint{0.935115in}{0.361467in}}{\pgfqpoint{0.937429in}{0.355881in}}{\pgfqpoint{0.941547in}{0.351763in}}%
\pgfpathcurveto{\pgfqpoint{0.945665in}{0.347644in}}{\pgfqpoint{0.951252in}{0.345331in}}{\pgfqpoint{0.957076in}{0.345331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120683in}{0.850106in}}%
\pgfpathcurveto{\pgfqpoint{1.126507in}{0.850106in}}{\pgfqpoint{1.132093in}{0.852420in}}{\pgfqpoint{1.136211in}{0.856538in}}%
\pgfpathcurveto{\pgfqpoint{1.140329in}{0.860656in}}{\pgfqpoint{1.142643in}{0.866242in}}{\pgfqpoint{1.142643in}{0.872066in}}%
\pgfpathcurveto{\pgfqpoint{1.142643in}{0.877890in}}{\pgfqpoint{1.140329in}{0.883476in}}{\pgfqpoint{1.136211in}{0.887594in}}%
\pgfpathcurveto{\pgfqpoint{1.132093in}{0.891712in}}{\pgfqpoint{1.126507in}{0.894026in}}{\pgfqpoint{1.120683in}{0.894026in}}%
\pgfpathcurveto{\pgfqpoint{1.114859in}{0.894026in}}{\pgfqpoint{1.109273in}{0.891712in}}{\pgfqpoint{1.105154in}{0.887594in}}%
\pgfpathcurveto{\pgfqpoint{1.101036in}{0.883476in}}{\pgfqpoint{1.098722in}{0.877890in}}{\pgfqpoint{1.098722in}{0.872066in}}%
\pgfpathcurveto{\pgfqpoint{1.098722in}{0.866242in}}{\pgfqpoint{1.101036in}{0.860656in}}{\pgfqpoint{1.105154in}{0.856538in}}%
\pgfpathcurveto{\pgfqpoint{1.109273in}{0.852420in}}{\pgfqpoint{1.114859in}{0.850106in}}{\pgfqpoint{1.120683in}{0.850106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172855in}{0.980187in}}%
\pgfpathcurveto{\pgfqpoint{1.178679in}{0.980187in}}{\pgfqpoint{1.184265in}{0.982501in}}{\pgfqpoint{1.188384in}{0.986619in}}%
\pgfpathcurveto{\pgfqpoint{1.192502in}{0.990737in}}{\pgfqpoint{1.194816in}{0.996323in}}{\pgfqpoint{1.194816in}{1.002147in}}%
\pgfpathcurveto{\pgfqpoint{1.194816in}{1.007971in}}{\pgfqpoint{1.192502in}{1.013557in}}{\pgfqpoint{1.188384in}{1.017675in}}%
\pgfpathcurveto{\pgfqpoint{1.184265in}{1.021794in}}{\pgfqpoint{1.178679in}{1.024108in}}{\pgfqpoint{1.172855in}{1.024108in}}%
\pgfpathcurveto{\pgfqpoint{1.167031in}{1.024108in}}{\pgfqpoint{1.161445in}{1.021794in}}{\pgfqpoint{1.157327in}{1.017675in}}%
\pgfpathcurveto{\pgfqpoint{1.153209in}{1.013557in}}{\pgfqpoint{1.150895in}{1.007971in}}{\pgfqpoint{1.150895in}{1.002147in}}%
\pgfpathcurveto{\pgfqpoint{1.150895in}{0.996323in}}{\pgfqpoint{1.153209in}{0.990737in}}{\pgfqpoint{1.157327in}{0.986619in}}%
\pgfpathcurveto{\pgfqpoint{1.161445in}{0.982501in}}{\pgfqpoint{1.167031in}{0.980187in}}{\pgfqpoint{1.172855in}{0.980187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963467in}{0.891742in}}%
\pgfpathcurveto{\pgfqpoint{0.969291in}{0.891742in}}{\pgfqpoint{0.974877in}{0.894056in}}{\pgfqpoint{0.978995in}{0.898174in}}%
\pgfpathcurveto{\pgfqpoint{0.983113in}{0.902292in}}{\pgfqpoint{0.985427in}{0.907878in}}{\pgfqpoint{0.985427in}{0.913702in}}%
\pgfpathcurveto{\pgfqpoint{0.985427in}{0.919526in}}{\pgfqpoint{0.983113in}{0.925112in}}{\pgfqpoint{0.978995in}{0.929230in}}%
\pgfpathcurveto{\pgfqpoint{0.974877in}{0.933348in}}{\pgfqpoint{0.969291in}{0.935662in}}{\pgfqpoint{0.963467in}{0.935662in}}%
\pgfpathcurveto{\pgfqpoint{0.957643in}{0.935662in}}{\pgfqpoint{0.952057in}{0.933348in}}{\pgfqpoint{0.947939in}{0.929230in}}%
\pgfpathcurveto{\pgfqpoint{0.943820in}{0.925112in}}{\pgfqpoint{0.941507in}{0.919526in}}{\pgfqpoint{0.941507in}{0.913702in}}%
\pgfpathcurveto{\pgfqpoint{0.941507in}{0.907878in}}{\pgfqpoint{0.943820in}{0.902292in}}{\pgfqpoint{0.947939in}{0.898174in}}%
\pgfpathcurveto{\pgfqpoint{0.952057in}{0.894056in}}{\pgfqpoint{0.957643in}{0.891742in}}{\pgfqpoint{0.963467in}{0.891742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823309in}{0.676291in}}%
\pgfpathcurveto{\pgfqpoint{0.829133in}{0.676291in}}{\pgfqpoint{0.834719in}{0.678605in}}{\pgfqpoint{0.838837in}{0.682723in}}%
\pgfpathcurveto{\pgfqpoint{0.842955in}{0.686841in}}{\pgfqpoint{0.845269in}{0.692427in}}{\pgfqpoint{0.845269in}{0.698251in}}%
\pgfpathcurveto{\pgfqpoint{0.845269in}{0.704075in}}{\pgfqpoint{0.842955in}{0.709661in}}{\pgfqpoint{0.838837in}{0.713779in}}%
\pgfpathcurveto{\pgfqpoint{0.834719in}{0.717897in}}{\pgfqpoint{0.829133in}{0.720211in}}{\pgfqpoint{0.823309in}{0.720211in}}%
\pgfpathcurveto{\pgfqpoint{0.817485in}{0.720211in}}{\pgfqpoint{0.811899in}{0.717897in}}{\pgfqpoint{0.807780in}{0.713779in}}%
\pgfpathcurveto{\pgfqpoint{0.803662in}{0.709661in}}{\pgfqpoint{0.801348in}{0.704075in}}{\pgfqpoint{0.801348in}{0.698251in}}%
\pgfpathcurveto{\pgfqpoint{0.801348in}{0.692427in}}{\pgfqpoint{0.803662in}{0.686841in}}{\pgfqpoint{0.807780in}{0.682723in}}%
\pgfpathcurveto{\pgfqpoint{0.811899in}{0.678605in}}{\pgfqpoint{0.817485in}{0.676291in}}{\pgfqpoint{0.823309in}{0.676291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993495in}{0.774517in}}%
\pgfpathcurveto{\pgfqpoint{0.999318in}{0.774517in}}{\pgfqpoint{1.004905in}{0.776831in}}{\pgfqpoint{1.009023in}{0.780949in}}%
\pgfpathcurveto{\pgfqpoint{1.013141in}{0.785068in}}{\pgfqpoint{1.015455in}{0.790654in}}{\pgfqpoint{1.015455in}{0.796478in}}%
\pgfpathcurveto{\pgfqpoint{1.015455in}{0.802302in}}{\pgfqpoint{1.013141in}{0.807888in}}{\pgfqpoint{1.009023in}{0.812006in}}%
\pgfpathcurveto{\pgfqpoint{1.004905in}{0.816124in}}{\pgfqpoint{0.999318in}{0.818438in}}{\pgfqpoint{0.993495in}{0.818438in}}%
\pgfpathcurveto{\pgfqpoint{0.987671in}{0.818438in}}{\pgfqpoint{0.982084in}{0.816124in}}{\pgfqpoint{0.977966in}{0.812006in}}%
\pgfpathcurveto{\pgfqpoint{0.973848in}{0.807888in}}{\pgfqpoint{0.971534in}{0.802302in}}{\pgfqpoint{0.971534in}{0.796478in}}%
\pgfpathcurveto{\pgfqpoint{0.971534in}{0.790654in}}{\pgfqpoint{0.973848in}{0.785068in}}{\pgfqpoint{0.977966in}{0.780949in}}%
\pgfpathcurveto{\pgfqpoint{0.982084in}{0.776831in}}{\pgfqpoint{0.987671in}{0.774517in}}{\pgfqpoint{0.993495in}{0.774517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961709in}{0.748499in}}%
\pgfpathcurveto{\pgfqpoint{0.967533in}{0.748499in}}{\pgfqpoint{0.973119in}{0.750813in}}{\pgfqpoint{0.977237in}{0.754931in}}%
\pgfpathcurveto{\pgfqpoint{0.981355in}{0.759049in}}{\pgfqpoint{0.983669in}{0.764635in}}{\pgfqpoint{0.983669in}{0.770459in}}%
\pgfpathcurveto{\pgfqpoint{0.983669in}{0.776283in}}{\pgfqpoint{0.981355in}{0.781870in}}{\pgfqpoint{0.977237in}{0.785988in}}%
\pgfpathcurveto{\pgfqpoint{0.973119in}{0.790106in}}{\pgfqpoint{0.967533in}{0.792420in}}{\pgfqpoint{0.961709in}{0.792420in}}%
\pgfpathcurveto{\pgfqpoint{0.955885in}{0.792420in}}{\pgfqpoint{0.950299in}{0.790106in}}{\pgfqpoint{0.946181in}{0.785988in}}%
\pgfpathcurveto{\pgfqpoint{0.942062in}{0.781870in}}{\pgfqpoint{0.939749in}{0.776283in}}{\pgfqpoint{0.939749in}{0.770459in}}%
\pgfpathcurveto{\pgfqpoint{0.939749in}{0.764635in}}{\pgfqpoint{0.942062in}{0.759049in}}{\pgfqpoint{0.946181in}{0.754931in}}%
\pgfpathcurveto{\pgfqpoint{0.950299in}{0.750813in}}{\pgfqpoint{0.955885in}{0.748499in}}{\pgfqpoint{0.961709in}{0.748499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711307in}{0.853016in}}%
\pgfpathcurveto{\pgfqpoint{0.717130in}{0.853016in}}{\pgfqpoint{0.722717in}{0.855330in}}{\pgfqpoint{0.726835in}{0.859448in}}%
\pgfpathcurveto{\pgfqpoint{0.730953in}{0.863566in}}{\pgfqpoint{0.733267in}{0.869152in}}{\pgfqpoint{0.733267in}{0.874976in}}%
\pgfpathcurveto{\pgfqpoint{0.733267in}{0.880800in}}{\pgfqpoint{0.730953in}{0.886387in}}{\pgfqpoint{0.726835in}{0.890505in}}%
\pgfpathcurveto{\pgfqpoint{0.722717in}{0.894623in}}{\pgfqpoint{0.717130in}{0.896937in}}{\pgfqpoint{0.711307in}{0.896937in}}%
\pgfpathcurveto{\pgfqpoint{0.705483in}{0.896937in}}{\pgfqpoint{0.699896in}{0.894623in}}{\pgfqpoint{0.695778in}{0.890505in}}%
\pgfpathcurveto{\pgfqpoint{0.691660in}{0.886387in}}{\pgfqpoint{0.689346in}{0.880800in}}{\pgfqpoint{0.689346in}{0.874976in}}%
\pgfpathcurveto{\pgfqpoint{0.689346in}{0.869152in}}{\pgfqpoint{0.691660in}{0.863566in}}{\pgfqpoint{0.695778in}{0.859448in}}%
\pgfpathcurveto{\pgfqpoint{0.699896in}{0.855330in}}{\pgfqpoint{0.705483in}{0.853016in}}{\pgfqpoint{0.711307in}{0.853016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229742in}{0.728388in}}%
\pgfpathcurveto{\pgfqpoint{1.235566in}{0.728388in}}{\pgfqpoint{1.241152in}{0.730702in}}{\pgfqpoint{1.245270in}{0.734820in}}%
\pgfpathcurveto{\pgfqpoint{1.249388in}{0.738938in}}{\pgfqpoint{1.251702in}{0.744524in}}{\pgfqpoint{1.251702in}{0.750348in}}%
\pgfpathcurveto{\pgfqpoint{1.251702in}{0.756172in}}{\pgfqpoint{1.249388in}{0.761759in}}{\pgfqpoint{1.245270in}{0.765877in}}%
\pgfpathcurveto{\pgfqpoint{1.241152in}{0.769995in}}{\pgfqpoint{1.235566in}{0.772309in}}{\pgfqpoint{1.229742in}{0.772309in}}%
\pgfpathcurveto{\pgfqpoint{1.223918in}{0.772309in}}{\pgfqpoint{1.218332in}{0.769995in}}{\pgfqpoint{1.214214in}{0.765877in}}%
\pgfpathcurveto{\pgfqpoint{1.210095in}{0.761759in}}{\pgfqpoint{1.207782in}{0.756172in}}{\pgfqpoint{1.207782in}{0.750348in}}%
\pgfpathcurveto{\pgfqpoint{1.207782in}{0.744524in}}{\pgfqpoint{1.210095in}{0.738938in}}{\pgfqpoint{1.214214in}{0.734820in}}%
\pgfpathcurveto{\pgfqpoint{1.218332in}{0.730702in}}{\pgfqpoint{1.223918in}{0.728388in}}{\pgfqpoint{1.229742in}{0.728388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010818in}{0.735648in}}%
\pgfpathcurveto{\pgfqpoint{1.016642in}{0.735648in}}{\pgfqpoint{1.022228in}{0.737962in}}{\pgfqpoint{1.026346in}{0.742080in}}%
\pgfpathcurveto{\pgfqpoint{1.030464in}{0.746198in}}{\pgfqpoint{1.032778in}{0.751784in}}{\pgfqpoint{1.032778in}{0.757608in}}%
\pgfpathcurveto{\pgfqpoint{1.032778in}{0.763432in}}{\pgfqpoint{1.030464in}{0.769018in}}{\pgfqpoint{1.026346in}{0.773136in}}%
\pgfpathcurveto{\pgfqpoint{1.022228in}{0.777254in}}{\pgfqpoint{1.016642in}{0.779568in}}{\pgfqpoint{1.010818in}{0.779568in}}%
\pgfpathcurveto{\pgfqpoint{1.004994in}{0.779568in}}{\pgfqpoint{0.999408in}{0.777254in}}{\pgfqpoint{0.995290in}{0.773136in}}%
\pgfpathcurveto{\pgfqpoint{0.991171in}{0.769018in}}{\pgfqpoint{0.988858in}{0.763432in}}{\pgfqpoint{0.988858in}{0.757608in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{0.751784in}}{\pgfqpoint{0.991171in}{0.746198in}}{\pgfqpoint{0.995290in}{0.742080in}}%
\pgfpathcurveto{\pgfqpoint{0.999408in}{0.737962in}}{\pgfqpoint{1.004994in}{0.735648in}}{\pgfqpoint{1.010818in}{0.735648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865325in}{0.712379in}}%
\pgfpathcurveto{\pgfqpoint{0.871148in}{0.712379in}}{\pgfqpoint{0.876735in}{0.714693in}}{\pgfqpoint{0.880853in}{0.718811in}}%
\pgfpathcurveto{\pgfqpoint{0.884971in}{0.722929in}}{\pgfqpoint{0.887285in}{0.728515in}}{\pgfqpoint{0.887285in}{0.734339in}}%
\pgfpathcurveto{\pgfqpoint{0.887285in}{0.740163in}}{\pgfqpoint{0.884971in}{0.745749in}}{\pgfqpoint{0.880853in}{0.749867in}}%
\pgfpathcurveto{\pgfqpoint{0.876735in}{0.753985in}}{\pgfqpoint{0.871148in}{0.756299in}}{\pgfqpoint{0.865325in}{0.756299in}}%
\pgfpathcurveto{\pgfqpoint{0.859501in}{0.756299in}}{\pgfqpoint{0.853914in}{0.753985in}}{\pgfqpoint{0.849796in}{0.749867in}}%
\pgfpathcurveto{\pgfqpoint{0.845678in}{0.745749in}}{\pgfqpoint{0.843364in}{0.740163in}}{\pgfqpoint{0.843364in}{0.734339in}}%
\pgfpathcurveto{\pgfqpoint{0.843364in}{0.728515in}}{\pgfqpoint{0.845678in}{0.722929in}}{\pgfqpoint{0.849796in}{0.718811in}}%
\pgfpathcurveto{\pgfqpoint{0.853914in}{0.714693in}}{\pgfqpoint{0.859501in}{0.712379in}}{\pgfqpoint{0.865325in}{0.712379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873480in}{0.838710in}}%
\pgfpathcurveto{\pgfqpoint{0.879304in}{0.838710in}}{\pgfqpoint{0.884890in}{0.841024in}}{\pgfqpoint{0.889008in}{0.845142in}}%
\pgfpathcurveto{\pgfqpoint{0.893126in}{0.849260in}}{\pgfqpoint{0.895440in}{0.854847in}}{\pgfqpoint{0.895440in}{0.860670in}}%
\pgfpathcurveto{\pgfqpoint{0.895440in}{0.866494in}}{\pgfqpoint{0.893126in}{0.872081in}}{\pgfqpoint{0.889008in}{0.876199in}}%
\pgfpathcurveto{\pgfqpoint{0.884890in}{0.880317in}}{\pgfqpoint{0.879304in}{0.882631in}}{\pgfqpoint{0.873480in}{0.882631in}}%
\pgfpathcurveto{\pgfqpoint{0.867656in}{0.882631in}}{\pgfqpoint{0.862070in}{0.880317in}}{\pgfqpoint{0.857952in}{0.876199in}}%
\pgfpathcurveto{\pgfqpoint{0.853833in}{0.872081in}}{\pgfqpoint{0.851520in}{0.866494in}}{\pgfqpoint{0.851520in}{0.860670in}}%
\pgfpathcurveto{\pgfqpoint{0.851520in}{0.854847in}}{\pgfqpoint{0.853833in}{0.849260in}}{\pgfqpoint{0.857952in}{0.845142in}}%
\pgfpathcurveto{\pgfqpoint{0.862070in}{0.841024in}}{\pgfqpoint{0.867656in}{0.838710in}}{\pgfqpoint{0.873480in}{0.838710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029870in}{0.971104in}}%
\pgfpathcurveto{\pgfqpoint{1.035694in}{0.971104in}}{\pgfqpoint{1.041280in}{0.973418in}}{\pgfqpoint{1.045398in}{0.977536in}}%
\pgfpathcurveto{\pgfqpoint{1.049516in}{0.981654in}}{\pgfqpoint{1.051830in}{0.987240in}}{\pgfqpoint{1.051830in}{0.993064in}}%
\pgfpathcurveto{\pgfqpoint{1.051830in}{0.998888in}}{\pgfqpoint{1.049516in}{1.004474in}}{\pgfqpoint{1.045398in}{1.008592in}}%
\pgfpathcurveto{\pgfqpoint{1.041280in}{1.012710in}}{\pgfqpoint{1.035694in}{1.015024in}}{\pgfqpoint{1.029870in}{1.015024in}}%
\pgfpathcurveto{\pgfqpoint{1.024046in}{1.015024in}}{\pgfqpoint{1.018460in}{1.012710in}}{\pgfqpoint{1.014342in}{1.008592in}}%
\pgfpathcurveto{\pgfqpoint{1.010224in}{1.004474in}}{\pgfqpoint{1.007910in}{0.998888in}}{\pgfqpoint{1.007910in}{0.993064in}}%
\pgfpathcurveto{\pgfqpoint{1.007910in}{0.987240in}}{\pgfqpoint{1.010224in}{0.981654in}}{\pgfqpoint{1.014342in}{0.977536in}}%
\pgfpathcurveto{\pgfqpoint{1.018460in}{0.973418in}}{\pgfqpoint{1.024046in}{0.971104in}}{\pgfqpoint{1.029870in}{0.971104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968998in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.974822in}{0.726360in}}{\pgfqpoint{0.980408in}{0.728674in}}{\pgfqpoint{0.984526in}{0.732792in}}%
\pgfpathcurveto{\pgfqpoint{0.988644in}{0.736910in}}{\pgfqpoint{0.990958in}{0.742496in}}{\pgfqpoint{0.990958in}{0.748320in}}%
\pgfpathcurveto{\pgfqpoint{0.990958in}{0.754144in}}{\pgfqpoint{0.988644in}{0.759731in}}{\pgfqpoint{0.984526in}{0.763849in}}%
\pgfpathcurveto{\pgfqpoint{0.980408in}{0.767967in}}{\pgfqpoint{0.974822in}{0.770281in}}{\pgfqpoint{0.968998in}{0.770281in}}%
\pgfpathcurveto{\pgfqpoint{0.963174in}{0.770281in}}{\pgfqpoint{0.957588in}{0.767967in}}{\pgfqpoint{0.953470in}{0.763849in}}%
\pgfpathcurveto{\pgfqpoint{0.949351in}{0.759731in}}{\pgfqpoint{0.947038in}{0.754144in}}{\pgfqpoint{0.947038in}{0.748320in}}%
\pgfpathcurveto{\pgfqpoint{0.947038in}{0.742496in}}{\pgfqpoint{0.949351in}{0.736910in}}{\pgfqpoint{0.953470in}{0.732792in}}%
\pgfpathcurveto{\pgfqpoint{0.957588in}{0.728674in}}{\pgfqpoint{0.963174in}{0.726360in}}{\pgfqpoint{0.968998in}{0.726360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862391in}{0.754911in}}%
\pgfpathcurveto{\pgfqpoint{0.868215in}{0.754911in}}{\pgfqpoint{0.873801in}{0.757224in}}{\pgfqpoint{0.877919in}{0.761343in}}%
\pgfpathcurveto{\pgfqpoint{0.882037in}{0.765461in}}{\pgfqpoint{0.884351in}{0.771047in}}{\pgfqpoint{0.884351in}{0.776871in}}%
\pgfpathcurveto{\pgfqpoint{0.884351in}{0.782695in}}{\pgfqpoint{0.882037in}{0.788281in}}{\pgfqpoint{0.877919in}{0.792399in}}%
\pgfpathcurveto{\pgfqpoint{0.873801in}{0.796517in}}{\pgfqpoint{0.868215in}{0.798831in}}{\pgfqpoint{0.862391in}{0.798831in}}%
\pgfpathcurveto{\pgfqpoint{0.856567in}{0.798831in}}{\pgfqpoint{0.850981in}{0.796517in}}{\pgfqpoint{0.846863in}{0.792399in}}%
\pgfpathcurveto{\pgfqpoint{0.842745in}{0.788281in}}{\pgfqpoint{0.840431in}{0.782695in}}{\pgfqpoint{0.840431in}{0.776871in}}%
\pgfpathcurveto{\pgfqpoint{0.840431in}{0.771047in}}{\pgfqpoint{0.842745in}{0.765461in}}{\pgfqpoint{0.846863in}{0.761343in}}%
\pgfpathcurveto{\pgfqpoint{0.850981in}{0.757224in}}{\pgfqpoint{0.856567in}{0.754911in}}{\pgfqpoint{0.862391in}{0.754911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791379in}{0.647485in}}%
\pgfpathcurveto{\pgfqpoint{0.797203in}{0.647485in}}{\pgfqpoint{0.802789in}{0.649799in}}{\pgfqpoint{0.806908in}{0.653917in}}%
\pgfpathcurveto{\pgfqpoint{0.811026in}{0.658035in}}{\pgfqpoint{0.813340in}{0.663622in}}{\pgfqpoint{0.813340in}{0.669445in}}%
\pgfpathcurveto{\pgfqpoint{0.813340in}{0.675269in}}{\pgfqpoint{0.811026in}{0.680856in}}{\pgfqpoint{0.806908in}{0.684974in}}%
\pgfpathcurveto{\pgfqpoint{0.802789in}{0.689092in}}{\pgfqpoint{0.797203in}{0.691406in}}{\pgfqpoint{0.791379in}{0.691406in}}%
\pgfpathcurveto{\pgfqpoint{0.785555in}{0.691406in}}{\pgfqpoint{0.779969in}{0.689092in}}{\pgfqpoint{0.775851in}{0.684974in}}%
\pgfpathcurveto{\pgfqpoint{0.771733in}{0.680856in}}{\pgfqpoint{0.769419in}{0.675269in}}{\pgfqpoint{0.769419in}{0.669445in}}%
\pgfpathcurveto{\pgfqpoint{0.769419in}{0.663622in}}{\pgfqpoint{0.771733in}{0.658035in}}{\pgfqpoint{0.775851in}{0.653917in}}%
\pgfpathcurveto{\pgfqpoint{0.779969in}{0.649799in}}{\pgfqpoint{0.785555in}{0.647485in}}{\pgfqpoint{0.791379in}{0.647485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792519in}{0.178383in}}%
\pgfpathlineto{\pgfqpoint{0.792519in}{1.406656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.23in,y=0.177155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.15in,y=0.177155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Case}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> projection_07.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.585039in}{1.585039in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.585039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202287in}{1.240047in}}%
\pgfpathcurveto{\pgfqpoint{0.208111in}{1.240047in}}{\pgfqpoint{0.213697in}{1.242361in}}{\pgfqpoint{0.217815in}{1.246479in}}%
\pgfpathcurveto{\pgfqpoint{0.221933in}{1.250597in}}{\pgfqpoint{0.224247in}{1.256183in}}{\pgfqpoint{0.224247in}{1.262007in}}%
\pgfpathcurveto{\pgfqpoint{0.224247in}{1.267831in}}{\pgfqpoint{0.221933in}{1.273417in}}{\pgfqpoint{0.217815in}{1.277535in}}%
\pgfpathcurveto{\pgfqpoint{0.213697in}{1.281653in}}{\pgfqpoint{0.208111in}{1.283967in}}{\pgfqpoint{0.202287in}{1.283967in}}%
\pgfpathcurveto{\pgfqpoint{0.196463in}{1.283967in}}{\pgfqpoint{0.190877in}{1.281653in}}{\pgfqpoint{0.186759in}{1.277535in}}%
\pgfpathcurveto{\pgfqpoint{0.182640in}{1.273417in}}{\pgfqpoint{0.180327in}{1.267831in}}{\pgfqpoint{0.180327in}{1.262007in}}%
\pgfpathcurveto{\pgfqpoint{0.180327in}{1.256183in}}{\pgfqpoint{0.182640in}{1.250597in}}{\pgfqpoint{0.186759in}{1.246479in}}%
\pgfpathcurveto{\pgfqpoint{0.190877in}{1.242361in}}{\pgfqpoint{0.196463in}{1.240047in}}{\pgfqpoint{0.202287in}{1.240047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687260in}{0.652011in}}%
\pgfpathcurveto{\pgfqpoint{0.693084in}{0.652011in}}{\pgfqpoint{0.698670in}{0.654325in}}{\pgfqpoint{0.702788in}{0.658443in}}%
\pgfpathcurveto{\pgfqpoint{0.706906in}{0.662561in}}{\pgfqpoint{0.709220in}{0.668147in}}{\pgfqpoint{0.709220in}{0.673971in}}%
\pgfpathcurveto{\pgfqpoint{0.709220in}{0.679795in}}{\pgfqpoint{0.706906in}{0.685381in}}{\pgfqpoint{0.702788in}{0.689500in}}%
\pgfpathcurveto{\pgfqpoint{0.698670in}{0.693618in}}{\pgfqpoint{0.693084in}{0.695932in}}{\pgfqpoint{0.687260in}{0.695932in}}%
\pgfpathcurveto{\pgfqpoint{0.681436in}{0.695932in}}{\pgfqpoint{0.675850in}{0.693618in}}{\pgfqpoint{0.671732in}{0.689500in}}%
\pgfpathcurveto{\pgfqpoint{0.667613in}{0.685381in}}{\pgfqpoint{0.665300in}{0.679795in}}{\pgfqpoint{0.665300in}{0.673971in}}%
\pgfpathcurveto{\pgfqpoint{0.665300in}{0.668147in}}{\pgfqpoint{0.667613in}{0.662561in}}{\pgfqpoint{0.671732in}{0.658443in}}%
\pgfpathcurveto{\pgfqpoint{0.675850in}{0.654325in}}{\pgfqpoint{0.681436in}{0.652011in}}{\pgfqpoint{0.687260in}{0.652011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772983in}{0.966965in}}%
\pgfpathcurveto{\pgfqpoint{0.778807in}{0.966965in}}{\pgfqpoint{0.784393in}{0.969278in}}{\pgfqpoint{0.788511in}{0.973397in}}%
\pgfpathcurveto{\pgfqpoint{0.792630in}{0.977515in}}{\pgfqpoint{0.794943in}{0.983101in}}{\pgfqpoint{0.794943in}{0.988925in}}%
\pgfpathcurveto{\pgfqpoint{0.794943in}{0.994749in}}{\pgfqpoint{0.792630in}{1.000335in}}{\pgfqpoint{0.788511in}{1.004453in}}%
\pgfpathcurveto{\pgfqpoint{0.784393in}{1.008571in}}{\pgfqpoint{0.778807in}{1.010885in}}{\pgfqpoint{0.772983in}{1.010885in}}%
\pgfpathcurveto{\pgfqpoint{0.767159in}{1.010885in}}{\pgfqpoint{0.761573in}{1.008571in}}{\pgfqpoint{0.757455in}{1.004453in}}%
\pgfpathcurveto{\pgfqpoint{0.753337in}{1.000335in}}{\pgfqpoint{0.751023in}{0.994749in}}{\pgfqpoint{0.751023in}{0.988925in}}%
\pgfpathcurveto{\pgfqpoint{0.751023in}{0.983101in}}{\pgfqpoint{0.753337in}{0.977515in}}{\pgfqpoint{0.757455in}{0.973397in}}%
\pgfpathcurveto{\pgfqpoint{0.761573in}{0.969278in}}{\pgfqpoint{0.767159in}{0.966965in}}{\pgfqpoint{0.772983in}{0.966965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337453in}{1.075252in}}%
\pgfpathcurveto{\pgfqpoint{0.343277in}{1.075252in}}{\pgfqpoint{0.348863in}{1.077566in}}{\pgfqpoint{0.352981in}{1.081684in}}%
\pgfpathcurveto{\pgfqpoint{0.357099in}{1.085802in}}{\pgfqpoint{0.359413in}{1.091388in}}{\pgfqpoint{0.359413in}{1.097212in}}%
\pgfpathcurveto{\pgfqpoint{0.359413in}{1.103036in}}{\pgfqpoint{0.357099in}{1.108622in}}{\pgfqpoint{0.352981in}{1.112741in}}%
\pgfpathcurveto{\pgfqpoint{0.348863in}{1.116859in}}{\pgfqpoint{0.343277in}{1.119173in}}{\pgfqpoint{0.337453in}{1.119173in}}%
\pgfpathcurveto{\pgfqpoint{0.331629in}{1.119173in}}{\pgfqpoint{0.326043in}{1.116859in}}{\pgfqpoint{0.321925in}{1.112741in}}%
\pgfpathcurveto{\pgfqpoint{0.317806in}{1.108622in}}{\pgfqpoint{0.315493in}{1.103036in}}{\pgfqpoint{0.315493in}{1.097212in}}%
\pgfpathcurveto{\pgfqpoint{0.315493in}{1.091388in}}{\pgfqpoint{0.317806in}{1.085802in}}{\pgfqpoint{0.321925in}{1.081684in}}%
\pgfpathcurveto{\pgfqpoint{0.326043in}{1.077566in}}{\pgfqpoint{0.331629in}{1.075252in}}{\pgfqpoint{0.337453in}{1.075252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490061in}{0.980028in}}%
\pgfpathcurveto{\pgfqpoint{0.495885in}{0.980028in}}{\pgfqpoint{0.501472in}{0.982342in}}{\pgfqpoint{0.505590in}{0.986460in}}%
\pgfpathcurveto{\pgfqpoint{0.509708in}{0.990579in}}{\pgfqpoint{0.512022in}{0.996165in}}{\pgfqpoint{0.512022in}{1.001989in}}%
\pgfpathcurveto{\pgfqpoint{0.512022in}{1.007813in}}{\pgfqpoint{0.509708in}{1.013399in}}{\pgfqpoint{0.505590in}{1.017517in}}%
\pgfpathcurveto{\pgfqpoint{0.501472in}{1.021635in}}{\pgfqpoint{0.495885in}{1.023949in}}{\pgfqpoint{0.490061in}{1.023949in}}%
\pgfpathcurveto{\pgfqpoint{0.484238in}{1.023949in}}{\pgfqpoint{0.478651in}{1.021635in}}{\pgfqpoint{0.474533in}{1.017517in}}%
\pgfpathcurveto{\pgfqpoint{0.470415in}{1.013399in}}{\pgfqpoint{0.468101in}{1.007813in}}{\pgfqpoint{0.468101in}{1.001989in}}%
\pgfpathcurveto{\pgfqpoint{0.468101in}{0.996165in}}{\pgfqpoint{0.470415in}{0.990579in}}{\pgfqpoint{0.474533in}{0.986460in}}%
\pgfpathcurveto{\pgfqpoint{0.478651in}{0.982342in}}{\pgfqpoint{0.484238in}{0.980028in}}{\pgfqpoint{0.490061in}{0.980028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815644in}{1.160504in}}%
\pgfpathcurveto{\pgfqpoint{0.821468in}{1.160504in}}{\pgfqpoint{0.827054in}{1.162818in}}{\pgfqpoint{0.831172in}{1.166936in}}%
\pgfpathcurveto{\pgfqpoint{0.835290in}{1.171055in}}{\pgfqpoint{0.837604in}{1.176641in}}{\pgfqpoint{0.837604in}{1.182465in}}%
\pgfpathcurveto{\pgfqpoint{0.837604in}{1.188289in}}{\pgfqpoint{0.835290in}{1.193875in}}{\pgfqpoint{0.831172in}{1.197993in}}%
\pgfpathcurveto{\pgfqpoint{0.827054in}{1.202111in}}{\pgfqpoint{0.821468in}{1.204425in}}{\pgfqpoint{0.815644in}{1.204425in}}%
\pgfpathcurveto{\pgfqpoint{0.809820in}{1.204425in}}{\pgfqpoint{0.804234in}{1.202111in}}{\pgfqpoint{0.800116in}{1.197993in}}%
\pgfpathcurveto{\pgfqpoint{0.795997in}{1.193875in}}{\pgfqpoint{0.793684in}{1.188289in}}{\pgfqpoint{0.793684in}{1.182465in}}%
\pgfpathcurveto{\pgfqpoint{0.793684in}{1.176641in}}{\pgfqpoint{0.795997in}{1.171055in}}{\pgfqpoint{0.800116in}{1.166936in}}%
\pgfpathcurveto{\pgfqpoint{0.804234in}{1.162818in}}{\pgfqpoint{0.809820in}{1.160504in}}{\pgfqpoint{0.815644in}{1.160504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408583in}{0.993791in}}%
\pgfpathcurveto{\pgfqpoint{0.414407in}{0.993791in}}{\pgfqpoint{0.419993in}{0.996105in}}{\pgfqpoint{0.424111in}{1.000223in}}%
\pgfpathcurveto{\pgfqpoint{0.428230in}{1.004341in}}{\pgfqpoint{0.430543in}{1.009927in}}{\pgfqpoint{0.430543in}{1.015751in}}%
\pgfpathcurveto{\pgfqpoint{0.430543in}{1.021575in}}{\pgfqpoint{0.428230in}{1.027161in}}{\pgfqpoint{0.424111in}{1.031279in}}%
\pgfpathcurveto{\pgfqpoint{0.419993in}{1.035398in}}{\pgfqpoint{0.414407in}{1.037711in}}{\pgfqpoint{0.408583in}{1.037711in}}%
\pgfpathcurveto{\pgfqpoint{0.402759in}{1.037711in}}{\pgfqpoint{0.397173in}{1.035398in}}{\pgfqpoint{0.393055in}{1.031279in}}%
\pgfpathcurveto{\pgfqpoint{0.388937in}{1.027161in}}{\pgfqpoint{0.386623in}{1.021575in}}{\pgfqpoint{0.386623in}{1.015751in}}%
\pgfpathcurveto{\pgfqpoint{0.386623in}{1.009927in}}{\pgfqpoint{0.388937in}{1.004341in}}{\pgfqpoint{0.393055in}{1.000223in}}%
\pgfpathcurveto{\pgfqpoint{0.397173in}{0.996105in}}{\pgfqpoint{0.402759in}{0.993791in}}{\pgfqpoint{0.408583in}{0.993791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460252in}{0.778767in}}%
\pgfpathcurveto{\pgfqpoint{0.466076in}{0.778767in}}{\pgfqpoint{0.471662in}{0.781081in}}{\pgfqpoint{0.475780in}{0.785199in}}%
\pgfpathcurveto{\pgfqpoint{0.479899in}{0.789317in}}{\pgfqpoint{0.482213in}{0.794904in}}{\pgfqpoint{0.482213in}{0.800728in}}%
\pgfpathcurveto{\pgfqpoint{0.482213in}{0.806552in}}{\pgfqpoint{0.479899in}{0.812138in}}{\pgfqpoint{0.475780in}{0.816256in}}%
\pgfpathcurveto{\pgfqpoint{0.471662in}{0.820374in}}{\pgfqpoint{0.466076in}{0.822688in}}{\pgfqpoint{0.460252in}{0.822688in}}%
\pgfpathcurveto{\pgfqpoint{0.454428in}{0.822688in}}{\pgfqpoint{0.448842in}{0.820374in}}{\pgfqpoint{0.444724in}{0.816256in}}%
\pgfpathcurveto{\pgfqpoint{0.440606in}{0.812138in}}{\pgfqpoint{0.438292in}{0.806552in}}{\pgfqpoint{0.438292in}{0.800728in}}%
\pgfpathcurveto{\pgfqpoint{0.438292in}{0.794904in}}{\pgfqpoint{0.440606in}{0.789317in}}{\pgfqpoint{0.444724in}{0.785199in}}%
\pgfpathcurveto{\pgfqpoint{0.448842in}{0.781081in}}{\pgfqpoint{0.454428in}{0.778767in}}{\pgfqpoint{0.460252in}{0.778767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813733in}{0.673939in}}%
\pgfpathcurveto{\pgfqpoint{0.819557in}{0.673939in}}{\pgfqpoint{0.825143in}{0.676253in}}{\pgfqpoint{0.829261in}{0.680371in}}%
\pgfpathcurveto{\pgfqpoint{0.833379in}{0.684489in}}{\pgfqpoint{0.835693in}{0.690076in}}{\pgfqpoint{0.835693in}{0.695900in}}%
\pgfpathcurveto{\pgfqpoint{0.835693in}{0.701724in}}{\pgfqpoint{0.833379in}{0.707310in}}{\pgfqpoint{0.829261in}{0.711428in}}%
\pgfpathcurveto{\pgfqpoint{0.825143in}{0.715546in}}{\pgfqpoint{0.819557in}{0.717860in}}{\pgfqpoint{0.813733in}{0.717860in}}%
\pgfpathcurveto{\pgfqpoint{0.807909in}{0.717860in}}{\pgfqpoint{0.802323in}{0.715546in}}{\pgfqpoint{0.798204in}{0.711428in}}%
\pgfpathcurveto{\pgfqpoint{0.794086in}{0.707310in}}{\pgfqpoint{0.791772in}{0.701724in}}{\pgfqpoint{0.791772in}{0.695900in}}%
\pgfpathcurveto{\pgfqpoint{0.791772in}{0.690076in}}{\pgfqpoint{0.794086in}{0.684489in}}{\pgfqpoint{0.798204in}{0.680371in}}%
\pgfpathcurveto{\pgfqpoint{0.802323in}{0.676253in}}{\pgfqpoint{0.807909in}{0.673939in}}{\pgfqpoint{0.813733in}{0.673939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794286in}{0.851302in}}%
\pgfpathcurveto{\pgfqpoint{0.800109in}{0.851302in}}{\pgfqpoint{0.805696in}{0.853616in}}{\pgfqpoint{0.809814in}{0.857734in}}%
\pgfpathcurveto{\pgfqpoint{0.813932in}{0.861852in}}{\pgfqpoint{0.816246in}{0.867438in}}{\pgfqpoint{0.816246in}{0.873262in}}%
\pgfpathcurveto{\pgfqpoint{0.816246in}{0.879086in}}{\pgfqpoint{0.813932in}{0.884672in}}{\pgfqpoint{0.809814in}{0.888790in}}%
\pgfpathcurveto{\pgfqpoint{0.805696in}{0.892909in}}{\pgfqpoint{0.800109in}{0.895222in}}{\pgfqpoint{0.794286in}{0.895222in}}%
\pgfpathcurveto{\pgfqpoint{0.788462in}{0.895222in}}{\pgfqpoint{0.782875in}{0.892909in}}{\pgfqpoint{0.778757in}{0.888790in}}%
\pgfpathcurveto{\pgfqpoint{0.774639in}{0.884672in}}{\pgfqpoint{0.772325in}{0.879086in}}{\pgfqpoint{0.772325in}{0.873262in}}%
\pgfpathcurveto{\pgfqpoint{0.772325in}{0.867438in}}{\pgfqpoint{0.774639in}{0.861852in}}{\pgfqpoint{0.778757in}{0.857734in}}%
\pgfpathcurveto{\pgfqpoint{0.782875in}{0.853616in}}{\pgfqpoint{0.788462in}{0.851302in}}{\pgfqpoint{0.794286in}{0.851302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520480in}{0.314158in}}%
\pgfpathcurveto{\pgfqpoint{0.526304in}{0.314158in}}{\pgfqpoint{0.531890in}{0.316471in}}{\pgfqpoint{0.536008in}{0.320590in}}%
\pgfpathcurveto{\pgfqpoint{0.540127in}{0.324708in}}{\pgfqpoint{0.542440in}{0.330294in}}{\pgfqpoint{0.542440in}{0.336118in}}%
\pgfpathcurveto{\pgfqpoint{0.542440in}{0.341942in}}{\pgfqpoint{0.540127in}{0.347528in}}{\pgfqpoint{0.536008in}{0.351646in}}%
\pgfpathcurveto{\pgfqpoint{0.531890in}{0.355764in}}{\pgfqpoint{0.526304in}{0.358078in}}{\pgfqpoint{0.520480in}{0.358078in}}%
\pgfpathcurveto{\pgfqpoint{0.514656in}{0.358078in}}{\pgfqpoint{0.509070in}{0.355764in}}{\pgfqpoint{0.504952in}{0.351646in}}%
\pgfpathcurveto{\pgfqpoint{0.500834in}{0.347528in}}{\pgfqpoint{0.498520in}{0.341942in}}{\pgfqpoint{0.498520in}{0.336118in}}%
\pgfpathcurveto{\pgfqpoint{0.498520in}{0.330294in}}{\pgfqpoint{0.500834in}{0.324708in}}{\pgfqpoint{0.504952in}{0.320590in}}%
\pgfpathcurveto{\pgfqpoint{0.509070in}{0.316471in}}{\pgfqpoint{0.514656in}{0.314158in}}{\pgfqpoint{0.520480in}{0.314158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588779in}{0.402781in}}%
\pgfpathcurveto{\pgfqpoint{0.594603in}{0.402781in}}{\pgfqpoint{0.600189in}{0.405095in}}{\pgfqpoint{0.604307in}{0.409213in}}%
\pgfpathcurveto{\pgfqpoint{0.608425in}{0.413331in}}{\pgfqpoint{0.610739in}{0.418918in}}{\pgfqpoint{0.610739in}{0.424741in}}%
\pgfpathcurveto{\pgfqpoint{0.610739in}{0.430565in}}{\pgfqpoint{0.608425in}{0.436152in}}{\pgfqpoint{0.604307in}{0.440270in}}%
\pgfpathcurveto{\pgfqpoint{0.600189in}{0.444388in}}{\pgfqpoint{0.594603in}{0.446702in}}{\pgfqpoint{0.588779in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.582955in}{0.446702in}}{\pgfqpoint{0.577369in}{0.444388in}}{\pgfqpoint{0.573251in}{0.440270in}}%
\pgfpathcurveto{\pgfqpoint{0.569133in}{0.436152in}}{\pgfqpoint{0.566819in}{0.430565in}}{\pgfqpoint{0.566819in}{0.424741in}}%
\pgfpathcurveto{\pgfqpoint{0.566819in}{0.418918in}}{\pgfqpoint{0.569133in}{0.413331in}}{\pgfqpoint{0.573251in}{0.409213in}}%
\pgfpathcurveto{\pgfqpoint{0.577369in}{0.405095in}}{\pgfqpoint{0.582955in}{0.402781in}}{\pgfqpoint{0.588779in}{0.402781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742337in}{0.995565in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{0.995565in}}{\pgfqpoint{0.753747in}{0.997879in}}{\pgfqpoint{0.757865in}{1.001997in}}%
\pgfpathcurveto{\pgfqpoint{0.761983in}{1.006115in}}{\pgfqpoint{0.764297in}{1.011701in}}{\pgfqpoint{0.764297in}{1.017525in}}%
\pgfpathcurveto{\pgfqpoint{0.764297in}{1.023349in}}{\pgfqpoint{0.761983in}{1.028935in}}{\pgfqpoint{0.757865in}{1.033053in}}%
\pgfpathcurveto{\pgfqpoint{0.753747in}{1.037171in}}{\pgfqpoint{0.748160in}{1.039485in}}{\pgfqpoint{0.742337in}{1.039485in}}%
\pgfpathcurveto{\pgfqpoint{0.736513in}{1.039485in}}{\pgfqpoint{0.730926in}{1.037171in}}{\pgfqpoint{0.726808in}{1.033053in}}%
\pgfpathcurveto{\pgfqpoint{0.722690in}{1.028935in}}{\pgfqpoint{0.720376in}{1.023349in}}{\pgfqpoint{0.720376in}{1.017525in}}%
\pgfpathcurveto{\pgfqpoint{0.720376in}{1.011701in}}{\pgfqpoint{0.722690in}{1.006115in}}{\pgfqpoint{0.726808in}{1.001997in}}%
\pgfpathcurveto{\pgfqpoint{0.730926in}{0.997879in}}{\pgfqpoint{0.736513in}{0.995565in}}{\pgfqpoint{0.742337in}{0.995565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634010in}{0.875964in}}%
\pgfpathcurveto{\pgfqpoint{0.639834in}{0.875964in}}{\pgfqpoint{0.645421in}{0.878278in}}{\pgfqpoint{0.649539in}{0.882396in}}%
\pgfpathcurveto{\pgfqpoint{0.653657in}{0.886514in}}{\pgfqpoint{0.655971in}{0.892100in}}{\pgfqpoint{0.655971in}{0.897924in}}%
\pgfpathcurveto{\pgfqpoint{0.655971in}{0.903748in}}{\pgfqpoint{0.653657in}{0.909334in}}{\pgfqpoint{0.649539in}{0.913452in}}%
\pgfpathcurveto{\pgfqpoint{0.645421in}{0.917570in}}{\pgfqpoint{0.639834in}{0.919884in}}{\pgfqpoint{0.634010in}{0.919884in}}%
\pgfpathcurveto{\pgfqpoint{0.628186in}{0.919884in}}{\pgfqpoint{0.622600in}{0.917570in}}{\pgfqpoint{0.618482in}{0.913452in}}%
\pgfpathcurveto{\pgfqpoint{0.614364in}{0.909334in}}{\pgfqpoint{0.612050in}{0.903748in}}{\pgfqpoint{0.612050in}{0.897924in}}%
\pgfpathcurveto{\pgfqpoint{0.612050in}{0.892100in}}{\pgfqpoint{0.614364in}{0.886514in}}{\pgfqpoint{0.618482in}{0.882396in}}%
\pgfpathcurveto{\pgfqpoint{0.622600in}{0.878278in}}{\pgfqpoint{0.628186in}{0.875964in}}{\pgfqpoint{0.634010in}{0.875964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653267in}{0.896694in}}%
\pgfpathcurveto{\pgfqpoint{0.659091in}{0.896694in}}{\pgfqpoint{0.664677in}{0.899008in}}{\pgfqpoint{0.668795in}{0.903126in}}%
\pgfpathcurveto{\pgfqpoint{0.672913in}{0.907244in}}{\pgfqpoint{0.675227in}{0.912830in}}{\pgfqpoint{0.675227in}{0.918654in}}%
\pgfpathcurveto{\pgfqpoint{0.675227in}{0.924478in}}{\pgfqpoint{0.672913in}{0.930064in}}{\pgfqpoint{0.668795in}{0.934182in}}%
\pgfpathcurveto{\pgfqpoint{0.664677in}{0.938300in}}{\pgfqpoint{0.659091in}{0.940614in}}{\pgfqpoint{0.653267in}{0.940614in}}%
\pgfpathcurveto{\pgfqpoint{0.647443in}{0.940614in}}{\pgfqpoint{0.641857in}{0.938300in}}{\pgfqpoint{0.637738in}{0.934182in}}%
\pgfpathcurveto{\pgfqpoint{0.633620in}{0.930064in}}{\pgfqpoint{0.631306in}{0.924478in}}{\pgfqpoint{0.631306in}{0.918654in}}%
\pgfpathcurveto{\pgfqpoint{0.631306in}{0.912830in}}{\pgfqpoint{0.633620in}{0.907244in}}{\pgfqpoint{0.637738in}{0.903126in}}%
\pgfpathcurveto{\pgfqpoint{0.641857in}{0.899008in}}{\pgfqpoint{0.647443in}{0.896694in}}{\pgfqpoint{0.653267in}{0.896694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.008346in}}%
\pgfpathcurveto{\pgfqpoint{0.558410in}{1.008346in}}{\pgfqpoint{0.563997in}{1.010660in}}{\pgfqpoint{0.568115in}{1.014778in}}%
\pgfpathcurveto{\pgfqpoint{0.572233in}{1.018896in}}{\pgfqpoint{0.574547in}{1.024482in}}{\pgfqpoint{0.574547in}{1.030306in}}%
\pgfpathcurveto{\pgfqpoint{0.574547in}{1.036130in}}{\pgfqpoint{0.572233in}{1.041716in}}{\pgfqpoint{0.568115in}{1.045834in}}%
\pgfpathcurveto{\pgfqpoint{0.563997in}{1.049952in}}{\pgfqpoint{0.558410in}{1.052266in}}{\pgfqpoint{0.552587in}{1.052266in}}%
\pgfpathcurveto{\pgfqpoint{0.546763in}{1.052266in}}{\pgfqpoint{0.541176in}{1.049952in}}{\pgfqpoint{0.537058in}{1.045834in}}%
\pgfpathcurveto{\pgfqpoint{0.532940in}{1.041716in}}{\pgfqpoint{0.530626in}{1.036130in}}{\pgfqpoint{0.530626in}{1.030306in}}%
\pgfpathcurveto{\pgfqpoint{0.530626in}{1.024482in}}{\pgfqpoint{0.532940in}{1.018896in}}{\pgfqpoint{0.537058in}{1.014778in}}%
\pgfpathcurveto{\pgfqpoint{0.541176in}{1.010660in}}{\pgfqpoint{0.546763in}{1.008346in}}{\pgfqpoint{0.552587in}{1.008346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587180in}{1.124726in}}%
\pgfpathcurveto{\pgfqpoint{0.593004in}{1.124726in}}{\pgfqpoint{0.598590in}{1.127040in}}{\pgfqpoint{0.602709in}{1.131158in}}%
\pgfpathcurveto{\pgfqpoint{0.606827in}{1.135277in}}{\pgfqpoint{0.609141in}{1.140863in}}{\pgfqpoint{0.609141in}{1.146687in}}%
\pgfpathcurveto{\pgfqpoint{0.609141in}{1.152511in}}{\pgfqpoint{0.606827in}{1.158097in}}{\pgfqpoint{0.602709in}{1.162215in}}%
\pgfpathcurveto{\pgfqpoint{0.598590in}{1.166333in}}{\pgfqpoint{0.593004in}{1.168647in}}{\pgfqpoint{0.587180in}{1.168647in}}%
\pgfpathcurveto{\pgfqpoint{0.581356in}{1.168647in}}{\pgfqpoint{0.575770in}{1.166333in}}{\pgfqpoint{0.571652in}{1.162215in}}%
\pgfpathcurveto{\pgfqpoint{0.567534in}{1.158097in}}{\pgfqpoint{0.565220in}{1.152511in}}{\pgfqpoint{0.565220in}{1.146687in}}%
\pgfpathcurveto{\pgfqpoint{0.565220in}{1.140863in}}{\pgfqpoint{0.567534in}{1.135277in}}{\pgfqpoint{0.571652in}{1.131158in}}%
\pgfpathcurveto{\pgfqpoint{0.575770in}{1.127040in}}{\pgfqpoint{0.581356in}{1.124726in}}{\pgfqpoint{0.587180in}{1.124726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735088in}{0.588833in}}%
\pgfpathcurveto{\pgfqpoint{0.740912in}{0.588833in}}{\pgfqpoint{0.746498in}{0.591147in}}{\pgfqpoint{0.750616in}{0.595265in}}%
\pgfpathcurveto{\pgfqpoint{0.754734in}{0.599383in}}{\pgfqpoint{0.757048in}{0.604970in}}{\pgfqpoint{0.757048in}{0.610793in}}%
\pgfpathcurveto{\pgfqpoint{0.757048in}{0.616617in}}{\pgfqpoint{0.754734in}{0.622204in}}{\pgfqpoint{0.750616in}{0.626322in}}%
\pgfpathcurveto{\pgfqpoint{0.746498in}{0.630440in}}{\pgfqpoint{0.740912in}{0.632754in}}{\pgfqpoint{0.735088in}{0.632754in}}%
\pgfpathcurveto{\pgfqpoint{0.729264in}{0.632754in}}{\pgfqpoint{0.723677in}{0.630440in}}{\pgfqpoint{0.719559in}{0.626322in}}%
\pgfpathcurveto{\pgfqpoint{0.715441in}{0.622204in}}{\pgfqpoint{0.713127in}{0.616617in}}{\pgfqpoint{0.713127in}{0.610793in}}%
\pgfpathcurveto{\pgfqpoint{0.713127in}{0.604970in}}{\pgfqpoint{0.715441in}{0.599383in}}{\pgfqpoint{0.719559in}{0.595265in}}%
\pgfpathcurveto{\pgfqpoint{0.723677in}{0.591147in}}{\pgfqpoint{0.729264in}{0.588833in}}{\pgfqpoint{0.735088in}{0.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954053in}{0.941430in}}%
\pgfpathcurveto{\pgfqpoint{0.959877in}{0.941430in}}{\pgfqpoint{0.965463in}{0.943744in}}{\pgfqpoint{0.969581in}{0.947862in}}%
\pgfpathcurveto{\pgfqpoint{0.973699in}{0.951980in}}{\pgfqpoint{0.976013in}{0.957566in}}{\pgfqpoint{0.976013in}{0.963390in}}%
\pgfpathcurveto{\pgfqpoint{0.976013in}{0.969214in}}{\pgfqpoint{0.973699in}{0.974800in}}{\pgfqpoint{0.969581in}{0.978919in}}%
\pgfpathcurveto{\pgfqpoint{0.965463in}{0.983037in}}{\pgfqpoint{0.959877in}{0.985351in}}{\pgfqpoint{0.954053in}{0.985351in}}%
\pgfpathcurveto{\pgfqpoint{0.948229in}{0.985351in}}{\pgfqpoint{0.942643in}{0.983037in}}{\pgfqpoint{0.938524in}{0.978919in}}%
\pgfpathcurveto{\pgfqpoint{0.934406in}{0.974800in}}{\pgfqpoint{0.932092in}{0.969214in}}{\pgfqpoint{0.932092in}{0.963390in}}%
\pgfpathcurveto{\pgfqpoint{0.932092in}{0.957566in}}{\pgfqpoint{0.934406in}{0.951980in}}{\pgfqpoint{0.938524in}{0.947862in}}%
\pgfpathcurveto{\pgfqpoint{0.942643in}{0.943744in}}{\pgfqpoint{0.948229in}{0.941430in}}{\pgfqpoint{0.954053in}{0.941430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314293in}{0.522298in}}%
\pgfpathcurveto{\pgfqpoint{0.320117in}{0.522298in}}{\pgfqpoint{0.325703in}{0.524612in}}{\pgfqpoint{0.329821in}{0.528730in}}%
\pgfpathcurveto{\pgfqpoint{0.333940in}{0.532848in}}{\pgfqpoint{0.336253in}{0.538434in}}{\pgfqpoint{0.336253in}{0.544258in}}%
\pgfpathcurveto{\pgfqpoint{0.336253in}{0.550082in}}{\pgfqpoint{0.333940in}{0.555668in}}{\pgfqpoint{0.329821in}{0.559786in}}%
\pgfpathcurveto{\pgfqpoint{0.325703in}{0.563905in}}{\pgfqpoint{0.320117in}{0.566218in}}{\pgfqpoint{0.314293in}{0.566218in}}%
\pgfpathcurveto{\pgfqpoint{0.308469in}{0.566218in}}{\pgfqpoint{0.302883in}{0.563905in}}{\pgfqpoint{0.298765in}{0.559786in}}%
\pgfpathcurveto{\pgfqpoint{0.294647in}{0.555668in}}{\pgfqpoint{0.292333in}{0.550082in}}{\pgfqpoint{0.292333in}{0.544258in}}%
\pgfpathcurveto{\pgfqpoint{0.292333in}{0.538434in}}{\pgfqpoint{0.294647in}{0.532848in}}{\pgfqpoint{0.298765in}{0.528730in}}%
\pgfpathcurveto{\pgfqpoint{0.302883in}{0.524612in}}{\pgfqpoint{0.308469in}{0.522298in}}{\pgfqpoint{0.314293in}{0.522298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477921in}{0.788896in}}%
\pgfpathcurveto{\pgfqpoint{0.483745in}{0.788896in}}{\pgfqpoint{0.489331in}{0.791210in}}{\pgfqpoint{0.493449in}{0.795328in}}%
\pgfpathcurveto{\pgfqpoint{0.497568in}{0.799447in}}{\pgfqpoint{0.499881in}{0.805033in}}{\pgfqpoint{0.499881in}{0.810857in}}%
\pgfpathcurveto{\pgfqpoint{0.499881in}{0.816681in}}{\pgfqpoint{0.497568in}{0.822267in}}{\pgfqpoint{0.493449in}{0.826385in}}%
\pgfpathcurveto{\pgfqpoint{0.489331in}{0.830503in}}{\pgfqpoint{0.483745in}{0.832817in}}{\pgfqpoint{0.477921in}{0.832817in}}%
\pgfpathcurveto{\pgfqpoint{0.472097in}{0.832817in}}{\pgfqpoint{0.466511in}{0.830503in}}{\pgfqpoint{0.462393in}{0.826385in}}%
\pgfpathcurveto{\pgfqpoint{0.458275in}{0.822267in}}{\pgfqpoint{0.455961in}{0.816681in}}{\pgfqpoint{0.455961in}{0.810857in}}%
\pgfpathcurveto{\pgfqpoint{0.455961in}{0.805033in}}{\pgfqpoint{0.458275in}{0.799447in}}{\pgfqpoint{0.462393in}{0.795328in}}%
\pgfpathcurveto{\pgfqpoint{0.466511in}{0.791210in}}{\pgfqpoint{0.472097in}{0.788896in}}{\pgfqpoint{0.477921in}{0.788896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813048in}{0.618353in}}%
\pgfpathcurveto{\pgfqpoint{0.818872in}{0.618353in}}{\pgfqpoint{0.824458in}{0.620667in}}{\pgfqpoint{0.828576in}{0.624785in}}%
\pgfpathcurveto{\pgfqpoint{0.832694in}{0.628903in}}{\pgfqpoint{0.835008in}{0.634489in}}{\pgfqpoint{0.835008in}{0.640313in}}%
\pgfpathcurveto{\pgfqpoint{0.835008in}{0.646137in}}{\pgfqpoint{0.832694in}{0.651723in}}{\pgfqpoint{0.828576in}{0.655842in}}%
\pgfpathcurveto{\pgfqpoint{0.824458in}{0.659960in}}{\pgfqpoint{0.818872in}{0.662274in}}{\pgfqpoint{0.813048in}{0.662274in}}%
\pgfpathcurveto{\pgfqpoint{0.807224in}{0.662274in}}{\pgfqpoint{0.801638in}{0.659960in}}{\pgfqpoint{0.797520in}{0.655842in}}%
\pgfpathcurveto{\pgfqpoint{0.793402in}{0.651723in}}{\pgfqpoint{0.791088in}{0.646137in}}{\pgfqpoint{0.791088in}{0.640313in}}%
\pgfpathcurveto{\pgfqpoint{0.791088in}{0.634489in}}{\pgfqpoint{0.793402in}{0.628903in}}{\pgfqpoint{0.797520in}{0.624785in}}%
\pgfpathcurveto{\pgfqpoint{0.801638in}{0.620667in}}{\pgfqpoint{0.807224in}{0.618353in}}{\pgfqpoint{0.813048in}{0.618353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690156in}{0.978126in}}%
\pgfpathcurveto{\pgfqpoint{0.695979in}{0.978126in}}{\pgfqpoint{0.701566in}{0.980439in}}{\pgfqpoint{0.705684in}{0.984558in}}%
\pgfpathcurveto{\pgfqpoint{0.709802in}{0.988676in}}{\pgfqpoint{0.712116in}{0.994262in}}{\pgfqpoint{0.712116in}{1.000086in}}%
\pgfpathcurveto{\pgfqpoint{0.712116in}{1.005910in}}{\pgfqpoint{0.709802in}{1.011496in}}{\pgfqpoint{0.705684in}{1.015614in}}%
\pgfpathcurveto{\pgfqpoint{0.701566in}{1.019732in}}{\pgfqpoint{0.695979in}{1.022046in}}{\pgfqpoint{0.690156in}{1.022046in}}%
\pgfpathcurveto{\pgfqpoint{0.684332in}{1.022046in}}{\pgfqpoint{0.678745in}{1.019732in}}{\pgfqpoint{0.674627in}{1.015614in}}%
\pgfpathcurveto{\pgfqpoint{0.670509in}{1.011496in}}{\pgfqpoint{0.668195in}{1.005910in}}{\pgfqpoint{0.668195in}{1.000086in}}%
\pgfpathcurveto{\pgfqpoint{0.668195in}{0.994262in}}{\pgfqpoint{0.670509in}{0.988676in}}{\pgfqpoint{0.674627in}{0.984558in}}%
\pgfpathcurveto{\pgfqpoint{0.678745in}{0.980439in}}{\pgfqpoint{0.684332in}{0.978126in}}{\pgfqpoint{0.690156in}{0.978126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640037in}{0.673314in}}%
\pgfpathcurveto{\pgfqpoint{0.645861in}{0.673314in}}{\pgfqpoint{0.651447in}{0.675628in}}{\pgfqpoint{0.655565in}{0.679746in}}%
\pgfpathcurveto{\pgfqpoint{0.659683in}{0.683865in}}{\pgfqpoint{0.661997in}{0.689451in}}{\pgfqpoint{0.661997in}{0.695275in}}%
\pgfpathcurveto{\pgfqpoint{0.661997in}{0.701099in}}{\pgfqpoint{0.659683in}{0.706685in}}{\pgfqpoint{0.655565in}{0.710803in}}%
\pgfpathcurveto{\pgfqpoint{0.651447in}{0.714921in}}{\pgfqpoint{0.645861in}{0.717235in}}{\pgfqpoint{0.640037in}{0.717235in}}%
\pgfpathcurveto{\pgfqpoint{0.634213in}{0.717235in}}{\pgfqpoint{0.628627in}{0.714921in}}{\pgfqpoint{0.624508in}{0.710803in}}%
\pgfpathcurveto{\pgfqpoint{0.620390in}{0.706685in}}{\pgfqpoint{0.618076in}{0.701099in}}{\pgfqpoint{0.618076in}{0.695275in}}%
\pgfpathcurveto{\pgfqpoint{0.618076in}{0.689451in}}{\pgfqpoint{0.620390in}{0.683865in}}{\pgfqpoint{0.624508in}{0.679746in}}%
\pgfpathcurveto{\pgfqpoint{0.628627in}{0.675628in}}{\pgfqpoint{0.634213in}{0.673314in}}{\pgfqpoint{0.640037in}{0.673314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724924in}{0.639473in}}%
\pgfpathcurveto{\pgfqpoint{0.730747in}{0.639473in}}{\pgfqpoint{0.736334in}{0.641787in}}{\pgfqpoint{0.740452in}{0.645905in}}%
\pgfpathcurveto{\pgfqpoint{0.744570in}{0.650023in}}{\pgfqpoint{0.746884in}{0.655609in}}{\pgfqpoint{0.746884in}{0.661433in}}%
\pgfpathcurveto{\pgfqpoint{0.746884in}{0.667257in}}{\pgfqpoint{0.744570in}{0.672843in}}{\pgfqpoint{0.740452in}{0.676961in}}%
\pgfpathcurveto{\pgfqpoint{0.736334in}{0.681079in}}{\pgfqpoint{0.730747in}{0.683393in}}{\pgfqpoint{0.724924in}{0.683393in}}%
\pgfpathcurveto{\pgfqpoint{0.719100in}{0.683393in}}{\pgfqpoint{0.713513in}{0.681079in}}{\pgfqpoint{0.709395in}{0.676961in}}%
\pgfpathcurveto{\pgfqpoint{0.705277in}{0.672843in}}{\pgfqpoint{0.702963in}{0.667257in}}{\pgfqpoint{0.702963in}{0.661433in}}%
\pgfpathcurveto{\pgfqpoint{0.702963in}{0.655609in}}{\pgfqpoint{0.705277in}{0.650023in}}{\pgfqpoint{0.709395in}{0.645905in}}%
\pgfpathcurveto{\pgfqpoint{0.713513in}{0.641787in}}{\pgfqpoint{0.719100in}{0.639473in}}{\pgfqpoint{0.724924in}{0.639473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635473in}{0.743210in}}%
\pgfpathcurveto{\pgfqpoint{0.641296in}{0.743210in}}{\pgfqpoint{0.646883in}{0.745524in}}{\pgfqpoint{0.651001in}{0.749642in}}%
\pgfpathcurveto{\pgfqpoint{0.655119in}{0.753760in}}{\pgfqpoint{0.657433in}{0.759346in}}{\pgfqpoint{0.657433in}{0.765170in}}%
\pgfpathcurveto{\pgfqpoint{0.657433in}{0.770994in}}{\pgfqpoint{0.655119in}{0.776580in}}{\pgfqpoint{0.651001in}{0.780698in}}%
\pgfpathcurveto{\pgfqpoint{0.646883in}{0.784816in}}{\pgfqpoint{0.641296in}{0.787130in}}{\pgfqpoint{0.635473in}{0.787130in}}%
\pgfpathcurveto{\pgfqpoint{0.629649in}{0.787130in}}{\pgfqpoint{0.624062in}{0.784816in}}{\pgfqpoint{0.619944in}{0.780698in}}%
\pgfpathcurveto{\pgfqpoint{0.615826in}{0.776580in}}{\pgfqpoint{0.613512in}{0.770994in}}{\pgfqpoint{0.613512in}{0.765170in}}%
\pgfpathcurveto{\pgfqpoint{0.613512in}{0.759346in}}{\pgfqpoint{0.615826in}{0.753760in}}{\pgfqpoint{0.619944in}{0.749642in}}%
\pgfpathcurveto{\pgfqpoint{0.624062in}{0.745524in}}{\pgfqpoint{0.629649in}{0.743210in}}{\pgfqpoint{0.635473in}{0.743210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934994in}{0.422192in}}%
\pgfpathcurveto{\pgfqpoint{0.940818in}{0.422192in}}{\pgfqpoint{0.946405in}{0.424506in}}{\pgfqpoint{0.950523in}{0.428624in}}%
\pgfpathcurveto{\pgfqpoint{0.954641in}{0.432742in}}{\pgfqpoint{0.956955in}{0.438329in}}{\pgfqpoint{0.956955in}{0.444152in}}%
\pgfpathcurveto{\pgfqpoint{0.956955in}{0.449976in}}{\pgfqpoint{0.954641in}{0.455563in}}{\pgfqpoint{0.950523in}{0.459681in}}%
\pgfpathcurveto{\pgfqpoint{0.946405in}{0.463799in}}{\pgfqpoint{0.940818in}{0.466113in}}{\pgfqpoint{0.934994in}{0.466113in}}%
\pgfpathcurveto{\pgfqpoint{0.929171in}{0.466113in}}{\pgfqpoint{0.923584in}{0.463799in}}{\pgfqpoint{0.919466in}{0.459681in}}%
\pgfpathcurveto{\pgfqpoint{0.915348in}{0.455563in}}{\pgfqpoint{0.913034in}{0.449976in}}{\pgfqpoint{0.913034in}{0.444152in}}%
\pgfpathcurveto{\pgfqpoint{0.913034in}{0.438329in}}{\pgfqpoint{0.915348in}{0.432742in}}{\pgfqpoint{0.919466in}{0.428624in}}%
\pgfpathcurveto{\pgfqpoint{0.923584in}{0.424506in}}{\pgfqpoint{0.929171in}{0.422192in}}{\pgfqpoint{0.934994in}{0.422192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745153in}{0.408138in}}%
\pgfpathcurveto{\pgfqpoint{0.750977in}{0.408138in}}{\pgfqpoint{0.756563in}{0.410452in}}{\pgfqpoint{0.760681in}{0.414570in}}%
\pgfpathcurveto{\pgfqpoint{0.764799in}{0.418688in}}{\pgfqpoint{0.767113in}{0.424274in}}{\pgfqpoint{0.767113in}{0.430098in}}%
\pgfpathcurveto{\pgfqpoint{0.767113in}{0.435922in}}{\pgfqpoint{0.764799in}{0.441508in}}{\pgfqpoint{0.760681in}{0.445626in}}%
\pgfpathcurveto{\pgfqpoint{0.756563in}{0.449744in}}{\pgfqpoint{0.750977in}{0.452058in}}{\pgfqpoint{0.745153in}{0.452058in}}%
\pgfpathcurveto{\pgfqpoint{0.739329in}{0.452058in}}{\pgfqpoint{0.733743in}{0.449744in}}{\pgfqpoint{0.729624in}{0.445626in}}%
\pgfpathcurveto{\pgfqpoint{0.725506in}{0.441508in}}{\pgfqpoint{0.723192in}{0.435922in}}{\pgfqpoint{0.723192in}{0.430098in}}%
\pgfpathcurveto{\pgfqpoint{0.723192in}{0.424274in}}{\pgfqpoint{0.725506in}{0.418688in}}{\pgfqpoint{0.729624in}{0.414570in}}%
\pgfpathcurveto{\pgfqpoint{0.733743in}{0.410452in}}{\pgfqpoint{0.739329in}{0.408138in}}{\pgfqpoint{0.745153in}{0.408138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461151in}{1.115196in}}%
\pgfpathcurveto{\pgfqpoint{0.466975in}{1.115196in}}{\pgfqpoint{0.472561in}{1.117510in}}{\pgfqpoint{0.476679in}{1.121628in}}%
\pgfpathcurveto{\pgfqpoint{0.480797in}{1.125746in}}{\pgfqpoint{0.483111in}{1.131332in}}{\pgfqpoint{0.483111in}{1.137156in}}%
\pgfpathcurveto{\pgfqpoint{0.483111in}{1.142980in}}{\pgfqpoint{0.480797in}{1.148566in}}{\pgfqpoint{0.476679in}{1.152684in}}%
\pgfpathcurveto{\pgfqpoint{0.472561in}{1.156803in}}{\pgfqpoint{0.466975in}{1.159116in}}{\pgfqpoint{0.461151in}{1.159116in}}%
\pgfpathcurveto{\pgfqpoint{0.455327in}{1.159116in}}{\pgfqpoint{0.449741in}{1.156803in}}{\pgfqpoint{0.445623in}{1.152684in}}%
\pgfpathcurveto{\pgfqpoint{0.441505in}{1.148566in}}{\pgfqpoint{0.439191in}{1.142980in}}{\pgfqpoint{0.439191in}{1.137156in}}%
\pgfpathcurveto{\pgfqpoint{0.439191in}{1.131332in}}{\pgfqpoint{0.441505in}{1.125746in}}{\pgfqpoint{0.445623in}{1.121628in}}%
\pgfpathcurveto{\pgfqpoint{0.449741in}{1.117510in}}{\pgfqpoint{0.455327in}{1.115196in}}{\pgfqpoint{0.461151in}{1.115196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763104in}{1.230167in}}%
\pgfpathcurveto{\pgfqpoint{0.768928in}{1.230167in}}{\pgfqpoint{0.774515in}{1.232481in}}{\pgfqpoint{0.778633in}{1.236599in}}%
\pgfpathcurveto{\pgfqpoint{0.782751in}{1.240717in}}{\pgfqpoint{0.785065in}{1.246303in}}{\pgfqpoint{0.785065in}{1.252127in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{1.257951in}}{\pgfqpoint{0.782751in}{1.263537in}}{\pgfqpoint{0.778633in}{1.267655in}}%
\pgfpathcurveto{\pgfqpoint{0.774515in}{1.271774in}}{\pgfqpoint{0.768928in}{1.274087in}}{\pgfqpoint{0.763104in}{1.274087in}}%
\pgfpathcurveto{\pgfqpoint{0.757281in}{1.274087in}}{\pgfqpoint{0.751694in}{1.271774in}}{\pgfqpoint{0.747576in}{1.267655in}}%
\pgfpathcurveto{\pgfqpoint{0.743458in}{1.263537in}}{\pgfqpoint{0.741144in}{1.257951in}}{\pgfqpoint{0.741144in}{1.252127in}}%
\pgfpathcurveto{\pgfqpoint{0.741144in}{1.246303in}}{\pgfqpoint{0.743458in}{1.240717in}}{\pgfqpoint{0.747576in}{1.236599in}}%
\pgfpathcurveto{\pgfqpoint{0.751694in}{1.232481in}}{\pgfqpoint{0.757281in}{1.230167in}}{\pgfqpoint{0.763104in}{1.230167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595334in}{1.046894in}}%
\pgfpathcurveto{\pgfqpoint{0.601157in}{1.046894in}}{\pgfqpoint{0.606744in}{1.049208in}}{\pgfqpoint{0.610862in}{1.053326in}}%
\pgfpathcurveto{\pgfqpoint{0.614980in}{1.057444in}}{\pgfqpoint{0.617294in}{1.063030in}}{\pgfqpoint{0.617294in}{1.068854in}}%
\pgfpathcurveto{\pgfqpoint{0.617294in}{1.074678in}}{\pgfqpoint{0.614980in}{1.080264in}}{\pgfqpoint{0.610862in}{1.084382in}}%
\pgfpathcurveto{\pgfqpoint{0.606744in}{1.088500in}}{\pgfqpoint{0.601157in}{1.090814in}}{\pgfqpoint{0.595334in}{1.090814in}}%
\pgfpathcurveto{\pgfqpoint{0.589510in}{1.090814in}}{\pgfqpoint{0.583923in}{1.088500in}}{\pgfqpoint{0.579805in}{1.084382in}}%
\pgfpathcurveto{\pgfqpoint{0.575687in}{1.080264in}}{\pgfqpoint{0.573373in}{1.074678in}}{\pgfqpoint{0.573373in}{1.068854in}}%
\pgfpathcurveto{\pgfqpoint{0.573373in}{1.063030in}}{\pgfqpoint{0.575687in}{1.057444in}}{\pgfqpoint{0.579805in}{1.053326in}}%
\pgfpathcurveto{\pgfqpoint{0.583923in}{1.049208in}}{\pgfqpoint{0.589510in}{1.046894in}}{\pgfqpoint{0.595334in}{1.046894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668231in}{0.883607in}}%
\pgfpathcurveto{\pgfqpoint{0.674055in}{0.883607in}}{\pgfqpoint{0.679641in}{0.885921in}}{\pgfqpoint{0.683759in}{0.890039in}}%
\pgfpathcurveto{\pgfqpoint{0.687877in}{0.894157in}}{\pgfqpoint{0.690191in}{0.899743in}}{\pgfqpoint{0.690191in}{0.905567in}}%
\pgfpathcurveto{\pgfqpoint{0.690191in}{0.911391in}}{\pgfqpoint{0.687877in}{0.916977in}}{\pgfqpoint{0.683759in}{0.921095in}}%
\pgfpathcurveto{\pgfqpoint{0.679641in}{0.925214in}}{\pgfqpoint{0.674055in}{0.927527in}}{\pgfqpoint{0.668231in}{0.927527in}}%
\pgfpathcurveto{\pgfqpoint{0.662407in}{0.927527in}}{\pgfqpoint{0.656821in}{0.925214in}}{\pgfqpoint{0.652703in}{0.921095in}}%
\pgfpathcurveto{\pgfqpoint{0.648584in}{0.916977in}}{\pgfqpoint{0.646271in}{0.911391in}}{\pgfqpoint{0.646271in}{0.905567in}}%
\pgfpathcurveto{\pgfqpoint{0.646271in}{0.899743in}}{\pgfqpoint{0.648584in}{0.894157in}}{\pgfqpoint{0.652703in}{0.890039in}}%
\pgfpathcurveto{\pgfqpoint{0.656821in}{0.885921in}}{\pgfqpoint{0.662407in}{0.883607in}}{\pgfqpoint{0.668231in}{0.883607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204090in}{0.966947in}}%
\pgfpathcurveto{\pgfqpoint{0.209914in}{0.966947in}}{\pgfqpoint{0.215500in}{0.969261in}}{\pgfqpoint{0.219619in}{0.973379in}}%
\pgfpathcurveto{\pgfqpoint{0.223737in}{0.977497in}}{\pgfqpoint{0.226051in}{0.983084in}}{\pgfqpoint{0.226051in}{0.988908in}}%
\pgfpathcurveto{\pgfqpoint{0.226051in}{0.994731in}}{\pgfqpoint{0.223737in}{1.000318in}}{\pgfqpoint{0.219619in}{1.004436in}}%
\pgfpathcurveto{\pgfqpoint{0.215500in}{1.008554in}}{\pgfqpoint{0.209914in}{1.010868in}}{\pgfqpoint{0.204090in}{1.010868in}}%
\pgfpathcurveto{\pgfqpoint{0.198266in}{1.010868in}}{\pgfqpoint{0.192680in}{1.008554in}}{\pgfqpoint{0.188562in}{1.004436in}}%
\pgfpathcurveto{\pgfqpoint{0.184444in}{1.000318in}}{\pgfqpoint{0.182130in}{0.994731in}}{\pgfqpoint{0.182130in}{0.988908in}}%
\pgfpathcurveto{\pgfqpoint{0.182130in}{0.983084in}}{\pgfqpoint{0.184444in}{0.977497in}}{\pgfqpoint{0.188562in}{0.973379in}}%
\pgfpathcurveto{\pgfqpoint{0.192680in}{0.969261in}}{\pgfqpoint{0.198266in}{0.966947in}}{\pgfqpoint{0.204090in}{0.966947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677200in}{0.866852in}}%
\pgfpathcurveto{\pgfqpoint{0.683024in}{0.866852in}}{\pgfqpoint{0.688610in}{0.869166in}}{\pgfqpoint{0.692728in}{0.873284in}}%
\pgfpathcurveto{\pgfqpoint{0.696847in}{0.877402in}}{\pgfqpoint{0.699160in}{0.882989in}}{\pgfqpoint{0.699160in}{0.888812in}}%
\pgfpathcurveto{\pgfqpoint{0.699160in}{0.894636in}}{\pgfqpoint{0.696847in}{0.900223in}}{\pgfqpoint{0.692728in}{0.904341in}}%
\pgfpathcurveto{\pgfqpoint{0.688610in}{0.908459in}}{\pgfqpoint{0.683024in}{0.910773in}}{\pgfqpoint{0.677200in}{0.910773in}}%
\pgfpathcurveto{\pgfqpoint{0.671376in}{0.910773in}}{\pgfqpoint{0.665790in}{0.908459in}}{\pgfqpoint{0.661672in}{0.904341in}}%
\pgfpathcurveto{\pgfqpoint{0.657554in}{0.900223in}}{\pgfqpoint{0.655240in}{0.894636in}}{\pgfqpoint{0.655240in}{0.888812in}}%
\pgfpathcurveto{\pgfqpoint{0.655240in}{0.882989in}}{\pgfqpoint{0.657554in}{0.877402in}}{\pgfqpoint{0.661672in}{0.873284in}}%
\pgfpathcurveto{\pgfqpoint{0.665790in}{0.869166in}}{\pgfqpoint{0.671376in}{0.866852in}}{\pgfqpoint{0.677200in}{0.866852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000035in}{0.263552in}}%
\pgfpathcurveto{\pgfqpoint{1.005859in}{0.263552in}}{\pgfqpoint{1.011445in}{0.265866in}}{\pgfqpoint{1.015563in}{0.269984in}}%
\pgfpathcurveto{\pgfqpoint{1.019681in}{0.274102in}}{\pgfqpoint{1.021995in}{0.279688in}}{\pgfqpoint{1.021995in}{0.285512in}}%
\pgfpathcurveto{\pgfqpoint{1.021995in}{0.291336in}}{\pgfqpoint{1.019681in}{0.296922in}}{\pgfqpoint{1.015563in}{0.301040in}}%
\pgfpathcurveto{\pgfqpoint{1.011445in}{0.305158in}}{\pgfqpoint{1.005859in}{0.307472in}}{\pgfqpoint{1.000035in}{0.307472in}}%
\pgfpathcurveto{\pgfqpoint{0.994211in}{0.307472in}}{\pgfqpoint{0.988625in}{0.305158in}}{\pgfqpoint{0.984507in}{0.301040in}}%
\pgfpathcurveto{\pgfqpoint{0.980389in}{0.296922in}}{\pgfqpoint{0.978075in}{0.291336in}}{\pgfqpoint{0.978075in}{0.285512in}}%
\pgfpathcurveto{\pgfqpoint{0.978075in}{0.279688in}}{\pgfqpoint{0.980389in}{0.274102in}}{\pgfqpoint{0.984507in}{0.269984in}}%
\pgfpathcurveto{\pgfqpoint{0.988625in}{0.265866in}}{\pgfqpoint{0.994211in}{0.263552in}}{\pgfqpoint{1.000035in}{0.263552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903495in}{0.641605in}}%
\pgfpathcurveto{\pgfqpoint{0.909319in}{0.641605in}}{\pgfqpoint{0.914905in}{0.643919in}}{\pgfqpoint{0.919023in}{0.648037in}}%
\pgfpathcurveto{\pgfqpoint{0.923141in}{0.652155in}}{\pgfqpoint{0.925455in}{0.657742in}}{\pgfqpoint{0.925455in}{0.663566in}}%
\pgfpathcurveto{\pgfqpoint{0.925455in}{0.669389in}}{\pgfqpoint{0.923141in}{0.674976in}}{\pgfqpoint{0.919023in}{0.679094in}}%
\pgfpathcurveto{\pgfqpoint{0.914905in}{0.683212in}}{\pgfqpoint{0.909319in}{0.685526in}}{\pgfqpoint{0.903495in}{0.685526in}}%
\pgfpathcurveto{\pgfqpoint{0.897671in}{0.685526in}}{\pgfqpoint{0.892085in}{0.683212in}}{\pgfqpoint{0.887967in}{0.679094in}}%
\pgfpathcurveto{\pgfqpoint{0.883848in}{0.674976in}}{\pgfqpoint{0.881534in}{0.669389in}}{\pgfqpoint{0.881534in}{0.663566in}}%
\pgfpathcurveto{\pgfqpoint{0.881534in}{0.657742in}}{\pgfqpoint{0.883848in}{0.652155in}}{\pgfqpoint{0.887967in}{0.648037in}}%
\pgfpathcurveto{\pgfqpoint{0.892085in}{0.643919in}}{\pgfqpoint{0.897671in}{0.641605in}}{\pgfqpoint{0.903495in}{0.641605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700875in}{0.754803in}}%
\pgfpathcurveto{\pgfqpoint{0.706699in}{0.754803in}}{\pgfqpoint{0.712285in}{0.757116in}}{\pgfqpoint{0.716403in}{0.761235in}}%
\pgfpathcurveto{\pgfqpoint{0.720522in}{0.765353in}}{\pgfqpoint{0.722835in}{0.770939in}}{\pgfqpoint{0.722835in}{0.776763in}}%
\pgfpathcurveto{\pgfqpoint{0.722835in}{0.782587in}}{\pgfqpoint{0.720522in}{0.788173in}}{\pgfqpoint{0.716403in}{0.792291in}}%
\pgfpathcurveto{\pgfqpoint{0.712285in}{0.796409in}}{\pgfqpoint{0.706699in}{0.798723in}}{\pgfqpoint{0.700875in}{0.798723in}}%
\pgfpathcurveto{\pgfqpoint{0.695051in}{0.798723in}}{\pgfqpoint{0.689465in}{0.796409in}}{\pgfqpoint{0.685347in}{0.792291in}}%
\pgfpathcurveto{\pgfqpoint{0.681229in}{0.788173in}}{\pgfqpoint{0.678915in}{0.782587in}}{\pgfqpoint{0.678915in}{0.776763in}}%
\pgfpathcurveto{\pgfqpoint{0.678915in}{0.770939in}}{\pgfqpoint{0.681229in}{0.765353in}}{\pgfqpoint{0.685347in}{0.761235in}}%
\pgfpathcurveto{\pgfqpoint{0.689465in}{0.757116in}}{\pgfqpoint{0.695051in}{0.754803in}}{\pgfqpoint{0.700875in}{0.754803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612725in}{0.770419in}}%
\pgfpathcurveto{\pgfqpoint{0.618549in}{0.770419in}}{\pgfqpoint{0.624135in}{0.772733in}}{\pgfqpoint{0.628253in}{0.776851in}}%
\pgfpathcurveto{\pgfqpoint{0.632371in}{0.780969in}}{\pgfqpoint{0.634685in}{0.786555in}}{\pgfqpoint{0.634685in}{0.792379in}}%
\pgfpathcurveto{\pgfqpoint{0.634685in}{0.798203in}}{\pgfqpoint{0.632371in}{0.803789in}}{\pgfqpoint{0.628253in}{0.807907in}}%
\pgfpathcurveto{\pgfqpoint{0.624135in}{0.812026in}}{\pgfqpoint{0.618549in}{0.814339in}}{\pgfqpoint{0.612725in}{0.814339in}}%
\pgfpathcurveto{\pgfqpoint{0.606901in}{0.814339in}}{\pgfqpoint{0.601315in}{0.812026in}}{\pgfqpoint{0.597197in}{0.807907in}}%
\pgfpathcurveto{\pgfqpoint{0.593079in}{0.803789in}}{\pgfqpoint{0.590765in}{0.798203in}}{\pgfqpoint{0.590765in}{0.792379in}}%
\pgfpathcurveto{\pgfqpoint{0.590765in}{0.786555in}}{\pgfqpoint{0.593079in}{0.780969in}}{\pgfqpoint{0.597197in}{0.776851in}}%
\pgfpathcurveto{\pgfqpoint{0.601315in}{0.772733in}}{\pgfqpoint{0.606901in}{0.770419in}}{\pgfqpoint{0.612725in}{0.770419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676432in}{0.494713in}}%
\pgfpathcurveto{\pgfqpoint{0.682256in}{0.494713in}}{\pgfqpoint{0.687842in}{0.497027in}}{\pgfqpoint{0.691960in}{0.501145in}}%
\pgfpathcurveto{\pgfqpoint{0.696079in}{0.505263in}}{\pgfqpoint{0.698392in}{0.510849in}}{\pgfqpoint{0.698392in}{0.516673in}}%
\pgfpathcurveto{\pgfqpoint{0.698392in}{0.522497in}}{\pgfqpoint{0.696079in}{0.528083in}}{\pgfqpoint{0.691960in}{0.532202in}}%
\pgfpathcurveto{\pgfqpoint{0.687842in}{0.536320in}}{\pgfqpoint{0.682256in}{0.538634in}}{\pgfqpoint{0.676432in}{0.538634in}}%
\pgfpathcurveto{\pgfqpoint{0.670608in}{0.538634in}}{\pgfqpoint{0.665022in}{0.536320in}}{\pgfqpoint{0.660904in}{0.532202in}}%
\pgfpathcurveto{\pgfqpoint{0.656786in}{0.528083in}}{\pgfqpoint{0.654472in}{0.522497in}}{\pgfqpoint{0.654472in}{0.516673in}}%
\pgfpathcurveto{\pgfqpoint{0.654472in}{0.510849in}}{\pgfqpoint{0.656786in}{0.505263in}}{\pgfqpoint{0.660904in}{0.501145in}}%
\pgfpathcurveto{\pgfqpoint{0.665022in}{0.497027in}}{\pgfqpoint{0.670608in}{0.494713in}}{\pgfqpoint{0.676432in}{0.494713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650654in}{0.579477in}}%
\pgfpathcurveto{\pgfqpoint{0.656478in}{0.579477in}}{\pgfqpoint{0.662064in}{0.581790in}}{\pgfqpoint{0.666182in}{0.585909in}}%
\pgfpathcurveto{\pgfqpoint{0.670301in}{0.590027in}}{\pgfqpoint{0.672614in}{0.595613in}}{\pgfqpoint{0.672614in}{0.601437in}}%
\pgfpathcurveto{\pgfqpoint{0.672614in}{0.607261in}}{\pgfqpoint{0.670301in}{0.612847in}}{\pgfqpoint{0.666182in}{0.616965in}}%
\pgfpathcurveto{\pgfqpoint{0.662064in}{0.621083in}}{\pgfqpoint{0.656478in}{0.623397in}}{\pgfqpoint{0.650654in}{0.623397in}}%
\pgfpathcurveto{\pgfqpoint{0.644830in}{0.623397in}}{\pgfqpoint{0.639244in}{0.621083in}}{\pgfqpoint{0.635126in}{0.616965in}}%
\pgfpathcurveto{\pgfqpoint{0.631008in}{0.612847in}}{\pgfqpoint{0.628694in}{0.607261in}}{\pgfqpoint{0.628694in}{0.601437in}}%
\pgfpathcurveto{\pgfqpoint{0.628694in}{0.595613in}}{\pgfqpoint{0.631008in}{0.590027in}}{\pgfqpoint{0.635126in}{0.585909in}}%
\pgfpathcurveto{\pgfqpoint{0.639244in}{0.581790in}}{\pgfqpoint{0.644830in}{0.579477in}}{\pgfqpoint{0.650654in}{0.579477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585971in}{0.821843in}}%
\pgfpathcurveto{\pgfqpoint{0.591795in}{0.821843in}}{\pgfqpoint{0.597381in}{0.824157in}}{\pgfqpoint{0.601499in}{0.828275in}}%
\pgfpathcurveto{\pgfqpoint{0.605617in}{0.832393in}}{\pgfqpoint{0.607931in}{0.837979in}}{\pgfqpoint{0.607931in}{0.843803in}}%
\pgfpathcurveto{\pgfqpoint{0.607931in}{0.849627in}}{\pgfqpoint{0.605617in}{0.855214in}}{\pgfqpoint{0.601499in}{0.859332in}}%
\pgfpathcurveto{\pgfqpoint{0.597381in}{0.863450in}}{\pgfqpoint{0.591795in}{0.865764in}}{\pgfqpoint{0.585971in}{0.865764in}}%
\pgfpathcurveto{\pgfqpoint{0.580147in}{0.865764in}}{\pgfqpoint{0.574561in}{0.863450in}}{\pgfqpoint{0.570443in}{0.859332in}}%
\pgfpathcurveto{\pgfqpoint{0.566325in}{0.855214in}}{\pgfqpoint{0.564011in}{0.849627in}}{\pgfqpoint{0.564011in}{0.843803in}}%
\pgfpathcurveto{\pgfqpoint{0.564011in}{0.837979in}}{\pgfqpoint{0.566325in}{0.832393in}}{\pgfqpoint{0.570443in}{0.828275in}}%
\pgfpathcurveto{\pgfqpoint{0.574561in}{0.824157in}}{\pgfqpoint{0.580147in}{0.821843in}}{\pgfqpoint{0.585971in}{0.821843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{1.080109in}}%
\pgfpathcurveto{\pgfqpoint{0.491335in}{1.080109in}}{\pgfqpoint{0.496922in}{1.082422in}}{\pgfqpoint{0.501040in}{1.086541in}}%
\pgfpathcurveto{\pgfqpoint{0.505158in}{1.090659in}}{\pgfqpoint{0.507472in}{1.096245in}}{\pgfqpoint{0.507472in}{1.102069in}}%
\pgfpathcurveto{\pgfqpoint{0.507472in}{1.107893in}}{\pgfqpoint{0.505158in}{1.113479in}}{\pgfqpoint{0.501040in}{1.117597in}}%
\pgfpathcurveto{\pgfqpoint{0.496922in}{1.121715in}}{\pgfqpoint{0.491335in}{1.124029in}}{\pgfqpoint{0.485512in}{1.124029in}}%
\pgfpathcurveto{\pgfqpoint{0.479688in}{1.124029in}}{\pgfqpoint{0.474101in}{1.121715in}}{\pgfqpoint{0.469983in}{1.117597in}}%
\pgfpathcurveto{\pgfqpoint{0.465865in}{1.113479in}}{\pgfqpoint{0.463551in}{1.107893in}}{\pgfqpoint{0.463551in}{1.102069in}}%
\pgfpathcurveto{\pgfqpoint{0.463551in}{1.096245in}}{\pgfqpoint{0.465865in}{1.090659in}}{\pgfqpoint{0.469983in}{1.086541in}}%
\pgfpathcurveto{\pgfqpoint{0.474101in}{1.082422in}}{\pgfqpoint{0.479688in}{1.080109in}}{\pgfqpoint{0.485512in}{1.080109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746210in}{0.838315in}}%
\pgfpathcurveto{\pgfqpoint{0.752034in}{0.838315in}}{\pgfqpoint{0.757621in}{0.840629in}}{\pgfqpoint{0.761739in}{0.844747in}}%
\pgfpathcurveto{\pgfqpoint{0.765857in}{0.848865in}}{\pgfqpoint{0.768171in}{0.854452in}}{\pgfqpoint{0.768171in}{0.860275in}}%
\pgfpathcurveto{\pgfqpoint{0.768171in}{0.866099in}}{\pgfqpoint{0.765857in}{0.871686in}}{\pgfqpoint{0.761739in}{0.875804in}}%
\pgfpathcurveto{\pgfqpoint{0.757621in}{0.879922in}}{\pgfqpoint{0.752034in}{0.882236in}}{\pgfqpoint{0.746210in}{0.882236in}}%
\pgfpathcurveto{\pgfqpoint{0.740386in}{0.882236in}}{\pgfqpoint{0.734800in}{0.879922in}}{\pgfqpoint{0.730682in}{0.875804in}}%
\pgfpathcurveto{\pgfqpoint{0.726564in}{0.871686in}}{\pgfqpoint{0.724250in}{0.866099in}}{\pgfqpoint{0.724250in}{0.860275in}}%
\pgfpathcurveto{\pgfqpoint{0.724250in}{0.854452in}}{\pgfqpoint{0.726564in}{0.848865in}}{\pgfqpoint{0.730682in}{0.844747in}}%
\pgfpathcurveto{\pgfqpoint{0.734800in}{0.840629in}}{\pgfqpoint{0.740386in}{0.838315in}}{\pgfqpoint{0.746210in}{0.838315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771168in}{0.987772in}}%
\pgfpathcurveto{\pgfqpoint{0.776992in}{0.987772in}}{\pgfqpoint{0.782578in}{0.990086in}}{\pgfqpoint{0.786696in}{0.994204in}}%
\pgfpathcurveto{\pgfqpoint{0.790814in}{0.998322in}}{\pgfqpoint{0.793128in}{1.003908in}}{\pgfqpoint{0.793128in}{1.009732in}}%
\pgfpathcurveto{\pgfqpoint{0.793128in}{1.015556in}}{\pgfqpoint{0.790814in}{1.021142in}}{\pgfqpoint{0.786696in}{1.025261in}}%
\pgfpathcurveto{\pgfqpoint{0.782578in}{1.029379in}}{\pgfqpoint{0.776992in}{1.031693in}}{\pgfqpoint{0.771168in}{1.031693in}}%
\pgfpathcurveto{\pgfqpoint{0.765344in}{1.031693in}}{\pgfqpoint{0.759758in}{1.029379in}}{\pgfqpoint{0.755640in}{1.025261in}}%
\pgfpathcurveto{\pgfqpoint{0.751521in}{1.021142in}}{\pgfqpoint{0.749208in}{1.015556in}}{\pgfqpoint{0.749208in}{1.009732in}}%
\pgfpathcurveto{\pgfqpoint{0.749208in}{1.003908in}}{\pgfqpoint{0.751521in}{0.998322in}}{\pgfqpoint{0.755640in}{0.994204in}}%
\pgfpathcurveto{\pgfqpoint{0.759758in}{0.990086in}}{\pgfqpoint{0.765344in}{0.987772in}}{\pgfqpoint{0.771168in}{0.987772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887035in}{0.972222in}}%
\pgfpathcurveto{\pgfqpoint{0.892859in}{0.972222in}}{\pgfqpoint{0.898445in}{0.974536in}}{\pgfqpoint{0.902563in}{0.978654in}}%
\pgfpathcurveto{\pgfqpoint{0.906681in}{0.982772in}}{\pgfqpoint{0.908995in}{0.988358in}}{\pgfqpoint{0.908995in}{0.994182in}}%
\pgfpathcurveto{\pgfqpoint{0.908995in}{1.000006in}}{\pgfqpoint{0.906681in}{1.005592in}}{\pgfqpoint{0.902563in}{1.009711in}}%
\pgfpathcurveto{\pgfqpoint{0.898445in}{1.013829in}}{\pgfqpoint{0.892859in}{1.016143in}}{\pgfqpoint{0.887035in}{1.016143in}}%
\pgfpathcurveto{\pgfqpoint{0.881211in}{1.016143in}}{\pgfqpoint{0.875625in}{1.013829in}}{\pgfqpoint{0.871506in}{1.009711in}}%
\pgfpathcurveto{\pgfqpoint{0.867388in}{1.005592in}}{\pgfqpoint{0.865074in}{1.000006in}}{\pgfqpoint{0.865074in}{0.994182in}}%
\pgfpathcurveto{\pgfqpoint{0.865074in}{0.988358in}}{\pgfqpoint{0.867388in}{0.982772in}}{\pgfqpoint{0.871506in}{0.978654in}}%
\pgfpathcurveto{\pgfqpoint{0.875625in}{0.974536in}}{\pgfqpoint{0.881211in}{0.972222in}}{\pgfqpoint{0.887035in}{0.972222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809694in}{0.591398in}}%
\pgfpathcurveto{\pgfqpoint{0.815518in}{0.591398in}}{\pgfqpoint{0.821104in}{0.593712in}}{\pgfqpoint{0.825223in}{0.597830in}}%
\pgfpathcurveto{\pgfqpoint{0.829341in}{0.601948in}}{\pgfqpoint{0.831655in}{0.607534in}}{\pgfqpoint{0.831655in}{0.613358in}}%
\pgfpathcurveto{\pgfqpoint{0.831655in}{0.619182in}}{\pgfqpoint{0.829341in}{0.624768in}}{\pgfqpoint{0.825223in}{0.628886in}}%
\pgfpathcurveto{\pgfqpoint{0.821104in}{0.633004in}}{\pgfqpoint{0.815518in}{0.635318in}}{\pgfqpoint{0.809694in}{0.635318in}}%
\pgfpathcurveto{\pgfqpoint{0.803870in}{0.635318in}}{\pgfqpoint{0.798284in}{0.633004in}}{\pgfqpoint{0.794166in}{0.628886in}}%
\pgfpathcurveto{\pgfqpoint{0.790048in}{0.624768in}}{\pgfqpoint{0.787734in}{0.619182in}}{\pgfqpoint{0.787734in}{0.613358in}}%
\pgfpathcurveto{\pgfqpoint{0.787734in}{0.607534in}}{\pgfqpoint{0.790048in}{0.601948in}}{\pgfqpoint{0.794166in}{0.597830in}}%
\pgfpathcurveto{\pgfqpoint{0.798284in}{0.593712in}}{\pgfqpoint{0.803870in}{0.591398in}}{\pgfqpoint{0.809694in}{0.591398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759090in}{0.749407in}}%
\pgfpathcurveto{\pgfqpoint{0.764914in}{0.749407in}}{\pgfqpoint{0.770500in}{0.751721in}}{\pgfqpoint{0.774618in}{0.755839in}}%
\pgfpathcurveto{\pgfqpoint{0.778736in}{0.759957in}}{\pgfqpoint{0.781050in}{0.765544in}}{\pgfqpoint{0.781050in}{0.771368in}}%
\pgfpathcurveto{\pgfqpoint{0.781050in}{0.777192in}}{\pgfqpoint{0.778736in}{0.782778in}}{\pgfqpoint{0.774618in}{0.786896in}}%
\pgfpathcurveto{\pgfqpoint{0.770500in}{0.791014in}}{\pgfqpoint{0.764914in}{0.793328in}}{\pgfqpoint{0.759090in}{0.793328in}}%
\pgfpathcurveto{\pgfqpoint{0.753266in}{0.793328in}}{\pgfqpoint{0.747680in}{0.791014in}}{\pgfqpoint{0.743562in}{0.786896in}}%
\pgfpathcurveto{\pgfqpoint{0.739443in}{0.782778in}}{\pgfqpoint{0.737130in}{0.777192in}}{\pgfqpoint{0.737130in}{0.771368in}}%
\pgfpathcurveto{\pgfqpoint{0.737130in}{0.765544in}}{\pgfqpoint{0.739443in}{0.759957in}}{\pgfqpoint{0.743562in}{0.755839in}}%
\pgfpathcurveto{\pgfqpoint{0.747680in}{0.751721in}}{\pgfqpoint{0.753266in}{0.749407in}}{\pgfqpoint{0.759090in}{0.749407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831189in}{0.948273in}}%
\pgfpathcurveto{\pgfqpoint{0.837013in}{0.948273in}}{\pgfqpoint{0.842599in}{0.950587in}}{\pgfqpoint{0.846717in}{0.954705in}}%
\pgfpathcurveto{\pgfqpoint{0.850836in}{0.958823in}}{\pgfqpoint{0.853149in}{0.964409in}}{\pgfqpoint{0.853149in}{0.970233in}}%
\pgfpathcurveto{\pgfqpoint{0.853149in}{0.976057in}}{\pgfqpoint{0.850836in}{0.981643in}}{\pgfqpoint{0.846717in}{0.985762in}}%
\pgfpathcurveto{\pgfqpoint{0.842599in}{0.989880in}}{\pgfqpoint{0.837013in}{0.992194in}}{\pgfqpoint{0.831189in}{0.992194in}}%
\pgfpathcurveto{\pgfqpoint{0.825365in}{0.992194in}}{\pgfqpoint{0.819779in}{0.989880in}}{\pgfqpoint{0.815661in}{0.985762in}}%
\pgfpathcurveto{\pgfqpoint{0.811543in}{0.981643in}}{\pgfqpoint{0.809229in}{0.976057in}}{\pgfqpoint{0.809229in}{0.970233in}}%
\pgfpathcurveto{\pgfqpoint{0.809229in}{0.964409in}}{\pgfqpoint{0.811543in}{0.958823in}}{\pgfqpoint{0.815661in}{0.954705in}}%
\pgfpathcurveto{\pgfqpoint{0.819779in}{0.950587in}}{\pgfqpoint{0.825365in}{0.948273in}}{\pgfqpoint{0.831189in}{0.948273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690481in}{0.947209in}}%
\pgfpathcurveto{\pgfqpoint{0.696305in}{0.947209in}}{\pgfqpoint{0.701891in}{0.949522in}}{\pgfqpoint{0.706009in}{0.953641in}}%
\pgfpathcurveto{\pgfqpoint{0.710127in}{0.957759in}}{\pgfqpoint{0.712441in}{0.963345in}}{\pgfqpoint{0.712441in}{0.969169in}}%
\pgfpathcurveto{\pgfqpoint{0.712441in}{0.974993in}}{\pgfqpoint{0.710127in}{0.980579in}}{\pgfqpoint{0.706009in}{0.984697in}}%
\pgfpathcurveto{\pgfqpoint{0.701891in}{0.988815in}}{\pgfqpoint{0.696305in}{0.991129in}}{\pgfqpoint{0.690481in}{0.991129in}}%
\pgfpathcurveto{\pgfqpoint{0.684657in}{0.991129in}}{\pgfqpoint{0.679071in}{0.988815in}}{\pgfqpoint{0.674953in}{0.984697in}}%
\pgfpathcurveto{\pgfqpoint{0.670835in}{0.980579in}}{\pgfqpoint{0.668521in}{0.974993in}}{\pgfqpoint{0.668521in}{0.969169in}}%
\pgfpathcurveto{\pgfqpoint{0.668521in}{0.963345in}}{\pgfqpoint{0.670835in}{0.957759in}}{\pgfqpoint{0.674953in}{0.953641in}}%
\pgfpathcurveto{\pgfqpoint{0.679071in}{0.949522in}}{\pgfqpoint{0.684657in}{0.947209in}}{\pgfqpoint{0.690481in}{0.947209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668935in}{1.111950in}}%
\pgfpathcurveto{\pgfqpoint{0.674759in}{1.111950in}}{\pgfqpoint{0.680345in}{1.114263in}}{\pgfqpoint{0.684463in}{1.118382in}}%
\pgfpathcurveto{\pgfqpoint{0.688581in}{1.122500in}}{\pgfqpoint{0.690895in}{1.128086in}}{\pgfqpoint{0.690895in}{1.133910in}}%
\pgfpathcurveto{\pgfqpoint{0.690895in}{1.139734in}}{\pgfqpoint{0.688581in}{1.145320in}}{\pgfqpoint{0.684463in}{1.149438in}}%
\pgfpathcurveto{\pgfqpoint{0.680345in}{1.153556in}}{\pgfqpoint{0.674759in}{1.155870in}}{\pgfqpoint{0.668935in}{1.155870in}}%
\pgfpathcurveto{\pgfqpoint{0.663111in}{1.155870in}}{\pgfqpoint{0.657525in}{1.153556in}}{\pgfqpoint{0.653407in}{1.149438in}}%
\pgfpathcurveto{\pgfqpoint{0.649288in}{1.145320in}}{\pgfqpoint{0.646975in}{1.139734in}}{\pgfqpoint{0.646975in}{1.133910in}}%
\pgfpathcurveto{\pgfqpoint{0.646975in}{1.128086in}}{\pgfqpoint{0.649288in}{1.122500in}}{\pgfqpoint{0.653407in}{1.118382in}}%
\pgfpathcurveto{\pgfqpoint{0.657525in}{1.114263in}}{\pgfqpoint{0.663111in}{1.111950in}}{\pgfqpoint{0.668935in}{1.111950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737696in}{0.753830in}}%
\pgfpathcurveto{\pgfqpoint{0.743520in}{0.753830in}}{\pgfqpoint{0.749106in}{0.756144in}}{\pgfqpoint{0.753224in}{0.760262in}}%
\pgfpathcurveto{\pgfqpoint{0.757342in}{0.764380in}}{\pgfqpoint{0.759656in}{0.769967in}}{\pgfqpoint{0.759656in}{0.775790in}}%
\pgfpathcurveto{\pgfqpoint{0.759656in}{0.781614in}}{\pgfqpoint{0.757342in}{0.787201in}}{\pgfqpoint{0.753224in}{0.791319in}}%
\pgfpathcurveto{\pgfqpoint{0.749106in}{0.795437in}}{\pgfqpoint{0.743520in}{0.797751in}}{\pgfqpoint{0.737696in}{0.797751in}}%
\pgfpathcurveto{\pgfqpoint{0.731872in}{0.797751in}}{\pgfqpoint{0.726286in}{0.795437in}}{\pgfqpoint{0.722168in}{0.791319in}}%
\pgfpathcurveto{\pgfqpoint{0.718049in}{0.787201in}}{\pgfqpoint{0.715736in}{0.781614in}}{\pgfqpoint{0.715736in}{0.775790in}}%
\pgfpathcurveto{\pgfqpoint{0.715736in}{0.769967in}}{\pgfqpoint{0.718049in}{0.764380in}}{\pgfqpoint{0.722168in}{0.760262in}}%
\pgfpathcurveto{\pgfqpoint{0.726286in}{0.756144in}}{\pgfqpoint{0.731872in}{0.753830in}}{\pgfqpoint{0.737696in}{0.753830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340370in}{0.663705in}}%
\pgfpathcurveto{\pgfqpoint{0.346194in}{0.663705in}}{\pgfqpoint{0.351780in}{0.666019in}}{\pgfqpoint{0.355898in}{0.670137in}}%
\pgfpathcurveto{\pgfqpoint{0.360016in}{0.674255in}}{\pgfqpoint{0.362330in}{0.679841in}}{\pgfqpoint{0.362330in}{0.685665in}}%
\pgfpathcurveto{\pgfqpoint{0.362330in}{0.691489in}}{\pgfqpoint{0.360016in}{0.697075in}}{\pgfqpoint{0.355898in}{0.701193in}}%
\pgfpathcurveto{\pgfqpoint{0.351780in}{0.705311in}}{\pgfqpoint{0.346194in}{0.707625in}}{\pgfqpoint{0.340370in}{0.707625in}}%
\pgfpathcurveto{\pgfqpoint{0.334546in}{0.707625in}}{\pgfqpoint{0.328960in}{0.705311in}}{\pgfqpoint{0.324842in}{0.701193in}}%
\pgfpathcurveto{\pgfqpoint{0.320723in}{0.697075in}}{\pgfqpoint{0.318410in}{0.691489in}}{\pgfqpoint{0.318410in}{0.685665in}}%
\pgfpathcurveto{\pgfqpoint{0.318410in}{0.679841in}}{\pgfqpoint{0.320723in}{0.674255in}}{\pgfqpoint{0.324842in}{0.670137in}}%
\pgfpathcurveto{\pgfqpoint{0.328960in}{0.666019in}}{\pgfqpoint{0.334546in}{0.663705in}}{\pgfqpoint{0.340370in}{0.663705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455792in}{0.825111in}}%
\pgfpathcurveto{\pgfqpoint{0.461616in}{0.825111in}}{\pgfqpoint{0.467203in}{0.827425in}}{\pgfqpoint{0.471321in}{0.831543in}}%
\pgfpathcurveto{\pgfqpoint{0.475439in}{0.835661in}}{\pgfqpoint{0.477753in}{0.841248in}}{\pgfqpoint{0.477753in}{0.847071in}}%
\pgfpathcurveto{\pgfqpoint{0.477753in}{0.852895in}}{\pgfqpoint{0.475439in}{0.858482in}}{\pgfqpoint{0.471321in}{0.862600in}}%
\pgfpathcurveto{\pgfqpoint{0.467203in}{0.866718in}}{\pgfqpoint{0.461616in}{0.869032in}}{\pgfqpoint{0.455792in}{0.869032in}}%
\pgfpathcurveto{\pgfqpoint{0.449969in}{0.869032in}}{\pgfqpoint{0.444382in}{0.866718in}}{\pgfqpoint{0.440264in}{0.862600in}}%
\pgfpathcurveto{\pgfqpoint{0.436146in}{0.858482in}}{\pgfqpoint{0.433832in}{0.852895in}}{\pgfqpoint{0.433832in}{0.847071in}}%
\pgfpathcurveto{\pgfqpoint{0.433832in}{0.841248in}}{\pgfqpoint{0.436146in}{0.835661in}}{\pgfqpoint{0.440264in}{0.831543in}}%
\pgfpathcurveto{\pgfqpoint{0.444382in}{0.827425in}}{\pgfqpoint{0.449969in}{0.825111in}}{\pgfqpoint{0.455792in}{0.825111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539134in}{1.008733in}}%
\pgfpathcurveto{\pgfqpoint{0.544958in}{1.008733in}}{\pgfqpoint{0.550544in}{1.011047in}}{\pgfqpoint{0.554662in}{1.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.558780in}{1.019283in}}{\pgfqpoint{0.561094in}{1.024869in}}{\pgfqpoint{0.561094in}{1.030693in}}%
\pgfpathcurveto{\pgfqpoint{0.561094in}{1.036517in}}{\pgfqpoint{0.558780in}{1.042103in}}{\pgfqpoint{0.554662in}{1.046221in}}%
\pgfpathcurveto{\pgfqpoint{0.550544in}{1.050339in}}{\pgfqpoint{0.544958in}{1.052653in}}{\pgfqpoint{0.539134in}{1.052653in}}%
\pgfpathcurveto{\pgfqpoint{0.533310in}{1.052653in}}{\pgfqpoint{0.527724in}{1.050339in}}{\pgfqpoint{0.523606in}{1.046221in}}%
\pgfpathcurveto{\pgfqpoint{0.519488in}{1.042103in}}{\pgfqpoint{0.517174in}{1.036517in}}{\pgfqpoint{0.517174in}{1.030693in}}%
\pgfpathcurveto{\pgfqpoint{0.517174in}{1.024869in}}{\pgfqpoint{0.519488in}{1.019283in}}{\pgfqpoint{0.523606in}{1.015165in}}%
\pgfpathcurveto{\pgfqpoint{0.527724in}{1.011047in}}{\pgfqpoint{0.533310in}{1.008733in}}{\pgfqpoint{0.539134in}{1.008733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804212in}{0.812705in}}%
\pgfpathcurveto{\pgfqpoint{0.810036in}{0.812705in}}{\pgfqpoint{0.815622in}{0.815019in}}{\pgfqpoint{0.819740in}{0.819137in}}%
\pgfpathcurveto{\pgfqpoint{0.823858in}{0.823256in}}{\pgfqpoint{0.826172in}{0.828842in}}{\pgfqpoint{0.826172in}{0.834666in}}%
\pgfpathcurveto{\pgfqpoint{0.826172in}{0.840490in}}{\pgfqpoint{0.823858in}{0.846076in}}{\pgfqpoint{0.819740in}{0.850194in}}%
\pgfpathcurveto{\pgfqpoint{0.815622in}{0.854312in}}{\pgfqpoint{0.810036in}{0.856626in}}{\pgfqpoint{0.804212in}{0.856626in}}%
\pgfpathcurveto{\pgfqpoint{0.798388in}{0.856626in}}{\pgfqpoint{0.792802in}{0.854312in}}{\pgfqpoint{0.788683in}{0.850194in}}%
\pgfpathcurveto{\pgfqpoint{0.784565in}{0.846076in}}{\pgfqpoint{0.782251in}{0.840490in}}{\pgfqpoint{0.782251in}{0.834666in}}%
\pgfpathcurveto{\pgfqpoint{0.782251in}{0.828842in}}{\pgfqpoint{0.784565in}{0.823256in}}{\pgfqpoint{0.788683in}{0.819137in}}%
\pgfpathcurveto{\pgfqpoint{0.792802in}{0.815019in}}{\pgfqpoint{0.798388in}{0.812705in}}{\pgfqpoint{0.804212in}{0.812705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748304in}{0.687860in}}%
\pgfpathcurveto{\pgfqpoint{0.754128in}{0.687860in}}{\pgfqpoint{0.759714in}{0.690174in}}{\pgfqpoint{0.763832in}{0.694292in}}%
\pgfpathcurveto{\pgfqpoint{0.767950in}{0.698410in}}{\pgfqpoint{0.770264in}{0.703997in}}{\pgfqpoint{0.770264in}{0.709820in}}%
\pgfpathcurveto{\pgfqpoint{0.770264in}{0.715644in}}{\pgfqpoint{0.767950in}{0.721231in}}{\pgfqpoint{0.763832in}{0.725349in}}%
\pgfpathcurveto{\pgfqpoint{0.759714in}{0.729467in}}{\pgfqpoint{0.754128in}{0.731781in}}{\pgfqpoint{0.748304in}{0.731781in}}%
\pgfpathcurveto{\pgfqpoint{0.742480in}{0.731781in}}{\pgfqpoint{0.736894in}{0.729467in}}{\pgfqpoint{0.732775in}{0.725349in}}%
\pgfpathcurveto{\pgfqpoint{0.728657in}{0.721231in}}{\pgfqpoint{0.726343in}{0.715644in}}{\pgfqpoint{0.726343in}{0.709820in}}%
\pgfpathcurveto{\pgfqpoint{0.726343in}{0.703997in}}{\pgfqpoint{0.728657in}{0.698410in}}{\pgfqpoint{0.732775in}{0.694292in}}%
\pgfpathcurveto{\pgfqpoint{0.736894in}{0.690174in}}{\pgfqpoint{0.742480in}{0.687860in}}{\pgfqpoint{0.748304in}{0.687860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616702in}{0.772906in}}%
\pgfpathcurveto{\pgfqpoint{0.622525in}{0.772906in}}{\pgfqpoint{0.628112in}{0.775220in}}{\pgfqpoint{0.632230in}{0.779338in}}%
\pgfpathcurveto{\pgfqpoint{0.636348in}{0.783456in}}{\pgfqpoint{0.638662in}{0.789042in}}{\pgfqpoint{0.638662in}{0.794866in}}%
\pgfpathcurveto{\pgfqpoint{0.638662in}{0.800690in}}{\pgfqpoint{0.636348in}{0.806276in}}{\pgfqpoint{0.632230in}{0.810395in}}%
\pgfpathcurveto{\pgfqpoint{0.628112in}{0.814513in}}{\pgfqpoint{0.622525in}{0.816827in}}{\pgfqpoint{0.616702in}{0.816827in}}%
\pgfpathcurveto{\pgfqpoint{0.610878in}{0.816827in}}{\pgfqpoint{0.605291in}{0.814513in}}{\pgfqpoint{0.601173in}{0.810395in}}%
\pgfpathcurveto{\pgfqpoint{0.597055in}{0.806276in}}{\pgfqpoint{0.594741in}{0.800690in}}{\pgfqpoint{0.594741in}{0.794866in}}%
\pgfpathcurveto{\pgfqpoint{0.594741in}{0.789042in}}{\pgfqpoint{0.597055in}{0.783456in}}{\pgfqpoint{0.601173in}{0.779338in}}%
\pgfpathcurveto{\pgfqpoint{0.605291in}{0.775220in}}{\pgfqpoint{0.610878in}{0.772906in}}{\pgfqpoint{0.616702in}{0.772906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739811in}{0.874208in}}%
\pgfpathcurveto{\pgfqpoint{0.745635in}{0.874208in}}{\pgfqpoint{0.751221in}{0.876522in}}{\pgfqpoint{0.755339in}{0.880640in}}%
\pgfpathcurveto{\pgfqpoint{0.759458in}{0.884758in}}{\pgfqpoint{0.761771in}{0.890344in}}{\pgfqpoint{0.761771in}{0.896168in}}%
\pgfpathcurveto{\pgfqpoint{0.761771in}{0.901992in}}{\pgfqpoint{0.759458in}{0.907578in}}{\pgfqpoint{0.755339in}{0.911696in}}%
\pgfpathcurveto{\pgfqpoint{0.751221in}{0.915815in}}{\pgfqpoint{0.745635in}{0.918128in}}{\pgfqpoint{0.739811in}{0.918128in}}%
\pgfpathcurveto{\pgfqpoint{0.733987in}{0.918128in}}{\pgfqpoint{0.728401in}{0.915815in}}{\pgfqpoint{0.724283in}{0.911696in}}%
\pgfpathcurveto{\pgfqpoint{0.720165in}{0.907578in}}{\pgfqpoint{0.717851in}{0.901992in}}{\pgfqpoint{0.717851in}{0.896168in}}%
\pgfpathcurveto{\pgfqpoint{0.717851in}{0.890344in}}{\pgfqpoint{0.720165in}{0.884758in}}{\pgfqpoint{0.724283in}{0.880640in}}%
\pgfpathcurveto{\pgfqpoint{0.728401in}{0.876522in}}{\pgfqpoint{0.733987in}{0.874208in}}{\pgfqpoint{0.739811in}{0.874208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273332in}{0.700906in}}%
\pgfpathcurveto{\pgfqpoint{0.279156in}{0.700906in}}{\pgfqpoint{0.284742in}{0.703220in}}{\pgfqpoint{0.288860in}{0.707338in}}%
\pgfpathcurveto{\pgfqpoint{0.292978in}{0.711456in}}{\pgfqpoint{0.295292in}{0.717042in}}{\pgfqpoint{0.295292in}{0.722866in}}%
\pgfpathcurveto{\pgfqpoint{0.295292in}{0.728690in}}{\pgfqpoint{0.292978in}{0.734276in}}{\pgfqpoint{0.288860in}{0.738395in}}%
\pgfpathcurveto{\pgfqpoint{0.284742in}{0.742513in}}{\pgfqpoint{0.279156in}{0.744827in}}{\pgfqpoint{0.273332in}{0.744827in}}%
\pgfpathcurveto{\pgfqpoint{0.267508in}{0.744827in}}{\pgfqpoint{0.261922in}{0.742513in}}{\pgfqpoint{0.257803in}{0.738395in}}%
\pgfpathcurveto{\pgfqpoint{0.253685in}{0.734276in}}{\pgfqpoint{0.251371in}{0.728690in}}{\pgfqpoint{0.251371in}{0.722866in}}%
\pgfpathcurveto{\pgfqpoint{0.251371in}{0.717042in}}{\pgfqpoint{0.253685in}{0.711456in}}{\pgfqpoint{0.257803in}{0.707338in}}%
\pgfpathcurveto{\pgfqpoint{0.261922in}{0.703220in}}{\pgfqpoint{0.267508in}{0.700906in}}{\pgfqpoint{0.273332in}{0.700906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523423in}{0.724439in}}%
\pgfpathcurveto{\pgfqpoint{0.529246in}{0.724439in}}{\pgfqpoint{0.534833in}{0.726753in}}{\pgfqpoint{0.538951in}{0.730871in}}%
\pgfpathcurveto{\pgfqpoint{0.543069in}{0.734990in}}{\pgfqpoint{0.545383in}{0.740576in}}{\pgfqpoint{0.545383in}{0.746400in}}%
\pgfpathcurveto{\pgfqpoint{0.545383in}{0.752224in}}{\pgfqpoint{0.543069in}{0.757810in}}{\pgfqpoint{0.538951in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{0.534833in}{0.766046in}}{\pgfqpoint{0.529246in}{0.768360in}}{\pgfqpoint{0.523423in}{0.768360in}}%
\pgfpathcurveto{\pgfqpoint{0.517599in}{0.768360in}}{\pgfqpoint{0.512012in}{0.766046in}}{\pgfqpoint{0.507894in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{0.503776in}{0.757810in}}{\pgfqpoint{0.501462in}{0.752224in}}{\pgfqpoint{0.501462in}{0.746400in}}%
\pgfpathcurveto{\pgfqpoint{0.501462in}{0.740576in}}{\pgfqpoint{0.503776in}{0.734990in}}{\pgfqpoint{0.507894in}{0.730871in}}%
\pgfpathcurveto{\pgfqpoint{0.512012in}{0.726753in}}{\pgfqpoint{0.517599in}{0.724439in}}{\pgfqpoint{0.523423in}{0.724439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702639in}{0.729233in}}%
\pgfpathcurveto{\pgfqpoint{0.708463in}{0.729233in}}{\pgfqpoint{0.714049in}{0.731547in}}{\pgfqpoint{0.718168in}{0.735665in}}%
\pgfpathcurveto{\pgfqpoint{0.722286in}{0.739783in}}{\pgfqpoint{0.724600in}{0.745370in}}{\pgfqpoint{0.724600in}{0.751194in}}%
\pgfpathcurveto{\pgfqpoint{0.724600in}{0.757017in}}{\pgfqpoint{0.722286in}{0.762604in}}{\pgfqpoint{0.718168in}{0.766722in}}%
\pgfpathcurveto{\pgfqpoint{0.714049in}{0.770840in}}{\pgfqpoint{0.708463in}{0.773154in}}{\pgfqpoint{0.702639in}{0.773154in}}%
\pgfpathcurveto{\pgfqpoint{0.696815in}{0.773154in}}{\pgfqpoint{0.691229in}{0.770840in}}{\pgfqpoint{0.687111in}{0.766722in}}%
\pgfpathcurveto{\pgfqpoint{0.682993in}{0.762604in}}{\pgfqpoint{0.680679in}{0.757017in}}{\pgfqpoint{0.680679in}{0.751194in}}%
\pgfpathcurveto{\pgfqpoint{0.680679in}{0.745370in}}{\pgfqpoint{0.682993in}{0.739783in}}{\pgfqpoint{0.687111in}{0.735665in}}%
\pgfpathcurveto{\pgfqpoint{0.691229in}{0.731547in}}{\pgfqpoint{0.696815in}{0.729233in}}{\pgfqpoint{0.702639in}{0.729233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573174in}{0.721164in}}%
\pgfpathcurveto{\pgfqpoint{0.578998in}{0.721164in}}{\pgfqpoint{0.584584in}{0.723478in}}{\pgfqpoint{0.588702in}{0.727596in}}%
\pgfpathcurveto{\pgfqpoint{0.592820in}{0.731714in}}{\pgfqpoint{0.595134in}{0.737300in}}{\pgfqpoint{0.595134in}{0.743124in}}%
\pgfpathcurveto{\pgfqpoint{0.595134in}{0.748948in}}{\pgfqpoint{0.592820in}{0.754534in}}{\pgfqpoint{0.588702in}{0.758652in}}%
\pgfpathcurveto{\pgfqpoint{0.584584in}{0.762770in}}{\pgfqpoint{0.578998in}{0.765084in}}{\pgfqpoint{0.573174in}{0.765084in}}%
\pgfpathcurveto{\pgfqpoint{0.567350in}{0.765084in}}{\pgfqpoint{0.561764in}{0.762770in}}{\pgfqpoint{0.557646in}{0.758652in}}%
\pgfpathcurveto{\pgfqpoint{0.553528in}{0.754534in}}{\pgfqpoint{0.551214in}{0.748948in}}{\pgfqpoint{0.551214in}{0.743124in}}%
\pgfpathcurveto{\pgfqpoint{0.551214in}{0.737300in}}{\pgfqpoint{0.553528in}{0.731714in}}{\pgfqpoint{0.557646in}{0.727596in}}%
\pgfpathcurveto{\pgfqpoint{0.561764in}{0.723478in}}{\pgfqpoint{0.567350in}{0.721164in}}{\pgfqpoint{0.573174in}{0.721164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677057in}{0.662516in}}%
\pgfpathcurveto{\pgfqpoint{0.682881in}{0.662516in}}{\pgfqpoint{0.688467in}{0.664830in}}{\pgfqpoint{0.692585in}{0.668948in}}%
\pgfpathcurveto{\pgfqpoint{0.696703in}{0.673066in}}{\pgfqpoint{0.699017in}{0.678653in}}{\pgfqpoint{0.699017in}{0.684477in}}%
\pgfpathcurveto{\pgfqpoint{0.699017in}{0.690300in}}{\pgfqpoint{0.696703in}{0.695887in}}{\pgfqpoint{0.692585in}{0.700005in}}%
\pgfpathcurveto{\pgfqpoint{0.688467in}{0.704123in}}{\pgfqpoint{0.682881in}{0.706437in}}{\pgfqpoint{0.677057in}{0.706437in}}%
\pgfpathcurveto{\pgfqpoint{0.671233in}{0.706437in}}{\pgfqpoint{0.665647in}{0.704123in}}{\pgfqpoint{0.661529in}{0.700005in}}%
\pgfpathcurveto{\pgfqpoint{0.657411in}{0.695887in}}{\pgfqpoint{0.655097in}{0.690300in}}{\pgfqpoint{0.655097in}{0.684477in}}%
\pgfpathcurveto{\pgfqpoint{0.655097in}{0.678653in}}{\pgfqpoint{0.657411in}{0.673066in}}{\pgfqpoint{0.661529in}{0.668948in}}%
\pgfpathcurveto{\pgfqpoint{0.665647in}{0.664830in}}{\pgfqpoint{0.671233in}{0.662516in}}{\pgfqpoint{0.677057in}{0.662516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473288in}{0.839595in}}%
\pgfpathcurveto{\pgfqpoint{0.479112in}{0.839595in}}{\pgfqpoint{0.484698in}{0.841909in}}{\pgfqpoint{0.488816in}{0.846027in}}%
\pgfpathcurveto{\pgfqpoint{0.492934in}{0.850146in}}{\pgfqpoint{0.495248in}{0.855732in}}{\pgfqpoint{0.495248in}{0.861556in}}%
\pgfpathcurveto{\pgfqpoint{0.495248in}{0.867380in}}{\pgfqpoint{0.492934in}{0.872966in}}{\pgfqpoint{0.488816in}{0.877084in}}%
\pgfpathcurveto{\pgfqpoint{0.484698in}{0.881202in}}{\pgfqpoint{0.479112in}{0.883516in}}{\pgfqpoint{0.473288in}{0.883516in}}%
\pgfpathcurveto{\pgfqpoint{0.467464in}{0.883516in}}{\pgfqpoint{0.461878in}{0.881202in}}{\pgfqpoint{0.457760in}{0.877084in}}%
\pgfpathcurveto{\pgfqpoint{0.453642in}{0.872966in}}{\pgfqpoint{0.451328in}{0.867380in}}{\pgfqpoint{0.451328in}{0.861556in}}%
\pgfpathcurveto{\pgfqpoint{0.451328in}{0.855732in}}{\pgfqpoint{0.453642in}{0.850146in}}{\pgfqpoint{0.457760in}{0.846027in}}%
\pgfpathcurveto{\pgfqpoint{0.461878in}{0.841909in}}{\pgfqpoint{0.467464in}{0.839595in}}{\pgfqpoint{0.473288in}{0.839595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524357in}{0.852739in}}%
\pgfpathcurveto{\pgfqpoint{0.530181in}{0.852739in}}{\pgfqpoint{0.535767in}{0.855053in}}{\pgfqpoint{0.539885in}{0.859171in}}%
\pgfpathcurveto{\pgfqpoint{0.544003in}{0.863289in}}{\pgfqpoint{0.546317in}{0.868876in}}{\pgfqpoint{0.546317in}{0.874699in}}%
\pgfpathcurveto{\pgfqpoint{0.546317in}{0.880523in}}{\pgfqpoint{0.544003in}{0.886110in}}{\pgfqpoint{0.539885in}{0.890228in}}%
\pgfpathcurveto{\pgfqpoint{0.535767in}{0.894346in}}{\pgfqpoint{0.530181in}{0.896660in}}{\pgfqpoint{0.524357in}{0.896660in}}%
\pgfpathcurveto{\pgfqpoint{0.518533in}{0.896660in}}{\pgfqpoint{0.512947in}{0.894346in}}{\pgfqpoint{0.508829in}{0.890228in}}%
\pgfpathcurveto{\pgfqpoint{0.504710in}{0.886110in}}{\pgfqpoint{0.502397in}{0.880523in}}{\pgfqpoint{0.502397in}{0.874699in}}%
\pgfpathcurveto{\pgfqpoint{0.502397in}{0.868876in}}{\pgfqpoint{0.504710in}{0.863289in}}{\pgfqpoint{0.508829in}{0.859171in}}%
\pgfpathcurveto{\pgfqpoint{0.512947in}{0.855053in}}{\pgfqpoint{0.518533in}{0.852739in}}{\pgfqpoint{0.524357in}{0.852739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926270in}{0.393819in}}%
\pgfpathcurveto{\pgfqpoint{0.932094in}{0.393819in}}{\pgfqpoint{0.937680in}{0.396133in}}{\pgfqpoint{0.941798in}{0.400251in}}%
\pgfpathcurveto{\pgfqpoint{0.945916in}{0.404369in}}{\pgfqpoint{0.948230in}{0.409955in}}{\pgfqpoint{0.948230in}{0.415779in}}%
\pgfpathcurveto{\pgfqpoint{0.948230in}{0.421603in}}{\pgfqpoint{0.945916in}{0.427189in}}{\pgfqpoint{0.941798in}{0.431307in}}%
\pgfpathcurveto{\pgfqpoint{0.937680in}{0.435425in}}{\pgfqpoint{0.932094in}{0.437739in}}{\pgfqpoint{0.926270in}{0.437739in}}%
\pgfpathcurveto{\pgfqpoint{0.920446in}{0.437739in}}{\pgfqpoint{0.914859in}{0.435425in}}{\pgfqpoint{0.910741in}{0.431307in}}%
\pgfpathcurveto{\pgfqpoint{0.906623in}{0.427189in}}{\pgfqpoint{0.904309in}{0.421603in}}{\pgfqpoint{0.904309in}{0.415779in}}%
\pgfpathcurveto{\pgfqpoint{0.904309in}{0.409955in}}{\pgfqpoint{0.906623in}{0.404369in}}{\pgfqpoint{0.910741in}{0.400251in}}%
\pgfpathcurveto{\pgfqpoint{0.914859in}{0.396133in}}{\pgfqpoint{0.920446in}{0.393819in}}{\pgfqpoint{0.926270in}{0.393819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554493in}{0.951307in}}%
\pgfpathcurveto{\pgfqpoint{0.560317in}{0.951307in}}{\pgfqpoint{0.565903in}{0.953621in}}{\pgfqpoint{0.570021in}{0.957739in}}%
\pgfpathcurveto{\pgfqpoint{0.574139in}{0.961857in}}{\pgfqpoint{0.576453in}{0.967444in}}{\pgfqpoint{0.576453in}{0.973268in}}%
\pgfpathcurveto{\pgfqpoint{0.576453in}{0.979091in}}{\pgfqpoint{0.574139in}{0.984678in}}{\pgfqpoint{0.570021in}{0.988796in}}%
\pgfpathcurveto{\pgfqpoint{0.565903in}{0.992914in}}{\pgfqpoint{0.560317in}{0.995228in}}{\pgfqpoint{0.554493in}{0.995228in}}%
\pgfpathcurveto{\pgfqpoint{0.548669in}{0.995228in}}{\pgfqpoint{0.543083in}{0.992914in}}{\pgfqpoint{0.538965in}{0.988796in}}%
\pgfpathcurveto{\pgfqpoint{0.534847in}{0.984678in}}{\pgfqpoint{0.532533in}{0.979091in}}{\pgfqpoint{0.532533in}{0.973268in}}%
\pgfpathcurveto{\pgfqpoint{0.532533in}{0.967444in}}{\pgfqpoint{0.534847in}{0.961857in}}{\pgfqpoint{0.538965in}{0.957739in}}%
\pgfpathcurveto{\pgfqpoint{0.543083in}{0.953621in}}{\pgfqpoint{0.548669in}{0.951307in}}{\pgfqpoint{0.554493in}{0.951307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750376in}{0.595560in}}%
\pgfpathcurveto{\pgfqpoint{0.756200in}{0.595560in}}{\pgfqpoint{0.761786in}{0.597874in}}{\pgfqpoint{0.765905in}{0.601992in}}%
\pgfpathcurveto{\pgfqpoint{0.770023in}{0.606110in}}{\pgfqpoint{0.772337in}{0.611696in}}{\pgfqpoint{0.772337in}{0.617520in}}%
\pgfpathcurveto{\pgfqpoint{0.772337in}{0.623344in}}{\pgfqpoint{0.770023in}{0.628930in}}{\pgfqpoint{0.765905in}{0.633048in}}%
\pgfpathcurveto{\pgfqpoint{0.761786in}{0.637166in}}{\pgfqpoint{0.756200in}{0.639480in}}{\pgfqpoint{0.750376in}{0.639480in}}%
\pgfpathcurveto{\pgfqpoint{0.744552in}{0.639480in}}{\pgfqpoint{0.738966in}{0.637166in}}{\pgfqpoint{0.734848in}{0.633048in}}%
\pgfpathcurveto{\pgfqpoint{0.730730in}{0.628930in}}{\pgfqpoint{0.728416in}{0.623344in}}{\pgfqpoint{0.728416in}{0.617520in}}%
\pgfpathcurveto{\pgfqpoint{0.728416in}{0.611696in}}{\pgfqpoint{0.730730in}{0.606110in}}{\pgfqpoint{0.734848in}{0.601992in}}%
\pgfpathcurveto{\pgfqpoint{0.738966in}{0.597874in}}{\pgfqpoint{0.744552in}{0.595560in}}{\pgfqpoint{0.750376in}{0.595560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743124in}{0.858797in}}%
\pgfpathcurveto{\pgfqpoint{0.748948in}{0.858797in}}{\pgfqpoint{0.754534in}{0.861111in}}{\pgfqpoint{0.758652in}{0.865229in}}%
\pgfpathcurveto{\pgfqpoint{0.762770in}{0.869347in}}{\pgfqpoint{0.765084in}{0.874933in}}{\pgfqpoint{0.765084in}{0.880757in}}%
\pgfpathcurveto{\pgfqpoint{0.765084in}{0.886581in}}{\pgfqpoint{0.762770in}{0.892167in}}{\pgfqpoint{0.758652in}{0.896285in}}%
\pgfpathcurveto{\pgfqpoint{0.754534in}{0.900403in}}{\pgfqpoint{0.748948in}{0.902717in}}{\pgfqpoint{0.743124in}{0.902717in}}%
\pgfpathcurveto{\pgfqpoint{0.737300in}{0.902717in}}{\pgfqpoint{0.731714in}{0.900403in}}{\pgfqpoint{0.727596in}{0.896285in}}%
\pgfpathcurveto{\pgfqpoint{0.723478in}{0.892167in}}{\pgfqpoint{0.721164in}{0.886581in}}{\pgfqpoint{0.721164in}{0.880757in}}%
\pgfpathcurveto{\pgfqpoint{0.721164in}{0.874933in}}{\pgfqpoint{0.723478in}{0.869347in}}{\pgfqpoint{0.727596in}{0.865229in}}%
\pgfpathcurveto{\pgfqpoint{0.731714in}{0.861111in}}{\pgfqpoint{0.737300in}{0.858797in}}{\pgfqpoint{0.743124in}{0.858797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624443in}{0.648051in}}%
\pgfpathcurveto{\pgfqpoint{0.630267in}{0.648051in}}{\pgfqpoint{0.635853in}{0.650364in}}{\pgfqpoint{0.639971in}{0.654483in}}%
\pgfpathcurveto{\pgfqpoint{0.644089in}{0.658601in}}{\pgfqpoint{0.646403in}{0.664187in}}{\pgfqpoint{0.646403in}{0.670011in}}%
\pgfpathcurveto{\pgfqpoint{0.646403in}{0.675835in}}{\pgfqpoint{0.644089in}{0.681421in}}{\pgfqpoint{0.639971in}{0.685539in}}%
\pgfpathcurveto{\pgfqpoint{0.635853in}{0.689657in}}{\pgfqpoint{0.630267in}{0.691971in}}{\pgfqpoint{0.624443in}{0.691971in}}%
\pgfpathcurveto{\pgfqpoint{0.618619in}{0.691971in}}{\pgfqpoint{0.613033in}{0.689657in}}{\pgfqpoint{0.608915in}{0.685539in}}%
\pgfpathcurveto{\pgfqpoint{0.604796in}{0.681421in}}{\pgfqpoint{0.602483in}{0.675835in}}{\pgfqpoint{0.602483in}{0.670011in}}%
\pgfpathcurveto{\pgfqpoint{0.602483in}{0.664187in}}{\pgfqpoint{0.604796in}{0.658601in}}{\pgfqpoint{0.608915in}{0.654483in}}%
\pgfpathcurveto{\pgfqpoint{0.613033in}{0.650364in}}{\pgfqpoint{0.618619in}{0.648051in}}{\pgfqpoint{0.624443in}{0.648051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711232in}{0.656370in}}%
\pgfpathcurveto{\pgfqpoint{0.717056in}{0.656370in}}{\pgfqpoint{0.722642in}{0.658684in}}{\pgfqpoint{0.726760in}{0.662802in}}%
\pgfpathcurveto{\pgfqpoint{0.730879in}{0.666920in}}{\pgfqpoint{0.733193in}{0.672507in}}{\pgfqpoint{0.733193in}{0.678331in}}%
\pgfpathcurveto{\pgfqpoint{0.733193in}{0.684154in}}{\pgfqpoint{0.730879in}{0.689741in}}{\pgfqpoint{0.726760in}{0.693859in}}%
\pgfpathcurveto{\pgfqpoint{0.722642in}{0.697977in}}{\pgfqpoint{0.717056in}{0.700291in}}{\pgfqpoint{0.711232in}{0.700291in}}%
\pgfpathcurveto{\pgfqpoint{0.705408in}{0.700291in}}{\pgfqpoint{0.699822in}{0.697977in}}{\pgfqpoint{0.695704in}{0.693859in}}%
\pgfpathcurveto{\pgfqpoint{0.691586in}{0.689741in}}{\pgfqpoint{0.689272in}{0.684154in}}{\pgfqpoint{0.689272in}{0.678331in}}%
\pgfpathcurveto{\pgfqpoint{0.689272in}{0.672507in}}{\pgfqpoint{0.691586in}{0.666920in}}{\pgfqpoint{0.695704in}{0.662802in}}%
\pgfpathcurveto{\pgfqpoint{0.699822in}{0.658684in}}{\pgfqpoint{0.705408in}{0.656370in}}{\pgfqpoint{0.711232in}{0.656370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981179in}{0.900786in}}%
\pgfpathcurveto{\pgfqpoint{0.987002in}{0.900786in}}{\pgfqpoint{0.992589in}{0.903100in}}{\pgfqpoint{0.996707in}{0.907218in}}%
\pgfpathcurveto{\pgfqpoint{1.000825in}{0.911336in}}{\pgfqpoint{1.003139in}{0.916922in}}{\pgfqpoint{1.003139in}{0.922746in}}%
\pgfpathcurveto{\pgfqpoint{1.003139in}{0.928570in}}{\pgfqpoint{1.000825in}{0.934156in}}{\pgfqpoint{0.996707in}{0.938275in}}%
\pgfpathcurveto{\pgfqpoint{0.992589in}{0.942393in}}{\pgfqpoint{0.987002in}{0.944707in}}{\pgfqpoint{0.981179in}{0.944707in}}%
\pgfpathcurveto{\pgfqpoint{0.975355in}{0.944707in}}{\pgfqpoint{0.969768in}{0.942393in}}{\pgfqpoint{0.965650in}{0.938275in}}%
\pgfpathcurveto{\pgfqpoint{0.961532in}{0.934156in}}{\pgfqpoint{0.959218in}{0.928570in}}{\pgfqpoint{0.959218in}{0.922746in}}%
\pgfpathcurveto{\pgfqpoint{0.959218in}{0.916922in}}{\pgfqpoint{0.961532in}{0.911336in}}{\pgfqpoint{0.965650in}{0.907218in}}%
\pgfpathcurveto{\pgfqpoint{0.969768in}{0.903100in}}{\pgfqpoint{0.975355in}{0.900786in}}{\pgfqpoint{0.981179in}{0.900786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763274in}{0.800895in}}%
\pgfpathcurveto{\pgfqpoint{0.769098in}{0.800895in}}{\pgfqpoint{0.774684in}{0.803209in}}{\pgfqpoint{0.778802in}{0.807327in}}%
\pgfpathcurveto{\pgfqpoint{0.782920in}{0.811445in}}{\pgfqpoint{0.785234in}{0.817032in}}{\pgfqpoint{0.785234in}{0.822855in}}%
\pgfpathcurveto{\pgfqpoint{0.785234in}{0.828679in}}{\pgfqpoint{0.782920in}{0.834266in}}{\pgfqpoint{0.778802in}{0.838384in}}%
\pgfpathcurveto{\pgfqpoint{0.774684in}{0.842502in}}{\pgfqpoint{0.769098in}{0.844816in}}{\pgfqpoint{0.763274in}{0.844816in}}%
\pgfpathcurveto{\pgfqpoint{0.757450in}{0.844816in}}{\pgfqpoint{0.751864in}{0.842502in}}{\pgfqpoint{0.747745in}{0.838384in}}%
\pgfpathcurveto{\pgfqpoint{0.743627in}{0.834266in}}{\pgfqpoint{0.741313in}{0.828679in}}{\pgfqpoint{0.741313in}{0.822855in}}%
\pgfpathcurveto{\pgfqpoint{0.741313in}{0.817032in}}{\pgfqpoint{0.743627in}{0.811445in}}{\pgfqpoint{0.747745in}{0.807327in}}%
\pgfpathcurveto{\pgfqpoint{0.751864in}{0.803209in}}{\pgfqpoint{0.757450in}{0.800895in}}{\pgfqpoint{0.763274in}{0.800895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502069in}{0.699631in}}%
\pgfpathcurveto{\pgfqpoint{0.507893in}{0.699631in}}{\pgfqpoint{0.513479in}{0.701945in}}{\pgfqpoint{0.517597in}{0.706063in}}%
\pgfpathcurveto{\pgfqpoint{0.521715in}{0.710182in}}{\pgfqpoint{0.524029in}{0.715768in}}{\pgfqpoint{0.524029in}{0.721592in}}%
\pgfpathcurveto{\pgfqpoint{0.524029in}{0.727416in}}{\pgfqpoint{0.521715in}{0.733002in}}{\pgfqpoint{0.517597in}{0.737120in}}%
\pgfpathcurveto{\pgfqpoint{0.513479in}{0.741238in}}{\pgfqpoint{0.507893in}{0.743552in}}{\pgfqpoint{0.502069in}{0.743552in}}%
\pgfpathcurveto{\pgfqpoint{0.496245in}{0.743552in}}{\pgfqpoint{0.490659in}{0.741238in}}{\pgfqpoint{0.486541in}{0.737120in}}%
\pgfpathcurveto{\pgfqpoint{0.482422in}{0.733002in}}{\pgfqpoint{0.480109in}{0.727416in}}{\pgfqpoint{0.480109in}{0.721592in}}%
\pgfpathcurveto{\pgfqpoint{0.480109in}{0.715768in}}{\pgfqpoint{0.482422in}{0.710182in}}{\pgfqpoint{0.486541in}{0.706063in}}%
\pgfpathcurveto{\pgfqpoint{0.490659in}{0.701945in}}{\pgfqpoint{0.496245in}{0.699631in}}{\pgfqpoint{0.502069in}{0.699631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382868in}{0.692036in}}%
\pgfpathcurveto{\pgfqpoint{0.388692in}{0.692036in}}{\pgfqpoint{0.394278in}{0.694350in}}{\pgfqpoint{0.398396in}{0.698468in}}%
\pgfpathcurveto{\pgfqpoint{0.402515in}{0.702586in}}{\pgfqpoint{0.404828in}{0.708173in}}{\pgfqpoint{0.404828in}{0.713997in}}%
\pgfpathcurveto{\pgfqpoint{0.404828in}{0.719820in}}{\pgfqpoint{0.402515in}{0.725407in}}{\pgfqpoint{0.398396in}{0.729525in}}%
\pgfpathcurveto{\pgfqpoint{0.394278in}{0.733643in}}{\pgfqpoint{0.388692in}{0.735957in}}{\pgfqpoint{0.382868in}{0.735957in}}%
\pgfpathcurveto{\pgfqpoint{0.377044in}{0.735957in}}{\pgfqpoint{0.371458in}{0.733643in}}{\pgfqpoint{0.367340in}{0.729525in}}%
\pgfpathcurveto{\pgfqpoint{0.363222in}{0.725407in}}{\pgfqpoint{0.360908in}{0.719820in}}{\pgfqpoint{0.360908in}{0.713997in}}%
\pgfpathcurveto{\pgfqpoint{0.360908in}{0.708173in}}{\pgfqpoint{0.363222in}{0.702586in}}{\pgfqpoint{0.367340in}{0.698468in}}%
\pgfpathcurveto{\pgfqpoint{0.371458in}{0.694350in}}{\pgfqpoint{0.377044in}{0.692036in}}{\pgfqpoint{0.382868in}{0.692036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266439in}{0.974749in}}%
\pgfpathcurveto{\pgfqpoint{0.272263in}{0.974749in}}{\pgfqpoint{0.277849in}{0.977063in}}{\pgfqpoint{0.281967in}{0.981181in}}%
\pgfpathcurveto{\pgfqpoint{0.286085in}{0.985299in}}{\pgfqpoint{0.288399in}{0.990885in}}{\pgfqpoint{0.288399in}{0.996709in}}%
\pgfpathcurveto{\pgfqpoint{0.288399in}{1.002533in}}{\pgfqpoint{0.286085in}{1.008119in}}{\pgfqpoint{0.281967in}{1.012238in}}%
\pgfpathcurveto{\pgfqpoint{0.277849in}{1.016356in}}{\pgfqpoint{0.272263in}{1.018670in}}{\pgfqpoint{0.266439in}{1.018670in}}%
\pgfpathcurveto{\pgfqpoint{0.260615in}{1.018670in}}{\pgfqpoint{0.255029in}{1.016356in}}{\pgfqpoint{0.250911in}{1.012238in}}%
\pgfpathcurveto{\pgfqpoint{0.246793in}{1.008119in}}{\pgfqpoint{0.244479in}{1.002533in}}{\pgfqpoint{0.244479in}{0.996709in}}%
\pgfpathcurveto{\pgfqpoint{0.244479in}{0.990885in}}{\pgfqpoint{0.246793in}{0.985299in}}{\pgfqpoint{0.250911in}{0.981181in}}%
\pgfpathcurveto{\pgfqpoint{0.255029in}{0.977063in}}{\pgfqpoint{0.260615in}{0.974749in}}{\pgfqpoint{0.266439in}{0.974749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626882in}{0.864520in}}%
\pgfpathcurveto{\pgfqpoint{0.632706in}{0.864520in}}{\pgfqpoint{0.638292in}{0.866833in}}{\pgfqpoint{0.642410in}{0.870952in}}%
\pgfpathcurveto{\pgfqpoint{0.646529in}{0.875070in}}{\pgfqpoint{0.648842in}{0.880656in}}{\pgfqpoint{0.648842in}{0.886480in}}%
\pgfpathcurveto{\pgfqpoint{0.648842in}{0.892304in}}{\pgfqpoint{0.646529in}{0.897890in}}{\pgfqpoint{0.642410in}{0.902008in}}%
\pgfpathcurveto{\pgfqpoint{0.638292in}{0.906126in}}{\pgfqpoint{0.632706in}{0.908440in}}{\pgfqpoint{0.626882in}{0.908440in}}%
\pgfpathcurveto{\pgfqpoint{0.621058in}{0.908440in}}{\pgfqpoint{0.615472in}{0.906126in}}{\pgfqpoint{0.611354in}{0.902008in}}%
\pgfpathcurveto{\pgfqpoint{0.607236in}{0.897890in}}{\pgfqpoint{0.604922in}{0.892304in}}{\pgfqpoint{0.604922in}{0.886480in}}%
\pgfpathcurveto{\pgfqpoint{0.604922in}{0.880656in}}{\pgfqpoint{0.607236in}{0.875070in}}{\pgfqpoint{0.611354in}{0.870952in}}%
\pgfpathcurveto{\pgfqpoint{0.615472in}{0.866833in}}{\pgfqpoint{0.621058in}{0.864520in}}{\pgfqpoint{0.626882in}{0.864520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712728in}{0.663313in}}%
\pgfpathcurveto{\pgfqpoint{0.718552in}{0.663313in}}{\pgfqpoint{0.724139in}{0.665627in}}{\pgfqpoint{0.728257in}{0.669745in}}%
\pgfpathcurveto{\pgfqpoint{0.732375in}{0.673863in}}{\pgfqpoint{0.734689in}{0.679450in}}{\pgfqpoint{0.734689in}{0.685274in}}%
\pgfpathcurveto{\pgfqpoint{0.734689in}{0.691097in}}{\pgfqpoint{0.732375in}{0.696684in}}{\pgfqpoint{0.728257in}{0.700802in}}%
\pgfpathcurveto{\pgfqpoint{0.724139in}{0.704920in}}{\pgfqpoint{0.718552in}{0.707234in}}{\pgfqpoint{0.712728in}{0.707234in}}%
\pgfpathcurveto{\pgfqpoint{0.706905in}{0.707234in}}{\pgfqpoint{0.701318in}{0.704920in}}{\pgfqpoint{0.697200in}{0.700802in}}%
\pgfpathcurveto{\pgfqpoint{0.693082in}{0.696684in}}{\pgfqpoint{0.690768in}{0.691097in}}{\pgfqpoint{0.690768in}{0.685274in}}%
\pgfpathcurveto{\pgfqpoint{0.690768in}{0.679450in}}{\pgfqpoint{0.693082in}{0.673863in}}{\pgfqpoint{0.697200in}{0.669745in}}%
\pgfpathcurveto{\pgfqpoint{0.701318in}{0.665627in}}{\pgfqpoint{0.706905in}{0.663313in}}{\pgfqpoint{0.712728in}{0.663313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608361in}{0.920229in}}%
\pgfpathcurveto{\pgfqpoint{0.614185in}{0.920229in}}{\pgfqpoint{0.619771in}{0.922543in}}{\pgfqpoint{0.623889in}{0.926661in}}%
\pgfpathcurveto{\pgfqpoint{0.628007in}{0.930779in}}{\pgfqpoint{0.630321in}{0.936365in}}{\pgfqpoint{0.630321in}{0.942189in}}%
\pgfpathcurveto{\pgfqpoint{0.630321in}{0.948013in}}{\pgfqpoint{0.628007in}{0.953599in}}{\pgfqpoint{0.623889in}{0.957717in}}%
\pgfpathcurveto{\pgfqpoint{0.619771in}{0.961835in}}{\pgfqpoint{0.614185in}{0.964149in}}{\pgfqpoint{0.608361in}{0.964149in}}%
\pgfpathcurveto{\pgfqpoint{0.602537in}{0.964149in}}{\pgfqpoint{0.596951in}{0.961835in}}{\pgfqpoint{0.592833in}{0.957717in}}%
\pgfpathcurveto{\pgfqpoint{0.588714in}{0.953599in}}{\pgfqpoint{0.586401in}{0.948013in}}{\pgfqpoint{0.586401in}{0.942189in}}%
\pgfpathcurveto{\pgfqpoint{0.586401in}{0.936365in}}{\pgfqpoint{0.588714in}{0.930779in}}{\pgfqpoint{0.592833in}{0.926661in}}%
\pgfpathcurveto{\pgfqpoint{0.596951in}{0.922543in}}{\pgfqpoint{0.602537in}{0.920229in}}{\pgfqpoint{0.608361in}{0.920229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463925in}{0.892704in}}%
\pgfpathcurveto{\pgfqpoint{0.469748in}{0.892704in}}{\pgfqpoint{0.475335in}{0.895018in}}{\pgfqpoint{0.479453in}{0.899136in}}%
\pgfpathcurveto{\pgfqpoint{0.483571in}{0.903254in}}{\pgfqpoint{0.485885in}{0.908840in}}{\pgfqpoint{0.485885in}{0.914664in}}%
\pgfpathcurveto{\pgfqpoint{0.485885in}{0.920488in}}{\pgfqpoint{0.483571in}{0.926074in}}{\pgfqpoint{0.479453in}{0.930192in}}%
\pgfpathcurveto{\pgfqpoint{0.475335in}{0.934311in}}{\pgfqpoint{0.469748in}{0.936624in}}{\pgfqpoint{0.463925in}{0.936624in}}%
\pgfpathcurveto{\pgfqpoint{0.458101in}{0.936624in}}{\pgfqpoint{0.452514in}{0.934311in}}{\pgfqpoint{0.448396in}{0.930192in}}%
\pgfpathcurveto{\pgfqpoint{0.444278in}{0.926074in}}{\pgfqpoint{0.441964in}{0.920488in}}{\pgfqpoint{0.441964in}{0.914664in}}%
\pgfpathcurveto{\pgfqpoint{0.441964in}{0.908840in}}{\pgfqpoint{0.444278in}{0.903254in}}{\pgfqpoint{0.448396in}{0.899136in}}%
\pgfpathcurveto{\pgfqpoint{0.452514in}{0.895018in}}{\pgfqpoint{0.458101in}{0.892704in}}{\pgfqpoint{0.463925in}{0.892704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365548in}{0.529519in}}%
\pgfpathcurveto{\pgfqpoint{0.371372in}{0.529519in}}{\pgfqpoint{0.376958in}{0.531832in}}{\pgfqpoint{0.381077in}{0.535951in}}%
\pgfpathcurveto{\pgfqpoint{0.385195in}{0.540069in}}{\pgfqpoint{0.387509in}{0.545655in}}{\pgfqpoint{0.387509in}{0.551479in}}%
\pgfpathcurveto{\pgfqpoint{0.387509in}{0.557303in}}{\pgfqpoint{0.385195in}{0.562889in}}{\pgfqpoint{0.381077in}{0.567007in}}%
\pgfpathcurveto{\pgfqpoint{0.376958in}{0.571125in}}{\pgfqpoint{0.371372in}{0.573439in}}{\pgfqpoint{0.365548in}{0.573439in}}%
\pgfpathcurveto{\pgfqpoint{0.359724in}{0.573439in}}{\pgfqpoint{0.354138in}{0.571125in}}{\pgfqpoint{0.350020in}{0.567007in}}%
\pgfpathcurveto{\pgfqpoint{0.345902in}{0.562889in}}{\pgfqpoint{0.343588in}{0.557303in}}{\pgfqpoint{0.343588in}{0.551479in}}%
\pgfpathcurveto{\pgfqpoint{0.343588in}{0.545655in}}{\pgfqpoint{0.345902in}{0.540069in}}{\pgfqpoint{0.350020in}{0.535951in}}%
\pgfpathcurveto{\pgfqpoint{0.354138in}{0.531832in}}{\pgfqpoint{0.359724in}{0.529519in}}{\pgfqpoint{0.365548in}{0.529519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952230in}{0.774427in}}%
\pgfpathcurveto{\pgfqpoint{0.958054in}{0.774427in}}{\pgfqpoint{0.963640in}{0.776741in}}{\pgfqpoint{0.967758in}{0.780859in}}%
\pgfpathcurveto{\pgfqpoint{0.971876in}{0.784977in}}{\pgfqpoint{0.974190in}{0.790563in}}{\pgfqpoint{0.974190in}{0.796387in}}%
\pgfpathcurveto{\pgfqpoint{0.974190in}{0.802211in}}{\pgfqpoint{0.971876in}{0.807797in}}{\pgfqpoint{0.967758in}{0.811916in}}%
\pgfpathcurveto{\pgfqpoint{0.963640in}{0.816034in}}{\pgfqpoint{0.958054in}{0.818348in}}{\pgfqpoint{0.952230in}{0.818348in}}%
\pgfpathcurveto{\pgfqpoint{0.946406in}{0.818348in}}{\pgfqpoint{0.940820in}{0.816034in}}{\pgfqpoint{0.936701in}{0.811916in}}%
\pgfpathcurveto{\pgfqpoint{0.932583in}{0.807797in}}{\pgfqpoint{0.930269in}{0.802211in}}{\pgfqpoint{0.930269in}{0.796387in}}%
\pgfpathcurveto{\pgfqpoint{0.930269in}{0.790563in}}{\pgfqpoint{0.932583in}{0.784977in}}{\pgfqpoint{0.936701in}{0.780859in}}%
\pgfpathcurveto{\pgfqpoint{0.940820in}{0.776741in}}{\pgfqpoint{0.946406in}{0.774427in}}{\pgfqpoint{0.952230in}{0.774427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741544in}{0.931802in}}%
\pgfpathcurveto{\pgfqpoint{0.747368in}{0.931802in}}{\pgfqpoint{0.752954in}{0.934116in}}{\pgfqpoint{0.757072in}{0.938234in}}%
\pgfpathcurveto{\pgfqpoint{0.761190in}{0.942352in}}{\pgfqpoint{0.763504in}{0.947938in}}{\pgfqpoint{0.763504in}{0.953762in}}%
\pgfpathcurveto{\pgfqpoint{0.763504in}{0.959586in}}{\pgfqpoint{0.761190in}{0.965172in}}{\pgfqpoint{0.757072in}{0.969291in}}%
\pgfpathcurveto{\pgfqpoint{0.752954in}{0.973409in}}{\pgfqpoint{0.747368in}{0.975723in}}{\pgfqpoint{0.741544in}{0.975723in}}%
\pgfpathcurveto{\pgfqpoint{0.735720in}{0.975723in}}{\pgfqpoint{0.730134in}{0.973409in}}{\pgfqpoint{0.726015in}{0.969291in}}%
\pgfpathcurveto{\pgfqpoint{0.721897in}{0.965172in}}{\pgfqpoint{0.719583in}{0.959586in}}{\pgfqpoint{0.719583in}{0.953762in}}%
\pgfpathcurveto{\pgfqpoint{0.719583in}{0.947938in}}{\pgfqpoint{0.721897in}{0.942352in}}{\pgfqpoint{0.726015in}{0.938234in}}%
\pgfpathcurveto{\pgfqpoint{0.730134in}{0.934116in}}{\pgfqpoint{0.735720in}{0.931802in}}{\pgfqpoint{0.741544in}{0.931802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730194in}{0.764281in}}%
\pgfpathcurveto{\pgfqpoint{0.736018in}{0.764281in}}{\pgfqpoint{0.741604in}{0.766595in}}{\pgfqpoint{0.745722in}{0.770713in}}%
\pgfpathcurveto{\pgfqpoint{0.749840in}{0.774831in}}{\pgfqpoint{0.752154in}{0.780417in}}{\pgfqpoint{0.752154in}{0.786241in}}%
\pgfpathcurveto{\pgfqpoint{0.752154in}{0.792065in}}{\pgfqpoint{0.749840in}{0.797651in}}{\pgfqpoint{0.745722in}{0.801769in}}%
\pgfpathcurveto{\pgfqpoint{0.741604in}{0.805888in}}{\pgfqpoint{0.736018in}{0.808201in}}{\pgfqpoint{0.730194in}{0.808201in}}%
\pgfpathcurveto{\pgfqpoint{0.724370in}{0.808201in}}{\pgfqpoint{0.718784in}{0.805888in}}{\pgfqpoint{0.714666in}{0.801769in}}%
\pgfpathcurveto{\pgfqpoint{0.710547in}{0.797651in}}{\pgfqpoint{0.708234in}{0.792065in}}{\pgfqpoint{0.708234in}{0.786241in}}%
\pgfpathcurveto{\pgfqpoint{0.708234in}{0.780417in}}{\pgfqpoint{0.710547in}{0.774831in}}{\pgfqpoint{0.714666in}{0.770713in}}%
\pgfpathcurveto{\pgfqpoint{0.718784in}{0.766595in}}{\pgfqpoint{0.724370in}{0.764281in}}{\pgfqpoint{0.730194in}{0.764281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739590in}{1.037058in}}%
\pgfpathcurveto{\pgfqpoint{0.745414in}{1.037058in}}{\pgfqpoint{0.751000in}{1.039372in}}{\pgfqpoint{0.755118in}{1.043490in}}%
\pgfpathcurveto{\pgfqpoint{0.759236in}{1.047609in}}{\pgfqpoint{0.761550in}{1.053195in}}{\pgfqpoint{0.761550in}{1.059019in}}%
\pgfpathcurveto{\pgfqpoint{0.761550in}{1.064843in}}{\pgfqpoint{0.759236in}{1.070429in}}{\pgfqpoint{0.755118in}{1.074547in}}%
\pgfpathcurveto{\pgfqpoint{0.751000in}{1.078665in}}{\pgfqpoint{0.745414in}{1.080979in}}{\pgfqpoint{0.739590in}{1.080979in}}%
\pgfpathcurveto{\pgfqpoint{0.733766in}{1.080979in}}{\pgfqpoint{0.728180in}{1.078665in}}{\pgfqpoint{0.724062in}{1.074547in}}%
\pgfpathcurveto{\pgfqpoint{0.719944in}{1.070429in}}{\pgfqpoint{0.717630in}{1.064843in}}{\pgfqpoint{0.717630in}{1.059019in}}%
\pgfpathcurveto{\pgfqpoint{0.717630in}{1.053195in}}{\pgfqpoint{0.719944in}{1.047609in}}{\pgfqpoint{0.724062in}{1.043490in}}%
\pgfpathcurveto{\pgfqpoint{0.728180in}{1.039372in}}{\pgfqpoint{0.733766in}{1.037058in}}{\pgfqpoint{0.739590in}{1.037058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026919in}{0.770243in}}%
\pgfpathcurveto{\pgfqpoint{1.032743in}{0.770243in}}{\pgfqpoint{1.038329in}{0.772557in}}{\pgfqpoint{1.042447in}{0.776675in}}%
\pgfpathcurveto{\pgfqpoint{1.046565in}{0.780793in}}{\pgfqpoint{1.048879in}{0.786380in}}{\pgfqpoint{1.048879in}{0.792204in}}%
\pgfpathcurveto{\pgfqpoint{1.048879in}{0.798027in}}{\pgfqpoint{1.046565in}{0.803614in}}{\pgfqpoint{1.042447in}{0.807732in}}%
\pgfpathcurveto{\pgfqpoint{1.038329in}{0.811850in}}{\pgfqpoint{1.032743in}{0.814164in}}{\pgfqpoint{1.026919in}{0.814164in}}%
\pgfpathcurveto{\pgfqpoint{1.021095in}{0.814164in}}{\pgfqpoint{1.015509in}{0.811850in}}{\pgfqpoint{1.011391in}{0.807732in}}%
\pgfpathcurveto{\pgfqpoint{1.007272in}{0.803614in}}{\pgfqpoint{1.004959in}{0.798027in}}{\pgfqpoint{1.004959in}{0.792204in}}%
\pgfpathcurveto{\pgfqpoint{1.004959in}{0.786380in}}{\pgfqpoint{1.007272in}{0.780793in}}{\pgfqpoint{1.011391in}{0.776675in}}%
\pgfpathcurveto{\pgfqpoint{1.015509in}{0.772557in}}{\pgfqpoint{1.021095in}{0.770243in}}{\pgfqpoint{1.026919in}{0.770243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676307in}{0.829810in}}%
\pgfpathcurveto{\pgfqpoint{0.682131in}{0.829810in}}{\pgfqpoint{0.687717in}{0.832124in}}{\pgfqpoint{0.691835in}{0.836242in}}%
\pgfpathcurveto{\pgfqpoint{0.695953in}{0.840360in}}{\pgfqpoint{0.698267in}{0.845946in}}{\pgfqpoint{0.698267in}{0.851770in}}%
\pgfpathcurveto{\pgfqpoint{0.698267in}{0.857594in}}{\pgfqpoint{0.695953in}{0.863180in}}{\pgfqpoint{0.691835in}{0.867298in}}%
\pgfpathcurveto{\pgfqpoint{0.687717in}{0.871416in}}{\pgfqpoint{0.682131in}{0.873730in}}{\pgfqpoint{0.676307in}{0.873730in}}%
\pgfpathcurveto{\pgfqpoint{0.670483in}{0.873730in}}{\pgfqpoint{0.664897in}{0.871416in}}{\pgfqpoint{0.660779in}{0.867298in}}%
\pgfpathcurveto{\pgfqpoint{0.656661in}{0.863180in}}{\pgfqpoint{0.654347in}{0.857594in}}{\pgfqpoint{0.654347in}{0.851770in}}%
\pgfpathcurveto{\pgfqpoint{0.654347in}{0.845946in}}{\pgfqpoint{0.656661in}{0.840360in}}{\pgfqpoint{0.660779in}{0.836242in}}%
\pgfpathcurveto{\pgfqpoint{0.664897in}{0.832124in}}{\pgfqpoint{0.670483in}{0.829810in}}{\pgfqpoint{0.676307in}{0.829810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366969in}{0.909605in}}%
\pgfpathcurveto{\pgfqpoint{1.372793in}{0.909605in}}{\pgfqpoint{1.378379in}{0.911919in}}{\pgfqpoint{1.382497in}{0.916037in}}%
\pgfpathcurveto{\pgfqpoint{1.386615in}{0.920155in}}{\pgfqpoint{1.388929in}{0.925741in}}{\pgfqpoint{1.388929in}{0.931565in}}%
\pgfpathcurveto{\pgfqpoint{1.388929in}{0.937389in}}{\pgfqpoint{1.386615in}{0.942975in}}{\pgfqpoint{1.382497in}{0.947093in}}%
\pgfpathcurveto{\pgfqpoint{1.378379in}{0.951211in}}{\pgfqpoint{1.372793in}{0.953525in}}{\pgfqpoint{1.366969in}{0.953525in}}%
\pgfpathcurveto{\pgfqpoint{1.361145in}{0.953525in}}{\pgfqpoint{1.355559in}{0.951211in}}{\pgfqpoint{1.351440in}{0.947093in}}%
\pgfpathcurveto{\pgfqpoint{1.347322in}{0.942975in}}{\pgfqpoint{1.345008in}{0.937389in}}{\pgfqpoint{1.345008in}{0.931565in}}%
\pgfpathcurveto{\pgfqpoint{1.345008in}{0.925741in}}{\pgfqpoint{1.347322in}{0.920155in}}{\pgfqpoint{1.351440in}{0.916037in}}%
\pgfpathcurveto{\pgfqpoint{1.355559in}{0.911919in}}{\pgfqpoint{1.361145in}{0.909605in}}{\pgfqpoint{1.366969in}{0.909605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092575in}{1.001865in}}%
\pgfpathcurveto{\pgfqpoint{1.098399in}{1.001865in}}{\pgfqpoint{1.103985in}{1.004179in}}{\pgfqpoint{1.108103in}{1.008297in}}%
\pgfpathcurveto{\pgfqpoint{1.112221in}{1.012415in}}{\pgfqpoint{1.114535in}{1.018001in}}{\pgfqpoint{1.114535in}{1.023825in}}%
\pgfpathcurveto{\pgfqpoint{1.114535in}{1.029649in}}{\pgfqpoint{1.112221in}{1.035235in}}{\pgfqpoint{1.108103in}{1.039354in}}%
\pgfpathcurveto{\pgfqpoint{1.103985in}{1.043472in}}{\pgfqpoint{1.098399in}{1.045786in}}{\pgfqpoint{1.092575in}{1.045786in}}%
\pgfpathcurveto{\pgfqpoint{1.086751in}{1.045786in}}{\pgfqpoint{1.081164in}{1.043472in}}{\pgfqpoint{1.077046in}{1.039354in}}%
\pgfpathcurveto{\pgfqpoint{1.072928in}{1.035235in}}{\pgfqpoint{1.070614in}{1.029649in}}{\pgfqpoint{1.070614in}{1.023825in}}%
\pgfpathcurveto{\pgfqpoint{1.070614in}{1.018001in}}{\pgfqpoint{1.072928in}{1.012415in}}{\pgfqpoint{1.077046in}{1.008297in}}%
\pgfpathcurveto{\pgfqpoint{1.081164in}{1.004179in}}{\pgfqpoint{1.086751in}{1.001865in}}{\pgfqpoint{1.092575in}{1.001865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790467in}{0.701951in}}%
\pgfpathcurveto{\pgfqpoint{0.796291in}{0.701951in}}{\pgfqpoint{0.801877in}{0.704264in}}{\pgfqpoint{0.805996in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{0.810114in}{0.712501in}}{\pgfqpoint{0.812428in}{0.718087in}}{\pgfqpoint{0.812428in}{0.723911in}}%
\pgfpathcurveto{\pgfqpoint{0.812428in}{0.729735in}}{\pgfqpoint{0.810114in}{0.735321in}}{\pgfqpoint{0.805996in}{0.739439in}}%
\pgfpathcurveto{\pgfqpoint{0.801877in}{0.743557in}}{\pgfqpoint{0.796291in}{0.745871in}}{\pgfqpoint{0.790467in}{0.745871in}}%
\pgfpathcurveto{\pgfqpoint{0.784643in}{0.745871in}}{\pgfqpoint{0.779057in}{0.743557in}}{\pgfqpoint{0.774939in}{0.739439in}}%
\pgfpathcurveto{\pgfqpoint{0.770821in}{0.735321in}}{\pgfqpoint{0.768507in}{0.729735in}}{\pgfqpoint{0.768507in}{0.723911in}}%
\pgfpathcurveto{\pgfqpoint{0.768507in}{0.718087in}}{\pgfqpoint{0.770821in}{0.712501in}}{\pgfqpoint{0.774939in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{0.779057in}{0.704264in}}{\pgfqpoint{0.784643in}{0.701951in}}{\pgfqpoint{0.790467in}{0.701951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960027in}{1.096074in}}%
\pgfpathcurveto{\pgfqpoint{0.965851in}{1.096074in}}{\pgfqpoint{0.971437in}{1.098387in}}{\pgfqpoint{0.975556in}{1.102506in}}%
\pgfpathcurveto{\pgfqpoint{0.979674in}{1.106624in}}{\pgfqpoint{0.981988in}{1.112210in}}{\pgfqpoint{0.981988in}{1.118034in}}%
\pgfpathcurveto{\pgfqpoint{0.981988in}{1.123858in}}{\pgfqpoint{0.979674in}{1.129444in}}{\pgfqpoint{0.975556in}{1.133562in}}%
\pgfpathcurveto{\pgfqpoint{0.971437in}{1.137680in}}{\pgfqpoint{0.965851in}{1.139994in}}{\pgfqpoint{0.960027in}{1.139994in}}%
\pgfpathcurveto{\pgfqpoint{0.954203in}{1.139994in}}{\pgfqpoint{0.948617in}{1.137680in}}{\pgfqpoint{0.944499in}{1.133562in}}%
\pgfpathcurveto{\pgfqpoint{0.940381in}{1.129444in}}{\pgfqpoint{0.938067in}{1.123858in}}{\pgfqpoint{0.938067in}{1.118034in}}%
\pgfpathcurveto{\pgfqpoint{0.938067in}{1.112210in}}{\pgfqpoint{0.940381in}{1.106624in}}{\pgfqpoint{0.944499in}{1.102506in}}%
\pgfpathcurveto{\pgfqpoint{0.948617in}{1.098387in}}{\pgfqpoint{0.954203in}{1.096074in}}{\pgfqpoint{0.960027in}{1.096074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774911in}{0.610739in}}%
\pgfpathcurveto{\pgfqpoint{0.780735in}{0.610739in}}{\pgfqpoint{0.786321in}{0.613053in}}{\pgfqpoint{0.790440in}{0.617171in}}%
\pgfpathcurveto{\pgfqpoint{0.794558in}{0.621289in}}{\pgfqpoint{0.796872in}{0.626875in}}{\pgfqpoint{0.796872in}{0.632699in}}%
\pgfpathcurveto{\pgfqpoint{0.796872in}{0.638523in}}{\pgfqpoint{0.794558in}{0.644110in}}{\pgfqpoint{0.790440in}{0.648228in}}%
\pgfpathcurveto{\pgfqpoint{0.786321in}{0.652346in}}{\pgfqpoint{0.780735in}{0.654660in}}{\pgfqpoint{0.774911in}{0.654660in}}%
\pgfpathcurveto{\pgfqpoint{0.769087in}{0.654660in}}{\pgfqpoint{0.763501in}{0.652346in}}{\pgfqpoint{0.759383in}{0.648228in}}%
\pgfpathcurveto{\pgfqpoint{0.755265in}{0.644110in}}{\pgfqpoint{0.752951in}{0.638523in}}{\pgfqpoint{0.752951in}{0.632699in}}%
\pgfpathcurveto{\pgfqpoint{0.752951in}{0.626875in}}{\pgfqpoint{0.755265in}{0.621289in}}{\pgfqpoint{0.759383in}{0.617171in}}%
\pgfpathcurveto{\pgfqpoint{0.763501in}{0.613053in}}{\pgfqpoint{0.769087in}{0.610739in}}{\pgfqpoint{0.774911in}{0.610739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414005in}{1.126005in}}%
\pgfpathcurveto{\pgfqpoint{0.419829in}{1.126005in}}{\pgfqpoint{0.425415in}{1.128319in}}{\pgfqpoint{0.429533in}{1.132437in}}%
\pgfpathcurveto{\pgfqpoint{0.433651in}{1.136555in}}{\pgfqpoint{0.435965in}{1.142142in}}{\pgfqpoint{0.435965in}{1.147966in}}%
\pgfpathcurveto{\pgfqpoint{0.435965in}{1.153789in}}{\pgfqpoint{0.433651in}{1.159376in}}{\pgfqpoint{0.429533in}{1.163494in}}%
\pgfpathcurveto{\pgfqpoint{0.425415in}{1.167612in}}{\pgfqpoint{0.419829in}{1.169926in}}{\pgfqpoint{0.414005in}{1.169926in}}%
\pgfpathcurveto{\pgfqpoint{0.408181in}{1.169926in}}{\pgfqpoint{0.402595in}{1.167612in}}{\pgfqpoint{0.398477in}{1.163494in}}%
\pgfpathcurveto{\pgfqpoint{0.394359in}{1.159376in}}{\pgfqpoint{0.392045in}{1.153789in}}{\pgfqpoint{0.392045in}{1.147966in}}%
\pgfpathcurveto{\pgfqpoint{0.392045in}{1.142142in}}{\pgfqpoint{0.394359in}{1.136555in}}{\pgfqpoint{0.398477in}{1.132437in}}%
\pgfpathcurveto{\pgfqpoint{0.402595in}{1.128319in}}{\pgfqpoint{0.408181in}{1.126005in}}{\pgfqpoint{0.414005in}{1.126005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889273in}{1.030267in}}%
\pgfpathcurveto{\pgfqpoint{0.895097in}{1.030267in}}{\pgfqpoint{0.900683in}{1.032581in}}{\pgfqpoint{0.904801in}{1.036699in}}%
\pgfpathcurveto{\pgfqpoint{0.908919in}{1.040818in}}{\pgfqpoint{0.911233in}{1.046404in}}{\pgfqpoint{0.911233in}{1.052228in}}%
\pgfpathcurveto{\pgfqpoint{0.911233in}{1.058052in}}{\pgfqpoint{0.908919in}{1.063638in}}{\pgfqpoint{0.904801in}{1.067756in}}%
\pgfpathcurveto{\pgfqpoint{0.900683in}{1.071874in}}{\pgfqpoint{0.895097in}{1.074188in}}{\pgfqpoint{0.889273in}{1.074188in}}%
\pgfpathcurveto{\pgfqpoint{0.883449in}{1.074188in}}{\pgfqpoint{0.877863in}{1.071874in}}{\pgfqpoint{0.873745in}{1.067756in}}%
\pgfpathcurveto{\pgfqpoint{0.869627in}{1.063638in}}{\pgfqpoint{0.867313in}{1.058052in}}{\pgfqpoint{0.867313in}{1.052228in}}%
\pgfpathcurveto{\pgfqpoint{0.867313in}{1.046404in}}{\pgfqpoint{0.869627in}{1.040818in}}{\pgfqpoint{0.873745in}{1.036699in}}%
\pgfpathcurveto{\pgfqpoint{0.877863in}{1.032581in}}{\pgfqpoint{0.883449in}{1.030267in}}{\pgfqpoint{0.889273in}{1.030267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045670in}{0.766924in}}%
\pgfpathcurveto{\pgfqpoint{1.051494in}{0.766924in}}{\pgfqpoint{1.057080in}{0.769238in}}{\pgfqpoint{1.061198in}{0.773356in}}%
\pgfpathcurveto{\pgfqpoint{1.065316in}{0.777474in}}{\pgfqpoint{1.067630in}{0.783061in}}{\pgfqpoint{1.067630in}{0.788884in}}%
\pgfpathcurveto{\pgfqpoint{1.067630in}{0.794708in}}{\pgfqpoint{1.065316in}{0.800295in}}{\pgfqpoint{1.061198in}{0.804413in}}%
\pgfpathcurveto{\pgfqpoint{1.057080in}{0.808531in}}{\pgfqpoint{1.051494in}{0.810845in}}{\pgfqpoint{1.045670in}{0.810845in}}%
\pgfpathcurveto{\pgfqpoint{1.039846in}{0.810845in}}{\pgfqpoint{1.034260in}{0.808531in}}{\pgfqpoint{1.030142in}{0.804413in}}%
\pgfpathcurveto{\pgfqpoint{1.026023in}{0.800295in}}{\pgfqpoint{1.023710in}{0.794708in}}{\pgfqpoint{1.023710in}{0.788884in}}%
\pgfpathcurveto{\pgfqpoint{1.023710in}{0.783061in}}{\pgfqpoint{1.026023in}{0.777474in}}{\pgfqpoint{1.030142in}{0.773356in}}%
\pgfpathcurveto{\pgfqpoint{1.034260in}{0.769238in}}{\pgfqpoint{1.039846in}{0.766924in}}{\pgfqpoint{1.045670in}{0.766924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037534in}{0.215895in}}%
\pgfpathcurveto{\pgfqpoint{1.043358in}{0.215895in}}{\pgfqpoint{1.048944in}{0.218209in}}{\pgfqpoint{1.053062in}{0.222327in}}%
\pgfpathcurveto{\pgfqpoint{1.057181in}{0.226446in}}{\pgfqpoint{1.059494in}{0.232032in}}{\pgfqpoint{1.059494in}{0.237856in}}%
\pgfpathcurveto{\pgfqpoint{1.059494in}{0.243680in}}{\pgfqpoint{1.057181in}{0.249266in}}{\pgfqpoint{1.053062in}{0.253384in}}%
\pgfpathcurveto{\pgfqpoint{1.048944in}{0.257502in}}{\pgfqpoint{1.043358in}{0.259816in}}{\pgfqpoint{1.037534in}{0.259816in}}%
\pgfpathcurveto{\pgfqpoint{1.031710in}{0.259816in}}{\pgfqpoint{1.026124in}{0.257502in}}{\pgfqpoint{1.022006in}{0.253384in}}%
\pgfpathcurveto{\pgfqpoint{1.017888in}{0.249266in}}{\pgfqpoint{1.015574in}{0.243680in}}{\pgfqpoint{1.015574in}{0.237856in}}%
\pgfpathcurveto{\pgfqpoint{1.015574in}{0.232032in}}{\pgfqpoint{1.017888in}{0.226446in}}{\pgfqpoint{1.022006in}{0.222327in}}%
\pgfpathcurveto{\pgfqpoint{1.026124in}{0.218209in}}{\pgfqpoint{1.031710in}{0.215895in}}{\pgfqpoint{1.037534in}{0.215895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962947in}{0.822964in}}%
\pgfpathcurveto{\pgfqpoint{0.968771in}{0.822964in}}{\pgfqpoint{0.974357in}{0.825278in}}{\pgfqpoint{0.978475in}{0.829396in}}%
\pgfpathcurveto{\pgfqpoint{0.982594in}{0.833514in}}{\pgfqpoint{0.984907in}{0.839100in}}{\pgfqpoint{0.984907in}{0.844924in}}%
\pgfpathcurveto{\pgfqpoint{0.984907in}{0.850748in}}{\pgfqpoint{0.982594in}{0.856334in}}{\pgfqpoint{0.978475in}{0.860453in}}%
\pgfpathcurveto{\pgfqpoint{0.974357in}{0.864571in}}{\pgfqpoint{0.968771in}{0.866885in}}{\pgfqpoint{0.962947in}{0.866885in}}%
\pgfpathcurveto{\pgfqpoint{0.957123in}{0.866885in}}{\pgfqpoint{0.951537in}{0.864571in}}{\pgfqpoint{0.947419in}{0.860453in}}%
\pgfpathcurveto{\pgfqpoint{0.943301in}{0.856334in}}{\pgfqpoint{0.940987in}{0.850748in}}{\pgfqpoint{0.940987in}{0.844924in}}%
\pgfpathcurveto{\pgfqpoint{0.940987in}{0.839100in}}{\pgfqpoint{0.943301in}{0.833514in}}{\pgfqpoint{0.947419in}{0.829396in}}%
\pgfpathcurveto{\pgfqpoint{0.951537in}{0.825278in}}{\pgfqpoint{0.957123in}{0.822964in}}{\pgfqpoint{0.962947in}{0.822964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306451in}{0.667465in}}%
\pgfpathcurveto{\pgfqpoint{1.312275in}{0.667465in}}{\pgfqpoint{1.317861in}{0.669779in}}{\pgfqpoint{1.321979in}{0.673897in}}%
\pgfpathcurveto{\pgfqpoint{1.326097in}{0.678015in}}{\pgfqpoint{1.328411in}{0.683601in}}{\pgfqpoint{1.328411in}{0.689425in}}%
\pgfpathcurveto{\pgfqpoint{1.328411in}{0.695249in}}{\pgfqpoint{1.326097in}{0.700835in}}{\pgfqpoint{1.321979in}{0.704954in}}%
\pgfpathcurveto{\pgfqpoint{1.317861in}{0.709072in}}{\pgfqpoint{1.312275in}{0.711386in}}{\pgfqpoint{1.306451in}{0.711386in}}%
\pgfpathcurveto{\pgfqpoint{1.300627in}{0.711386in}}{\pgfqpoint{1.295041in}{0.709072in}}{\pgfqpoint{1.290923in}{0.704954in}}%
\pgfpathcurveto{\pgfqpoint{1.286805in}{0.700835in}}{\pgfqpoint{1.284491in}{0.695249in}}{\pgfqpoint{1.284491in}{0.689425in}}%
\pgfpathcurveto{\pgfqpoint{1.284491in}{0.683601in}}{\pgfqpoint{1.286805in}{0.678015in}}{\pgfqpoint{1.290923in}{0.673897in}}%
\pgfpathcurveto{\pgfqpoint{1.295041in}{0.669779in}}{\pgfqpoint{1.300627in}{0.667465in}}{\pgfqpoint{1.306451in}{0.667465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794102in}{0.827164in}}%
\pgfpathcurveto{\pgfqpoint{0.799926in}{0.827164in}}{\pgfqpoint{0.805512in}{0.829478in}}{\pgfqpoint{0.809630in}{0.833596in}}%
\pgfpathcurveto{\pgfqpoint{0.813748in}{0.837714in}}{\pgfqpoint{0.816062in}{0.843301in}}{\pgfqpoint{0.816062in}{0.849124in}}%
\pgfpathcurveto{\pgfqpoint{0.816062in}{0.854948in}}{\pgfqpoint{0.813748in}{0.860535in}}{\pgfqpoint{0.809630in}{0.864653in}}%
\pgfpathcurveto{\pgfqpoint{0.805512in}{0.868771in}}{\pgfqpoint{0.799926in}{0.871085in}}{\pgfqpoint{0.794102in}{0.871085in}}%
\pgfpathcurveto{\pgfqpoint{0.788278in}{0.871085in}}{\pgfqpoint{0.782692in}{0.868771in}}{\pgfqpoint{0.778574in}{0.864653in}}%
\pgfpathcurveto{\pgfqpoint{0.774456in}{0.860535in}}{\pgfqpoint{0.772142in}{0.854948in}}{\pgfqpoint{0.772142in}{0.849124in}}%
\pgfpathcurveto{\pgfqpoint{0.772142in}{0.843301in}}{\pgfqpoint{0.774456in}{0.837714in}}{\pgfqpoint{0.778574in}{0.833596in}}%
\pgfpathcurveto{\pgfqpoint{0.782692in}{0.829478in}}{\pgfqpoint{0.788278in}{0.827164in}}{\pgfqpoint{0.794102in}{0.827164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086104in}{0.638498in}}%
\pgfpathcurveto{\pgfqpoint{1.091928in}{0.638498in}}{\pgfqpoint{1.097514in}{0.640812in}}{\pgfqpoint{1.101632in}{0.644930in}}%
\pgfpathcurveto{\pgfqpoint{1.105751in}{0.649048in}}{\pgfqpoint{1.108064in}{0.654634in}}{\pgfqpoint{1.108064in}{0.660458in}}%
\pgfpathcurveto{\pgfqpoint{1.108064in}{0.666282in}}{\pgfqpoint{1.105751in}{0.671868in}}{\pgfqpoint{1.101632in}{0.675986in}}%
\pgfpathcurveto{\pgfqpoint{1.097514in}{0.680104in}}{\pgfqpoint{1.091928in}{0.682418in}}{\pgfqpoint{1.086104in}{0.682418in}}%
\pgfpathcurveto{\pgfqpoint{1.080280in}{0.682418in}}{\pgfqpoint{1.074694in}{0.680104in}}{\pgfqpoint{1.070576in}{0.675986in}}%
\pgfpathcurveto{\pgfqpoint{1.066458in}{0.671868in}}{\pgfqpoint{1.064144in}{0.666282in}}{\pgfqpoint{1.064144in}{0.660458in}}%
\pgfpathcurveto{\pgfqpoint{1.064144in}{0.654634in}}{\pgfqpoint{1.066458in}{0.649048in}}{\pgfqpoint{1.070576in}{0.644930in}}%
\pgfpathcurveto{\pgfqpoint{1.074694in}{0.640812in}}{\pgfqpoint{1.080280in}{0.638498in}}{\pgfqpoint{1.086104in}{0.638498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971861in}{0.819055in}}%
\pgfpathcurveto{\pgfqpoint{0.977684in}{0.819055in}}{\pgfqpoint{0.983271in}{0.821369in}}{\pgfqpoint{0.987389in}{0.825487in}}%
\pgfpathcurveto{\pgfqpoint{0.991507in}{0.829605in}}{\pgfqpoint{0.993821in}{0.835191in}}{\pgfqpoint{0.993821in}{0.841015in}}%
\pgfpathcurveto{\pgfqpoint{0.993821in}{0.846839in}}{\pgfqpoint{0.991507in}{0.852425in}}{\pgfqpoint{0.987389in}{0.856543in}}%
\pgfpathcurveto{\pgfqpoint{0.983271in}{0.860661in}}{\pgfqpoint{0.977684in}{0.862975in}}{\pgfqpoint{0.971861in}{0.862975in}}%
\pgfpathcurveto{\pgfqpoint{0.966037in}{0.862975in}}{\pgfqpoint{0.960450in}{0.860661in}}{\pgfqpoint{0.956332in}{0.856543in}}%
\pgfpathcurveto{\pgfqpoint{0.952214in}{0.852425in}}{\pgfqpoint{0.949900in}{0.846839in}}{\pgfqpoint{0.949900in}{0.841015in}}%
\pgfpathcurveto{\pgfqpoint{0.949900in}{0.835191in}}{\pgfqpoint{0.952214in}{0.829605in}}{\pgfqpoint{0.956332in}{0.825487in}}%
\pgfpathcurveto{\pgfqpoint{0.960450in}{0.821369in}}{\pgfqpoint{0.966037in}{0.819055in}}{\pgfqpoint{0.971861in}{0.819055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085137in}{0.312695in}}%
\pgfpathcurveto{\pgfqpoint{1.090961in}{0.312695in}}{\pgfqpoint{1.096547in}{0.315009in}}{\pgfqpoint{1.100665in}{0.319127in}}%
\pgfpathcurveto{\pgfqpoint{1.104784in}{0.323245in}}{\pgfqpoint{1.107097in}{0.328832in}}{\pgfqpoint{1.107097in}{0.334656in}}%
\pgfpathcurveto{\pgfqpoint{1.107097in}{0.340480in}}{\pgfqpoint{1.104784in}{0.346066in}}{\pgfqpoint{1.100665in}{0.350184in}}%
\pgfpathcurveto{\pgfqpoint{1.096547in}{0.354302in}}{\pgfqpoint{1.090961in}{0.356616in}}{\pgfqpoint{1.085137in}{0.356616in}}%
\pgfpathcurveto{\pgfqpoint{1.079313in}{0.356616in}}{\pgfqpoint{1.073727in}{0.354302in}}{\pgfqpoint{1.069609in}{0.350184in}}%
\pgfpathcurveto{\pgfqpoint{1.065491in}{0.346066in}}{\pgfqpoint{1.063177in}{0.340480in}}{\pgfqpoint{1.063177in}{0.334656in}}%
\pgfpathcurveto{\pgfqpoint{1.063177in}{0.328832in}}{\pgfqpoint{1.065491in}{0.323245in}}{\pgfqpoint{1.069609in}{0.319127in}}%
\pgfpathcurveto{\pgfqpoint{1.073727in}{0.315009in}}{\pgfqpoint{1.079313in}{0.312695in}}{\pgfqpoint{1.085137in}{0.312695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652052in}{0.576173in}}%
\pgfpathcurveto{\pgfqpoint{0.657876in}{0.576173in}}{\pgfqpoint{0.663462in}{0.578487in}}{\pgfqpoint{0.667580in}{0.582606in}}%
\pgfpathcurveto{\pgfqpoint{0.671698in}{0.586724in}}{\pgfqpoint{0.674012in}{0.592310in}}{\pgfqpoint{0.674012in}{0.598134in}}%
\pgfpathcurveto{\pgfqpoint{0.674012in}{0.603958in}}{\pgfqpoint{0.671698in}{0.609544in}}{\pgfqpoint{0.667580in}{0.613662in}}%
\pgfpathcurveto{\pgfqpoint{0.663462in}{0.617780in}}{\pgfqpoint{0.657876in}{0.620094in}}{\pgfqpoint{0.652052in}{0.620094in}}%
\pgfpathcurveto{\pgfqpoint{0.646228in}{0.620094in}}{\pgfqpoint{0.640642in}{0.617780in}}{\pgfqpoint{0.636523in}{0.613662in}}%
\pgfpathcurveto{\pgfqpoint{0.632405in}{0.609544in}}{\pgfqpoint{0.630091in}{0.603958in}}{\pgfqpoint{0.630091in}{0.598134in}}%
\pgfpathcurveto{\pgfqpoint{0.630091in}{0.592310in}}{\pgfqpoint{0.632405in}{0.586724in}}{\pgfqpoint{0.636523in}{0.582606in}}%
\pgfpathcurveto{\pgfqpoint{0.640642in}{0.578487in}}{\pgfqpoint{0.646228in}{0.576173in}}{\pgfqpoint{0.652052in}{0.576173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907519in}{0.731346in}}%
\pgfpathcurveto{\pgfqpoint{0.913343in}{0.731346in}}{\pgfqpoint{0.918930in}{0.733660in}}{\pgfqpoint{0.923048in}{0.737778in}}%
\pgfpathcurveto{\pgfqpoint{0.927166in}{0.741896in}}{\pgfqpoint{0.929480in}{0.747482in}}{\pgfqpoint{0.929480in}{0.753306in}}%
\pgfpathcurveto{\pgfqpoint{0.929480in}{0.759130in}}{\pgfqpoint{0.927166in}{0.764716in}}{\pgfqpoint{0.923048in}{0.768834in}}%
\pgfpathcurveto{\pgfqpoint{0.918930in}{0.772952in}}{\pgfqpoint{0.913343in}{0.775266in}}{\pgfqpoint{0.907519in}{0.775266in}}%
\pgfpathcurveto{\pgfqpoint{0.901695in}{0.775266in}}{\pgfqpoint{0.896109in}{0.772952in}}{\pgfqpoint{0.891991in}{0.768834in}}%
\pgfpathcurveto{\pgfqpoint{0.887873in}{0.764716in}}{\pgfqpoint{0.885559in}{0.759130in}}{\pgfqpoint{0.885559in}{0.753306in}}%
\pgfpathcurveto{\pgfqpoint{0.885559in}{0.747482in}}{\pgfqpoint{0.887873in}{0.741896in}}{\pgfqpoint{0.891991in}{0.737778in}}%
\pgfpathcurveto{\pgfqpoint{0.896109in}{0.733660in}}{\pgfqpoint{0.901695in}{0.731346in}}{\pgfqpoint{0.907519in}{0.731346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836273in}{0.662402in}}%
\pgfpathcurveto{\pgfqpoint{0.842097in}{0.662402in}}{\pgfqpoint{0.847683in}{0.664716in}}{\pgfqpoint{0.851801in}{0.668834in}}%
\pgfpathcurveto{\pgfqpoint{0.855920in}{0.672952in}}{\pgfqpoint{0.858234in}{0.678539in}}{\pgfqpoint{0.858234in}{0.684362in}}%
\pgfpathcurveto{\pgfqpoint{0.858234in}{0.690186in}}{\pgfqpoint{0.855920in}{0.695773in}}{\pgfqpoint{0.851801in}{0.699891in}}%
\pgfpathcurveto{\pgfqpoint{0.847683in}{0.704009in}}{\pgfqpoint{0.842097in}{0.706323in}}{\pgfqpoint{0.836273in}{0.706323in}}%
\pgfpathcurveto{\pgfqpoint{0.830449in}{0.706323in}}{\pgfqpoint{0.824863in}{0.704009in}}{\pgfqpoint{0.820745in}{0.699891in}}%
\pgfpathcurveto{\pgfqpoint{0.816627in}{0.695773in}}{\pgfqpoint{0.814313in}{0.690186in}}{\pgfqpoint{0.814313in}{0.684362in}}%
\pgfpathcurveto{\pgfqpoint{0.814313in}{0.678539in}}{\pgfqpoint{0.816627in}{0.672952in}}{\pgfqpoint{0.820745in}{0.668834in}}%
\pgfpathcurveto{\pgfqpoint{0.824863in}{0.664716in}}{\pgfqpoint{0.830449in}{0.662402in}}{\pgfqpoint{0.836273in}{0.662402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029213in}{0.270794in}}%
\pgfpathcurveto{\pgfqpoint{1.035037in}{0.270794in}}{\pgfqpoint{1.040623in}{0.273108in}}{\pgfqpoint{1.044741in}{0.277226in}}%
\pgfpathcurveto{\pgfqpoint{1.048860in}{0.281344in}}{\pgfqpoint{1.051174in}{0.286930in}}{\pgfqpoint{1.051174in}{0.292754in}}%
\pgfpathcurveto{\pgfqpoint{1.051174in}{0.298578in}}{\pgfqpoint{1.048860in}{0.304164in}}{\pgfqpoint{1.044741in}{0.308282in}}%
\pgfpathcurveto{\pgfqpoint{1.040623in}{0.312400in}}{\pgfqpoint{1.035037in}{0.314714in}}{\pgfqpoint{1.029213in}{0.314714in}}%
\pgfpathcurveto{\pgfqpoint{1.023389in}{0.314714in}}{\pgfqpoint{1.017803in}{0.312400in}}{\pgfqpoint{1.013685in}{0.308282in}}%
\pgfpathcurveto{\pgfqpoint{1.009567in}{0.304164in}}{\pgfqpoint{1.007253in}{0.298578in}}{\pgfqpoint{1.007253in}{0.292754in}}%
\pgfpathcurveto{\pgfqpoint{1.007253in}{0.286930in}}{\pgfqpoint{1.009567in}{0.281344in}}{\pgfqpoint{1.013685in}{0.277226in}}%
\pgfpathcurveto{\pgfqpoint{1.017803in}{0.273108in}}{\pgfqpoint{1.023389in}{0.270794in}}{\pgfqpoint{1.029213in}{0.270794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871747in}{1.207592in}}%
\pgfpathcurveto{\pgfqpoint{0.877571in}{1.207592in}}{\pgfqpoint{0.883157in}{1.209906in}}{\pgfqpoint{0.887275in}{1.214024in}}%
\pgfpathcurveto{\pgfqpoint{0.891393in}{1.218142in}}{\pgfqpoint{0.893707in}{1.223728in}}{\pgfqpoint{0.893707in}{1.229552in}}%
\pgfpathcurveto{\pgfqpoint{0.893707in}{1.235376in}}{\pgfqpoint{0.891393in}{1.240962in}}{\pgfqpoint{0.887275in}{1.245080in}}%
\pgfpathcurveto{\pgfqpoint{0.883157in}{1.249198in}}{\pgfqpoint{0.877571in}{1.251512in}}{\pgfqpoint{0.871747in}{1.251512in}}%
\pgfpathcurveto{\pgfqpoint{0.865923in}{1.251512in}}{\pgfqpoint{0.860337in}{1.249198in}}{\pgfqpoint{0.856219in}{1.245080in}}%
\pgfpathcurveto{\pgfqpoint{0.852101in}{1.240962in}}{\pgfqpoint{0.849787in}{1.235376in}}{\pgfqpoint{0.849787in}{1.229552in}}%
\pgfpathcurveto{\pgfqpoint{0.849787in}{1.223728in}}{\pgfqpoint{0.852101in}{1.218142in}}{\pgfqpoint{0.856219in}{1.214024in}}%
\pgfpathcurveto{\pgfqpoint{0.860337in}{1.209906in}}{\pgfqpoint{0.865923in}{1.207592in}}{\pgfqpoint{0.871747in}{1.207592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321810in}{0.876249in}}%
\pgfpathcurveto{\pgfqpoint{1.327634in}{0.876249in}}{\pgfqpoint{1.333220in}{0.878563in}}{\pgfqpoint{1.337338in}{0.882681in}}%
\pgfpathcurveto{\pgfqpoint{1.341456in}{0.886799in}}{\pgfqpoint{1.343770in}{0.892386in}}{\pgfqpoint{1.343770in}{0.898209in}}%
\pgfpathcurveto{\pgfqpoint{1.343770in}{0.904033in}}{\pgfqpoint{1.341456in}{0.909620in}}{\pgfqpoint{1.337338in}{0.913738in}}%
\pgfpathcurveto{\pgfqpoint{1.333220in}{0.917856in}}{\pgfqpoint{1.327634in}{0.920170in}}{\pgfqpoint{1.321810in}{0.920170in}}%
\pgfpathcurveto{\pgfqpoint{1.315986in}{0.920170in}}{\pgfqpoint{1.310400in}{0.917856in}}{\pgfqpoint{1.306282in}{0.913738in}}%
\pgfpathcurveto{\pgfqpoint{1.302164in}{0.909620in}}{\pgfqpoint{1.299850in}{0.904033in}}{\pgfqpoint{1.299850in}{0.898209in}}%
\pgfpathcurveto{\pgfqpoint{1.299850in}{0.892386in}}{\pgfqpoint{1.302164in}{0.886799in}}{\pgfqpoint{1.306282in}{0.882681in}}%
\pgfpathcurveto{\pgfqpoint{1.310400in}{0.878563in}}{\pgfqpoint{1.315986in}{0.876249in}}{\pgfqpoint{1.321810in}{0.876249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880804in}{0.829987in}}%
\pgfpathcurveto{\pgfqpoint{0.886628in}{0.829987in}}{\pgfqpoint{0.892214in}{0.832301in}}{\pgfqpoint{0.896332in}{0.836419in}}%
\pgfpathcurveto{\pgfqpoint{0.900450in}{0.840537in}}{\pgfqpoint{0.902764in}{0.846123in}}{\pgfqpoint{0.902764in}{0.851947in}}%
\pgfpathcurveto{\pgfqpoint{0.902764in}{0.857771in}}{\pgfqpoint{0.900450in}{0.863357in}}{\pgfqpoint{0.896332in}{0.867475in}}%
\pgfpathcurveto{\pgfqpoint{0.892214in}{0.871594in}}{\pgfqpoint{0.886628in}{0.873907in}}{\pgfqpoint{0.880804in}{0.873907in}}%
\pgfpathcurveto{\pgfqpoint{0.874980in}{0.873907in}}{\pgfqpoint{0.869394in}{0.871594in}}{\pgfqpoint{0.865275in}{0.867475in}}%
\pgfpathcurveto{\pgfqpoint{0.861157in}{0.863357in}}{\pgfqpoint{0.858843in}{0.857771in}}{\pgfqpoint{0.858843in}{0.851947in}}%
\pgfpathcurveto{\pgfqpoint{0.858843in}{0.846123in}}{\pgfqpoint{0.861157in}{0.840537in}}{\pgfqpoint{0.865275in}{0.836419in}}%
\pgfpathcurveto{\pgfqpoint{0.869394in}{0.832301in}}{\pgfqpoint{0.874980in}{0.829987in}}{\pgfqpoint{0.880804in}{0.829987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234907in}{0.446809in}}%
\pgfpathcurveto{\pgfqpoint{1.240731in}{0.446809in}}{\pgfqpoint{1.246317in}{0.449122in}}{\pgfqpoint{1.250435in}{0.453241in}}%
\pgfpathcurveto{\pgfqpoint{1.254553in}{0.457359in}}{\pgfqpoint{1.256867in}{0.462945in}}{\pgfqpoint{1.256867in}{0.468769in}}%
\pgfpathcurveto{\pgfqpoint{1.256867in}{0.474593in}}{\pgfqpoint{1.254553in}{0.480179in}}{\pgfqpoint{1.250435in}{0.484297in}}%
\pgfpathcurveto{\pgfqpoint{1.246317in}{0.488415in}}{\pgfqpoint{1.240731in}{0.490729in}}{\pgfqpoint{1.234907in}{0.490729in}}%
\pgfpathcurveto{\pgfqpoint{1.229083in}{0.490729in}}{\pgfqpoint{1.223497in}{0.488415in}}{\pgfqpoint{1.219378in}{0.484297in}}%
\pgfpathcurveto{\pgfqpoint{1.215260in}{0.480179in}}{\pgfqpoint{1.212946in}{0.474593in}}{\pgfqpoint{1.212946in}{0.468769in}}%
\pgfpathcurveto{\pgfqpoint{1.212946in}{0.462945in}}{\pgfqpoint{1.215260in}{0.457359in}}{\pgfqpoint{1.219378in}{0.453241in}}%
\pgfpathcurveto{\pgfqpoint{1.223497in}{0.449122in}}{\pgfqpoint{1.229083in}{0.446809in}}{\pgfqpoint{1.234907in}{0.446809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977025in}{0.767691in}}%
\pgfpathcurveto{\pgfqpoint{0.982849in}{0.767691in}}{\pgfqpoint{0.988435in}{0.770005in}}{\pgfqpoint{0.992553in}{0.774123in}}%
\pgfpathcurveto{\pgfqpoint{0.996672in}{0.778241in}}{\pgfqpoint{0.998985in}{0.783827in}}{\pgfqpoint{0.998985in}{0.789651in}}%
\pgfpathcurveto{\pgfqpoint{0.998985in}{0.795475in}}{\pgfqpoint{0.996672in}{0.801061in}}{\pgfqpoint{0.992553in}{0.805180in}}%
\pgfpathcurveto{\pgfqpoint{0.988435in}{0.809298in}}{\pgfqpoint{0.982849in}{0.811612in}}{\pgfqpoint{0.977025in}{0.811612in}}%
\pgfpathcurveto{\pgfqpoint{0.971201in}{0.811612in}}{\pgfqpoint{0.965615in}{0.809298in}}{\pgfqpoint{0.961497in}{0.805180in}}%
\pgfpathcurveto{\pgfqpoint{0.957379in}{0.801061in}}{\pgfqpoint{0.955065in}{0.795475in}}{\pgfqpoint{0.955065in}{0.789651in}}%
\pgfpathcurveto{\pgfqpoint{0.955065in}{0.783827in}}{\pgfqpoint{0.957379in}{0.778241in}}{\pgfqpoint{0.961497in}{0.774123in}}%
\pgfpathcurveto{\pgfqpoint{0.965615in}{0.770005in}}{\pgfqpoint{0.971201in}{0.767691in}}{\pgfqpoint{0.977025in}{0.767691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003508in}{1.237880in}}%
\pgfpathcurveto{\pgfqpoint{1.009332in}{1.237880in}}{\pgfqpoint{1.014918in}{1.240194in}}{\pgfqpoint{1.019036in}{1.244312in}}%
\pgfpathcurveto{\pgfqpoint{1.023155in}{1.248430in}}{\pgfqpoint{1.025468in}{1.254016in}}{\pgfqpoint{1.025468in}{1.259840in}}%
\pgfpathcurveto{\pgfqpoint{1.025468in}{1.265664in}}{\pgfqpoint{1.023155in}{1.271250in}}{\pgfqpoint{1.019036in}{1.275368in}}%
\pgfpathcurveto{\pgfqpoint{1.014918in}{1.279487in}}{\pgfqpoint{1.009332in}{1.281800in}}{\pgfqpoint{1.003508in}{1.281800in}}%
\pgfpathcurveto{\pgfqpoint{0.997684in}{1.281800in}}{\pgfqpoint{0.992098in}{1.279487in}}{\pgfqpoint{0.987980in}{1.275368in}}%
\pgfpathcurveto{\pgfqpoint{0.983862in}{1.271250in}}{\pgfqpoint{0.981548in}{1.265664in}}{\pgfqpoint{0.981548in}{1.259840in}}%
\pgfpathcurveto{\pgfqpoint{0.981548in}{1.254016in}}{\pgfqpoint{0.983862in}{1.248430in}}{\pgfqpoint{0.987980in}{1.244312in}}%
\pgfpathcurveto{\pgfqpoint{0.992098in}{1.240194in}}{\pgfqpoint{0.997684in}{1.237880in}}{\pgfqpoint{1.003508in}{1.237880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098527in}{0.853151in}}%
\pgfpathcurveto{\pgfqpoint{1.104351in}{0.853151in}}{\pgfqpoint{1.109937in}{0.855465in}}{\pgfqpoint{1.114055in}{0.859583in}}%
\pgfpathcurveto{\pgfqpoint{1.118173in}{0.863701in}}{\pgfqpoint{1.120487in}{0.869287in}}{\pgfqpoint{1.120487in}{0.875111in}}%
\pgfpathcurveto{\pgfqpoint{1.120487in}{0.880935in}}{\pgfqpoint{1.118173in}{0.886521in}}{\pgfqpoint{1.114055in}{0.890639in}}%
\pgfpathcurveto{\pgfqpoint{1.109937in}{0.894758in}}{\pgfqpoint{1.104351in}{0.897071in}}{\pgfqpoint{1.098527in}{0.897071in}}%
\pgfpathcurveto{\pgfqpoint{1.092703in}{0.897071in}}{\pgfqpoint{1.087117in}{0.894758in}}{\pgfqpoint{1.082999in}{0.890639in}}%
\pgfpathcurveto{\pgfqpoint{1.078881in}{0.886521in}}{\pgfqpoint{1.076567in}{0.880935in}}{\pgfqpoint{1.076567in}{0.875111in}}%
\pgfpathcurveto{\pgfqpoint{1.076567in}{0.869287in}}{\pgfqpoint{1.078881in}{0.863701in}}{\pgfqpoint{1.082999in}{0.859583in}}%
\pgfpathcurveto{\pgfqpoint{1.087117in}{0.855465in}}{\pgfqpoint{1.092703in}{0.853151in}}{\pgfqpoint{1.098527in}{0.853151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263803in}{0.952871in}}%
\pgfpathcurveto{\pgfqpoint{1.269627in}{0.952871in}}{\pgfqpoint{1.275213in}{0.955185in}}{\pgfqpoint{1.279331in}{0.959303in}}%
\pgfpathcurveto{\pgfqpoint{1.283449in}{0.963421in}}{\pgfqpoint{1.285763in}{0.969008in}}{\pgfqpoint{1.285763in}{0.974831in}}%
\pgfpathcurveto{\pgfqpoint{1.285763in}{0.980655in}}{\pgfqpoint{1.283449in}{0.986242in}}{\pgfqpoint{1.279331in}{0.990360in}}%
\pgfpathcurveto{\pgfqpoint{1.275213in}{0.994478in}}{\pgfqpoint{1.269627in}{0.996792in}}{\pgfqpoint{1.263803in}{0.996792in}}%
\pgfpathcurveto{\pgfqpoint{1.257979in}{0.996792in}}{\pgfqpoint{1.252393in}{0.994478in}}{\pgfqpoint{1.248275in}{0.990360in}}%
\pgfpathcurveto{\pgfqpoint{1.244157in}{0.986242in}}{\pgfqpoint{1.241843in}{0.980655in}}{\pgfqpoint{1.241843in}{0.974831in}}%
\pgfpathcurveto{\pgfqpoint{1.241843in}{0.969008in}}{\pgfqpoint{1.244157in}{0.963421in}}{\pgfqpoint{1.248275in}{0.959303in}}%
\pgfpathcurveto{\pgfqpoint{1.252393in}{0.955185in}}{\pgfqpoint{1.257979in}{0.952871in}}{\pgfqpoint{1.263803in}{0.952871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788663in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{0.794487in}{0.698585in}}{\pgfqpoint{0.800074in}{0.700899in}}{\pgfqpoint{0.804192in}{0.705017in}}%
\pgfpathcurveto{\pgfqpoint{0.808310in}{0.709135in}}{\pgfqpoint{0.810624in}{0.714721in}}{\pgfqpoint{0.810624in}{0.720545in}}%
\pgfpathcurveto{\pgfqpoint{0.810624in}{0.726369in}}{\pgfqpoint{0.808310in}{0.731955in}}{\pgfqpoint{0.804192in}{0.736073in}}%
\pgfpathcurveto{\pgfqpoint{0.800074in}{0.740192in}}{\pgfqpoint{0.794487in}{0.742505in}}{\pgfqpoint{0.788663in}{0.742505in}}%
\pgfpathcurveto{\pgfqpoint{0.782840in}{0.742505in}}{\pgfqpoint{0.777253in}{0.740192in}}{\pgfqpoint{0.773135in}{0.736073in}}%
\pgfpathcurveto{\pgfqpoint{0.769017in}{0.731955in}}{\pgfqpoint{0.766703in}{0.726369in}}{\pgfqpoint{0.766703in}{0.720545in}}%
\pgfpathcurveto{\pgfqpoint{0.766703in}{0.714721in}}{\pgfqpoint{0.769017in}{0.709135in}}{\pgfqpoint{0.773135in}{0.705017in}}%
\pgfpathcurveto{\pgfqpoint{0.777253in}{0.700899in}}{\pgfqpoint{0.782840in}{0.698585in}}{\pgfqpoint{0.788663in}{0.698585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757430in}{0.566281in}}%
\pgfpathcurveto{\pgfqpoint{0.763254in}{0.566281in}}{\pgfqpoint{0.768840in}{0.568594in}}{\pgfqpoint{0.772959in}{0.572713in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{0.576831in}}{\pgfqpoint{0.779391in}{0.582417in}}{\pgfqpoint{0.779391in}{0.588241in}}%
\pgfpathcurveto{\pgfqpoint{0.779391in}{0.594065in}}{\pgfqpoint{0.777077in}{0.599651in}}{\pgfqpoint{0.772959in}{0.603769in}}%
\pgfpathcurveto{\pgfqpoint{0.768840in}{0.607887in}}{\pgfqpoint{0.763254in}{0.610201in}}{\pgfqpoint{0.757430in}{0.610201in}}%
\pgfpathcurveto{\pgfqpoint{0.751606in}{0.610201in}}{\pgfqpoint{0.746020in}{0.607887in}}{\pgfqpoint{0.741902in}{0.603769in}}%
\pgfpathcurveto{\pgfqpoint{0.737784in}{0.599651in}}{\pgfqpoint{0.735470in}{0.594065in}}{\pgfqpoint{0.735470in}{0.588241in}}%
\pgfpathcurveto{\pgfqpoint{0.735470in}{0.582417in}}{\pgfqpoint{0.737784in}{0.576831in}}{\pgfqpoint{0.741902in}{0.572713in}}%
\pgfpathcurveto{\pgfqpoint{0.746020in}{0.568594in}}{\pgfqpoint{0.751606in}{0.566281in}}{\pgfqpoint{0.757430in}{0.566281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249884in}{0.571245in}}%
\pgfpathcurveto{\pgfqpoint{1.255708in}{0.571245in}}{\pgfqpoint{1.261294in}{0.573558in}}{\pgfqpoint{1.265412in}{0.577677in}}%
\pgfpathcurveto{\pgfqpoint{1.269530in}{0.581795in}}{\pgfqpoint{1.271844in}{0.587381in}}{\pgfqpoint{1.271844in}{0.593205in}}%
\pgfpathcurveto{\pgfqpoint{1.271844in}{0.599029in}}{\pgfqpoint{1.269530in}{0.604615in}}{\pgfqpoint{1.265412in}{0.608733in}}%
\pgfpathcurveto{\pgfqpoint{1.261294in}{0.612851in}}{\pgfqpoint{1.255708in}{0.615165in}}{\pgfqpoint{1.249884in}{0.615165in}}%
\pgfpathcurveto{\pgfqpoint{1.244060in}{0.615165in}}{\pgfqpoint{1.238474in}{0.612851in}}{\pgfqpoint{1.234355in}{0.608733in}}%
\pgfpathcurveto{\pgfqpoint{1.230237in}{0.604615in}}{\pgfqpoint{1.227923in}{0.599029in}}{\pgfqpoint{1.227923in}{0.593205in}}%
\pgfpathcurveto{\pgfqpoint{1.227923in}{0.587381in}}{\pgfqpoint{1.230237in}{0.581795in}}{\pgfqpoint{1.234355in}{0.577677in}}%
\pgfpathcurveto{\pgfqpoint{1.238474in}{0.573558in}}{\pgfqpoint{1.244060in}{0.571245in}}{\pgfqpoint{1.249884in}{0.571245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749964in}{0.635960in}}%
\pgfpathcurveto{\pgfqpoint{0.755788in}{0.635960in}}{\pgfqpoint{0.761374in}{0.638274in}}{\pgfqpoint{0.765493in}{0.642392in}}%
\pgfpathcurveto{\pgfqpoint{0.769611in}{0.646510in}}{\pgfqpoint{0.771925in}{0.652096in}}{\pgfqpoint{0.771925in}{0.657920in}}%
\pgfpathcurveto{\pgfqpoint{0.771925in}{0.663744in}}{\pgfqpoint{0.769611in}{0.669330in}}{\pgfqpoint{0.765493in}{0.673448in}}%
\pgfpathcurveto{\pgfqpoint{0.761374in}{0.677567in}}{\pgfqpoint{0.755788in}{0.679880in}}{\pgfqpoint{0.749964in}{0.679880in}}%
\pgfpathcurveto{\pgfqpoint{0.744140in}{0.679880in}}{\pgfqpoint{0.738554in}{0.677567in}}{\pgfqpoint{0.734436in}{0.673448in}}%
\pgfpathcurveto{\pgfqpoint{0.730318in}{0.669330in}}{\pgfqpoint{0.728004in}{0.663744in}}{\pgfqpoint{0.728004in}{0.657920in}}%
\pgfpathcurveto{\pgfqpoint{0.728004in}{0.652096in}}{\pgfqpoint{0.730318in}{0.646510in}}{\pgfqpoint{0.734436in}{0.642392in}}%
\pgfpathcurveto{\pgfqpoint{0.738554in}{0.638274in}}{\pgfqpoint{0.744140in}{0.635960in}}{\pgfqpoint{0.749964in}{0.635960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280288in}{0.566966in}}%
\pgfpathcurveto{\pgfqpoint{1.286112in}{0.566966in}}{\pgfqpoint{1.291698in}{0.569279in}}{\pgfqpoint{1.295816in}{0.573398in}}%
\pgfpathcurveto{\pgfqpoint{1.299934in}{0.577516in}}{\pgfqpoint{1.302248in}{0.583102in}}{\pgfqpoint{1.302248in}{0.588926in}}%
\pgfpathcurveto{\pgfqpoint{1.302248in}{0.594750in}}{\pgfqpoint{1.299934in}{0.600336in}}{\pgfqpoint{1.295816in}{0.604454in}}%
\pgfpathcurveto{\pgfqpoint{1.291698in}{0.608572in}}{\pgfqpoint{1.286112in}{0.610886in}}{\pgfqpoint{1.280288in}{0.610886in}}%
\pgfpathcurveto{\pgfqpoint{1.274464in}{0.610886in}}{\pgfqpoint{1.268878in}{0.608572in}}{\pgfqpoint{1.264759in}{0.604454in}}%
\pgfpathcurveto{\pgfqpoint{1.260641in}{0.600336in}}{\pgfqpoint{1.258327in}{0.594750in}}{\pgfqpoint{1.258327in}{0.588926in}}%
\pgfpathcurveto{\pgfqpoint{1.258327in}{0.583102in}}{\pgfqpoint{1.260641in}{0.577516in}}{\pgfqpoint{1.264759in}{0.573398in}}%
\pgfpathcurveto{\pgfqpoint{1.268878in}{0.569279in}}{\pgfqpoint{1.274464in}{0.566966in}}{\pgfqpoint{1.280288in}{0.566966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007732in}{0.461073in}}%
\pgfpathcurveto{\pgfqpoint{1.013556in}{0.461073in}}{\pgfqpoint{1.019142in}{0.463387in}}{\pgfqpoint{1.023260in}{0.467505in}}%
\pgfpathcurveto{\pgfqpoint{1.027378in}{0.471624in}}{\pgfqpoint{1.029692in}{0.477210in}}{\pgfqpoint{1.029692in}{0.483034in}}%
\pgfpathcurveto{\pgfqpoint{1.029692in}{0.488858in}}{\pgfqpoint{1.027378in}{0.494444in}}{\pgfqpoint{1.023260in}{0.498562in}}%
\pgfpathcurveto{\pgfqpoint{1.019142in}{0.502680in}}{\pgfqpoint{1.013556in}{0.504994in}}{\pgfqpoint{1.007732in}{0.504994in}}%
\pgfpathcurveto{\pgfqpoint{1.001908in}{0.504994in}}{\pgfqpoint{0.996322in}{0.502680in}}{\pgfqpoint{0.992203in}{0.498562in}}%
\pgfpathcurveto{\pgfqpoint{0.988085in}{0.494444in}}{\pgfqpoint{0.985771in}{0.488858in}}{\pgfqpoint{0.985771in}{0.483034in}}%
\pgfpathcurveto{\pgfqpoint{0.985771in}{0.477210in}}{\pgfqpoint{0.988085in}{0.471624in}}{\pgfqpoint{0.992203in}{0.467505in}}%
\pgfpathcurveto{\pgfqpoint{0.996322in}{0.463387in}}{\pgfqpoint{1.001908in}{0.461073in}}{\pgfqpoint{1.007732in}{0.461073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054963in}{0.345943in}}%
\pgfpathcurveto{\pgfqpoint{1.060787in}{0.345943in}}{\pgfqpoint{1.066373in}{0.348257in}}{\pgfqpoint{1.070491in}{0.352375in}}%
\pgfpathcurveto{\pgfqpoint{1.074609in}{0.356493in}}{\pgfqpoint{1.076923in}{0.362079in}}{\pgfqpoint{1.076923in}{0.367903in}}%
\pgfpathcurveto{\pgfqpoint{1.076923in}{0.373727in}}{\pgfqpoint{1.074609in}{0.379313in}}{\pgfqpoint{1.070491in}{0.383431in}}%
\pgfpathcurveto{\pgfqpoint{1.066373in}{0.387549in}}{\pgfqpoint{1.060787in}{0.389863in}}{\pgfqpoint{1.054963in}{0.389863in}}%
\pgfpathcurveto{\pgfqpoint{1.049139in}{0.389863in}}{\pgfqpoint{1.043553in}{0.387549in}}{\pgfqpoint{1.039435in}{0.383431in}}%
\pgfpathcurveto{\pgfqpoint{1.035317in}{0.379313in}}{\pgfqpoint{1.033003in}{0.373727in}}{\pgfqpoint{1.033003in}{0.367903in}}%
\pgfpathcurveto{\pgfqpoint{1.033003in}{0.362079in}}{\pgfqpoint{1.035317in}{0.356493in}}{\pgfqpoint{1.039435in}{0.352375in}}%
\pgfpathcurveto{\pgfqpoint{1.043553in}{0.348257in}}{\pgfqpoint{1.049139in}{0.345943in}}{\pgfqpoint{1.054963in}{0.345943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991094in}{1.026209in}}%
\pgfpathcurveto{\pgfqpoint{0.996918in}{1.026209in}}{\pgfqpoint{1.002504in}{1.028523in}}{\pgfqpoint{1.006622in}{1.032641in}}%
\pgfpathcurveto{\pgfqpoint{1.010740in}{1.036759in}}{\pgfqpoint{1.013054in}{1.042345in}}{\pgfqpoint{1.013054in}{1.048169in}}%
\pgfpathcurveto{\pgfqpoint{1.013054in}{1.053993in}}{\pgfqpoint{1.010740in}{1.059579in}}{\pgfqpoint{1.006622in}{1.063698in}}%
\pgfpathcurveto{\pgfqpoint{1.002504in}{1.067816in}}{\pgfqpoint{0.996918in}{1.070130in}}{\pgfqpoint{0.991094in}{1.070130in}}%
\pgfpathcurveto{\pgfqpoint{0.985270in}{1.070130in}}{\pgfqpoint{0.979684in}{1.067816in}}{\pgfqpoint{0.975566in}{1.063698in}}%
\pgfpathcurveto{\pgfqpoint{0.971448in}{1.059579in}}{\pgfqpoint{0.969134in}{1.053993in}}{\pgfqpoint{0.969134in}{1.048169in}}%
\pgfpathcurveto{\pgfqpoint{0.969134in}{1.042345in}}{\pgfqpoint{0.971448in}{1.036759in}}{\pgfqpoint{0.975566in}{1.032641in}}%
\pgfpathcurveto{\pgfqpoint{0.979684in}{1.028523in}}{\pgfqpoint{0.985270in}{1.026209in}}{\pgfqpoint{0.991094in}{1.026209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797968in}{0.437528in}}%
\pgfpathcurveto{\pgfqpoint{0.803792in}{0.437528in}}{\pgfqpoint{0.809378in}{0.439842in}}{\pgfqpoint{0.813497in}{0.443960in}}%
\pgfpathcurveto{\pgfqpoint{0.817615in}{0.448078in}}{\pgfqpoint{0.819929in}{0.453664in}}{\pgfqpoint{0.819929in}{0.459488in}}%
\pgfpathcurveto{\pgfqpoint{0.819929in}{0.465312in}}{\pgfqpoint{0.817615in}{0.470898in}}{\pgfqpoint{0.813497in}{0.475016in}}%
\pgfpathcurveto{\pgfqpoint{0.809378in}{0.479134in}}{\pgfqpoint{0.803792in}{0.481448in}}{\pgfqpoint{0.797968in}{0.481448in}}%
\pgfpathcurveto{\pgfqpoint{0.792144in}{0.481448in}}{\pgfqpoint{0.786558in}{0.479134in}}{\pgfqpoint{0.782440in}{0.475016in}}%
\pgfpathcurveto{\pgfqpoint{0.778322in}{0.470898in}}{\pgfqpoint{0.776008in}{0.465312in}}{\pgfqpoint{0.776008in}{0.459488in}}%
\pgfpathcurveto{\pgfqpoint{0.776008in}{0.453664in}}{\pgfqpoint{0.778322in}{0.448078in}}{\pgfqpoint{0.782440in}{0.443960in}}%
\pgfpathcurveto{\pgfqpoint{0.786558in}{0.439842in}}{\pgfqpoint{0.792144in}{0.437528in}}{\pgfqpoint{0.797968in}{0.437528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990428in}{0.398929in}}%
\pgfpathcurveto{\pgfqpoint{0.996252in}{0.398929in}}{\pgfqpoint{1.001838in}{0.401243in}}{\pgfqpoint{1.005956in}{0.405361in}}%
\pgfpathcurveto{\pgfqpoint{1.010074in}{0.409479in}}{\pgfqpoint{1.012388in}{0.415065in}}{\pgfqpoint{1.012388in}{0.420889in}}%
\pgfpathcurveto{\pgfqpoint{1.012388in}{0.426713in}}{\pgfqpoint{1.010074in}{0.432299in}}{\pgfqpoint{1.005956in}{0.436417in}}%
\pgfpathcurveto{\pgfqpoint{1.001838in}{0.440535in}}{\pgfqpoint{0.996252in}{0.442849in}}{\pgfqpoint{0.990428in}{0.442849in}}%
\pgfpathcurveto{\pgfqpoint{0.984604in}{0.442849in}}{\pgfqpoint{0.979018in}{0.440535in}}{\pgfqpoint{0.974900in}{0.436417in}}%
\pgfpathcurveto{\pgfqpoint{0.970781in}{0.432299in}}{\pgfqpoint{0.968468in}{0.426713in}}{\pgfqpoint{0.968468in}{0.420889in}}%
\pgfpathcurveto{\pgfqpoint{0.968468in}{0.415065in}}{\pgfqpoint{0.970781in}{0.409479in}}{\pgfqpoint{0.974900in}{0.405361in}}%
\pgfpathcurveto{\pgfqpoint{0.979018in}{0.401243in}}{\pgfqpoint{0.984604in}{0.398929in}}{\pgfqpoint{0.990428in}{0.398929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869650in}{0.550858in}}%
\pgfpathcurveto{\pgfqpoint{0.875474in}{0.550858in}}{\pgfqpoint{0.881060in}{0.553172in}}{\pgfqpoint{0.885178in}{0.557290in}}%
\pgfpathcurveto{\pgfqpoint{0.889297in}{0.561409in}}{\pgfqpoint{0.891611in}{0.566995in}}{\pgfqpoint{0.891611in}{0.572819in}}%
\pgfpathcurveto{\pgfqpoint{0.891611in}{0.578643in}}{\pgfqpoint{0.889297in}{0.584229in}}{\pgfqpoint{0.885178in}{0.588347in}}%
\pgfpathcurveto{\pgfqpoint{0.881060in}{0.592465in}}{\pgfqpoint{0.875474in}{0.594779in}}{\pgfqpoint{0.869650in}{0.594779in}}%
\pgfpathcurveto{\pgfqpoint{0.863826in}{0.594779in}}{\pgfqpoint{0.858240in}{0.592465in}}{\pgfqpoint{0.854122in}{0.588347in}}%
\pgfpathcurveto{\pgfqpoint{0.850004in}{0.584229in}}{\pgfqpoint{0.847690in}{0.578643in}}{\pgfqpoint{0.847690in}{0.572819in}}%
\pgfpathcurveto{\pgfqpoint{0.847690in}{0.566995in}}{\pgfqpoint{0.850004in}{0.561409in}}{\pgfqpoint{0.854122in}{0.557290in}}%
\pgfpathcurveto{\pgfqpoint{0.858240in}{0.553172in}}{\pgfqpoint{0.863826in}{0.550858in}}{\pgfqpoint{0.869650in}{0.550858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830871in}{0.756610in}}%
\pgfpathcurveto{\pgfqpoint{0.836695in}{0.756610in}}{\pgfqpoint{0.842281in}{0.758924in}}{\pgfqpoint{0.846399in}{0.763042in}}%
\pgfpathcurveto{\pgfqpoint{0.850518in}{0.767160in}}{\pgfqpoint{0.852831in}{0.772746in}}{\pgfqpoint{0.852831in}{0.778570in}}%
\pgfpathcurveto{\pgfqpoint{0.852831in}{0.784394in}}{\pgfqpoint{0.850518in}{0.789980in}}{\pgfqpoint{0.846399in}{0.794098in}}%
\pgfpathcurveto{\pgfqpoint{0.842281in}{0.798216in}}{\pgfqpoint{0.836695in}{0.800530in}}{\pgfqpoint{0.830871in}{0.800530in}}%
\pgfpathcurveto{\pgfqpoint{0.825047in}{0.800530in}}{\pgfqpoint{0.819461in}{0.798216in}}{\pgfqpoint{0.815343in}{0.794098in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{0.789980in}}{\pgfqpoint{0.808911in}{0.784394in}}{\pgfqpoint{0.808911in}{0.778570in}}%
\pgfpathcurveto{\pgfqpoint{0.808911in}{0.772746in}}{\pgfqpoint{0.811225in}{0.767160in}}{\pgfqpoint{0.815343in}{0.763042in}}%
\pgfpathcurveto{\pgfqpoint{0.819461in}{0.758924in}}{\pgfqpoint{0.825047in}{0.756610in}}{\pgfqpoint{0.830871in}{0.756610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888532in}{0.642682in}}%
\pgfpathcurveto{\pgfqpoint{0.894356in}{0.642682in}}{\pgfqpoint{0.899942in}{0.644996in}}{\pgfqpoint{0.904060in}{0.649114in}}%
\pgfpathcurveto{\pgfqpoint{0.908178in}{0.653233in}}{\pgfqpoint{0.910492in}{0.658819in}}{\pgfqpoint{0.910492in}{0.664643in}}%
\pgfpathcurveto{\pgfqpoint{0.910492in}{0.670467in}}{\pgfqpoint{0.908178in}{0.676053in}}{\pgfqpoint{0.904060in}{0.680171in}}%
\pgfpathcurveto{\pgfqpoint{0.899942in}{0.684289in}}{\pgfqpoint{0.894356in}{0.686603in}}{\pgfqpoint{0.888532in}{0.686603in}}%
\pgfpathcurveto{\pgfqpoint{0.882708in}{0.686603in}}{\pgfqpoint{0.877122in}{0.684289in}}{\pgfqpoint{0.873003in}{0.680171in}}%
\pgfpathcurveto{\pgfqpoint{0.868885in}{0.676053in}}{\pgfqpoint{0.866571in}{0.670467in}}{\pgfqpoint{0.866571in}{0.664643in}}%
\pgfpathcurveto{\pgfqpoint{0.866571in}{0.658819in}}{\pgfqpoint{0.868885in}{0.653233in}}{\pgfqpoint{0.873003in}{0.649114in}}%
\pgfpathcurveto{\pgfqpoint{0.877122in}{0.644996in}}{\pgfqpoint{0.882708in}{0.642682in}}{\pgfqpoint{0.888532in}{0.642682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022495in}{0.164234in}}%
\pgfpathcurveto{\pgfqpoint{1.028319in}{0.164234in}}{\pgfqpoint{1.033905in}{0.166548in}}{\pgfqpoint{1.038023in}{0.170666in}}%
\pgfpathcurveto{\pgfqpoint{1.042141in}{0.174784in}}{\pgfqpoint{1.044455in}{0.180371in}}{\pgfqpoint{1.044455in}{0.186194in}}%
\pgfpathcurveto{\pgfqpoint{1.044455in}{0.192018in}}{\pgfqpoint{1.042141in}{0.197605in}}{\pgfqpoint{1.038023in}{0.201723in}}%
\pgfpathcurveto{\pgfqpoint{1.033905in}{0.205841in}}{\pgfqpoint{1.028319in}{0.208155in}}{\pgfqpoint{1.022495in}{0.208155in}}%
\pgfpathcurveto{\pgfqpoint{1.016671in}{0.208155in}}{\pgfqpoint{1.011085in}{0.205841in}}{\pgfqpoint{1.006967in}{0.201723in}}%
\pgfpathcurveto{\pgfqpoint{1.002848in}{0.197605in}}{\pgfqpoint{1.000534in}{0.192018in}}{\pgfqpoint{1.000534in}{0.186194in}}%
\pgfpathcurveto{\pgfqpoint{1.000534in}{0.180371in}}{\pgfqpoint{1.002848in}{0.174784in}}{\pgfqpoint{1.006967in}{0.170666in}}%
\pgfpathcurveto{\pgfqpoint{1.011085in}{0.166548in}}{\pgfqpoint{1.016671in}{0.164234in}}{\pgfqpoint{1.022495in}{0.164234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077106in}{0.281934in}}%
\pgfpathcurveto{\pgfqpoint{1.082930in}{0.281934in}}{\pgfqpoint{1.088516in}{0.284248in}}{\pgfqpoint{1.092634in}{0.288366in}}%
\pgfpathcurveto{\pgfqpoint{1.096752in}{0.292484in}}{\pgfqpoint{1.099066in}{0.298070in}}{\pgfqpoint{1.099066in}{0.303894in}}%
\pgfpathcurveto{\pgfqpoint{1.099066in}{0.309718in}}{\pgfqpoint{1.096752in}{0.315304in}}{\pgfqpoint{1.092634in}{0.319422in}}%
\pgfpathcurveto{\pgfqpoint{1.088516in}{0.323541in}}{\pgfqpoint{1.082930in}{0.325854in}}{\pgfqpoint{1.077106in}{0.325854in}}%
\pgfpathcurveto{\pgfqpoint{1.071282in}{0.325854in}}{\pgfqpoint{1.065696in}{0.323541in}}{\pgfqpoint{1.061578in}{0.319422in}}%
\pgfpathcurveto{\pgfqpoint{1.057459in}{0.315304in}}{\pgfqpoint{1.055146in}{0.309718in}}{\pgfqpoint{1.055146in}{0.303894in}}%
\pgfpathcurveto{\pgfqpoint{1.055146in}{0.298070in}}{\pgfqpoint{1.057459in}{0.292484in}}{\pgfqpoint{1.061578in}{0.288366in}}%
\pgfpathcurveto{\pgfqpoint{1.065696in}{0.284248in}}{\pgfqpoint{1.071282in}{0.281934in}}{\pgfqpoint{1.077106in}{0.281934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580047in}{0.685700in}}%
\pgfpathcurveto{\pgfqpoint{0.585871in}{0.685700in}}{\pgfqpoint{0.591457in}{0.688014in}}{\pgfqpoint{0.595575in}{0.692132in}}%
\pgfpathcurveto{\pgfqpoint{0.599693in}{0.696250in}}{\pgfqpoint{0.602007in}{0.701837in}}{\pgfqpoint{0.602007in}{0.707661in}}%
\pgfpathcurveto{\pgfqpoint{0.602007in}{0.713484in}}{\pgfqpoint{0.599693in}{0.719071in}}{\pgfqpoint{0.595575in}{0.723189in}}%
\pgfpathcurveto{\pgfqpoint{0.591457in}{0.727307in}}{\pgfqpoint{0.585871in}{0.729621in}}{\pgfqpoint{0.580047in}{0.729621in}}%
\pgfpathcurveto{\pgfqpoint{0.574223in}{0.729621in}}{\pgfqpoint{0.568637in}{0.727307in}}{\pgfqpoint{0.564519in}{0.723189in}}%
\pgfpathcurveto{\pgfqpoint{0.560401in}{0.719071in}}{\pgfqpoint{0.558087in}{0.713484in}}{\pgfqpoint{0.558087in}{0.707661in}}%
\pgfpathcurveto{\pgfqpoint{0.558087in}{0.701837in}}{\pgfqpoint{0.560401in}{0.696250in}}{\pgfqpoint{0.564519in}{0.692132in}}%
\pgfpathcurveto{\pgfqpoint{0.568637in}{0.688014in}}{\pgfqpoint{0.574223in}{0.685700in}}{\pgfqpoint{0.580047in}{0.685700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498021in}{0.669877in}}%
\pgfpathcurveto{\pgfqpoint{0.503845in}{0.669877in}}{\pgfqpoint{0.509431in}{0.672191in}}{\pgfqpoint{0.513549in}{0.676309in}}%
\pgfpathcurveto{\pgfqpoint{0.517667in}{0.680427in}}{\pgfqpoint{0.519981in}{0.686013in}}{\pgfqpoint{0.519981in}{0.691837in}}%
\pgfpathcurveto{\pgfqpoint{0.519981in}{0.697661in}}{\pgfqpoint{0.517667in}{0.703247in}}{\pgfqpoint{0.513549in}{0.707366in}}%
\pgfpathcurveto{\pgfqpoint{0.509431in}{0.711484in}}{\pgfqpoint{0.503845in}{0.713798in}}{\pgfqpoint{0.498021in}{0.713798in}}%
\pgfpathcurveto{\pgfqpoint{0.492197in}{0.713798in}}{\pgfqpoint{0.486610in}{0.711484in}}{\pgfqpoint{0.482492in}{0.707366in}}%
\pgfpathcurveto{\pgfqpoint{0.478374in}{0.703247in}}{\pgfqpoint{0.476060in}{0.697661in}}{\pgfqpoint{0.476060in}{0.691837in}}%
\pgfpathcurveto{\pgfqpoint{0.476060in}{0.686013in}}{\pgfqpoint{0.478374in}{0.680427in}}{\pgfqpoint{0.482492in}{0.676309in}}%
\pgfpathcurveto{\pgfqpoint{0.486610in}{0.672191in}}{\pgfqpoint{0.492197in}{0.669877in}}{\pgfqpoint{0.498021in}{0.669877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574336in}{0.916545in}}%
\pgfpathcurveto{\pgfqpoint{0.580160in}{0.916545in}}{\pgfqpoint{0.585746in}{0.918859in}}{\pgfqpoint{0.589864in}{0.922977in}}%
\pgfpathcurveto{\pgfqpoint{0.593982in}{0.927095in}}{\pgfqpoint{0.596296in}{0.932681in}}{\pgfqpoint{0.596296in}{0.938505in}}%
\pgfpathcurveto{\pgfqpoint{0.596296in}{0.944329in}}{\pgfqpoint{0.593982in}{0.949915in}}{\pgfqpoint{0.589864in}{0.954034in}}%
\pgfpathcurveto{\pgfqpoint{0.585746in}{0.958152in}}{\pgfqpoint{0.580160in}{0.960466in}}{\pgfqpoint{0.574336in}{0.960466in}}%
\pgfpathcurveto{\pgfqpoint{0.568512in}{0.960466in}}{\pgfqpoint{0.562926in}{0.958152in}}{\pgfqpoint{0.558808in}{0.954034in}}%
\pgfpathcurveto{\pgfqpoint{0.554690in}{0.949915in}}{\pgfqpoint{0.552376in}{0.944329in}}{\pgfqpoint{0.552376in}{0.938505in}}%
\pgfpathcurveto{\pgfqpoint{0.552376in}{0.932681in}}{\pgfqpoint{0.554690in}{0.927095in}}{\pgfqpoint{0.558808in}{0.922977in}}%
\pgfpathcurveto{\pgfqpoint{0.562926in}{0.918859in}}{\pgfqpoint{0.568512in}{0.916545in}}{\pgfqpoint{0.574336in}{0.916545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223262in}{0.494155in}}%
\pgfpathcurveto{\pgfqpoint{1.229086in}{0.494155in}}{\pgfqpoint{1.234672in}{0.496469in}}{\pgfqpoint{1.238790in}{0.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.242908in}{0.504705in}}{\pgfqpoint{1.245222in}{0.510291in}}{\pgfqpoint{1.245222in}{0.516115in}}%
\pgfpathcurveto{\pgfqpoint{1.245222in}{0.521939in}}{\pgfqpoint{1.242908in}{0.527525in}}{\pgfqpoint{1.238790in}{0.531643in}}%
\pgfpathcurveto{\pgfqpoint{1.234672in}{0.535762in}}{\pgfqpoint{1.229086in}{0.538075in}}{\pgfqpoint{1.223262in}{0.538075in}}%
\pgfpathcurveto{\pgfqpoint{1.217438in}{0.538075in}}{\pgfqpoint{1.211852in}{0.535762in}}{\pgfqpoint{1.207733in}{0.531643in}}%
\pgfpathcurveto{\pgfqpoint{1.203615in}{0.527525in}}{\pgfqpoint{1.201301in}{0.521939in}}{\pgfqpoint{1.201301in}{0.516115in}}%
\pgfpathcurveto{\pgfqpoint{1.201301in}{0.510291in}}{\pgfqpoint{1.203615in}{0.504705in}}{\pgfqpoint{1.207733in}{0.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.211852in}{0.496469in}}{\pgfqpoint{1.217438in}{0.494155in}}{\pgfqpoint{1.223262in}{0.494155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157354in}{0.311508in}}%
\pgfpathcurveto{\pgfqpoint{1.163178in}{0.311508in}}{\pgfqpoint{1.168764in}{0.313822in}}{\pgfqpoint{1.172882in}{0.317940in}}%
\pgfpathcurveto{\pgfqpoint{1.177000in}{0.322058in}}{\pgfqpoint{1.179314in}{0.327644in}}{\pgfqpoint{1.179314in}{0.333468in}}%
\pgfpathcurveto{\pgfqpoint{1.179314in}{0.339292in}}{\pgfqpoint{1.177000in}{0.344878in}}{\pgfqpoint{1.172882in}{0.348996in}}%
\pgfpathcurveto{\pgfqpoint{1.168764in}{0.353114in}}{\pgfqpoint{1.163178in}{0.355428in}}{\pgfqpoint{1.157354in}{0.355428in}}%
\pgfpathcurveto{\pgfqpoint{1.151530in}{0.355428in}}{\pgfqpoint{1.145944in}{0.353114in}}{\pgfqpoint{1.141826in}{0.348996in}}%
\pgfpathcurveto{\pgfqpoint{1.137707in}{0.344878in}}{\pgfqpoint{1.135394in}{0.339292in}}{\pgfqpoint{1.135394in}{0.333468in}}%
\pgfpathcurveto{\pgfqpoint{1.135394in}{0.327644in}}{\pgfqpoint{1.137707in}{0.322058in}}{\pgfqpoint{1.141826in}{0.317940in}}%
\pgfpathcurveto{\pgfqpoint{1.145944in}{0.313822in}}{\pgfqpoint{1.151530in}{0.311508in}}{\pgfqpoint{1.157354in}{0.311508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370283in}{0.920163in}}%
\pgfpathcurveto{\pgfqpoint{1.376107in}{0.920163in}}{\pgfqpoint{1.381694in}{0.922477in}}{\pgfqpoint{1.385812in}{0.926595in}}%
\pgfpathcurveto{\pgfqpoint{1.389930in}{0.930714in}}{\pgfqpoint{1.392244in}{0.936300in}}{\pgfqpoint{1.392244in}{0.942124in}}%
\pgfpathcurveto{\pgfqpoint{1.392244in}{0.947948in}}{\pgfqpoint{1.389930in}{0.953534in}}{\pgfqpoint{1.385812in}{0.957652in}}%
\pgfpathcurveto{\pgfqpoint{1.381694in}{0.961770in}}{\pgfqpoint{1.376107in}{0.964084in}}{\pgfqpoint{1.370283in}{0.964084in}}%
\pgfpathcurveto{\pgfqpoint{1.364459in}{0.964084in}}{\pgfqpoint{1.358873in}{0.961770in}}{\pgfqpoint{1.354755in}{0.957652in}}%
\pgfpathcurveto{\pgfqpoint{1.350637in}{0.953534in}}{\pgfqpoint{1.348323in}{0.947948in}}{\pgfqpoint{1.348323in}{0.942124in}}%
\pgfpathcurveto{\pgfqpoint{1.348323in}{0.936300in}}{\pgfqpoint{1.350637in}{0.930714in}}{\pgfqpoint{1.354755in}{0.926595in}}%
\pgfpathcurveto{\pgfqpoint{1.358873in}{0.922477in}}{\pgfqpoint{1.364459in}{0.920163in}}{\pgfqpoint{1.370283in}{0.920163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888198in}{1.019039in}}%
\pgfpathcurveto{\pgfqpoint{0.894022in}{1.019039in}}{\pgfqpoint{0.899608in}{1.021353in}}{\pgfqpoint{0.903726in}{1.025471in}}%
\pgfpathcurveto{\pgfqpoint{0.907844in}{1.029590in}}{\pgfqpoint{0.910158in}{1.035176in}}{\pgfqpoint{0.910158in}{1.041000in}}%
\pgfpathcurveto{\pgfqpoint{0.910158in}{1.046824in}}{\pgfqpoint{0.907844in}{1.052410in}}{\pgfqpoint{0.903726in}{1.056528in}}%
\pgfpathcurveto{\pgfqpoint{0.899608in}{1.060646in}}{\pgfqpoint{0.894022in}{1.062960in}}{\pgfqpoint{0.888198in}{1.062960in}}%
\pgfpathcurveto{\pgfqpoint{0.882374in}{1.062960in}}{\pgfqpoint{0.876788in}{1.060646in}}{\pgfqpoint{0.872670in}{1.056528in}}%
\pgfpathcurveto{\pgfqpoint{0.868552in}{1.052410in}}{\pgfqpoint{0.866238in}{1.046824in}}{\pgfqpoint{0.866238in}{1.041000in}}%
\pgfpathcurveto{\pgfqpoint{0.866238in}{1.035176in}}{\pgfqpoint{0.868552in}{1.029590in}}{\pgfqpoint{0.872670in}{1.025471in}}%
\pgfpathcurveto{\pgfqpoint{0.876788in}{1.021353in}}{\pgfqpoint{0.882374in}{1.019039in}}{\pgfqpoint{0.888198in}{1.019039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913234in}{1.214384in}}%
\pgfpathcurveto{\pgfqpoint{0.919058in}{1.214384in}}{\pgfqpoint{0.924644in}{1.216698in}}{\pgfqpoint{0.928762in}{1.220816in}}%
\pgfpathcurveto{\pgfqpoint{0.932880in}{1.224934in}}{\pgfqpoint{0.935194in}{1.230521in}}{\pgfqpoint{0.935194in}{1.236345in}}%
\pgfpathcurveto{\pgfqpoint{0.935194in}{1.242169in}}{\pgfqpoint{0.932880in}{1.247755in}}{\pgfqpoint{0.928762in}{1.251873in}}%
\pgfpathcurveto{\pgfqpoint{0.924644in}{1.255991in}}{\pgfqpoint{0.919058in}{1.258305in}}{\pgfqpoint{0.913234in}{1.258305in}}%
\pgfpathcurveto{\pgfqpoint{0.907410in}{1.258305in}}{\pgfqpoint{0.901824in}{1.255991in}}{\pgfqpoint{0.897706in}{1.251873in}}%
\pgfpathcurveto{\pgfqpoint{0.893587in}{1.247755in}}{\pgfqpoint{0.891274in}{1.242169in}}{\pgfqpoint{0.891274in}{1.236345in}}%
\pgfpathcurveto{\pgfqpoint{0.891274in}{1.230521in}}{\pgfqpoint{0.893587in}{1.224934in}}{\pgfqpoint{0.897706in}{1.220816in}}%
\pgfpathcurveto{\pgfqpoint{0.901824in}{1.216698in}}{\pgfqpoint{0.907410in}{1.214384in}}{\pgfqpoint{0.913234in}{1.214384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045089in}{1.144762in}}%
\pgfpathcurveto{\pgfqpoint{1.050912in}{1.144762in}}{\pgfqpoint{1.056499in}{1.147076in}}{\pgfqpoint{1.060617in}{1.151194in}}%
\pgfpathcurveto{\pgfqpoint{1.064735in}{1.155312in}}{\pgfqpoint{1.067049in}{1.160898in}}{\pgfqpoint{1.067049in}{1.166722in}}%
\pgfpathcurveto{\pgfqpoint{1.067049in}{1.172546in}}{\pgfqpoint{1.064735in}{1.178132in}}{\pgfqpoint{1.060617in}{1.182250in}}%
\pgfpathcurveto{\pgfqpoint{1.056499in}{1.186369in}}{\pgfqpoint{1.050912in}{1.188682in}}{\pgfqpoint{1.045089in}{1.188682in}}%
\pgfpathcurveto{\pgfqpoint{1.039265in}{1.188682in}}{\pgfqpoint{1.033678in}{1.186369in}}{\pgfqpoint{1.029560in}{1.182250in}}%
\pgfpathcurveto{\pgfqpoint{1.025442in}{1.178132in}}{\pgfqpoint{1.023128in}{1.172546in}}{\pgfqpoint{1.023128in}{1.166722in}}%
\pgfpathcurveto{\pgfqpoint{1.023128in}{1.160898in}}{\pgfqpoint{1.025442in}{1.155312in}}{\pgfqpoint{1.029560in}{1.151194in}}%
\pgfpathcurveto{\pgfqpoint{1.033678in}{1.147076in}}{\pgfqpoint{1.039265in}{1.144762in}}{\pgfqpoint{1.045089in}{1.144762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178672in}{0.775954in}}%
\pgfpathcurveto{\pgfqpoint{1.184496in}{0.775954in}}{\pgfqpoint{1.190083in}{0.778268in}}{\pgfqpoint{1.194201in}{0.782386in}}%
\pgfpathcurveto{\pgfqpoint{1.198319in}{0.786504in}}{\pgfqpoint{1.200633in}{0.792090in}}{\pgfqpoint{1.200633in}{0.797914in}}%
\pgfpathcurveto{\pgfqpoint{1.200633in}{0.803738in}}{\pgfqpoint{1.198319in}{0.809324in}}{\pgfqpoint{1.194201in}{0.813442in}}%
\pgfpathcurveto{\pgfqpoint{1.190083in}{0.817561in}}{\pgfqpoint{1.184496in}{0.819874in}}{\pgfqpoint{1.178672in}{0.819874in}}%
\pgfpathcurveto{\pgfqpoint{1.172849in}{0.819874in}}{\pgfqpoint{1.167262in}{0.817561in}}{\pgfqpoint{1.163144in}{0.813442in}}%
\pgfpathcurveto{\pgfqpoint{1.159026in}{0.809324in}}{\pgfqpoint{1.156712in}{0.803738in}}{\pgfqpoint{1.156712in}{0.797914in}}%
\pgfpathcurveto{\pgfqpoint{1.156712in}{0.792090in}}{\pgfqpoint{1.159026in}{0.786504in}}{\pgfqpoint{1.163144in}{0.782386in}}%
\pgfpathcurveto{\pgfqpoint{1.167262in}{0.778268in}}{\pgfqpoint{1.172849in}{0.775954in}}{\pgfqpoint{1.178672in}{0.775954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398593in}{0.688394in}}%
\pgfpathcurveto{\pgfqpoint{1.404417in}{0.688394in}}{\pgfqpoint{1.410004in}{0.690708in}}{\pgfqpoint{1.414122in}{0.694826in}}%
\pgfpathcurveto{\pgfqpoint{1.418240in}{0.698944in}}{\pgfqpoint{1.420554in}{0.704531in}}{\pgfqpoint{1.420554in}{0.710355in}}%
\pgfpathcurveto{\pgfqpoint{1.420554in}{0.716179in}}{\pgfqpoint{1.418240in}{0.721765in}}{\pgfqpoint{1.414122in}{0.725883in}}%
\pgfpathcurveto{\pgfqpoint{1.410004in}{0.730001in}}{\pgfqpoint{1.404417in}{0.732315in}}{\pgfqpoint{1.398593in}{0.732315in}}%
\pgfpathcurveto{\pgfqpoint{1.392770in}{0.732315in}}{\pgfqpoint{1.387183in}{0.730001in}}{\pgfqpoint{1.383065in}{0.725883in}}%
\pgfpathcurveto{\pgfqpoint{1.378947in}{0.721765in}}{\pgfqpoint{1.376633in}{0.716179in}}{\pgfqpoint{1.376633in}{0.710355in}}%
\pgfpathcurveto{\pgfqpoint{1.376633in}{0.704531in}}{\pgfqpoint{1.378947in}{0.698944in}}{\pgfqpoint{1.383065in}{0.694826in}}%
\pgfpathcurveto{\pgfqpoint{1.387183in}{0.690708in}}{\pgfqpoint{1.392770in}{0.688394in}}{\pgfqpoint{1.398593in}{0.688394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995647in}{0.682978in}}%
\pgfpathcurveto{\pgfqpoint{1.001471in}{0.682978in}}{\pgfqpoint{1.007058in}{0.685292in}}{\pgfqpoint{1.011176in}{0.689410in}}%
\pgfpathcurveto{\pgfqpoint{1.015294in}{0.693528in}}{\pgfqpoint{1.017608in}{0.699115in}}{\pgfqpoint{1.017608in}{0.704938in}}%
\pgfpathcurveto{\pgfqpoint{1.017608in}{0.710762in}}{\pgfqpoint{1.015294in}{0.716349in}}{\pgfqpoint{1.011176in}{0.720467in}}%
\pgfpathcurveto{\pgfqpoint{1.007058in}{0.724585in}}{\pgfqpoint{1.001471in}{0.726899in}}{\pgfqpoint{0.995647in}{0.726899in}}%
\pgfpathcurveto{\pgfqpoint{0.989824in}{0.726899in}}{\pgfqpoint{0.984237in}{0.724585in}}{\pgfqpoint{0.980119in}{0.720467in}}%
\pgfpathcurveto{\pgfqpoint{0.976001in}{0.716349in}}{\pgfqpoint{0.973687in}{0.710762in}}{\pgfqpoint{0.973687in}{0.704938in}}%
\pgfpathcurveto{\pgfqpoint{0.973687in}{0.699115in}}{\pgfqpoint{0.976001in}{0.693528in}}{\pgfqpoint{0.980119in}{0.689410in}}%
\pgfpathcurveto{\pgfqpoint{0.984237in}{0.685292in}}{\pgfqpoint{0.989824in}{0.682978in}}{\pgfqpoint{0.995647in}{0.682978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840646in}{0.960332in}}%
\pgfpathcurveto{\pgfqpoint{0.846470in}{0.960332in}}{\pgfqpoint{0.852056in}{0.962646in}}{\pgfqpoint{0.856174in}{0.966764in}}%
\pgfpathcurveto{\pgfqpoint{0.860292in}{0.970882in}}{\pgfqpoint{0.862606in}{0.976468in}}{\pgfqpoint{0.862606in}{0.982292in}}%
\pgfpathcurveto{\pgfqpoint{0.862606in}{0.988116in}}{\pgfqpoint{0.860292in}{0.993702in}}{\pgfqpoint{0.856174in}{0.997820in}}%
\pgfpathcurveto{\pgfqpoint{0.852056in}{1.001938in}}{\pgfqpoint{0.846470in}{1.004252in}}{\pgfqpoint{0.840646in}{1.004252in}}%
\pgfpathcurveto{\pgfqpoint{0.834822in}{1.004252in}}{\pgfqpoint{0.829236in}{1.001938in}}{\pgfqpoint{0.825118in}{0.997820in}}%
\pgfpathcurveto{\pgfqpoint{0.821000in}{0.993702in}}{\pgfqpoint{0.818686in}{0.988116in}}{\pgfqpoint{0.818686in}{0.982292in}}%
\pgfpathcurveto{\pgfqpoint{0.818686in}{0.976468in}}{\pgfqpoint{0.821000in}{0.970882in}}{\pgfqpoint{0.825118in}{0.966764in}}%
\pgfpathcurveto{\pgfqpoint{0.829236in}{0.962646in}}{\pgfqpoint{0.834822in}{0.960332in}}{\pgfqpoint{0.840646in}{0.960332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065781in}{0.738715in}}%
\pgfpathcurveto{\pgfqpoint{1.071605in}{0.738715in}}{\pgfqpoint{1.077191in}{0.741029in}}{\pgfqpoint{1.081309in}{0.745147in}}%
\pgfpathcurveto{\pgfqpoint{1.085427in}{0.749265in}}{\pgfqpoint{1.087741in}{0.754851in}}{\pgfqpoint{1.087741in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{1.087741in}{0.766499in}}{\pgfqpoint{1.085427in}{0.772085in}}{\pgfqpoint{1.081309in}{0.776204in}}%
\pgfpathcurveto{\pgfqpoint{1.077191in}{0.780322in}}{\pgfqpoint{1.071605in}{0.782636in}}{\pgfqpoint{1.065781in}{0.782636in}}%
\pgfpathcurveto{\pgfqpoint{1.059957in}{0.782636in}}{\pgfqpoint{1.054371in}{0.780322in}}{\pgfqpoint{1.050252in}{0.776204in}}%
\pgfpathcurveto{\pgfqpoint{1.046134in}{0.772085in}}{\pgfqpoint{1.043820in}{0.766499in}}{\pgfqpoint{1.043820in}{0.760675in}}%
\pgfpathcurveto{\pgfqpoint{1.043820in}{0.754851in}}{\pgfqpoint{1.046134in}{0.749265in}}{\pgfqpoint{1.050252in}{0.745147in}}%
\pgfpathcurveto{\pgfqpoint{1.054371in}{0.741029in}}{\pgfqpoint{1.059957in}{0.738715in}}{\pgfqpoint{1.065781in}{0.738715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124505in}{0.805109in}}%
\pgfpathcurveto{\pgfqpoint{1.130328in}{0.805109in}}{\pgfqpoint{1.135915in}{0.807423in}}{\pgfqpoint{1.140033in}{0.811541in}}%
\pgfpathcurveto{\pgfqpoint{1.144151in}{0.815659in}}{\pgfqpoint{1.146465in}{0.821245in}}{\pgfqpoint{1.146465in}{0.827069in}}%
\pgfpathcurveto{\pgfqpoint{1.146465in}{0.832893in}}{\pgfqpoint{1.144151in}{0.838479in}}{\pgfqpoint{1.140033in}{0.842597in}}%
\pgfpathcurveto{\pgfqpoint{1.135915in}{0.846715in}}{\pgfqpoint{1.130328in}{0.849029in}}{\pgfqpoint{1.124505in}{0.849029in}}%
\pgfpathcurveto{\pgfqpoint{1.118681in}{0.849029in}}{\pgfqpoint{1.113094in}{0.846715in}}{\pgfqpoint{1.108976in}{0.842597in}}%
\pgfpathcurveto{\pgfqpoint{1.104858in}{0.838479in}}{\pgfqpoint{1.102544in}{0.832893in}}{\pgfqpoint{1.102544in}{0.827069in}}%
\pgfpathcurveto{\pgfqpoint{1.102544in}{0.821245in}}{\pgfqpoint{1.104858in}{0.815659in}}{\pgfqpoint{1.108976in}{0.811541in}}%
\pgfpathcurveto{\pgfqpoint{1.113094in}{0.807423in}}{\pgfqpoint{1.118681in}{0.805109in}}{\pgfqpoint{1.124505in}{0.805109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732639in}{0.692526in}}%
\pgfpathcurveto{\pgfqpoint{0.738463in}{0.692526in}}{\pgfqpoint{0.744049in}{0.694840in}}{\pgfqpoint{0.748167in}{0.698958in}}%
\pgfpathcurveto{\pgfqpoint{0.752285in}{0.703076in}}{\pgfqpoint{0.754599in}{0.708662in}}{\pgfqpoint{0.754599in}{0.714486in}}%
\pgfpathcurveto{\pgfqpoint{0.754599in}{0.720310in}}{\pgfqpoint{0.752285in}{0.725896in}}{\pgfqpoint{0.748167in}{0.730014in}}%
\pgfpathcurveto{\pgfqpoint{0.744049in}{0.734132in}}{\pgfqpoint{0.738463in}{0.736446in}}{\pgfqpoint{0.732639in}{0.736446in}}%
\pgfpathcurveto{\pgfqpoint{0.726815in}{0.736446in}}{\pgfqpoint{0.721229in}{0.734132in}}{\pgfqpoint{0.717110in}{0.730014in}}%
\pgfpathcurveto{\pgfqpoint{0.712992in}{0.725896in}}{\pgfqpoint{0.710678in}{0.720310in}}{\pgfqpoint{0.710678in}{0.714486in}}%
\pgfpathcurveto{\pgfqpoint{0.710678in}{0.708662in}}{\pgfqpoint{0.712992in}{0.703076in}}{\pgfqpoint{0.717110in}{0.698958in}}%
\pgfpathcurveto{\pgfqpoint{0.721229in}{0.694840in}}{\pgfqpoint{0.726815in}{0.692526in}}{\pgfqpoint{0.732639in}{0.692526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298910in}{0.706529in}}%
\pgfpathcurveto{\pgfqpoint{1.304734in}{0.706529in}}{\pgfqpoint{1.310320in}{0.708843in}}{\pgfqpoint{1.314438in}{0.712961in}}%
\pgfpathcurveto{\pgfqpoint{1.318556in}{0.717079in}}{\pgfqpoint{1.320870in}{0.722665in}}{\pgfqpoint{1.320870in}{0.728489in}}%
\pgfpathcurveto{\pgfqpoint{1.320870in}{0.734313in}}{\pgfqpoint{1.318556in}{0.739899in}}{\pgfqpoint{1.314438in}{0.744018in}}%
\pgfpathcurveto{\pgfqpoint{1.310320in}{0.748136in}}{\pgfqpoint{1.304734in}{0.750450in}}{\pgfqpoint{1.298910in}{0.750450in}}%
\pgfpathcurveto{\pgfqpoint{1.293086in}{0.750450in}}{\pgfqpoint{1.287500in}{0.748136in}}{\pgfqpoint{1.283382in}{0.744018in}}%
\pgfpathcurveto{\pgfqpoint{1.279264in}{0.739899in}}{\pgfqpoint{1.276950in}{0.734313in}}{\pgfqpoint{1.276950in}{0.728489in}}%
\pgfpathcurveto{\pgfqpoint{1.276950in}{0.722665in}}{\pgfqpoint{1.279264in}{0.717079in}}{\pgfqpoint{1.283382in}{0.712961in}}%
\pgfpathcurveto{\pgfqpoint{1.287500in}{0.708843in}}{\pgfqpoint{1.293086in}{0.706529in}}{\pgfqpoint{1.298910in}{0.706529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199653in}{0.816090in}}%
\pgfpathcurveto{\pgfqpoint{1.205477in}{0.816090in}}{\pgfqpoint{1.211064in}{0.818403in}}{\pgfqpoint{1.215182in}{0.822522in}}%
\pgfpathcurveto{\pgfqpoint{1.219300in}{0.826640in}}{\pgfqpoint{1.221614in}{0.832226in}}{\pgfqpoint{1.221614in}{0.838050in}}%
\pgfpathcurveto{\pgfqpoint{1.221614in}{0.843874in}}{\pgfqpoint{1.219300in}{0.849460in}}{\pgfqpoint{1.215182in}{0.853578in}}%
\pgfpathcurveto{\pgfqpoint{1.211064in}{0.857696in}}{\pgfqpoint{1.205477in}{0.860010in}}{\pgfqpoint{1.199653in}{0.860010in}}%
\pgfpathcurveto{\pgfqpoint{1.193829in}{0.860010in}}{\pgfqpoint{1.188243in}{0.857696in}}{\pgfqpoint{1.184125in}{0.853578in}}%
\pgfpathcurveto{\pgfqpoint{1.180007in}{0.849460in}}{\pgfqpoint{1.177693in}{0.843874in}}{\pgfqpoint{1.177693in}{0.838050in}}%
\pgfpathcurveto{\pgfqpoint{1.177693in}{0.832226in}}{\pgfqpoint{1.180007in}{0.826640in}}{\pgfqpoint{1.184125in}{0.822522in}}%
\pgfpathcurveto{\pgfqpoint{1.188243in}{0.818403in}}{\pgfqpoint{1.193829in}{0.816090in}}{\pgfqpoint{1.199653in}{0.816090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019235in}{0.985107in}}%
\pgfpathcurveto{\pgfqpoint{1.025059in}{0.985107in}}{\pgfqpoint{1.030645in}{0.987421in}}{\pgfqpoint{1.034763in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.038881in}{0.995657in}}{\pgfqpoint{1.041195in}{1.001243in}}{\pgfqpoint{1.041195in}{1.007067in}}%
\pgfpathcurveto{\pgfqpoint{1.041195in}{1.012891in}}{\pgfqpoint{1.038881in}{1.018477in}}{\pgfqpoint{1.034763in}{1.022595in}}%
\pgfpathcurveto{\pgfqpoint{1.030645in}{1.026714in}}{\pgfqpoint{1.025059in}{1.029027in}}{\pgfqpoint{1.019235in}{1.029027in}}%
\pgfpathcurveto{\pgfqpoint{1.013411in}{1.029027in}}{\pgfqpoint{1.007825in}{1.026714in}}{\pgfqpoint{1.003707in}{1.022595in}}%
\pgfpathcurveto{\pgfqpoint{0.999589in}{1.018477in}}{\pgfqpoint{0.997275in}{1.012891in}}{\pgfqpoint{0.997275in}{1.007067in}}%
\pgfpathcurveto{\pgfqpoint{0.997275in}{1.001243in}}{\pgfqpoint{0.999589in}{0.995657in}}{\pgfqpoint{1.003707in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.007825in}{0.987421in}}{\pgfqpoint{1.013411in}{0.985107in}}{\pgfqpoint{1.019235in}{0.985107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.731244in}}%
\pgfpathcurveto{\pgfqpoint{0.921998in}{0.731244in}}{\pgfqpoint{0.927584in}{0.733558in}}{\pgfqpoint{0.931702in}{0.737676in}}%
\pgfpathcurveto{\pgfqpoint{0.935820in}{0.741794in}}{\pgfqpoint{0.938134in}{0.747380in}}{\pgfqpoint{0.938134in}{0.753204in}}%
\pgfpathcurveto{\pgfqpoint{0.938134in}{0.759028in}}{\pgfqpoint{0.935820in}{0.764614in}}{\pgfqpoint{0.931702in}{0.768732in}}%
\pgfpathcurveto{\pgfqpoint{0.927584in}{0.772850in}}{\pgfqpoint{0.921998in}{0.775164in}}{\pgfqpoint{0.916174in}{0.775164in}}%
\pgfpathcurveto{\pgfqpoint{0.910350in}{0.775164in}}{\pgfqpoint{0.904764in}{0.772850in}}{\pgfqpoint{0.900646in}{0.768732in}}%
\pgfpathcurveto{\pgfqpoint{0.896528in}{0.764614in}}{\pgfqpoint{0.894214in}{0.759028in}}{\pgfqpoint{0.894214in}{0.753204in}}%
\pgfpathcurveto{\pgfqpoint{0.894214in}{0.747380in}}{\pgfqpoint{0.896528in}{0.741794in}}{\pgfqpoint{0.900646in}{0.737676in}}%
\pgfpathcurveto{\pgfqpoint{0.904764in}{0.733558in}}{\pgfqpoint{0.910350in}{0.731244in}}{\pgfqpoint{0.916174in}{0.731244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096462in}{0.534368in}}%
\pgfpathcurveto{\pgfqpoint{1.102286in}{0.534368in}}{\pgfqpoint{1.107872in}{0.536682in}}{\pgfqpoint{1.111990in}{0.540800in}}%
\pgfpathcurveto{\pgfqpoint{1.116108in}{0.544918in}}{\pgfqpoint{1.118422in}{0.550504in}}{\pgfqpoint{1.118422in}{0.556328in}}%
\pgfpathcurveto{\pgfqpoint{1.118422in}{0.562152in}}{\pgfqpoint{1.116108in}{0.567738in}}{\pgfqpoint{1.111990in}{0.571856in}}%
\pgfpathcurveto{\pgfqpoint{1.107872in}{0.575974in}}{\pgfqpoint{1.102286in}{0.578288in}}{\pgfqpoint{1.096462in}{0.578288in}}%
\pgfpathcurveto{\pgfqpoint{1.090638in}{0.578288in}}{\pgfqpoint{1.085052in}{0.575974in}}{\pgfqpoint{1.080933in}{0.571856in}}%
\pgfpathcurveto{\pgfqpoint{1.076815in}{0.567738in}}{\pgfqpoint{1.074501in}{0.562152in}}{\pgfqpoint{1.074501in}{0.556328in}}%
\pgfpathcurveto{\pgfqpoint{1.074501in}{0.550504in}}{\pgfqpoint{1.076815in}{0.544918in}}{\pgfqpoint{1.080933in}{0.540800in}}%
\pgfpathcurveto{\pgfqpoint{1.085052in}{0.536682in}}{\pgfqpoint{1.090638in}{0.534368in}}{\pgfqpoint{1.096462in}{0.534368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000740in}{0.885603in}}%
\pgfpathcurveto{\pgfqpoint{1.006564in}{0.885603in}}{\pgfqpoint{1.012150in}{0.887917in}}{\pgfqpoint{1.016268in}{0.892035in}}%
\pgfpathcurveto{\pgfqpoint{1.020386in}{0.896153in}}{\pgfqpoint{1.022700in}{0.901740in}}{\pgfqpoint{1.022700in}{0.907564in}}%
\pgfpathcurveto{\pgfqpoint{1.022700in}{0.913387in}}{\pgfqpoint{1.020386in}{0.918974in}}{\pgfqpoint{1.016268in}{0.923092in}}%
\pgfpathcurveto{\pgfqpoint{1.012150in}{0.927210in}}{\pgfqpoint{1.006564in}{0.929524in}}{\pgfqpoint{1.000740in}{0.929524in}}%
\pgfpathcurveto{\pgfqpoint{0.994916in}{0.929524in}}{\pgfqpoint{0.989330in}{0.927210in}}{\pgfqpoint{0.985211in}{0.923092in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{0.918974in}}{\pgfqpoint{0.978779in}{0.913387in}}{\pgfqpoint{0.978779in}{0.907564in}}%
\pgfpathcurveto{\pgfqpoint{0.978779in}{0.901740in}}{\pgfqpoint{0.981093in}{0.896153in}}{\pgfqpoint{0.985211in}{0.892035in}}%
\pgfpathcurveto{\pgfqpoint{0.989330in}{0.887917in}}{\pgfqpoint{0.994916in}{0.885603in}}{\pgfqpoint{1.000740in}{0.885603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885397in}{0.865152in}}%
\pgfpathcurveto{\pgfqpoint{0.891221in}{0.865152in}}{\pgfqpoint{0.896807in}{0.867466in}}{\pgfqpoint{0.900925in}{0.871584in}}%
\pgfpathcurveto{\pgfqpoint{0.905043in}{0.875702in}}{\pgfqpoint{0.907357in}{0.881289in}}{\pgfqpoint{0.907357in}{0.887112in}}%
\pgfpathcurveto{\pgfqpoint{0.907357in}{0.892936in}}{\pgfqpoint{0.905043in}{0.898523in}}{\pgfqpoint{0.900925in}{0.902641in}}%
\pgfpathcurveto{\pgfqpoint{0.896807in}{0.906759in}}{\pgfqpoint{0.891221in}{0.909073in}}{\pgfqpoint{0.885397in}{0.909073in}}%
\pgfpathcurveto{\pgfqpoint{0.879573in}{0.909073in}}{\pgfqpoint{0.873987in}{0.906759in}}{\pgfqpoint{0.869869in}{0.902641in}}%
\pgfpathcurveto{\pgfqpoint{0.865751in}{0.898523in}}{\pgfqpoint{0.863437in}{0.892936in}}{\pgfqpoint{0.863437in}{0.887112in}}%
\pgfpathcurveto{\pgfqpoint{0.863437in}{0.881289in}}{\pgfqpoint{0.865751in}{0.875702in}}{\pgfqpoint{0.869869in}{0.871584in}}%
\pgfpathcurveto{\pgfqpoint{0.873987in}{0.867466in}}{\pgfqpoint{0.879573in}{0.865152in}}{\pgfqpoint{0.885397in}{0.865152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786103in}{0.828791in}}%
\pgfpathcurveto{\pgfqpoint{0.791927in}{0.828791in}}{\pgfqpoint{0.797513in}{0.831105in}}{\pgfqpoint{0.801631in}{0.835223in}}%
\pgfpathcurveto{\pgfqpoint{0.805749in}{0.839341in}}{\pgfqpoint{0.808063in}{0.844927in}}{\pgfqpoint{0.808063in}{0.850751in}}%
\pgfpathcurveto{\pgfqpoint{0.808063in}{0.856575in}}{\pgfqpoint{0.805749in}{0.862161in}}{\pgfqpoint{0.801631in}{0.866280in}}%
\pgfpathcurveto{\pgfqpoint{0.797513in}{0.870398in}}{\pgfqpoint{0.791927in}{0.872712in}}{\pgfqpoint{0.786103in}{0.872712in}}%
\pgfpathcurveto{\pgfqpoint{0.780279in}{0.872712in}}{\pgfqpoint{0.774693in}{0.870398in}}{\pgfqpoint{0.770575in}{0.866280in}}%
\pgfpathcurveto{\pgfqpoint{0.766456in}{0.862161in}}{\pgfqpoint{0.764143in}{0.856575in}}{\pgfqpoint{0.764143in}{0.850751in}}%
\pgfpathcurveto{\pgfqpoint{0.764143in}{0.844927in}}{\pgfqpoint{0.766456in}{0.839341in}}{\pgfqpoint{0.770575in}{0.835223in}}%
\pgfpathcurveto{\pgfqpoint{0.774693in}{0.831105in}}{\pgfqpoint{0.780279in}{0.828791in}}{\pgfqpoint{0.786103in}{0.828791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{1.473928in}{1.473928in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792519in}{0.178383in}}%
\pgfpathlineto{\pgfqpoint{0.792519in}{1.406656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{0.055556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.529483in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{0.170479in}{0.184362in}}{\pgfqpoint{0.176065in}{0.186676in}}{\pgfqpoint{0.180183in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.184302in}{0.194912in}}{\pgfqpoint{0.186615in}{0.200498in}}{\pgfqpoint{0.186615in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.186615in}{0.212146in}}{\pgfqpoint{0.184302in}{0.217732in}}{\pgfqpoint{0.180183in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.176065in}{0.225968in}}{\pgfqpoint{0.170479in}{0.228282in}}{\pgfqpoint{0.164655in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{0.158831in}{0.228282in}}{\pgfqpoint{0.153245in}{0.225968in}}{\pgfqpoint{0.149127in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.145009in}{0.217732in}}{\pgfqpoint{0.142695in}{0.212146in}}{\pgfqpoint{0.142695in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{0.142695in}{0.200498in}}{\pgfqpoint{0.145009in}{0.194912in}}{\pgfqpoint{0.149127in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{0.153245in}{0.186676in}}{\pgfqpoint{0.158831in}{0.184362in}}{\pgfqpoint{0.164655in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.23in,y=0.177155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathcurveto{\pgfqpoint{1.094053in}{0.184362in}}{\pgfqpoint{1.099639in}{0.186676in}}{\pgfqpoint{1.103757in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.107875in}{0.194912in}}{\pgfqpoint{1.110189in}{0.200498in}}{\pgfqpoint{1.110189in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.110189in}{0.212146in}}{\pgfqpoint{1.107875in}{0.217732in}}{\pgfqpoint{1.103757in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.099639in}{0.225968in}}{\pgfqpoint{1.094053in}{0.228282in}}{\pgfqpoint{1.088229in}{0.228282in}}%
\pgfpathcurveto{\pgfqpoint{1.082405in}{0.228282in}}{\pgfqpoint{1.076819in}{0.225968in}}{\pgfqpoint{1.072700in}{0.221850in}}%
\pgfpathcurveto{\pgfqpoint{1.068582in}{0.217732in}}{\pgfqpoint{1.066268in}{0.212146in}}{\pgfqpoint{1.066268in}{0.206322in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{0.200498in}}{\pgfqpoint{1.068582in}{0.194912in}}{\pgfqpoint{1.072700in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.076819in}{0.186676in}}{\pgfqpoint{1.082405in}{0.184362in}}{\pgfqpoint{1.088229in}{0.184362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.15in,y=0.177155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Case}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> roc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.353543in}{1.537008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.537008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{0.459079in}{1.434476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{0.459079in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635678in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{0.635678in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635678in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635678in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812276in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{0.812276in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812276in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812276in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812276in,y=0.329410in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988875in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{0.988875in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988875in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988875in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165474in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{1.165474in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165474in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165474in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165474in,y=0.329410in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342072in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{1.342072in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342072in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342072in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518671in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{1.518671in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518671in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518671in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518671in,y=0.329410in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695270in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{1.695270in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695270in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695270in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871868in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{1.871868in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871868in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871868in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871868in,y=0.329410in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048467in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{2.048467in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048467in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048467in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225066in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225066in,y=0.329410in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342072in,y=0.159296in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont False positive rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{0.578403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{0.578403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{0.578403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381301in,y=0.578403in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{0.749617in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{0.749617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{0.749617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{0.749617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381301in,y=0.749617in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{0.920832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{0.920832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{0.920832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381301in,y=0.920832in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.092047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{1.092047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{1.092047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381301in,y=1.092047in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.263261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{1.263261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{1.263261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381301in,y=1.263261in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459079in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225066in}{1.434476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381301in,y=1.434476in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161006in,y=0.920832in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont True positive rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{-0.252116in}}%
\pgfpathmoveto{\pgfqpoint{0.479614in}{0.393299in}}%
\pgfpathlineto{\pgfqpoint{0.479614in}{0.412299in}}%
\pgfpathlineto{\pgfqpoint{0.500148in}{0.412299in}}%
\pgfpathlineto{\pgfqpoint{0.500148in}{0.488962in}}%
\pgfpathlineto{\pgfqpoint{0.561753in}{0.488962in}}%
\pgfpathlineto{\pgfqpoint{0.561753in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{0.582287in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{0.582287in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.684961in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.684961in}{0.923387in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{0.923387in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{0.746565in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{0.746565in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{0.787635in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{0.787635in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{1.153377in}}%
\pgfpathlineto{\pgfqpoint{0.869774in}{1.153377in}}%
\pgfpathlineto{\pgfqpoint{0.869774in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{1.034051in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{1.034051in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{1.424211in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{1.424211in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{1.444746in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{1.444746in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{1.567954in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{1.670628in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{1.670628in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{-0.252116in}}%
\pgfpathmoveto{\pgfqpoint{0.479614in}{0.393299in}}%
\pgfpathlineto{\pgfqpoint{0.479614in}{0.437853in}}%
\pgfpathlineto{\pgfqpoint{0.520683in}{0.437853in}}%
\pgfpathlineto{\pgfqpoint{0.520683in}{0.514517in}}%
\pgfpathlineto{\pgfqpoint{0.561753in}{0.514517in}}%
\pgfpathlineto{\pgfqpoint{0.561753in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{0.582287in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{0.582287in}{0.770061in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{0.770061in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{0.923387in}}%
\pgfpathlineto{\pgfqpoint{0.684961in}{0.923387in}}%
\pgfpathlineto{\pgfqpoint{0.684961in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{1.000051in}}%
\pgfpathlineto{\pgfqpoint{0.767100in}{1.000051in}}%
\pgfpathlineto{\pgfqpoint{0.767100in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{1.076714in}}%
\pgfpathlineto{\pgfqpoint{0.849239in}{1.076714in}}%
\pgfpathlineto{\pgfqpoint{0.849239in}{1.153377in}}%
\pgfpathlineto{\pgfqpoint{0.972447in}{1.153377in}}%
\pgfpathlineto{\pgfqpoint{0.972447in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{1.116190in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{1.116190in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{1.403677in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{1.403677in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.465281in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.465281in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{1.506350in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{1.506350in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{1.609024in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{1.609024in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{2.060788in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{2.060788in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{-0.252116in}}%
\pgfpathmoveto{\pgfqpoint{0.520683in}{0.393299in}}%
\pgfpathlineto{\pgfqpoint{0.520683in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{0.541218in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{0.541218in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{0.561753in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{0.561753in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{0.770061in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{0.770061in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.705496in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.705496in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{0.808169in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{0.808169in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{1.076714in}}%
\pgfpathlineto{\pgfqpoint{0.849239in}{1.076714in}}%
\pgfpathlineto{\pgfqpoint{0.849239in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{0.910843in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{0.910843in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{0.992982in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{0.992982in}{1.153377in}}%
\pgfpathlineto{\pgfqpoint{1.034051in}{1.153377in}}%
\pgfpathlineto{\pgfqpoint{1.034051in}{1.178932in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.178932in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{1.259933in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{1.259933in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.506350in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.506350in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{1.547420in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{1.547420in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{1.711697in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{1.711697in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.896510in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.896510in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{1.958114in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{1.958114in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459079in}{0.407188in}}{\pgfqpoint{1.765987in}{1.027288in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{-0.277670in}}%
\pgfpathmoveto{\pgfqpoint{1.151148in}{0.393299in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225066in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{1.434476in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{0.407188in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459079in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{0.459079in}{1.434476in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814496in}{0.462744in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.462744in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.964753in}}%
\pgfpathlineto{\pgfqpoint{0.814496in}{0.964753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858941in}{0.880128in}}%
\pgfpathlineto{\pgfqpoint{1.081163in}{0.880128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170052in,y=0.841239in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont n=7, AUC = 0.853}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858941in}{0.723902in}}%
\pgfpathlineto{\pgfqpoint{1.081163in}{0.723902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170052in,y=0.685013in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont n=5, AUC = 0.852}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858941in}{0.567677in}}%
\pgfpathlineto{\pgfqpoint{1.081163in}{0.567677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170052in,y=0.528788in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont n=4, AUC = 0.846}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> selection_04.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.585039in}{1.056693in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.056693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.069062in}{0.055556in},left,bottom]{\pgfimage[interpolate=true,width=1.458333in,height=0.958333in]{xray.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.475069in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{0.252658in}{0.873432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{0.717527in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.096075in}{0.926044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.382283in}{0.239151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.275938in}{0.299666in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.475069in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{0.252658in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{0.717527in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.096075in}{0.926044in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.382283in}{0.239151in}}%
\pgfpathlineto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.275938in}{0.299666in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370811in,y=0.769174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487349in,y=0.348343in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710780in,y=0.363752in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157590in,y=0.393728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> selection_05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.585039in}{1.056693in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.056693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.069062in}{0.055556in},left,bottom]{\pgfimage[interpolate=true,width=1.458333in,height=0.958333in]{xray.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.475069in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{0.252658in}{0.873432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{0.717527in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.096075in}{0.926044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.382283in}{0.239151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.275938in}{0.299666in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.475069in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{0.252658in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{0.717527in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.096075in}{0.926044in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.382283in}{0.239151in}}%
\pgfpathlineto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.275938in}{0.299666in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370811in,y=0.769174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487349in,y=0.348343in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710780in,y=0.363752in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934194in,y=0.378881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157590in,y=0.393728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> selection_07.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.585039in}{1.056693in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.056693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.069062in}{0.055556in},left,bottom]{\pgfimage[interpolate=true,width=1.458333in,height=0.958333in]{xray.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.475069in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{0.252658in}{0.873432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{0.717527in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.096075in}{0.926044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.382283in}{0.239151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.275938in}{0.299666in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.475069in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{0.252658in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{0.266552in}{0.651021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{0.717527in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.096075in}{0.926044in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{0.703632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.382283in}{0.239151in}}%
\pgfpathlineto{\pgfqpoint{0.368983in}{0.442124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.605714in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{0.592415in}{0.457534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{0.829146in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.815846in}{0.472944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069062in}{0.055556in}}{\pgfqpoint{1.446915in}{0.945582in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.275938in}{0.299666in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{0.285381in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.487229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.515977in}{0.055556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069062in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.069062in}{1.001137in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370811in,y=0.769174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214228in,y=0.821785in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H,E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487349in,y=0.348343in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710780in,y=0.363752in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934194in,y=0.378881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157590in,y=0.393728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

